CellPath-Bench: A Multidimensional Benchmark for Whole-Slide Cellular Representations in Pathology Foundation Models

Pathology foundation models (PFMs) are increasingly used as general-purpose backbones, yet existing benchmarks cannot systematically diagnose their whole-slide cellular representation capabilities, including the decodability of cell-type information and the transferability of such information across tissue sections, datasets, and anatomical organs. We introduce CellPath-Bench, a cellular-resolution benchmark that evaluates frozen PFMs themselves. Following quality control of 52 candidate Xenium datasets, we construct a panel of 25 spatially aligned H\&E--Xenium tissue sections spanning 11 organs and 7,079,283 cells, harmonized into fine- and coarse-grained taxonomies. CellPath-Bench samples frozen WSI feature maps at registered nuclear coordinates and evaluates them using standardized multiclass linear probes. Cell Representation Advantage (CRA) measures the within-section advantage of nucleus-anchored representations over patch-level mean pooling, while Cell Representation Transferability (CRT) characterizes the generalization of cell-type decodability across tissue sections, datasets, and organs. We benchmark 30 pathology-specific and general-purpose foundation models through 304,920 runs across spatial readouts, magnifications, taxonomic granularities, and evaluation protocols. The results reveal substantial model-dependent differences in cell-type decodability and its cross-domain generalization, yielding distinct multidimensional capability profiles. CellPath-Bench provides a standardized framework for auditing cellular information in frozen PFM representations.

==> (inline-0) <==
\begin{tabularx}{\columnwidth}{
    @{}
    l
    >{\raggedright\arraybackslash}X
    >{\raggedleft\arraybackslash}p{0.12\columnwidth}
    >{\raggedleft\arraybackslash}p{0.18\columnwidth}
    @{}
}
\toprule
Type
& Model
& Params.
& \shortstack[r]{Pre. WSI} \\
\midrule

\multirow[t]{20}{*}{PV}
& H-Optimus-1~\cite{hoptimus1} & 1100M & 1000K \\
& H-Optimus-0~\cite{hoptimus0}  & 1100M & 500K \\
& Prov-GigaPath~\cite{Prov-GigaPath}       & 1100M & 171K \\
& Virchow2~\cite{Virchow2}    & 632M  & 3100K \\
& Virchow~\cite{Virchow}       & 632M  & 1500K \\
& UNI2~\cite{UNI}                  & 632M  & 350K \\
& GPFM~\cite{GPFM}                    & 307M  & 72K \\
& Hibou-L~\cite{Hibou}           & 304M  & 1100K \\
& UNI~\cite{UNI}                     & 304M  & 100K \\
& Phikon-v2~\cite{Phikon-v2}       & 304M  & 60K \\
& Kaiko ViT-L/14~\cite{kaiko} & 304M  & 29K \\
& Hibou-B~\cite{Hibou}           & 86M   & 1100K \\
& Kaiko ViT-B/8~\cite{kaiko}  & 86M   & 29K \\
& Kaiko ViT-B/16~\cite{kaiko} & 86M   & 29K \\
& H0-mini~\cite{filiot2025h0mini}           & 86M   & 6K \\
& Phikon~\cite{Phikon}            & 86M   & 6K \\
& CTransPath(CHIEF)~\cite{CHIEF}       & 27.5M & 60K \\
& Kaiko ViT-S/8~\cite{kaiko}  & 21M   & 29K \\
& Kaiko ViT-S/16~\cite{kaiko} & 21M   & 29K \\
& Lunit ViT-S/8~\cite{Lunit}   & 21M   & 20K \\

\midrule

\multirow[t]{5}{*}{PVL}
& MUSK~\cite{MUSK}                  & 675M & 33K \\
& CONCH v1.5~\cite{CONCHv15}            & 306M & 101K$^{\dagger}$ \\
& mSTAR~\cite{mSTAR}                   & 303M & 11K \\
& CONCH~\cite{CONCH}                   & 90M  & 1170$^{\dagger}$ \\
& PLIP~\cite{PLIP}                  & 87M  & 208$^{\dagger}$ \\

\midrule

\multirow[t]{3}{*}{PVO}
& SEAL (UNI2)~\cite{hemker2026seal}          & 632M & 350K$^{\dagger}$ \\
& OmiCLIP~\cite{OmiCLIP}             & 304M & 1007 \\
& SEAL (CONCH)~\cite{hemker2026seal}         & 90M  & 1452$^{\dagger}$ \\

\midrule

\multirow[t]{2}{*}{GV}
& DINOv3 ViT-L/16~\cite{simeoni2025dinov3}  & 300M & -- \\
& DINOv3 ViT-B/16~\cite{simeoni2025dinov3}  & 86M  & -- \\

\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\toprule

% ================================================================
% \multirow{2}{*}{Model}
% & \multicolumn{2}{c}{$T_{\mathrm{fine}}$ (9)}
% & \multicolumn{2}{c}{$T_{\mathrm{coarse}}$ (3)}
% & \multicolumn{2}{c}{ } \\
% % \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
% \cmidrule(lr){2-3} \cmidrule(lr){4-5}
% & \emph{Nuc} & \emph{Mean}
% & \emph{Nuc} & \emph{Mean}
% & CRA$\uparrow$ & \shortstack{Sig.\\wins$\uparrow$} \\
% \midrule
% ================================================================

\multirow{2}{*}{Model}
& \multicolumn{2}{c}{$T_{\mathrm{fine}}$ (9)}
& \multicolumn{2}{c}{$T_{\mathrm{coarse}}$ (3)}
& \multirow{2}{*}{CRA$\uparrow$}
& \multirow{2}{*}{\shortstack{Sig.\\wins$\uparrow$}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
& \emph{Nuc} & \emph{Mean}
& \emph{Nuc} & \emph{Mean}
& & \\
\midrule

H-Optimus-1 & \textbf{36.73{\scriptsize$\pm$8.51}} & \textbf{26.95{\scriptsize$\pm$6.52}} & \textbf{56.88{\scriptsize$\pm$8.96}} & \textbf{47.81{\scriptsize$\pm$5.78}} & \textbf{10.14{\scriptsize$\pm$6.05}} & \textbf{29} \\
Virchow2 & 36.21{\scriptsize$\pm$8.25} & 26.45{\scriptsize$\pm$5.94} & 55.90{\scriptsize$\pm$8.86} & 45.97{\scriptsize$\pm$5.82} & \underline{10.12{\scriptsize$\pm$5.82}} & \underline{25} \\
H-Optimus-0 & 36.38{\scriptsize$\pm$8.35} & \underline{26.80{\scriptsize$\pm$6.23}} & \underline{56.66{\scriptsize$\pm$8.84}} & \underline{47.68{\scriptsize$\pm$5.38}} & 9.96{\scriptsize$\pm$5.89} & 25 \\
UNI2 & \underline{36.41{\scriptsize$\pm$8.60}} & 26.60{\scriptsize$\pm$5.83} & 56.40{\scriptsize$\pm$8.94} & 47.42{\scriptsize$\pm$6.00} & 9.94{\scriptsize$\pm$6.03} & 25 \\
SEAL(UNI2) & 36.41{\scriptsize$\pm$8.59} & 26.72{\scriptsize$\pm$6.03} & 56.40{\scriptsize$\pm$8.94} & 47.44{\scriptsize$\pm$5.97} & 9.89{\scriptsize$\pm$6.03} & 25 \\
Virchow & 35.91{\scriptsize$\pm$8.39} & 26.64{\scriptsize$\pm$6.33} & 56.07{\scriptsize$\pm$8.87} & 46.96{\scriptsize$\pm$5.62} & 9.82{\scriptsize$\pm$5.75} & 24 \\
H0-mini & 35.72{\scriptsize$\pm$8.22} & 26.56{\scriptsize$\pm$5.55} & 55.67{\scriptsize$\pm$9.04} & 47.46{\scriptsize$\pm$5.87} & 9.25{\scriptsize$\pm$5.86} & 22 \\
GPFM & 35.20{\scriptsize$\pm$8.16} & 26.27{\scriptsize$\pm$5.93} & 55.26{\scriptsize$\pm$9.15} & 46.80{\scriptsize$\pm$5.85} & 9.19{\scriptsize$\pm$5.40} & 22 \\
mSTAR & 34.78{\scriptsize$\pm$8.12} & 26.37{\scriptsize$\pm$5.82} & 55.23{\scriptsize$\pm$8.82} & 46.30{\scriptsize$\pm$5.58} & 9.12{\scriptsize$\pm$5.47} & 19 \\
Hibou-L & 35.13{\scriptsize$\pm$8.12} & 26.45{\scriptsize$\pm$5.78} & 55.25{\scriptsize$\pm$8.77} & 46.56{\scriptsize$\pm$6.17} & 9.06{\scriptsize$\pm$5.55} & 19 \\
UNI & 34.74{\scriptsize$\pm$8.02} & 26.40{\scriptsize$\pm$5.70} & 55.17{\scriptsize$\pm$8.82} & 46.39{\scriptsize$\pm$5.55} & 9.05{\scriptsize$\pm$5.43} & 19 \\
CONCH v1.5 & 34.29{\scriptsize$\pm$7.71} & 26.18{\scriptsize$\pm$5.85} & 54.49{\scriptsize$\pm$8.98} & 47.09{\scriptsize$\pm$5.10} & 8.70{\scriptsize$\pm$5.69} & 17 \\
Kaiko ViT-L/14 & 34.32{\scriptsize$\pm$7.84} & 26.05{\scriptsize$\pm$5.27} & 54.85{\scriptsize$\pm$8.65} & 46.70{\scriptsize$\pm$5.89} & 8.51{\scriptsize$\pm$5.68} & 15 \\
CONCH & 34.24{\scriptsize$\pm$7.92} & 26.25{\scriptsize$\pm$6.00} & 54.50{\scriptsize$\pm$8.63} & 46.57{\scriptsize$\pm$5.35} & 8.48{\scriptsize$\pm$5.52} & 13 \\
Phikon-v2 & 34.24{\scriptsize$\pm$7.75} & 25.81{\scriptsize$\pm$5.02} & 54.57{\scriptsize$\pm$8.55} & 46.68{\scriptsize$\pm$5.36} & 8.47{\scriptsize$\pm$5.18} & 12 \\
Hibou-B & 33.80{\scriptsize$\pm$7.69} & 26.17{\scriptsize$\pm$5.82} & 54.16{\scriptsize$\pm$8.61} & 45.53{\scriptsize$\pm$5.90} & 8.37{\scriptsize$\pm$5.25} & 12 \\
Kaiko ViT-B/8 & 33.95{\scriptsize$\pm$7.40} & 26.20{\scriptsize$\pm$5.56} & 54.30{\scriptsize$\pm$8.55} & 46.31{\scriptsize$\pm$5.25} & 8.37{\scriptsize$\pm$5.67} & 12 \\
Phikon & 33.75{\scriptsize$\pm$7.70} & 26.37{\scriptsize$\pm$5.97} & 54.30{\scriptsize$\pm$8.70} & 45.71{\scriptsize$\pm$5.88} & 8.32{\scriptsize$\pm$4.91} & 12 \\
SEAL(CONCH) & 33.38{\scriptsize$\pm$7.71} & 26.24{\scriptsize$\pm$5.77} & 54.06{\scriptsize$\pm$8.27} & 46.08{\scriptsize$\pm$5.32} & 7.83{\scriptsize$\pm$5.01} & 10 \\
Kaiko ViT-S/8 & 32.45{\scriptsize$\pm$7.19} & 25.80{\scriptsize$\pm$6.10} & 52.70{\scriptsize$\pm$8.69} & 45.33{\scriptsize$\pm$5.73} & 7.80{\scriptsize$\pm$5.36} & 9 \\
Kaiko ViT-B/16 & 33.24{\scriptsize$\pm$7.55} & 26.34{\scriptsize$\pm$5.61} & 53.46{\scriptsize$\pm$8.65} & 45.98{\scriptsize$\pm$5.94} & 7.63{\scriptsize$\pm$5.23} & 9 \\
Kaiko ViT-S/16 & 32.04{\scriptsize$\pm$7.27} & 25.79{\scriptsize$\pm$6.15} & 52.76{\scriptsize$\pm$8.17} & 44.65{\scriptsize$\pm$6.39} & 7.22{\scriptsize$\pm$5.08} & 8 \\
Prov-GigaPath & 31.78{\scriptsize$\pm$7.16} & 26.25{\scriptsize$\pm$5.90} & 53.02{\scriptsize$\pm$7.73} & 47.22{\scriptsize$\pm$5.52} & 6.28{\scriptsize$\pm$3.94} & 5 \\
MUSK & 29.72{\scriptsize$\pm$6.59} & 23.81{\scriptsize$\pm$5.15} & 51.11{\scriptsize$\pm$6.67} & 44.04{\scriptsize$\pm$6.32} & 6.44{\scriptsize$\pm$4.78} & 4 \\
DINOv3 ViT-L & 30.38{\scriptsize$\pm$6.95} & 24.29{\scriptsize$\pm$4.84} & 51.28{\scriptsize$\pm$7.30} & 45.37{\scriptsize$\pm$5.40} & 6.34{\scriptsize$\pm$4.52} & 4 \\
CTransPath & 31.14{\scriptsize$\pm$7.16} & 25.57{\scriptsize$\pm$5.74} & 51.64{\scriptsize$\pm$7.54} & 45.81{\scriptsize$\pm$5.69} & 6.00{\scriptsize$\pm$3.79} & 3 \\
DINOv3 ViT-B & 30.27{\scriptsize$\pm$6.80} & 24.74{\scriptsize$\pm$5.05} & 51.40{\scriptsize$\pm$7.13} & 45.81{\scriptsize$\pm$5.17} & 5.92{\scriptsize$\pm$4.24} & 3 \\
Lunit ViT-S & 30.10{\scriptsize$\pm$6.59} & 25.69{\scriptsize$\pm$5.43} & 51.00{\scriptsize$\pm$7.68} & 45.36{\scriptsize$\pm$6.22} & 5.07{\scriptsize$\pm$4.03} & 2 \\
PLIP & 29.71{\scriptsize$\pm$6.81} & 25.70{\scriptsize$\pm$6.76} & 50.53{\scriptsize$\pm$7.02} & 46.41{\scriptsize$\pm$5.21} & 4.78{\scriptsize$\pm$3.41} & 1 \\
OmiCLIP & 29.20{\scriptsize$\pm$7.13} & 25.03{\scriptsize$\pm$6.08} & 49.91{\scriptsize$\pm$6.57} & 45.65{\scriptsize$\pm$4.81} & 4.61{\scriptsize$\pm$3.75} & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
% \toprule
% \multirow{3}{*}{Model}
% & \multicolumn{5}{c}{IOCD}
% & \multicolumn{5}{c}{MOCV}
% & \multicolumn{5}{c}{LOOO} \\
% \cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
% & \multicolumn{2}{c}{Fine (9)} & \multicolumn{2}{c}{Coarse (3)} & \multirow{2}{*}{\shortstack{Sig.\\Wins}}
% & \multicolumn{2}{c}{Fine (9)} & \multicolumn{2}{c}{Coarse (3)} & \multirow{2}{*}{\shortstack{Sig.\\Wins}}
% & \multicolumn{2}{c}{Fine (9)} & \multicolumn{2}{c}{Coarse (3)} & \multirow{2}{*}{\shortstack{Sig.\\Wins}} \\
% \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
% & F1 & AUROC & F1 & AUROC &
% & F1 & AUROC & F1 & AUROC &
% & F1 & AUROC & F1 & AUROC & \\
% \midrule
\toprule
\multirow{3}{*}{Model}
& \multicolumn{5}{c}{IOCD}
& \multicolumn{5}{c}{MOCV}
& \multicolumn{5}{c}{LOOO} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
& \multicolumn{2}{c}{$T_{\mathrm{fine}}$ (9)}
& \multicolumn{2}{c}{$T_{\mathrm{coarse}}$ (3)}
& \multirow{2}{*}{\shortstack{Sig.\\wins$\uparrow$}}
& \multicolumn{2}{c}{$T_{\mathrm{fine}}$ (9)}
& \multicolumn{2}{c}{$T_{\mathrm{coarse}}$ (3)}
& \multirow{2}{*}{\shortstack{Sig.\\wins$\uparrow$}}
& \multicolumn{2}{c}{$T_{\mathrm{fine}}$ (9)}
& \multicolumn{2}{c}{$T_{\mathrm{coarse}}$ (3)}
& \multirow{2}{*}{\shortstack{Sig.\\wins$\uparrow$}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
\cmidrule(lr){7-8} \cmidrule(lr){9-10}
\cmidrule(lr){12-13} \cmidrule(lr){14-15}
& F1 & AUROC & F1 & AUROC &
& F1 & AUROC & F1 & AUROC &
& F1 & AUROC & F1 & AUROC & \\
\midrule
SEAL(UNI2) & \underline{28.82{\scriptsize$\pm$8.28}} & \textbf{68.19{\scriptsize$\pm$10.21}} & \underline{49.20{\scriptsize$\pm$8.84}} & 72.62{\scriptsize$\pm$13.11} & \textbf{27} & \textbf{29.14{\scriptsize$\pm$5.30}} & \textbf{74.91{\scriptsize$\pm$4.38}} & 60.19{\scriptsize$\pm$7.49} & 79.53{\scriptsize$\pm$5.20} & \textbf{27} & 23.65{\scriptsize$\pm$7.41} & 68.98{\scriptsize$\pm$8.36} & 53.51{\scriptsize$\pm$10.30} & 74.59{\scriptsize$\pm$9.05} & \textbf{25} \\
UNI2 & \textbf{28.85{\scriptsize$\pm$8.28}} & \underline{68.14{\scriptsize$\pm$10.18}} & 49.09{\scriptsize$\pm$8.87} & 72.62{\scriptsize$\pm$13.13} & 27 & \underline{29.09{\scriptsize$\pm$5.18}} & \underline{74.85{\scriptsize$\pm$4.36}} & 60.06{\scriptsize$\pm$7.40} & 79.47{\scriptsize$\pm$5.18} & 27 & 23.67{\scriptsize$\pm$7.35} & 68.94{\scriptsize$\pm$8.28} & 53.50{\scriptsize$\pm$10.29} & 74.61{\scriptsize$\pm$8.98} & 25 \\
H-Optimus-0 & 28.75{\scriptsize$\pm$8.72} & 67.89{\scriptsize$\pm$10.61} & \textbf{49.57{\scriptsize$\pm$9.67}} & \textbf{73.04{\scriptsize$\pm$13.06}} & \underline{25} & 28.17{\scriptsize$\pm$5.91} & 74.41{\scriptsize$\pm$4.43} & \underline{60.58{\scriptsize$\pm$8.43}} & \underline{79.54{\scriptsize$\pm$5.98}} & \underline{24} & \textbf{23.96{\scriptsize$\pm$6.90}} & \underline{69.28{\scriptsize$\pm$7.97}} & \underline{53.81{\scriptsize$\pm$9.87}} & \underline{75.02{\scriptsize$\pm$8.53}} & \underline{24} \\
H-Optimus-1 & 28.22{\scriptsize$\pm$9.03} & 67.88{\scriptsize$\pm$10.78} & 48.95{\scriptsize$\pm$9.74} & \underline{72.90{\scriptsize$\pm$12.59}} & 25 & 28.58{\scriptsize$\pm$5.73} & 74.71{\scriptsize$\pm$4.89} & \textbf{60.68{\scriptsize$\pm$7.67}} & \textbf{79.69{\scriptsize$\pm$5.59}} & 27 & \underline{23.68{\scriptsize$\pm$8.06}} & \textbf{69.35{\scriptsize$\pm$8.23}} & \textbf{54.59{\scriptsize$\pm$10.32}} & \textbf{75.32{\scriptsize$\pm$8.66}} & 24 \\
H0-mini & 28.12{\scriptsize$\pm$8.10} & 67.56{\scriptsize$\pm$10.38} & 48.61{\scriptsize$\pm$9.50} & 72.07{\scriptsize$\pm$13.60} & 24 & 27.93{\scriptsize$\pm$5.64} & 73.94{\scriptsize$\pm$4.14} & 59.75{\scriptsize$\pm$8.41} & 78.68{\scriptsize$\pm$5.28} & 24 & 23.01{\scriptsize$\pm$7.63} & 68.56{\scriptsize$\pm$9.42} & 52.42{\scriptsize$\pm$9.66} & 74.17{\scriptsize$\pm$8.65} & 20 \\
Virchow & 27.99{\scriptsize$\pm$7.99} & 67.62{\scriptsize$\pm$10.53} & 48.34{\scriptsize$\pm$8.84} & 72.02{\scriptsize$\pm$12.96} & 24 & 27.17{\scriptsize$\pm$5.78} & 73.87{\scriptsize$\pm$4.17} & 59.75{\scriptsize$\pm$7.86} & 79.33{\scriptsize$\pm$5.42} & 19 & 23.67{\scriptsize$\pm$7.66} & 67.94{\scriptsize$\pm$8.25} & 53.61{\scriptsize$\pm$9.90} & 74.96{\scriptsize$\pm$8.92} & 24 \\
Hibou-L & 27.09{\scriptsize$\pm$7.80} & 67.15{\scriptsize$\pm$9.99} & 47.04{\scriptsize$\pm$9.07} & 71.83{\scriptsize$\pm$12.41} & 19 & 27.06{\scriptsize$\pm$5.07} & 73.42{\scriptsize$\pm$3.79} & 58.81{\scriptsize$\pm$8.58} & 78.25{\scriptsize$\pm$5.51} & 18 & 22.45{\scriptsize$\pm$7.37} & 67.54{\scriptsize$\pm$8.44} & 51.03{\scriptsize$\pm$9.93} & 72.92{\scriptsize$\pm$7.67} & 18 \\
Virchow2 & 26.90{\scriptsize$\pm$8.14} & 66.92{\scriptsize$\pm$9.44} & 47.76{\scriptsize$\pm$8.91} & 72.12{\scriptsize$\pm$12.34} & 20 & 27.28{\scriptsize$\pm$5.40} & 73.43{\scriptsize$\pm$3.96} & 58.59{\scriptsize$\pm$8.12} & 78.80{\scriptsize$\pm$5.67} & 14 & 22.34{\scriptsize$\pm$7.41} & 67.91{\scriptsize$\pm$8.64} & 51.67{\scriptsize$\pm$11.14} & 73.12{\scriptsize$\pm$9.57} & 15 \\
mSTAR & 26.32{\scriptsize$\pm$8.02} & 66.23{\scriptsize$\pm$9.88} & 46.32{\scriptsize$\pm$8.56} & 70.75{\scriptsize$\pm$11.28} & 16 & 26.51{\scriptsize$\pm$5.49} & 72.17{\scriptsize$\pm$4.31} & 58.46{\scriptsize$\pm$6.34} & 77.98{\scriptsize$\pm$5.10} & 13 & 22.57{\scriptsize$\pm$7.28} & 67.05{\scriptsize$\pm$8.28} & 52.70{\scriptsize$\pm$10.85} & 74.00{\scriptsize$\pm$9.27} & 20 \\
UNI & 26.28{\scriptsize$\pm$8.05} & 66.23{\scriptsize$\pm$9.87} & 46.19{\scriptsize$\pm$8.61} & 70.60{\scriptsize$\pm$11.42} & 16 & 26.39{\scriptsize$\pm$5.52} & 72.11{\scriptsize$\pm$4.19} & 58.46{\scriptsize$\pm$6.64} & 78.03{\scriptsize$\pm$5.08} & 13 & 22.58{\scriptsize$\pm$7.28} & 67.02{\scriptsize$\pm$8.27} & 52.57{\scriptsize$\pm$10.83} & 73.86{\scriptsize$\pm$9.46} & 20 \\
Phikon-v2 & 26.45{\scriptsize$\pm$7.78} & 66.70{\scriptsize$\pm$9.33} & 47.08{\scriptsize$\pm$8.52} & 71.51{\scriptsize$\pm$12.17} & 17 & 26.41{\scriptsize$\pm$5.33} & 72.24{\scriptsize$\pm$3.45} & 58.75{\scriptsize$\pm$8.15} & 77.83{\scriptsize$\pm$5.53} & 13 & 21.85{\scriptsize$\pm$6.93} & 66.76{\scriptsize$\pm$7.97} & 52.12{\scriptsize$\pm$10.05} & 73.43{\scriptsize$\pm$8.36} & 11 \\
GPFM & 27.08{\scriptsize$\pm$7.97} & 67.70{\scriptsize$\pm$10.14} & 47.50{\scriptsize$\pm$9.22} & 71.82{\scriptsize$\pm$13.03} & 21 & 25.67{\scriptsize$\pm$6.35} & 72.46{\scriptsize$\pm$3.97} & 58.87{\scriptsize$\pm$7.06} & 78.25{\scriptsize$\pm$5.21} & 9 & 21.16{\scriptsize$\pm$6.77} & 67.37{\scriptsize$\pm$8.24} & 51.29{\scriptsize$\pm$10.61} & 73.31{\scriptsize$\pm$8.00} & 12 \\
CONCH & 25.60{\scriptsize$\pm$6.89} & 65.72{\scriptsize$\pm$8.84} & 46.69{\scriptsize$\pm$8.38} & 71.19{\scriptsize$\pm$11.38} & 13 & 26.79{\scriptsize$\pm$4.84} & 73.07{\scriptsize$\pm$3.56} & 58.49{\scriptsize$\pm$7.55} & 78.16{\scriptsize$\pm$5.03} & 14 & 21.31{\scriptsize$\pm$6.22} & 66.95{\scriptsize$\pm$8.31} & 52.03{\scriptsize$\pm$9.83} & 73.76{\scriptsize$\pm$8.67} & 11 \\
Hibou-B & 26.40{\scriptsize$\pm$7.80} & 66.66{\scriptsize$\pm$9.23} & 47.35{\scriptsize$\pm$8.87} & 71.84{\scriptsize$\pm$11.76} & 13 & 25.41{\scriptsize$\pm$2.91} & 71.59{\scriptsize$\pm$3.96} & 57.32{\scriptsize$\pm$7.60} & 76.93{\scriptsize$\pm$6.08} & 9 & 21.89{\scriptsize$\pm$7.04} & 66.32{\scriptsize$\pm$8.01} & 50.95{\scriptsize$\pm$9.14} & 71.85{\scriptsize$\pm$9.42} & 14 \\
Kaiko ViT-L/14 & 25.71{\scriptsize$\pm$8.10} & 65.49{\scriptsize$\pm$9.16} & 45.55{\scriptsize$\pm$8.87} & 71.00{\scriptsize$\pm$11.25} & 13 & 26.19{\scriptsize$\pm$5.80} & 72.77{\scriptsize$\pm$4.45} & 58.07{\scriptsize$\pm$7.52} & 77.95{\scriptsize$\pm$5.98} & 10 & 21.63{\scriptsize$\pm$7.04} & 66.45{\scriptsize$\pm$7.60} & 51.71{\scriptsize$\pm$9.55} & 73.31{\scriptsize$\pm$8.52} & 9 \\
CONCH v1.5 & 26.24{\scriptsize$\pm$7.69} & 65.93{\scriptsize$\pm$9.44} & 46.55{\scriptsize$\pm$8.58} & 71.21{\scriptsize$\pm$11.79} & 13 & 26.26{\scriptsize$\pm$5.65} & 72.68{\scriptsize$\pm$4.11} & 58.76{\scriptsize$\pm$6.78} & 78.61{\scriptsize$\pm$4.81} & 13 & 21.01{\scriptsize$\pm$6.20} & 66.92{\scriptsize$\pm$7.82} & 52.08{\scriptsize$\pm$9.83} & 73.79{\scriptsize$\pm$8.31} & 10 \\
Kaiko ViT-B/8 & 25.81{\scriptsize$\pm$6.98} & 65.51{\scriptsize$\pm$8.71} & 47.08{\scriptsize$\pm$8.50} & 71.40{\scriptsize$\pm$11.09} & 13 & 26.22{\scriptsize$\pm$5.06} & 72.50{\scriptsize$\pm$4.91} & 58.31{\scriptsize$\pm$7.52} & 78.08{\scriptsize$\pm$6.50} & 11 & 21.38{\scriptsize$\pm$6.62} & 66.76{\scriptsize$\pm$7.98} & 51.56{\scriptsize$\pm$8.33} & 72.89{\scriptsize$\pm$7.65} & 11 \\
Phikon & 25.10{\scriptsize$\pm$7.25} & 65.27{\scriptsize$\pm$9.03} & 45.15{\scriptsize$\pm$8.63} & 70.21{\scriptsize$\pm$11.76} & 9 & 24.92{\scriptsize$\pm$4.56} & 71.29{\scriptsize$\pm$3.45} & 57.74{\scriptsize$\pm$7.48} & 77.48{\scriptsize$\pm$5.52} & 9 & 20.79{\scriptsize$\pm$6.73} & 66.21{\scriptsize$\pm$7.81} & 50.39{\scriptsize$\pm$10.18} & 73.08{\scriptsize$\pm$8.81} & 9 \\
Prov-GigaPath & 24.08{\scriptsize$\pm$6.82} & 63.89{\scriptsize$\pm$8.72} & 44.64{\scriptsize$\pm$8.22} & 68.54{\scriptsize$\pm$11.22} & 6 & 25.44{\scriptsize$\pm$4.97} & 71.90{\scriptsize$\pm$4.03} & 56.74{\scriptsize$\pm$7.48} & 76.94{\scriptsize$\pm$5.75} & 9 & 21.20{\scriptsize$\pm$6.93} & 66.18{\scriptsize$\pm$8.33} & 49.77{\scriptsize$\pm$9.30} & 71.30{\scriptsize$\pm$7.94} & 9 \\
SEAL(CONCH) & 24.38{\scriptsize$\pm$7.81} & 64.99{\scriptsize$\pm$8.85} & 45.58{\scriptsize$\pm$8.61} & 70.61{\scriptsize$\pm$11.72} & 8 & 25.37{\scriptsize$\pm$4.75} & 72.04{\scriptsize$\pm$3.51} & 57.97{\scriptsize$\pm$7.47} & 77.77{\scriptsize$\pm$5.45} & 9 & 20.49{\scriptsize$\pm$5.69} & 66.02{\scriptsize$\pm$7.47} & 51.19{\scriptsize$\pm$9.64} & 73.19{\scriptsize$\pm$8.21} & 8 \\
Kaiko ViT-B/16 & 24.52{\scriptsize$\pm$7.41} & 65.00{\scriptsize$\pm$8.84} & 44.79{\scriptsize$\pm$8.71} & 70.24{\scriptsize$\pm$11.03} & 7 & 24.62{\scriptsize$\pm$5.15} & 70.84{\scriptsize$\pm$3.58} & 57.22{\scriptsize$\pm$7.87} & 77.50{\scriptsize$\pm$5.65} & 9 & 20.26{\scriptsize$\pm$6.42} & 65.49{\scriptsize$\pm$7.51} & 50.29{\scriptsize$\pm$8.71} & 71.90{\scriptsize$\pm$7.61} & 7 \\
Kaiko ViT-S/16 & 24.87{\scriptsize$\pm$7.21} & 64.74{\scriptsize$\pm$8.21} & 44.30{\scriptsize$\pm$7.62} & 69.32{\scriptsize$\pm$11.01} & 8 & 22.73{\scriptsize$\pm$4.13} & 68.80{\scriptsize$\pm$3.75} & 55.92{\scriptsize$\pm$6.84} & 75.59{\scriptsize$\pm$5.46} & 5 & 20.05{\scriptsize$\pm$5.40} & 65.14{\scriptsize$\pm$6.66} & 48.71{\scriptsize$\pm$8.98} & 71.37{\scriptsize$\pm$7.58} & 7 \\
Lunit ViT-S & 23.73{\scriptsize$\pm$6.66} & 64.00{\scriptsize$\pm$7.68} & 44.64{\scriptsize$\pm$7.29} & 68.99{\scriptsize$\pm$10.48} & 4 & 22.23{\scriptsize$\pm$3.33} & 69.64{\scriptsize$\pm$3.69} & 55.59{\scriptsize$\pm$7.73} & 75.98{\scriptsize$\pm$6.25} & 3 & 19.45{\scriptsize$\pm$5.13} & 64.54{\scriptsize$\pm$6.98} & 49.36{\scriptsize$\pm$8.92} & 71.41{\scriptsize$\pm$7.64} & 6 \\
Kaiko ViT-S/8 & 23.92{\scriptsize$\pm$6.95} & 64.42{\scriptsize$\pm$8.16} & 44.32{\scriptsize$\pm$8.58} & 69.84{\scriptsize$\pm$9.64} & 5 & 22.41{\scriptsize$\pm$4.66} & 69.07{\scriptsize$\pm$4.79} & 54.56{\scriptsize$\pm$8.17} & 74.64{\scriptsize$\pm$6.88} & 4 & 18.52{\scriptsize$\pm$5.15} & 64.45{\scriptsize$\pm$7.30} & 48.62{\scriptsize$\pm$7.65} & 71.19{\scriptsize$\pm$7.20} & 2 \\
DINOv3 ViT-L & 24.03{\scriptsize$\pm$7.46} & 64.06{\scriptsize$\pm$7.26} & 45.58{\scriptsize$\pm$7.24} & 69.84{\scriptsize$\pm$11.10} & 5 & 21.82{\scriptsize$\pm$4.54} & 69.33{\scriptsize$\pm$3.75} & 54.90{\scriptsize$\pm$8.05} & 75.46{\scriptsize$\pm$6.27} & 2 & 18.42{\scriptsize$\pm$5.13} & 64.71{\scriptsize$\pm$7.04} & 48.73{\scriptsize$\pm$9.17} & 70.48{\scriptsize$\pm$7.73} & 2 \\
CTransPath & 22.54{\scriptsize$\pm$6.62} & 63.50{\scriptsize$\pm$7.76} & 42.72{\scriptsize$\pm$8.95} & 67.85{\scriptsize$\pm$10.50} & 2 & 21.75{\scriptsize$\pm$5.54} & 68.52{\scriptsize$\pm$2.97} & 55.05{\scriptsize$\pm$7.28} & 75.80{\scriptsize$\pm$5.98} & 1 & 17.78{\scriptsize$\pm$5.54} & 62.68{\scriptsize$\pm$6.45} & 48.19{\scriptsize$\pm$8.39} & 70.14{\scriptsize$\pm$7.09} & 1 \\
MUSK & 22.89{\scriptsize$\pm$6.76} & 61.83{\scriptsize$\pm$6.48} & 43.50{\scriptsize$\pm$8.05} & 67.05{\scriptsize$\pm$9.74} & 2 & 20.78{\scriptsize$\pm$3.68} & 66.74{\scriptsize$\pm$2.30} & 52.51{\scriptsize$\pm$7.26} & 72.90{\scriptsize$\pm$5.53} & 1 & 17.96{\scriptsize$\pm$4.72} & 62.22{\scriptsize$\pm$6.19} & 47.78{\scriptsize$\pm$7.17} & 68.15{\scriptsize$\pm$7.60} & 1 \\
DINOv3 ViT-B & 22.78{\scriptsize$\pm$6.25} & 63.80{\scriptsize$\pm$6.86} & 44.24{\scriptsize$\pm$6.76} & 69.19{\scriptsize$\pm$10.03} & 2 & 20.87{\scriptsize$\pm$4.47} & 68.82{\scriptsize$\pm$3.79} & 54.82{\scriptsize$\pm$8.25} & 75.73{\scriptsize$\pm$6.74} & 1 & 17.40{\scriptsize$\pm$4.88} & 63.59{\scriptsize$\pm$6.40} & 48.25{\scriptsize$\pm$8.26} & 70.39{\scriptsize$\pm$7.00} & 1 \\
PLIP & 21.52{\scriptsize$\pm$6.63} & 62.91{\scriptsize$\pm$6.85} & 41.95{\scriptsize$\pm$8.86} & 68.26{\scriptsize$\pm$10.10} & 1 & 21.15{\scriptsize$\pm$4.86} & 67.87{\scriptsize$\pm$3.73} & 55.16{\scriptsize$\pm$6.80} & 75.44{\scriptsize$\pm$6.17} & 1 & 18.01{\scriptsize$\pm$4.70} & 62.93{\scriptsize$\pm$5.62} & 48.09{\scriptsize$\pm$7.80} & 69.40{\scriptsize$\pm$8.63} & 1 \\
OmiCLIP & 19.39{\scriptsize$\pm$6.05} & 60.52{\scriptsize$\pm$6.32} & 38.05{\scriptsize$\pm$10.29} & 64.52{\scriptsize$\pm$8.95} & 0 & 18.90{\scriptsize$\pm$4.13} & 66.55{\scriptsize$\pm$4.68} & 51.07{\scriptsize$\pm$6.56} & 72.84{\scriptsize$\pm$5.10} & 0 & 15.90{\scriptsize$\pm$4.74} & 59.85{\scriptsize$\pm$5.40} & 44.70{\scriptsize$\pm$8.38} & 67.59{\scriptsize$\pm$6.05} & 0 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{
    @{}
    >{\centering\arraybackslash}p{0.035\textwidth}
    >{\raggedright\arraybackslash}p{0.210\textwidth}
    >{\raggedright\arraybackslash}p{0.155\textwidth}
    >{\centering\arraybackslash}p{0.100\textwidth}
    >{\centering\arraybackslash}p{0.075\textwidth}
    >{\raggedright\arraybackslash}p{0.140\textwidth}
    >{\centering\arraybackslash}p{0.070\textwidth}
    >{\raggedleft\arraybackslash}p{0.065\textwidth}
    >{\raggedleft\arraybackslash}p{0.075\textwidth}
    @{}
    }
    
    \toprule
    \textbf{Type}
    & \textbf{Model}
    & \mbox{\textbf{Pretraining Method}}
    & \mbox{\textbf{Pretrain Mag}}
    & \mbox{\textbf{Pretrain Res}}
    & \mbox{\textbf{Model Architecture}}
    & \mbox{\textbf{Input size}}
    & \mbox{\textbf{Params.}}
    & \mbox{\textbf{Pre. WSI}} \\
    \midrule
    
    \multirow[t]{20}{*}{PV}
    & H-Optimus-1
    & DINOv2
    & 20x
    & 224
    & ViT-G/14
    & 224
    & 1100M
    & 1000K \\
    
    & H-Optimus-0
    & DINOv2
    & 20x
    & 224
    & ViT-G/14
    & 224
    & 1100M
    & 500K \\
    
    & Prov-GigaPath
    & DINOv2
    & 20x
    & 224
    & ViT-G/14
    & 224
    & 1100M
    & 171K \\
    
    & Virchow2
    & DINOv2
    & (5,10,20,40)x
    & 224
    & ViT-H/14
    & 224
    & 632M
    & 3100K \\
    
    & Virchow
    & DINOv2
    & 20x
    & 224
    & ViT-H/14
    & 224
    & 632M
    & 1500K \\
    
    & UNI2
    & DINOv2
    & Unknown
    & 224
    & ViT-H/14
    & 224
    & 632M
    & 350K \\
    
    & GPFM
    & --
    & Unknown
    & 224
    & ViT-L/14
    & 224
    & 307M
    & 72K \\
    
    & Hibou-L
    & DINOv2
    & Unknown
    & 224
    & ViT-L/14
    & 224
    & 304M
    & 1100K \\
    
    & UNI
    & DINOv2
    & 20x
    & 256, 512
    & ViT-L/16
    & 224
    & 304M
    & 100K \\
    
    & Phikon-v2
    & DINOv2
    & 20x
    & 224
    & ViT-L/16
    & 224
    & 304M
    & 60K \\
    
    & Kaiko ViT-L/14
    & DINOv2
    & (5,10,20,40)x
    & 256
    & ViT-L/14
    & 224
    & 304M
    & 29K \\
    
    & Hibou-B
    & DINOv2
    & Unknown
    & 224
    & ViT-B/14
    & 224
    & 86M
    & 1100K \\
    
    & Kaiko ViT-B/8
    & DINO
    & (5,10,20,40)x
    & 256
    & ViT-B/8
    & 224
    & 86M
    & 29K \\
    
    & Kaiko ViT-B/16
    & DINO
    & (5,10,20,40)x
    & 256
    & ViT-B/16
    & 224
    & 86M
    & 29K \\
    
    & H0-mini
    & DINOv2 distillation
    & 20x
    & 224
    & ViT-B/14
    & 224
    & 86M
    & 6K \\
    
    & Phikon
    & iBOT
    & 20x
    & 224
    & ViT-B/16
    & 224
    & 86M
    & 6K \\
    
    & CTransPath (CHIEF)
    & MoCov3
    & 10x
    & 224
    & Swin-T/14
    & 224
    & 27.5M
    & 60K \\
    
    & Kaiko ViT-S/8
    & DINO
    & (5,10,20,40)x
    & 256
    & ViT-S/8
    & 224
    & 21M
    & 29K \\
    
    & Kaiko ViT-S/16
    & DINO
    & (5,10,20,40)x
    & 256
    & ViT-S/16
    & 224
    & 21M
    & 29K \\
    
    & Lunit ViT-S/8
    & DINO
    & 20x, 40x
    & 512
    & ViT-S/8
    & 224
    & 21M
    & 20K \\
    
    \midrule
    
    \multirow[t]{5}{*}{PVL}
    & MUSK
    & BEiT-3
    & Unknown
    & 384
    & BEiT-3
    & 384
    & 675M
    & 33K \\
    
    & CONCH v1.5
    & CoCa
    & 20x
    & 512
    & ViT-L/16
    & 512
    & 306M
    & 101K$^{\dagger}$ \\
    
    & mSTAR
    & --
    & 20x
    & 224
    & ViT-L/16
    & 224
    & 303M
    & 11K \\
    
    & CONCH
    & CoCa
    & Unknown
    & 256
    & ViT-B/16
    & 224
    & 90M
    & 1170$^{\dagger}$ \\
    
    & PLIP
    & CLIP
    & Unknown
    & 224
    & ViT-B/32
    & 224
    & 87M
    & 208$^{\dagger}$ \\
    
    \midrule
    
    \multirow[t]{3}{*}{PVO}
    & SEAL (UNI2)
    & DINOv2
    & (10,20,40)x
    & 224
    & ViT-H/14
    & 224
    & 632M
    & 350K$^{\dagger}$ \\
    
    & OmiCLIP
    & CLIP
    & Unknown
    & 224
    & ViT-L/14
    & 224
    & 304M
    & 1007 \\
    
    & SEAL (CONCH)
    & CoCa
    & (10,20,40)x
    & 224
    & ViT-B/16
    & 224
    & 90M
    & 1452$^{\dagger}$ \\
    
    \midrule
    
    \multirow[t]{2}{*}{GV}
    & DINOv3 ViT-L/16
    & DINOv3 distillation
    & --
    & 224
    & ViT-L/16
    & 224
    & 300M
    & -- \\
    
    & DINOv3 ViT-B/16
    & DINOv3 distillation
    & --
    & 224
    & ViT-B/16
    & 224
    & 86M
    & -- \\
    
    \bottomrule
    
    \end{tabular}

==> (inline-3) <==
\begin{longtable}{@{\extracolsep{\fill}} c l l l r c r @{}}
\caption{\normalsize
The full collection comprises 52 Xenium slides.
The 51 slides retaining at least two Coarse classes after label mapping
are ranked in descending order by \textbf{AGR-BAcc}.
Ranks are computed from the original full-precision values, whereas
AGR-BAcc is displayed to three decimal places.
The dataset \emph{Xenium V1 hBoneMarrow acute lymphoid leukemia section}
is shown last for completeness but is excluded from ranking because its
labels collapse to a single Coarse class after mapping
($3\rightarrow1\rightarrow1$), for which balanced accuracy is undefined.
\textbf{Cells} denotes the number of segmented cells in each slide.
\textbf{Cell-type mapping} reports
Cell type $\rightarrow$ Fine $\rightarrow$ Coarse,
where Cell type denotes the number of molecular cell-type labels present
in the slide from the harmonized 68-cell-type ontology, and Fine and
Coarse denote the nine-class and three-class taxonomies, respectively.
The horizontal rule after rank 25 separates the final CellPath-Bench
test panel from the remaining candidate slides.
A parenthesized marker \textup{(url~$n$)} refers to entry $n$ of the numbered
list of official 10x Genomics dataset pages that follows the table; slides
released on the same page share a number.
}
\label{tab:xenium52_agr_bacc}\\
\toprule
Rank & Dataset & Organ & Status & Cells & Cell mapping & AGR-BAcc \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tablename~\thetable\ (continued)}\\
\toprule
Rank & Dataset & Organ & Status & Cells & Cell mapping & AGR-BAcc \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
% Full-precision AGR-BAcc: 0.7041260191696078
1
& Xenium FFPE Human Breast Cancer Rep1 \tenxlink{1}
& Breast
& Breast cancer
& 167,780
& 16$\rightarrow$7$\rightarrow$3
& 0.704 \\

% Full-precision AGR-BAcc: 0.6693012413193574
2
& Xeniumranger V1 hSkin Melanoma Add on FFPE \tenxlink{2}
& Skin
& Melanoma
& 87,499
& 7$\rightarrow$5$\rightarrow$3
& 0.669 \\

% Full-precision AGR-BAcc: 0.6641800216953088
3
& Xenium V1 Human Colorectal Cancer Addon FFPE \tenxlink{3}
& Colon
& Colorectal cancer
& 388,175
& 19$\rightarrow$8$\rightarrow$3
& 0.664 \\

% Full-precision AGR-BAcc: 0.6197470942940986
4
& Xenium V1 hLiver nondiseased section FFPE \tenxlink{4}
& Liver
& Normal
& 239,271
& 17$\rightarrow$7$\rightarrow$3
& 0.620 \\

% Full-precision AGR-BAcc: 0.5986849905706368
5
& Xenium V1 hHeart nondiseased section FFPE \tenxlink{5}
& Heart
& Normal
& 26,366
& 14$\rightarrow$6$\rightarrow$2
& 0.599 \\

% Full-precision AGR-BAcc: 0.5950847664327399
6
& Xenium V1 hSkin Melanoma Base FFPE \tenxlink{6}
& Skin
& Melanoma
& 106,980
& 7$\rightarrow$5$\rightarrow$3
& 0.595 \\

% Full-precision AGR-BAcc: 0.5767205528111062
7
& Xenium V1 hTonsil reactive follicular hyperplasia section FFPE \tenxlink{7}
& Lymphoid
& Lymphoid hyperplasia
& 1,349,620
& 22$\rightarrow$8$\rightarrow$3
& 0.577 \\

% Full-precision AGR-BAcc: 0.5737184207896456
8
& Xenium V1 hColon Cancer Add on FFPE \tenxlink{8}
& Colon
& Colorectal cancer
& 587,115
& 19$\rightarrow$8$\rightarrow$3
& 0.574 \\

% Full-precision AGR-BAcc: 0.5732518731536936
9
& Xenium V1 hColon Non diseased Base FFPE \tenxlink{8}
& Colon
& Normal
& 270,984
& 24$\rightarrow$7$\rightarrow$3
& 0.573 \\

% Full-precision AGR-BAcc: 0.5577993233574844
10
& Xenium V1 hTonsil follicular lymphoid hyperplasia section FFPE \tenxlink{7}
& Lymphoid
& Lymphoid hyperplasia
& 864,388
& 22$\rightarrow$8$\rightarrow$3
& 0.558 \\

% Full-precision AGR-BAcc: 0.5402396940934924
11
& Xenium V1 Human Lung Cancer Addon FFPE \tenxlink{9}
& Lung
& Lung cancer
& 161,000
& 27$\rightarrow$7$\rightarrow$3
& 0.540 \\

% Full-precision AGR-BAcc: 0.5224601801444391
12
& Xenium V1 Human Ovarian Cancer Addon FFPE \tenxlink{10}
& Ovary
& Ovarian cancer
& 247,636
& 9$\rightarrow$6$\rightarrow$3
& 0.522 \\

% Full-precision AGR-BAcc: 0.5169917864390778
13
& Xenium V1 hSkin nondiseased section 2 FFPE \tenxlink{11}
& Skin
& Normal
& 90,106
& 20$\rightarrow$8$\rightarrow$3
& 0.517 \\

% Full-precision AGR-BAcc: 0.5132047470985053
14
& Xenium V1 hBoneMarrow nondiseased section \tenxlink{12}
& Bone BM
& Normal
& 84,518
& 14$\rightarrow$5$\rightarrow$2
& 0.513 \\

% Full-precision AGR-BAcc: 0.5107725155279503
15
& Xenium V1 hBone nondiseased section \tenxlink{12}
& Bone BM
& Normal
& 33,801
& 14$\rightarrow$5$\rightarrow$2
& 0.511 \\

% Full-precision AGR-BAcc: 0.5060200974471365
16
& Xenium V1 Human Ductal Adenocarcinoma FFPE \tenxlink{13}
& Pancreas
& Pancreatic cancer
& 235,099
& 8$\rightarrow$5$\rightarrow$3
& 0.506 \\

% Full-precision AGR-BAcc: 0.501972401381581
17
& Xenium V1 hLiver cancer section FFPE \tenxlink{4}
& Liver
& Liver cancer
& 162,628
& 7$\rightarrow$6$\rightarrow$3
& 0.502 \\

% Full-precision AGR-BAcc: 0.4957565385667128
18
& Xenium V1 hPancreas Cancer Add on FFPE \tenxlink{14}
& Pancreas
& Pancreatic cancer
& 190,965
& 8$\rightarrow$5$\rightarrow$3
& 0.496 \\

% Full-precision AGR-BAcc: 0.4940117773602526
19
& Xenium V1 hSkin nondiseased section 1 FFPE \tenxlink{11}
& Skin
& Normal
& 68,476
& 20$\rightarrow$8$\rightarrow$3
& 0.494 \\

% Full-precision AGR-BAcc: 0.4695428213816943
20
& Xenium Prime Ovarian Cancer FFPE XRrun \tenxlink{15}
& Ovary
& Ovarian cancer
& 407,124
& 9$\rightarrow$6$\rightarrow$3
& 0.470 \\

% Full-precision AGR-BAcc: 0.4540052361262576
21
& Human Breast Biomarkers S4 Mid \tenxlink{16}
& Breast
& Breast cancer
& 335,709
& 16$\rightarrow$7$\rightarrow$3
& 0.454 \\

% Full-precision AGR-BAcc: 0.4529176075944043
22
& Xenium V1 hKidney cancer section \tenxlink{17}
& Kidney
& Kidney cancer
& 56,510
& 10$\rightarrow$6$\rightarrow$3
& 0.453 \\

% Full-precision AGR-BAcc: 0.4484044049087659
23
& Human Breast Biomarkers S2 Top \tenxlink{16}
& Breast
& Breast cancer
& 301,854
& 16$\rightarrow$7$\rightarrow$3
& 0.448 \\

% Full-precision AGR-BAcc: 0.4342610298585009
24
& Xenium V1 Human Kidney FFPE Protein updated \tenxlink{18}
& Kidney
& Kidney cancer
& 465,534
& 9$\rightarrow$5$\rightarrow$3
& 0.434 \\

% Full-precision AGR-BAcc: 0.4328667564054775
25
& Human Breast Biomarkers S3 Bot \tenxlink{16}
& Breast
& Breast cancer
& 150,145
& 16$\rightarrow$7$\rightarrow$3
& 0.433 \\

\specialrule{0.9pt}{2.0pt}{2.0pt}

% Full-precision AGR-BAcc: 0.4304500814193464
26
& Xenium Prime Human Prostate FFPE \tenxlink{19}
& Prostate
& Prostate cancer
& 193,000
& 16$\rightarrow$7$\rightarrow$3
& 0.430 \\

% Full-precision AGR-BAcc: 0.4264056012671073
27
& Human Breast Biomarkers S2 Bot \tenxlink{16}
& Breast
& Breast cancer
& 358,519
& 16$\rightarrow$7$\rightarrow$3
& 0.426 \\

% Full-precision AGR-BAcc: 0.4154356547157734
28
& Xenium V1 hKidney nondiseased section \tenxlink{17}
& Kidney
& Normal
& 97,560
& 9$\rightarrow$5$\rightarrow$3
& 0.415 \\

% Full-precision AGR-BAcc: 0.40972393599
29
& Xenium Prime Cervical Cancer FFPE \tenxlink{20}
& Cervix
& Cervical cancer
& 840,387
& 7$\rightarrow$6$\rightarrow$3
& 0.410 \\

% Full-precision AGR-BAcc: 0.4067965759953822
30
& Xenium V1 human Pancreas FFPE \tenxlink{21}
& Pancreas
& Pancreatic cancer
& 140,702
& 8$\rightarrow$5$\rightarrow$3
& 0.407 \\

% Full-precision AGR-BAcc: 0.4050090545400748
31
& Human Breast Biomarkers S1 Top \tenxlink{16}
& Breast
& Breast cancer
& 209,467
& 16$\rightarrow$7$\rightarrow$3
& 0.405 \\

% Full-precision AGR-BAcc: 0.4002177948265999
32
& Xenium V1 humanLung Cancer FFPE \tenxlink{22}
& Lung
& Lung cancer
& 162,254
& 27$\rightarrow$7$\rightarrow$3
& 0.400 \\

% Full-precision AGR-BAcc: 0.3996586579698083
33
& Xenium Prime Human Skin FFPE \tenxlink{23}
& Skin
& Melanoma
& 112,551
& 7$\rightarrow$5$\rightarrow$3
& 0.400 \\

% Full-precision AGR-BAcc: 0.3985709024257826
34
& Human Breast Biomarkers S1 Bot \tenxlink{16}
& Breast
& Breast cancer
& 254,480
& 19$\rightarrow$8$\rightarrow$3
& 0.399 \\

% Full-precision AGR-BAcc: 0.3967226153686751
35
& Xenium Prime Human Lung Cancer FFPE \tenxlink{24}
& Lung
& Lung cancer
& 278,328
& 27$\rightarrow$7$\rightarrow$3
& 0.397 \\

% Full-precision AGR-BAcc: 0.396316328471736
36
& Human Breast Biomarkers S1 Mid \tenxlink{16}
& Breast
& Breast cancer
& 375,529
& 16$\rightarrow$7$\rightarrow$3
& 0.396 \\

% Full-precision AGR-BAcc: 0.3911283596930273
37
& Human Breast Biomarkers S3 Top \tenxlink{16}
& Breast
& Breast cancer
& 308,531
& 16$\rightarrow$7$\rightarrow$3
& 0.391 \\

% Full-precision AGR-BAcc: 0.390037551397709
38
& Xenium Prime Human Lymph Node Reactive FFPE \tenxlink{25}
& Lymphoid
& Lymphoid hyperplasia
& 708,983
& 22$\rightarrow$8$\rightarrow$3
& 0.390 \\

% Full-precision AGR-BAcc: 0.3850895349586585
39
& Human Breast Biomarkers S4 Top \tenxlink{16}
& Breast
& Breast cancer
& 192,898
& 16$\rightarrow$7$\rightarrow$3
& 0.385 \\

% Full-precision AGR-BAcc: 0.3793238492276559
40
& Human Breast Biomarkers S4 Bot \tenxlink{16}
& Breast
& Breast cancer
& 201,955
& 16$\rightarrow$7$\rightarrow$3
& 0.379 \\

% Full-precision AGR-BAcc: 0.3716075765346813
41
& Xenium Prime Breast Cancer FFPE \tenxlink{26}
& Breast
& Breast cancer
& 699,110
& 17$\rightarrow$7$\rightarrow$3
& 0.372 \\

% Full-precision AGR-BAcc: 0.3678543231826803
42
& Human Breast Biomarkers S3 Mid \tenxlink{16}
& Breast
& Breast cancer
& 373,150
& 16$\rightarrow$7$\rightarrow$3
& 0.368 \\

% Full-precision AGR-BAcc: 0.3646633625908653
43
& Human Breast Biomarkers S2 Mid \tenxlink{16}
& Breast
& Breast cancer
& 380,739
& 16$\rightarrow$7$\rightarrow$3
& 0.365 \\

% Full-precision AGR-BAcc: 0.3509597098747806
44
& Xenium V1 FFPE Human Breast ILC \tenxlink{27}
& Breast
& Breast cancer
& 356,746
& 16$\rightarrow$7$\rightarrow$3
& 0.351 \\

% Full-precision AGR-BAcc: 0.3487268957617384
45
& Xenium V1 Human Brain GBM FFPE \tenxlink{28}
& Brain
& Glioblastoma
& 816,769
& 15$\rightarrow$5$\rightarrow$3
& 0.349 \\

% Full-precision AGR-BAcc: 0.3427920943282121
46
& Xenium V1 FFPE Human Breast IDC With Addon \tenxlink{29}
& Breast
& Breast cancer
& 574,527
& 17$\rightarrow$7$\rightarrow$3
& 0.343 \\

% Full-precision AGR-BAcc: 0.3413576009196857
47
& Xenium V1 FFPE Human Breast IDC Big 1 \tenxlink{30}
& Breast
& Breast cancer
& 892,966
& 17$\rightarrow$7$\rightarrow$3
& 0.341 \\

% Full-precision AGR-BAcc: 0.3353701594356322
48
& Xenium V1 FFPE Human Breast IDC \tenxlink{27}
& Breast
& Breast cancer
& 574,852
& 17$\rightarrow$7$\rightarrow$3
& 0.335 \\

% Full-precision AGR-BAcc: 0.3326467278414808
49
& Xenium Prime Human Ovary Cancer FF \tenxlink{31}
& Ovary
& Ovarian cancer
& 205,082
& 9$\rightarrow$6$\rightarrow$3
& 0.333 \\

% Full-precision AGR-BAcc: 0.319122379056884
50
& Xenium V1 FFPE Human Breast ILC With Addon \tenxlink{29}
& Breast
& Breast cancer
& 365,604
& 16$\rightarrow$7$\rightarrow$3
& 0.319 \\

% Full-precision AGR-BAcc: 0.2929560372547166
51
& Xenium Prime Human Ovary FF \tenxlink{32}
& Ovary
& Ovarian cancer
& 1,157,659
& 12$\rightarrow$8$\rightarrow$3
& 0.293 \\

% Excluded before AGR-BAcc ranking because only one H&E-3 class remained.
52
& Xenium V1 hBoneMarrow acute lymphoid leukemia section \tenxlink{12}
& Bone BM
& Leukemia
& 225,906
& 3$\rightarrow$1$\rightarrow$1
& -- \\

\end{longtable}

==> (inline-4) <==
\begin{longtable}{@{}
>{\centering\arraybackslash}p{0.025\linewidth}
>{\raggedright\arraybackslash}p{0.140\linewidth}
>{\raggedright\arraybackslash}p{0.180\linewidth}
>{\raggedright\arraybackslash}p{0.160\linewidth}
>{\raggedright\arraybackslash}p{0.150\linewidth}
>{\raggedright\arraybackslash}p{0.125\linewidth}
>{\raggedright\arraybackslash}p{0.135\linewidth}
@{}}
\caption{\normalsize
\textbf{Marker definitions for the 72 labels in the three-level annotation taxonomy.}
\textbf{Level 1}, \textbf{Level 2}, and \textbf{Cell type} correspond to the three annotation levels
defined in the finalized 72-cell-type taxonomy.
\textbf{Primary} and \textbf{secondary} markers are retained for the 68 biological cell types.
The four state or quality-control labels (necrotic, apoptotic, mitotic, and uncertain cells) have no markers or references.
}
\label{tab:celltype_markers_68}\\
\toprule
\textbf{No.} & \textbf{Level 1} & \textbf{Level 2} & \textbf{Cell type} &
\textbf{Primary markers} & \textbf{Secondary markers} & \textbf{Refs.} \\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tablename~\thetable\ (continued)}\\
\toprule
\textbf{No.} & \textbf{Level 1} & \textbf{Level 2} & \textbf{Cell type} &
\textbf{Primary markers} & \textbf{Secondary markers} & \textbf{Refs.} \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
1 & Epithelial & Tumor Epithelial & Tumor epithelial general & EPCAM, KRT18, KRT8 & MKI67, TOP2A & \cite{pmid42066759,pmid41895279,pmid41544627} \\
2 & Epithelial & Tumor Epithelial & Adenocarcinoma cell & CK7, CK20, MUC1, CDX2 & CEA, EMA & \cite{pmid42066759,pmid41966692,pmid40345189} \\
3 & Epithelial & Tumor Epithelial & Squamous carcinoma cell & CK5/6, p63, p40 & CK14, DSG3 & \cite{pmid41073785,pmid41529665,pmid41961948} \\
4 & Epithelial & Tumor Epithelial & Neuroendocrine tumor cell & SYN, CgA, INSM1 & -- & \cite{pmid39724105,pmid39983726,pmid41501470} \\
5 & Epithelial & Tumor Epithelial & Undifferentiated tumor cell & VIM & -- & \cite{pmid39548577} \\
6 & Epithelial & Tumor Epithelial & Clear cell carcinoma & CA9, PAX8, HIF1A & VEGFA, VHL & \cite{pmid40345189,pmid41997105} \\
7 & Epithelial & Tumor Epithelial & Melanoma cell & MLANA, SOX10, PMEL & MITF, S100B, TYR & \cite{pmid41038164,pmid41100131,pmid38759655} \\
8 & Epithelial & Normal Epithelial & Normal epithelial general & EPCAM, KRT18 & CDH1, KRT8 & \cite{pmid42185888,pmid42204317,pmid42203883} \\
9 & Epithelial & Normal Epithelial & Hepatocyte & ALB, HNF4A, CYP3A4 & ASGR1, AFP & \cite{pmid41986723,pmid41435820,pmid33357445} \\
10 & Epithelial & Normal Epithelial & Cholangiocyte & KRT19, SOX9, KRT7 & -- & \cite{pmid41963321,pmid42020743,pmid41202811} \\
11 & Epithelial & Normal Epithelial & AT2 cell & SFTPC, SFTPB, NKX2-1 & ABCA3, LAMP3 & \cite{pmid42020743,pmid41202811,pmid41578022} \\
12 & Epithelial & Normal Epithelial & Club cell & SCGB1A1, CYP2F1 & -- & \cite{pmid41578022,pmid40399607,pmid42103706} \\
13 & Epithelial & Normal Epithelial & Ciliated epithelial & FOXJ1, DNAH5 & -- & \cite{pmid41578022,pmid42240739,pmid42103706} \\
14 & Epithelial & Normal Epithelial & Goblet cell & MUC2, TFF3, FCGBP & CLCA1, SPDEF & \cite{pmid42020743,pmid41202811} \\
15 & Epithelial & Normal Epithelial & Paneth cell & LYZ, DEFA5, REG3A & -- & \cite{pmid42020743,pmid41202811} \\
16 & Epithelial & Normal Epithelial & Enterocyte & FABP2, VIL1, SI & -- & \cite{pmid42097141,pmid42154581,pmid42084500} \\
17 & Epithelial & Normal Epithelial & Acinar cell & AMY2A, PRSS1, CPA1 & CELA3A, PNLIP & \cite{pmid41495736,pmid41997105,pmid41758082} \\
18 & Epithelial & Normal Epithelial & Islet cell & INS, GCG, SST & -- & \cite{pmid40269162,pmid42066759,pmid41895277} \\
19 & Epithelial & Normal Epithelial & Ductal cell & KRT19, SOX9, MUC1 & -- & \cite{pmid42066759,pmid42119923,pmid41593194} \\
20 & Epithelial & Normal Epithelial & Tubular epithelial cell & AQP1 (PCT), UMOD (TAL) & -- & \cite{pmid41241671,pmid42091869} \\
21 & Epithelial & Normal Epithelial & Podocyte & NPHS1, NPHS2, WT1 & -- & \cite{pmid42056516,pmid42151416,pmid40169792} \\
22 & Epithelial & Normal Epithelial & Keratinocyte & KRT14, KRT10, IVL & -- & \cite{pmid42204317,pmid40670711,pmid41872488} \\
23 & Epithelial & Normal Epithelial & Melanocyte & MLANA, PMEL, MITF & -- & \cite{pmid41872488,pmid42151416,pmid41997105} \\
24 & Epithelial & Normal Epithelial & Astrocyte & GFAP, AQP4, S100B & -- & \cite{pmid42151416,pmid42135512,pmid41844611} \\
25 & Epithelial & Normal Epithelial & Neuron & RBFOX3, MAP2, SYP & -- & \cite{pmid42199117,pmid41803120,pmid41713412} \\
26 & Epithelial & Normal Epithelial & Oligodendrocyte & OLIG2, MBP, MOG & -- & \cite{pmid41167189,pmid42151483,pmid41844611} \\
27 & Epithelial & Normal Epithelial & Fallopian tube epithelial & PAX8, WT1 & -- & \cite{pmid41407855,pmid39704522,pmid42010243} \\
28 & Epithelial & Normal Epithelial & Ovarian surface epithelial & KRT7, PAX8, MUC16 & -- & \cite{pmid39704522,pmid41661089,pmid41407855} \\
29 & Epithelial & Normal Epithelial & Granulosa cell & FOXL2, INHA, AMH & -- & \cite{pmid41407855,pmid41435820,pmid39704522} \\
30 & Immune & T Cell & CD8 T cell & CD8A, CD3E, GZMB & PRF1, IFNG, NKG7 & \cite{pmid42056516,pmid41986723,pmid41951740} \\
31 & Immune & T Cell & CD4 T cell & CD4, CD3E, IL7R & CCR7, LEF1 & \cite{pmid42056516,pmid41986723,pmid41951740} \\
32 & Immune & T Cell & Regulatory T cell & FOXP3, IL2RA, CTLA4 & IKZF2, TNFRSF18 & \cite{pmid41448182,pmid41932343,pmid38181095} \\
33 & Immune & T Cell & Gamma delta T cell & TRDC, TRGC1 & -- & \cite{pmid39058036,pmid42162424,pmid41708854} \\
34 & Immune & T Cell & NKT cell & CD3E, NCAM1, KLRB1 & -- & \cite{pmid39983726,pmid42190649} \\
35 & Immune & B Cell & B cell & CD19, CD20, MS4A1 & PAX5, CD79A & \cite{pmid42129565,pmid42056516,pmid42242231} \\
36 & Immune & B Cell & Plasma cell & SDC1 (CD138), MZB1, JCHAIN & XBP1, PRDM1 & \cite{pmid42056516,pmid41593194,pmid40945518} \\
37 & Immune & Macrophage Monocyte & Macrophage & CD68, CD163, CSF1R & MRC1, MARCO, MSR1 & \cite{pmid33357445,pmid41576929,pmid40345189} \\
38 & Immune & Macrophage Monocyte & M1 macrophage & CD68, NOS2, TNF & IL1B, CXCL10, IDO1 & \cite{pmid42185888,pmid42049035,pmid33357445} \\
39 & Immune & Macrophage Monocyte & M2 macrophage & CD68, CD163, MRC1 & TGFB1, IL10, ARG1 & \cite{pmid42056516,pmid41576929} \\
40 & Immune & Macrophage Monocyte & Monocyte & CD14, LYZ, VCAN & -- & \cite{pmid41435820,pmid42030954,pmid40957419} \\
41 & Immune & Macrophage Monocyte & Kupffer cell & CD68, CLEC4F, MARCO & -- & \cite{pmid42151416,pmid41131393} \\
42 & Immune & Macrophage Monocyte & Alveolar macrophage & MARCO, FABP4, CD68 & -- & \cite{pmid41966692,pmid42208526,pmid42151416} \\
43 & Immune & Macrophage Monocyte & Microglia & AIF1, CX3CR1, P2RY12 & TMEM119, TREM2 & \cite{pmid42020743,pmid42243549,pmid41576930} \\
44 & Immune & Macrophage Monocyte & Osteoclast & ACP5, CTSK, MMP9 & -- & \cite{pmid38714197,pmid41592325,pmid41951740} \\
45 & Immune & Dendritic Cell & Dendritic cell & ITGAX, CD1C, CLEC9A & BATF3, IRF8 & \cite{pmid42154581,pmid42086564,pmid42218150} \\
46 & Immune & Dendritic Cell & Plasmacytoid DC & LILRA4, TCF4, IRF7 & -- & \cite{pmid42218150,pmid42020427} \\
47 & Immune & Granulocyte & Neutrophil & ELANE, MPO, FCGR3B & CSF3R, CXCR2 & \cite{pmid41576930,pmid42236943,pmid42203883} \\
48 & Immune & Granulocyte & Eosinophil & CLC, EPX, PRG2 & IL5RA, CCR3 & \cite{pmid42129565,pmid41990751,pmid42243549} \\
49 & Immune & Granulocyte & Mast cell & KIT, TPSAB1, CMA1 & FCER1A, HDC & \cite{pmid42056516,pmid42151416,pmid41992007} \\
50 & Immune & Granulocyte & Basophil & GATA2, HDC, CPA3 & -- & \cite{pmid39058036,pmid42020427} \\
51 & Immune & NK Cell & NK cell & NCAM1, NKG7, GNLY & KLRD1, KLRB1, PRF1 & \cite{pmid42127218,pmid41791380,pmid42208526} \\
52 & Stromal & Fibroblast & Fibroblast & VIM, COL1A1, DCN & LUM, COL3A1, PDGFRA & \cite{pmid39729995,pmid42204317,pmid41895277} \\
53 & Stromal & Fibroblast & Myofibroblast & ACTA2, TAGLN, MYH11 & -- & \cite{pmid41895277,pmid41776110,pmid42127218} \\
54 & Stromal & Fibroblast & Cancer associated fibroblast & FAP, PDPN, POSTN & TNC, MMP2, MMP11 & \cite{pmid42236943,pmid33357445,pmid41005303} \\
55 & Stromal & Fibroblast & MyCAF & ACTA2, FAP, TAGLN & MYL9, CNN1 & \cite{pmid33357445,pmid42010061,pmid41781391} \\
56 & Stromal & Fibroblast & ICAF & IL6, CXCL12, PDGFRA & CFD, DPT, HAS1 & \cite{pmid33357445,pmid41448182,pmid42010061} \\
57 & Stromal & Fibroblast & ApCAF & CD74, HLA-DRA, SLPI & SAA1, SAA2 & \cite{pmid41005303,pmid41448182,pmid42010061} \\
58 & Stromal & Endothelial & Endothelial cell & PECAM1, VWF, CDH5 & FLT1, KDR, ERG & \cite{pmid41781666,pmid42091869,pmid42208495} \\
59 & Stromal & Endothelial & Lymphatic endothelial & LYVE1, PROX1, PDPN & FLT4, CCL21 & \cite{pmid41856521,pmid41986723,pmid41616773} \\
60 & Stromal & Endothelial & Tip cell & ESM1, APLN, DLL4 & -- & \cite{pmid42154581,pmid42126225} \\
61 & Stromal & Pericyte SMC & Pericyte & RGS5, PDGFRB, NOTCH3 & MCAM, CSPG4 & \cite{pmid41529665,pmid40680742,pmid42208526} \\
62 & Stromal & Pericyte SMC & Smooth muscle cell & ACTA2, DES, MYH11 & CNN1, TAGLN, MYLK & \cite{pmid41895277,pmid42206386,pmid42236958} \\
63 & Stromal & Mesenchymal & Stellate cell & LRAT, PDGFRB, ACTA2 & -- & \cite{pmid42151416,pmid41238915,pmid41997362} \\
64 & Stromal & Mesenchymal & Mesothelial cell & MSLN, WT1, KRT5 & -- & \cite{pmid41005303,pmid42151416,pmid42056464} \\
65 & Stromal & Mesenchymal & Adipocyte & ADIPOQ, LEP, FABP4 & PPARG, PLIN1 & \cite{pmid41534526,pmid41997362,pmid42056516} \\
66 & Stromal & Mesenchymal & Schwann cell & S100B, SOX10, MPZ & -- & \cite{pmid41508044,pmid41512873,pmid41643676} \\
67 & Blood Vascular & Erythrocyte & Erythrocyte & HBA1, HBB, HBA2 & SLC4A1, GYPA & \cite{pmid41703319,pmid38714197,pmid39567784} \\
68 & Blood Vascular & Platelet & Platelet megakaryocyte & ITGA2B, GP1BA, PF4 & -- & \cite{pmid41592325,pmid41703319,pmid41951740} \\
69 & Other/QC & Necrotic Apoptotic & Necrotic cell & -- & -- & -- \\
70 & Other/QC & Necrotic Apoptotic & Apoptotic cell & -- & -- & -- \\
71 & Other/QC & Mitotic & Mitotic cell & -- & -- & -- \\
72 & Other/QC & Uncertain & Uncertain cell & -- & -- & -- \\
\end{longtable}

==> (inline-5) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
UNI2 & \textbf{36.94{\scriptsize$\pm$12.68}} & \underline{29.29{\scriptsize$\pm$8.25}} & 15.73{\scriptsize$\pm$6.03} & \textbf{37.52{\scriptsize$\pm$12.57}} & \underline{36.94{\scriptsize$\pm$12.31}} & \textbf{37.61{\scriptsize$\pm$12.60}} & \textbf{37.44{\scriptsize$\pm$12.36}} & \textbf{7.90{\scriptsize$\pm$5.72}} & 27 \\
SEAL(UNI2) & \underline{36.93{\scriptsize$\pm$12.66}} & \textbf{29.37{\scriptsize$\pm$8.30}} & 15.83{\scriptsize$\pm$5.93} & \underline{37.51{\scriptsize$\pm$12.55}} & 36.86{\scriptsize$\pm$12.21} & \underline{37.60{\scriptsize$\pm$12.62}} & \underline{37.41{\scriptsize$\pm$12.28}} & \underline{7.87{\scriptsize$\pm$5.75}} & 27 \\
H-Optimus-1 & 36.74{\scriptsize$\pm$12.66} & 29.25{\scriptsize$\pm$8.02} & 15.93{\scriptsize$\pm$5.88} & 37.46{\scriptsize$\pm$12.48} & \textbf{37.17{\scriptsize$\pm$12.35}} & 37.38{\scriptsize$\pm$12.49} & 37.33{\scriptsize$\pm$12.22} & 7.78{\scriptsize$\pm$6.00} & 27 \\
Virchow2 & 36.27{\scriptsize$\pm$12.03} & 28.94{\scriptsize$\pm$7.91} & 16.14{\scriptsize$\pm$5.85} & 37.35{\scriptsize$\pm$11.96} & 36.74{\scriptsize$\pm$11.67} & 37.46{\scriptsize$\pm$11.95} & 37.20{\scriptsize$\pm$11.79} & 7.58{\scriptsize$\pm$5.52} & 25 \\
H0mini & 35.96{\scriptsize$\pm$12.16} & 28.89{\scriptsize$\pm$8.12} & 16.08{\scriptsize$\pm$5.94} & 36.48{\scriptsize$\pm$12.02} & 36.23{\scriptsize$\pm$11.81} & 36.64{\scriptsize$\pm$12.16} & 36.72{\scriptsize$\pm$12.04} & 7.37{\scriptsize$\pm$5.49} & 24 \\
H-Optimus-0 & 36.12{\scriptsize$\pm$12.26} & 29.17{\scriptsize$\pm$8.16} & 16.05{\scriptsize$\pm$5.76} & 36.96{\scriptsize$\pm$12.26} & 36.64{\scriptsize$\pm$12.03} & 36.81{\scriptsize$\pm$12.25} & 36.85{\scriptsize$\pm$11.99} & 7.32{\scriptsize$\pm$5.64} & 24 \\
GPFM & 35.55{\scriptsize$\pm$11.89} & 28.67{\scriptsize$\pm$8.09} & 15.72{\scriptsize$\pm$5.76} & 36.43{\scriptsize$\pm$11.80} & 36.08{\scriptsize$\pm$11.61} & 36.52{\scriptsize$\pm$11.70} & 36.35{\scriptsize$\pm$11.72} & 7.14{\scriptsize$\pm$5.24} & 22 \\
Virchow & 35.51{\scriptsize$\pm$12.04} & 28.85{\scriptsize$\pm$8.11} & 16.39{\scriptsize$\pm$5.73} & 36.67{\scriptsize$\pm$11.93} & 36.57{\scriptsize$\pm$11.81} & 36.61{\scriptsize$\pm$11.89} & 36.67{\scriptsize$\pm$11.76} & 7.10{\scriptsize$\pm$5.58} & 22 \\
Hibou-L & 35.40{\scriptsize$\pm$11.47} & 28.84{\scriptsize$\pm$7.92} & 15.95{\scriptsize$\pm$5.77} & 36.45{\scriptsize$\pm$11.54} & 36.01{\scriptsize$\pm$11.35} & 36.46{\scriptsize$\pm$11.53} & 36.16{\scriptsize$\pm$11.41} & 6.87{\scriptsize$\pm$5.01} & 21 \\
mSTAR & 35.05{\scriptsize$\pm$11.73} & 28.66{\scriptsize$\pm$8.16} & 15.93{\scriptsize$\pm$5.90} & 35.75{\scriptsize$\pm$11.51} & 35.48{\scriptsize$\pm$11.31} & 35.78{\scriptsize$\pm$11.59} & 35.66{\scriptsize$\pm$11.43} & 6.68{\scriptsize$\pm$5.08} & 19 \\
UNI & 35.06{\scriptsize$\pm$11.73} & 28.62{\scriptsize$\pm$8.10} & 15.94{\scriptsize$\pm$5.81} & 35.75{\scriptsize$\pm$11.50} & 35.42{\scriptsize$\pm$11.29} & 35.79{\scriptsize$\pm$11.59} & 35.65{\scriptsize$\pm$11.43} & 6.69{\scriptsize$\pm$5.10} & 18 \\
Phikon-v2 & 34.53{\scriptsize$\pm$11.27} & 28.19{\scriptsize$\pm$7.76} & 15.56{\scriptsize$\pm$5.85} & 35.31{\scriptsize$\pm$11.34} & 34.93{\scriptsize$\pm$10.95} & 35.41{\scriptsize$\pm$11.44} & 35.40{\scriptsize$\pm$11.04} & 6.54{\scriptsize$\pm$4.81} & 17 \\
Kaiko ViT-L/14 & 34.36{\scriptsize$\pm$11.38} & 28.19{\scriptsize$\pm$7.79} & 16.19{\scriptsize$\pm$5.54} & 35.42{\scriptsize$\pm$11.23} & 35.16{\scriptsize$\pm$11.10} & 35.47{\scriptsize$\pm$11.27} & 35.30{\scriptsize$\pm$11.07} & 6.42{\scriptsize$\pm$4.96} & 17 \\
Hibou-B & 33.90{\scriptsize$\pm$11.07} & 28.07{\scriptsize$\pm$7.62} & 16.18{\scriptsize$\pm$5.79} & 35.19{\scriptsize$\pm$11.07} & 34.47{\scriptsize$\pm$10.65} & 35.34{\scriptsize$\pm$11.09} & 34.84{\scriptsize$\pm$10.83} & 6.04{\scriptsize$\pm$4.70} & 15 \\
Phikon & 34.20{\scriptsize$\pm$11.12} & 28.49{\scriptsize$\pm$7.75} & 16.32{\scriptsize$\pm$5.79} & 35.22{\scriptsize$\pm$10.96} & 34.93{\scriptsize$\pm$10.76} & 35.22{\scriptsize$\pm$11.10} & 35.16{\scriptsize$\pm$10.83} & 5.97{\scriptsize$\pm$4.81} & 15 \\
CONCH v1.5 & 33.52{\scriptsize$\pm$10.78} & 28.12{\scriptsize$\pm$7.78} & 16.21{\scriptsize$\pm$5.88} & 34.59{\scriptsize$\pm$10.66} & 34.38{\scriptsize$\pm$10.71} & 34.77{\scriptsize$\pm$10.80} & 34.56{\scriptsize$\pm$10.62} & 5.72{\scriptsize$\pm$4.63} & 13 \\
SEAL(CONCH) & 33.69{\scriptsize$\pm$10.83} & 28.12{\scriptsize$\pm$7.41} & 16.34{\scriptsize$\pm$5.87} & 35.15{\scriptsize$\pm$10.79} & 34.67{\scriptsize$\pm$10.59} & 35.42{\scriptsize$\pm$10.83} & 34.96{\scriptsize$\pm$10.62} & 5.69{\scriptsize$\pm$4.69} & 13 \\
Kaiko ViT-B/16 & 33.22{\scriptsize$\pm$10.83} & 28.29{\scriptsize$\pm$7.78} & 16.30{\scriptsize$\pm$5.76} & 35.05{\scriptsize$\pm$10.70} & 34.12{\scriptsize$\pm$10.39} & 35.08{\scriptsize$\pm$10.75} & 34.61{\scriptsize$\pm$10.59} & 5.21{\scriptsize$\pm$4.75} & 10 \\
Kaiko ViT-B/8 & 33.31{\scriptsize$\pm$10.91} & 28.39{\scriptsize$\pm$7.70} & 16.42{\scriptsize$\pm$5.73} & 34.70{\scriptsize$\pm$10.84} & 34.27{\scriptsize$\pm$10.56} & 34.97{\scriptsize$\pm$10.91} & 34.43{\scriptsize$\pm$10.66} & 5.20{\scriptsize$\pm$4.66} & 10 \\
CONCH & 33.00{\scriptsize$\pm$10.70} & 27.97{\scriptsize$\pm$7.56} & 16.13{\scriptsize$\pm$5.67} & 33.90{\scriptsize$\pm$10.60} & 33.75{\scriptsize$\pm$10.43} & 34.15{\scriptsize$\pm$10.72} & 33.98{\scriptsize$\pm$10.57} & 5.19{\scriptsize$\pm$4.43} & 10 \\
Prov-GigaPath & 32.61{\scriptsize$\pm$10.11} & 28.37{\scriptsize$\pm$7.90} & 16.08{\scriptsize$\pm$5.90} & 33.43{\scriptsize$\pm$9.98} & 32.96{\scriptsize$\pm$9.70} & 33.49{\scriptsize$\pm$10.06} & 33.23{\scriptsize$\pm$9.76} & 4.50{\scriptsize$\pm$3.61} & 5 \\
DINOv3 ViT-L & 30.75{\scriptsize$\pm$9.13} & 26.27{\scriptsize$\pm$6.68} & 16.21{\scriptsize$\pm$5.85} & 32.89{\scriptsize$\pm$9.29} & 30.60{\scriptsize$\pm$8.34} & 33.17{\scriptsize$\pm$9.37} & 32.75{\scriptsize$\pm$9.14} & 4.50{\scriptsize$\pm$3.61} & 5 \\
Kaiko ViT-S/8 & 31.62{\scriptsize$\pm$10.07} & 27.48{\scriptsize$\pm$7.56} & \underline{16.53{\scriptsize$\pm$5.67}} & 33.35{\scriptsize$\pm$9.92} & 32.78{\scriptsize$\pm$9.66} & 33.70{\scriptsize$\pm$10.26} & 33.04{\scriptsize$\pm$9.85} & 4.43{\scriptsize$\pm$4.28} & 4 \\
Kaiko ViT-S/16 & 31.79{\scriptsize$\pm$10.09} & 27.70{\scriptsize$\pm$7.36} & 16.35{\scriptsize$\pm$5.59} & 33.63{\scriptsize$\pm$10.07} & 32.77{\scriptsize$\pm$9.57} & 33.86{\scriptsize$\pm$10.35} & 33.19{\scriptsize$\pm$9.89} & 4.29{\scriptsize$\pm$4.53} & 3 \\
DINOv3 ViT-B & 30.96{\scriptsize$\pm$9.09} & 26.67{\scriptsize$\pm$6.71} & 16.04{\scriptsize$\pm$5.82} & 32.24{\scriptsize$\pm$9.05} & 29.85{\scriptsize$\pm$7.99} & 32.66{\scriptsize$\pm$9.20} & 32.46{\scriptsize$\pm$9.09} & 4.26{\scriptsize$\pm$3.49} & 3 \\
CTransPath & 31.44{\scriptsize$\pm$9.58} & 27.23{\scriptsize$\pm$7.32} & -- & 32.66{\scriptsize$\pm$9.40} & -- & 32.70{\scriptsize$\pm$9.63} & -- & 4.24{\scriptsize$\pm$3.37} & 3 \\
MUSK & 30.21{\scriptsize$\pm$8.80} & 26.22{\scriptsize$\pm$6.86} & \textbf{27.63{\scriptsize$\pm$7.51}} & 33.00{\scriptsize$\pm$9.37} & 32.21{\scriptsize$\pm$9.37} & 32.90{\scriptsize$\pm$9.40} & 32.49{\scriptsize$\pm$9.49} & 4.17{\scriptsize$\pm$4.02} & 3 \\
PLIP & 30.26{\scriptsize$\pm$8.64} & 26.80{\scriptsize$\pm$7.21} & 16.16{\scriptsize$\pm$5.78} & 31.74{\scriptsize$\pm$8.79} & 31.43{\scriptsize$\pm$8.50} & 31.99{\scriptsize$\pm$8.82} & 31.63{\scriptsize$\pm$8.61} & 3.60{\scriptsize$\pm$2.92} & 2 \\
Lunit ViT-S & 30.60{\scriptsize$\pm$9.45} & 27.55{\scriptsize$\pm$7.51} & 16.24{\scriptsize$\pm$5.62} & 32.32{\scriptsize$\pm$9.40} & 31.56{\scriptsize$\pm$9.02} & 32.76{\scriptsize$\pm$9.74} & 31.95{\scriptsize$\pm$9.26} & 3.29{\scriptsize$\pm$3.42} & 1 \\
OmiCLIP & 30.00{\scriptsize$\pm$8.86} & 27.14{\scriptsize$\pm$7.52} & 16.48{\scriptsize$\pm$5.87} & 31.96{\scriptsize$\pm$8.93} & 31.57{\scriptsize$\pm$8.71} & 32.03{\scriptsize$\pm$9.06} & 31.72{\scriptsize$\pm$8.80} & 3.06{\scriptsize$\pm$2.96} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-6) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{56.94{\scriptsize$\pm$13.12}} & 49.99{\scriptsize$\pm$10.52} & 34.89{\scriptsize$\pm$4.80} & \textbf{57.58{\scriptsize$\pm$12.68}} & \textbf{57.69{\scriptsize$\pm$12.32}} & \textbf{57.59{\scriptsize$\pm$12.61}} & \textbf{58.05{\scriptsize$\pm$12.24}} & \textbf{7.67{\scriptsize$\pm$4.36}} & 27 \\
UNI2 & \underline{56.68{\scriptsize$\pm$13.39}} & \underline{50.12{\scriptsize$\pm$10.53}} & 34.45{\scriptsize$\pm$4.70} & 57.30{\scriptsize$\pm$12.97} & 57.01{\scriptsize$\pm$12.63} & \underline{57.48{\scriptsize$\pm$13.02}} & \underline{57.69{\scriptsize$\pm$12.59}} & 7.41{\scriptsize$\pm$4.31} & 27 \\
SEAL(UNI2) & 56.68{\scriptsize$\pm$13.38} & \textbf{50.17{\scriptsize$\pm$10.53}} & 34.68{\scriptsize$\pm$4.80} & \underline{57.35{\scriptsize$\pm$12.96}} & 56.94{\scriptsize$\pm$12.53} & 57.46{\scriptsize$\pm$12.99} & 57.69{\scriptsize$\pm$12.59} & 7.40{\scriptsize$\pm$4.31} & 27 \\
Virchow & 56.03{\scriptsize$\pm$12.78} & 49.24{\scriptsize$\pm$10.24} & \underline{35.37{\scriptsize$\pm$4.91}} & 57.02{\scriptsize$\pm$12.31} & 57.17{\scriptsize$\pm$12.00} & 57.19{\scriptsize$\pm$12.25} & 57.27{\scriptsize$\pm$11.95} & \underline{7.43{\scriptsize$\pm$4.26}} & 23 \\
Virchow2 & 56.14{\scriptsize$\pm$13.12} & 48.62{\scriptsize$\pm$10.47} & 35.03{\scriptsize$\pm$4.74} & 57.32{\scriptsize$\pm$12.40} & \underline{57.29{\scriptsize$\pm$12.02}} & 57.31{\scriptsize$\pm$12.35} & 57.56{\scriptsize$\pm$12.13} & 7.35{\scriptsize$\pm$4.36} & 23 \\
H-Optimus-0 & 56.29{\scriptsize$\pm$13.12} & 49.55{\scriptsize$\pm$10.29} & 35.00{\scriptsize$\pm$4.62} & 57.17{\scriptsize$\pm$12.38} & 57.15{\scriptsize$\pm$12.09} & 57.22{\scriptsize$\pm$12.50} & 57.56{\scriptsize$\pm$12.09} & 7.26{\scriptsize$\pm$4.22} & 23 \\
H0mini & 55.79{\scriptsize$\pm$13.39} & 49.15{\scriptsize$\pm$10.65} & 34.56{\scriptsize$\pm$4.38} & 56.72{\scriptsize$\pm$12.65} & 56.63{\scriptsize$\pm$12.23} & 56.97{\scriptsize$\pm$12.63} & 57.16{\scriptsize$\pm$12.42} & 7.12{\scriptsize$\pm$4.19} & 23 \\
GPFM & 55.45{\scriptsize$\pm$13.22} & 48.60{\scriptsize$\pm$10.61} & 34.78{\scriptsize$\pm$4.51} & 56.34{\scriptsize$\pm$12.71} & 56.36{\scriptsize$\pm$12.52} & 56.39{\scriptsize$\pm$12.74} & 56.70{\scriptsize$\pm$12.37} & 7.08{\scriptsize$\pm$4.14} & 22 \\
mSTAR & 55.34{\scriptsize$\pm$13.05} & 48.63{\scriptsize$\pm$10.34} & 34.67{\scriptsize$\pm$4.25} & 56.14{\scriptsize$\pm$12.25} & 56.29{\scriptsize$\pm$11.88} & 56.38{\scriptsize$\pm$12.24} & 56.58{\scriptsize$\pm$11.89} & 6.93{\scriptsize$\pm$4.31} & 19 \\
UNI & 55.34{\scriptsize$\pm$13.04} & 48.60{\scriptsize$\pm$10.35} & 34.60{\scriptsize$\pm$4.19} & 56.15{\scriptsize$\pm$12.27} & 56.25{\scriptsize$\pm$11.88} & 56.39{\scriptsize$\pm$12.22} & 56.53{\scriptsize$\pm$11.95} & 6.91{\scriptsize$\pm$4.28} & 19 \\
Hibou-L & 55.34{\scriptsize$\pm$12.95} & 48.67{\scriptsize$\pm$10.41} & 34.97{\scriptsize$\pm$4.34} & 56.77{\scriptsize$\pm$12.07} & 56.64{\scriptsize$\pm$11.85} & 56.82{\scriptsize$\pm$12.06} & 56.90{\scriptsize$\pm$11.71} & 6.76{\scriptsize$\pm$4.06} & 19 \\
Phikon & 54.81{\scriptsize$\pm$12.76} & 48.12{\scriptsize$\pm$10.40} & 34.83{\scriptsize$\pm$4.22} & 56.06{\scriptsize$\pm$11.86} & 55.94{\scriptsize$\pm$11.76} & 56.12{\scriptsize$\pm$11.97} & 56.23{\scriptsize$\pm$11.77} & 6.64{\scriptsize$\pm$3.88} & 16 \\
Hibou-B & 54.15{\scriptsize$\pm$12.54} & 47.82{\scriptsize$\pm$10.26} & 34.89{\scriptsize$\pm$4.24} & 55.47{\scriptsize$\pm$11.85} & 55.32{\scriptsize$\pm$11.36} & 55.68{\scriptsize$\pm$11.97} & 55.76{\scriptsize$\pm$11.48} & 6.44{\scriptsize$\pm$3.67} & 15 \\
Phikon-v2 & 54.55{\scriptsize$\pm$12.91} & 48.24{\scriptsize$\pm$10.33} & 34.42{\scriptsize$\pm$4.25} & 55.27{\scriptsize$\pm$12.77} & 55.29{\scriptsize$\pm$12.44} & 55.53{\scriptsize$\pm$12.74} & 55.74{\scriptsize$\pm$12.36} & 6.40{\scriptsize$\pm$3.96} & 15 \\
Kaiko ViT-L/14 & 54.82{\scriptsize$\pm$12.83} & 49.20{\scriptsize$\pm$10.28} & 34.91{\scriptsize$\pm$4.27} & 56.08{\scriptsize$\pm$12.01} & 56.04{\scriptsize$\pm$11.89} & 56.20{\scriptsize$\pm$11.93} & 56.51{\scriptsize$\pm$11.70} & 6.20{\scriptsize$\pm$4.36} & 15 \\
CONCH v1.5 & 53.84{\scriptsize$\pm$12.62} & 49.21{\scriptsize$\pm$9.88} & 35.02{\scriptsize$\pm$4.52} & 55.24{\scriptsize$\pm$11.74} & 55.20{\scriptsize$\pm$11.57} & 55.49{\scriptsize$\pm$11.69} & 55.52{\scriptsize$\pm$11.48} & 5.79{\scriptsize$\pm$4.25} & 13 \\
SEAL(CONCH) & 54.04{\scriptsize$\pm$12.57} & 48.36{\scriptsize$\pm$10.01} & 34.65{\scriptsize$\pm$4.01} & 55.69{\scriptsize$\pm$11.74} & 55.67{\scriptsize$\pm$11.56} & 55.92{\scriptsize$\pm$11.78} & 55.82{\scriptsize$\pm$11.51} & 5.88{\scriptsize$\pm$4.00} & 12 \\
Kaiko ViT-B/16 & 53.38{\scriptsize$\pm$12.68} & 47.94{\scriptsize$\pm$10.16} & 35.12{\scriptsize$\pm$4.56} & 55.81{\scriptsize$\pm$11.62} & 55.22{\scriptsize$\pm$11.55} & 55.86{\scriptsize$\pm$11.66} & 55.77{\scriptsize$\pm$11.36} & 5.72{\scriptsize$\pm$3.90} & 11 \\
CONCH & 53.60{\scriptsize$\pm$12.43} & 48.27{\scriptsize$\pm$9.96} & 34.83{\scriptsize$\pm$4.34} & 54.79{\scriptsize$\pm$11.69} & 54.79{\scriptsize$\pm$11.46} & 55.08{\scriptsize$\pm$11.78} & 54.99{\scriptsize$\pm$11.56} & 5.53{\scriptsize$\pm$3.69} & 10 \\
Kaiko ViT-B/8 & 53.73{\scriptsize$\pm$12.46} & 48.98{\scriptsize$\pm$10.18} & 35.03{\scriptsize$\pm$4.38} & 55.64{\scriptsize$\pm$11.75} & 55.21{\scriptsize$\pm$11.45} & 55.78{\scriptsize$\pm$11.77} & 55.53{\scriptsize$\pm$11.57} & 5.59{\scriptsize$\pm$4.06} & 9 \\
Kaiko ViT-S/16 & 52.38{\scriptsize$\pm$11.79} & 46.53{\scriptsize$\pm$9.97} & 35.33{\scriptsize$\pm$4.62} & 54.43{\scriptsize$\pm$11.53} & 53.81{\scriptsize$\pm$11.00} & 54.88{\scriptsize$\pm$11.53} & 54.36{\scriptsize$\pm$11.02} & 5.33{\scriptsize$\pm$3.79} & 7 \\
Prov-GigaPath & 53.77{\scriptsize$\pm$12.02} & 49.17{\scriptsize$\pm$10.11} & 34.78{\scriptsize$\pm$4.51} & 54.79{\scriptsize$\pm$11.46} & 54.45{\scriptsize$\pm$11.19} & 54.72{\scriptsize$\pm$11.64} & 54.82{\scriptsize$\pm$11.06} & 5.20{\scriptsize$\pm$3.53} & 5 \\
Kaiko ViT-S/8 & 51.93{\scriptsize$\pm$12.29} & 48.15{\scriptsize$\pm$9.74} & 35.03{\scriptsize$\pm$4.41} & 54.09{\scriptsize$\pm$11.34} & 53.66{\scriptsize$\pm$11.04} & 54.54{\scriptsize$\pm$11.49} & 54.17{\scriptsize$\pm$11.05} & 4.80{\scriptsize$\pm$4.00} & 5 \\
DINOv3 ViT-L & 51.56{\scriptsize$\pm$11.74} & 47.30{\scriptsize$\pm$8.89} & 35.24{\scriptsize$\pm$4.98} & 53.60{\scriptsize$\pm$11.16} & 51.35{\scriptsize$\pm$9.19} & 54.02{\scriptsize$\pm$11.22} & 53.91{\scriptsize$\pm$11.03} & 4.76{\scriptsize$\pm$4.31} & 4 \\
MUSK & 51.72{\scriptsize$\pm$11.32} & 47.03{\scriptsize$\pm$9.51} & \textbf{47.51{\scriptsize$\pm$8.61}} & 54.00{\scriptsize$\pm$10.80} & 52.96{\scriptsize$\pm$10.94} & 53.88{\scriptsize$\pm$11.03} & 53.48{\scriptsize$\pm$10.93} & 4.73{\scriptsize$\pm$4.90} & 3 \\
DINOv3 ViT-B & 51.86{\scriptsize$\pm$11.29} & 47.84{\scriptsize$\pm$8.96} & 34.58{\scriptsize$\pm$4.18} & 53.08{\scriptsize$\pm$10.98} & 50.53{\scriptsize$\pm$8.85} & 53.51{\scriptsize$\pm$11.16} & 53.33{\scriptsize$\pm$11.02} & 4.57{\scriptsize$\pm$3.52} & 3 \\
CTransPath & 51.77{\scriptsize$\pm$12.03} & 47.74{\scriptsize$\pm$9.87} & -- & 53.01{\scriptsize$\pm$11.49} & -- & 53.17{\scriptsize$\pm$11.52} & -- & 4.40{\scriptsize$\pm$3.64} & 3 \\
Lunit ViT-S & 51.25{\scriptsize$\pm$11.85} & 47.28{\scriptsize$\pm$9.79} & 35.17{\scriptsize$\pm$4.59} & 53.21{\scriptsize$\pm$11.45} & 52.59{\scriptsize$\pm$10.98} & 53.67{\scriptsize$\pm$11.56} & 53.22{\scriptsize$\pm$11.05} & 4.02{\scriptsize$\pm$3.49} & 1 \\
PLIP & 51.37{\scriptsize$\pm$11.20} & 48.47{\scriptsize$\pm$9.11} & 34.40{\scriptsize$\pm$3.75} & 52.72{\scriptsize$\pm$10.69} & 52.65{\scriptsize$\pm$10.63} & 53.21{\scriptsize$\pm$10.74} & 52.84{\scriptsize$\pm$10.58} & 3.91{\scriptsize$\pm$3.25} & 1 \\
OmiCLIP & 50.66{\scriptsize$\pm$11.18} & 47.65{\scriptsize$\pm$9.31} & 35.14{\scriptsize$\pm$4.65} & 53.16{\scriptsize$\pm$10.42} & 52.76{\scriptsize$\pm$10.34} & 53.40{\scriptsize$\pm$10.56} & 53.16{\scriptsize$\pm$10.28} & 3.65{\scriptsize$\pm$3.35} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-7) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 75.77{\scriptsize$\pm$12.19} & 69.59{\scriptsize$\pm$9.46} & 50.00{\scriptsize$\pm$0.16} & 75.50{\scriptsize$\pm$12.33} & 75.07{\scriptsize$\pm$12.33} & 75.21{\scriptsize$\pm$12.48} & 75.22{\scriptsize$\pm$12.35} & \textbf{6.04{\scriptsize$\pm$3.79}} & 27 \\
SEAL(UNI2) & \underline{76.04{\scriptsize$\pm$12.23}} & \underline{70.04{\scriptsize$\pm$9.21}} & 50.04{\scriptsize$\pm$0.18} & \underline{76.07{\scriptsize$\pm$12.25}} & \underline{75.11{\scriptsize$\pm$12.27}} & \textbf{76.05{\scriptsize$\pm$12.35}} & \underline{75.48{\scriptsize$\pm$12.38}} & 5.79{\scriptsize$\pm$4.00} & 25 \\
UNI2 & \textbf{76.08{\scriptsize$\pm$12.19}} & \textbf{70.12{\scriptsize$\pm$9.20}} & 50.07{\scriptsize$\pm$0.20} & \textbf{76.09{\scriptsize$\pm$12.27}} & \textbf{75.32{\scriptsize$\pm$12.24}} & \underline{76.03{\scriptsize$\pm$12.37}} & \textbf{75.63{\scriptsize$\pm$12.35}} & 5.78{\scriptsize$\pm$3.95} & 25 \\
H-Optimus-0 & 75.32{\scriptsize$\pm$12.03} & 69.40{\scriptsize$\pm$9.37} & 49.98{\scriptsize$\pm$0.17} & 75.11{\scriptsize$\pm$12.26} & 74.60{\scriptsize$\pm$12.20} & 74.89{\scriptsize$\pm$12.37} & 74.72{\scriptsize$\pm$12.30} & \underline{5.88{\scriptsize$\pm$3.73}} & 24 \\
H0mini & 75.34{\scriptsize$\pm$12.13} & 69.42{\scriptsize$\pm$9.30} & 50.05{\scriptsize$\pm$0.16} & 75.06{\scriptsize$\pm$12.14} & 74.63{\scriptsize$\pm$12.09} & 74.96{\scriptsize$\pm$12.29} & 74.98{\scriptsize$\pm$12.24} & 5.81{\scriptsize$\pm$3.77} & 24 \\
Virchow2 & 75.59{\scriptsize$\pm$11.91} & 69.72{\scriptsize$\pm$9.11} & 50.03{\scriptsize$\pm$0.19} & 75.47{\scriptsize$\pm$12.12} & 74.84{\scriptsize$\pm$12.11} & 75.34{\scriptsize$\pm$12.10} & 75.01{\scriptsize$\pm$12.15} & 5.78{\scriptsize$\pm$3.84} & 23 \\
GPFM & 75.30{\scriptsize$\pm$11.75} & 69.59{\scriptsize$\pm$8.98} & 50.06{\scriptsize$\pm$0.17} & 75.20{\scriptsize$\pm$11.97} & 74.91{\scriptsize$\pm$11.93} & 75.24{\scriptsize$\pm$11.97} & 74.99{\scriptsize$\pm$12.01} & 5.63{\scriptsize$\pm$3.68} & 22 \\
Virchow & 74.79{\scriptsize$\pm$12.12} & 69.35{\scriptsize$\pm$9.08} & 50.03{\scriptsize$\pm$0.14} & 74.86{\scriptsize$\pm$12.19} & 74.63{\scriptsize$\pm$12.11} & 74.65{\scriptsize$\pm$12.21} & 74.63{\scriptsize$\pm$12.15} & 5.42{\scriptsize$\pm$4.09} & 22 \\
UNI & 74.57{\scriptsize$\pm$11.76} & 69.10{\scriptsize$\pm$9.30} & 49.97{\scriptsize$\pm$0.16} & 74.25{\scriptsize$\pm$11.93} & 73.81{\scriptsize$\pm$11.91} & 74.09{\scriptsize$\pm$12.13} & 73.93{\scriptsize$\pm$11.99} & 5.42{\scriptsize$\pm$3.58} & 19 \\
Phikon-v2 & 74.54{\scriptsize$\pm$11.40} & 69.07{\scriptsize$\pm$8.83} & 50.09{\scriptsize$\pm$0.27} & 74.68{\scriptsize$\pm$11.64} & 74.13{\scriptsize$\pm$11.57} & 74.49{\scriptsize$\pm$11.79} & 74.30{\scriptsize$\pm$11.62} & 5.41{\scriptsize$\pm$3.68} & 19 \\
mSTAR & 74.48{\scriptsize$\pm$11.88} & 69.12{\scriptsize$\pm$9.32} & 50.04{\scriptsize$\pm$0.16} & 74.23{\scriptsize$\pm$11.94} & 73.86{\scriptsize$\pm$11.91} & 74.13{\scriptsize$\pm$12.14} & 73.97{\scriptsize$\pm$12.00} & 5.34{\scriptsize$\pm$3.71} & 19 \\
Hibou-L & 74.82{\scriptsize$\pm$11.95} & 69.64{\scriptsize$\pm$9.03} & 49.94{\scriptsize$\pm$0.14} & 74.79{\scriptsize$\pm$12.09} & 74.31{\scriptsize$\pm$12.00} & 74.77{\scriptsize$\pm$12.08} & 74.43{\scriptsize$\pm$12.10} & 5.17{\scriptsize$\pm$3.89} & 18 \\
Kaiko ViT-L/14 & 73.99{\scriptsize$\pm$11.89} & 69.12{\scriptsize$\pm$9.15} & 50.03{\scriptsize$\pm$0.14} & 73.80{\scriptsize$\pm$11.97} & 73.55{\scriptsize$\pm$11.94} & 73.81{\scriptsize$\pm$11.99} & 73.54{\scriptsize$\pm$11.99} & 4.92{\scriptsize$\pm$3.73} & 17 \\
Hibou-B & 73.69{\scriptsize$\pm$11.51} & 68.97{\scriptsize$\pm$8.72} & 49.89{\scriptsize$\pm$0.30} & 73.92{\scriptsize$\pm$11.68} & 73.17{\scriptsize$\pm$11.57} & 73.92{\scriptsize$\pm$11.76} & 73.30{\scriptsize$\pm$11.66} & 4.78{\scriptsize$\pm$3.76} & 15 \\
Phikon & 73.72{\scriptsize$\pm$11.74} & 69.12{\scriptsize$\pm$8.94} & 50.04{\scriptsize$\pm$0.19} & 73.82{\scriptsize$\pm$11.70} & 73.49{\scriptsize$\pm$11.74} & 73.58{\scriptsize$\pm$11.91} & 73.49{\scriptsize$\pm$11.80} & 4.74{\scriptsize$\pm$3.73} & 15 \\
SEAL(CONCH) & 73.58{\scriptsize$\pm$11.55} & 69.08{\scriptsize$\pm$8.74} & 50.10{\scriptsize$\pm$0.16} & 73.72{\scriptsize$\pm$11.62} & 73.27{\scriptsize$\pm$11.54} & 73.80{\scriptsize$\pm$11.69} & 73.36{\scriptsize$\pm$11.65} & 4.52{\scriptsize$\pm$3.75} & 13 \\
CONCH v1.5 & 72.97{\scriptsize$\pm$11.88} & 68.62{\scriptsize$\pm$8.89} & 50.07{\scriptsize$\pm$0.24} & 73.15{\scriptsize$\pm$11.63} & 72.99{\scriptsize$\pm$11.65} & 73.05{\scriptsize$\pm$11.71} & 72.92{\scriptsize$\pm$11.68} & 4.43{\scriptsize$\pm$3.98} & 13 \\
CONCH & 72.86{\scriptsize$\pm$11.40} & 68.73{\scriptsize$\pm$8.72} & 50.03{\scriptsize$\pm$0.20} & 72.81{\scriptsize$\pm$11.51} & 72.60{\scriptsize$\pm$11.38} & 72.84{\scriptsize$\pm$11.62} & 72.63{\scriptsize$\pm$11.52} & 4.21{\scriptsize$\pm$3.70} & 9 \\
DINOv3 ViT-L & 71.34{\scriptsize$\pm$9.95} & 67.20{\scriptsize$\pm$7.55} & \underline{50.13{\scriptsize$\pm$0.22}} & 72.11{\scriptsize$\pm$10.46} & 69.59{\scriptsize$\pm$9.60} & 72.31{\scriptsize$\pm$10.60} & 71.99{\scriptsize$\pm$10.46} & 4.18{\scriptsize$\pm$3.61} & 9 \\
Kaiko ViT-B/16 & 72.91{\scriptsize$\pm$11.61} & 68.80{\scriptsize$\pm$8.94} & 49.95{\scriptsize$\pm$0.19} & 73.39{\scriptsize$\pm$11.65} & 72.70{\scriptsize$\pm$11.51} & 73.39{\scriptsize$\pm$11.76} & 72.82{\scriptsize$\pm$11.71} & 4.18{\scriptsize$\pm$3.71} & 9 \\
DINOv3 ViT-B & 71.56{\scriptsize$\pm$9.91} & 67.38{\scriptsize$\pm$7.69} & 50.06{\scriptsize$\pm$0.18} & 71.52{\scriptsize$\pm$10.36} & 68.84{\scriptsize$\pm$9.35} & 71.89{\scriptsize$\pm$10.52} & 71.62{\scriptsize$\pm$10.45} & 4.17{\scriptsize$\pm$3.36} & 7 \\
Kaiko ViT-B/8 & 73.03{\scriptsize$\pm$11.62} & 69.12{\scriptsize$\pm$8.88} & 49.99{\scriptsize$\pm$0.13} & 73.29{\scriptsize$\pm$11.67} & 72.80{\scriptsize$\pm$11.48} & 73.30{\scriptsize$\pm$11.75} & 72.76{\scriptsize$\pm$11.69} & 4.01{\scriptsize$\pm$3.73} & 7 \\
Kaiko ViT-S/8 & 71.73{\scriptsize$\pm$11.29} & 68.02{\scriptsize$\pm$8.89} & 50.00{\scriptsize$\pm$0.19} & 72.40{\scriptsize$\pm$11.20} & 71.79{\scriptsize$\pm$11.00} & 72.44{\scriptsize$\pm$11.39} & 71.77{\scriptsize$\pm$11.18} & 3.91{\scriptsize$\pm$3.75} & 7 \\
Kaiko ViT-S/16 & 71.92{\scriptsize$\pm$11.03} & 68.14{\scriptsize$\pm$8.79} & 50.02{\scriptsize$\pm$0.15} & 72.77{\scriptsize$\pm$11.23} & 71.76{\scriptsize$\pm$10.93} & 72.80{\scriptsize$\pm$11.40} & 71.88{\scriptsize$\pm$11.12} & 3.84{\scriptsize$\pm$3.61} & 6 \\
CTransPath & 71.82{\scriptsize$\pm$10.34} & 68.28{\scriptsize$\pm$8.31} & -- & 72.08{\scriptsize$\pm$10.59} & -- & 72.08{\scriptsize$\pm$10.76} & -- & 3.59{\scriptsize$\pm$3.07} & 4 \\
PLIP & 71.19{\scriptsize$\pm$9.97} & 67.57{\scriptsize$\pm$7.99} & 50.08{\scriptsize$\pm$0.24} & 71.47{\scriptsize$\pm$10.25} & 71.17{\scriptsize$\pm$10.14} & 71.57{\scriptsize$\pm$10.42} & 71.24{\scriptsize$\pm$10.23} & 3.51{\scriptsize$\pm$3.13} & 3 \\
Prov-GigaPath & 72.13{\scriptsize$\pm$11.33} & 68.78{\scriptsize$\pm$8.95} & 50.02{\scriptsize$\pm$0.17} & 72.27{\scriptsize$\pm$11.42} & 71.67{\scriptsize$\pm$11.13} & 72.23{\scriptsize$\pm$11.43} & 71.77{\scriptsize$\pm$11.29} & 3.46{\scriptsize$\pm$3.40} & 3 \\
OmiCLIP & 70.57{\scriptsize$\pm$10.11} & 67.42{\scriptsize$\pm$8.22} & 50.12{\scriptsize$\pm$0.23} & 70.93{\scriptsize$\pm$10.37} & 70.71{\scriptsize$\pm$10.25} & 71.03{\scriptsize$\pm$10.45} & 70.73{\scriptsize$\pm$10.31} & 3.14{\scriptsize$\pm$3.13} & 2 \\
Lunit ViT-S & 70.88{\scriptsize$\pm$10.71} & 68.07{\scriptsize$\pm$8.78} & 50.05{\scriptsize$\pm$0.14} & 71.75{\scriptsize$\pm$10.80} & 70.80{\scriptsize$\pm$10.57} & 72.03{\scriptsize$\pm$11.03} & 71.04{\scriptsize$\pm$10.74} & 2.83{\scriptsize$\pm$3.41} & 0 \\
MUSK & 69.62{\scriptsize$\pm$9.97} & 67.09{\scriptsize$\pm$7.92} & \textbf{66.58{\scriptsize$\pm$8.49}} & 71.24{\scriptsize$\pm$10.56} & 70.88{\scriptsize$\pm$10.54} & 71.46{\scriptsize$\pm$10.64} & 70.87{\scriptsize$\pm$10.81} & 2.65{\scriptsize$\pm$3.79} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-8) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
UNI2 & \underline{79.28{\scriptsize$\pm$11.27}} & 73.05{\scriptsize$\pm$9.60} & 50.32{\scriptsize$\pm$0.63} & \underline{79.14{\scriptsize$\pm$11.65}} & 78.59{\scriptsize$\pm$11.52} & \textbf{78.90{\scriptsize$\pm$11.98}} & \underline{78.87{\scriptsize$\pm$11.68}} & \underline{6.46{\scriptsize$\pm$3.00}} & 27 \\
SEAL(UNI2) & \textbf{79.30{\scriptsize$\pm$11.25}} & \underline{73.07{\scriptsize$\pm$9.59}} & \underline{50.44{\scriptsize$\pm$0.88}} & \textbf{79.18{\scriptsize$\pm$11.62}} & 78.16{\scriptsize$\pm$11.67} & \underline{78.89{\scriptsize$\pm$11.97}} & \textbf{78.91{\scriptsize$\pm$11.61}} & 6.45{\scriptsize$\pm$2.98} & 27 \\
H-Optimus-1 & 78.48{\scriptsize$\pm$11.97} & \textbf{73.09{\scriptsize$\pm$9.70}} & 50.05{\scriptsize$\pm$0.33} & 78.46{\scriptsize$\pm$12.01} & 78.21{\scriptsize$\pm$12.09} & 78.25{\scriptsize$\pm$12.20} & 78.06{\scriptsize$\pm$12.26} & 6.21{\scriptsize$\pm$3.20} & 27 \\
H0mini & 78.63{\scriptsize$\pm$11.49} & 72.55{\scriptsize$\pm$9.86} & 50.37{\scriptsize$\pm$0.71} & 78.34{\scriptsize$\pm$11.70} & 78.14{\scriptsize$\pm$11.45} & 78.43{\scriptsize$\pm$11.78} & 78.23{\scriptsize$\pm$11.80} & 6.18{\scriptsize$\pm$2.99} & 24 \\
H-Optimus-0 & 78.58{\scriptsize$\pm$11.55} & 71.63{\scriptsize$\pm$10.56} & 50.17{\scriptsize$\pm$0.34} & 78.60{\scriptsize$\pm$11.53} & 78.10{\scriptsize$\pm$11.64} & 78.31{\scriptsize$\pm$11.81} & 77.96{\scriptsize$\pm$11.93} & \textbf{6.60{\scriptsize$\pm$4.86}} & 23 \\
Virchow2 & 79.12{\scriptsize$\pm$11.07} & 72.75{\scriptsize$\pm$9.60} & 50.09{\scriptsize$\pm$0.37} & 78.98{\scriptsize$\pm$11.36} & \underline{78.60{\scriptsize$\pm$11.33}} & 78.43{\scriptsize$\pm$11.83} & 78.56{\scriptsize$\pm$11.53} & 6.17{\scriptsize$\pm$3.18} & 23 \\
Virchow & 78.40{\scriptsize$\pm$11.39} & 71.96{\scriptsize$\pm$10.62} & 50.14{\scriptsize$\pm$0.53} & 78.35{\scriptsize$\pm$11.53} & 78.10{\scriptsize$\pm$11.66} & 78.25{\scriptsize$\pm$11.70} & 77.94{\scriptsize$\pm$11.76} & 6.12{\scriptsize$\pm$3.23} & 22 \\
GPFM & 78.97{\scriptsize$\pm$10.93} & 72.66{\scriptsize$\pm$9.58} & 50.11{\scriptsize$\pm$0.32} & 78.94{\scriptsize$\pm$11.19} & \textbf{78.79{\scriptsize$\pm$11.11}} & 78.87{\scriptsize$\pm$11.29} & 78.38{\scriptsize$\pm$11.54} & 6.11{\scriptsize$\pm$3.11} & 22 \\
Phikon-v2 & 77.97{\scriptsize$\pm$10.96} & 71.79{\scriptsize$\pm$9.44} & 50.31{\scriptsize$\pm$0.50} & 77.75{\scriptsize$\pm$11.52} & 77.72{\scriptsize$\pm$11.05} & 77.73{\scriptsize$\pm$11.62} & 77.64{\scriptsize$\pm$11.43} & 6.18{\scriptsize$\pm$4.00} & 18 \\
mSTAR & 77.94{\scriptsize$\pm$11.40} & 72.03{\scriptsize$\pm$10.09} & 49.81{\scriptsize$\pm$0.39} & 77.80{\scriptsize$\pm$11.50} & 77.49{\scriptsize$\pm$11.51} & 77.50{\scriptsize$\pm$11.78} & 77.12{\scriptsize$\pm$11.86} & 5.90{\scriptsize$\pm$3.12} & 18 \\
UNI & 77.89{\scriptsize$\pm$11.42} & 72.13{\scriptsize$\pm$10.05} & 49.67{\scriptsize$\pm$0.65} & 77.67{\scriptsize$\pm$11.62} & 77.38{\scriptsize$\pm$11.56} & 77.44{\scriptsize$\pm$11.82} & 76.94{\scriptsize$\pm$12.00} & 5.77{\scriptsize$\pm$3.16} & 18 \\
Hibou-L & 78.29{\scriptsize$\pm$11.16} & 72.93{\scriptsize$\pm$9.30} & 50.04{\scriptsize$\pm$0.17} & 78.55{\scriptsize$\pm$11.26} & 78.16{\scriptsize$\pm$11.12} & 78.01{\scriptsize$\pm$11.67} & 77.86{\scriptsize$\pm$11.50} & 5.73{\scriptsize$\pm$3.15} & 18 \\
Kaiko ViT-L/14 & 77.48{\scriptsize$\pm$11.61} & 71.83{\scriptsize$\pm$9.90} & 50.20{\scriptsize$\pm$0.36} & 77.34{\scriptsize$\pm$11.78} & 77.58{\scriptsize$\pm$11.37} & 77.04{\scriptsize$\pm$11.99} & 77.11{\scriptsize$\pm$11.85} & 5.69{\scriptsize$\pm$3.55} & 17 \\
Phikon & 76.86{\scriptsize$\pm$11.90} & 72.37{\scriptsize$\pm$9.69} & 49.96{\scriptsize$\pm$0.16} & 77.02{\scriptsize$\pm$11.85} & 77.04{\scriptsize$\pm$11.55} & 76.73{\scriptsize$\pm$12.21} & 76.67{\scriptsize$\pm$12.02} & 5.35{\scriptsize$\pm$3.46} & 16 \\
CONCH v1.5 & 75.54{\scriptsize$\pm$12.55} & 69.78{\scriptsize$\pm$11.13} & 50.24{\scriptsize$\pm$0.44} & 76.61{\scriptsize$\pm$11.37} & 76.68{\scriptsize$\pm$11.08} & 77.23{\scriptsize$\pm$11.00} & 76.95{\scriptsize$\pm$10.96} & 5.65{\scriptsize$\pm$4.17} & 13 \\
SEAL(CONCH) & 77.28{\scriptsize$\pm$11.04} & 72.46{\scriptsize$\pm$9.06} & 50.34{\scriptsize$\pm$0.66} & 77.48{\scriptsize$\pm$11.14} & 77.09{\scriptsize$\pm$10.92} & 77.09{\scriptsize$\pm$11.54} & 77.08{\scriptsize$\pm$11.23} & 5.16{\scriptsize$\pm$3.19} & 13 \\
Hibou-B & 77.63{\scriptsize$\pm$10.74} & 72.25{\scriptsize$\pm$9.40} & 50.27{\scriptsize$\pm$0.54} & 77.46{\scriptsize$\pm$11.02} & 77.56{\scriptsize$\pm$10.53} & 77.44{\scriptsize$\pm$11.27} & 77.15{\scriptsize$\pm$11.09} & 5.15{\scriptsize$\pm$3.19} & 13 \\
Kaiko ViT-B/16 & 76.11{\scriptsize$\pm$11.52} & 71.30{\scriptsize$\pm$9.86} & 50.33{\scriptsize$\pm$0.72} & 77.06{\scriptsize$\pm$11.36} & 76.37{\scriptsize$\pm$11.36} & 76.81{\scriptsize$\pm$11.60} & 76.54{\scriptsize$\pm$11.37} & 5.02{\scriptsize$\pm$3.67} & 12 \\
CONCH & 76.69{\scriptsize$\pm$10.83} & 69.98{\scriptsize$\pm$11.16} & 50.18{\scriptsize$\pm$0.35} & 76.59{\scriptsize$\pm$11.02} & 76.67{\scriptsize$\pm$10.75} & 76.61{\scriptsize$\pm$11.28} & 76.26{\scriptsize$\pm$11.20} & 5.72{\scriptsize$\pm$5.88} & 11 \\
Kaiko ViT-B/8 & 76.64{\scriptsize$\pm$11.19} & 72.29{\scriptsize$\pm$9.53} & 49.97{\scriptsize$\pm$0.25} & 77.19{\scriptsize$\pm$11.13} & 76.84{\scriptsize$\pm$10.86} & 76.99{\scriptsize$\pm$11.45} & 76.70{\scriptsize$\pm$11.20} & 4.41{\scriptsize$\pm$3.53} & 9 \\
Kaiko ViT-S/8 & 75.41{\scriptsize$\pm$11.23} & 69.57{\scriptsize$\pm$10.85} & 50.18{\scriptsize$\pm$0.28} & 75.91{\scriptsize$\pm$11.11} & 75.37{\scriptsize$\pm$11.01} & 76.03{\scriptsize$\pm$11.37} & 75.45{\scriptsize$\pm$11.14} & 4.97{\scriptsize$\pm$4.82} & 6 \\
DINOv3 ViT-L & 74.50{\scriptsize$\pm$10.69} & 70.57{\scriptsize$\pm$8.40} & 50.15{\scriptsize$\pm$0.34} & 75.53{\scriptsize$\pm$10.49} & 72.88{\scriptsize$\pm$9.57} & 76.08{\scriptsize$\pm$10.56} & 75.67{\scriptsize$\pm$10.58} & 4.15{\scriptsize$\pm$3.92} & 6 \\
Prov-GigaPath & 75.67{\scriptsize$\pm$11.53} & 71.01{\scriptsize$\pm$10.34} & 50.39{\scriptsize$\pm$0.78} & 75.45{\scriptsize$\pm$11.90} & 75.23{\scriptsize$\pm$11.55} & 75.15{\scriptsize$\pm$12.11} & 75.41{\scriptsize$\pm$11.55} & 4.69{\scriptsize$\pm$4.52} & 5 \\
Kaiko ViT-S/16 & 75.47{\scriptsize$\pm$11.04} & 71.08{\scriptsize$\pm$9.46} & 50.23{\scriptsize$\pm$0.41} & 76.60{\scriptsize$\pm$10.85} & 75.67{\scriptsize$\pm$10.62} & 76.59{\scriptsize$\pm$11.18} & 75.60{\scriptsize$\pm$11.03} & 4.40{\scriptsize$\pm$3.46} & 5 \\
DINOv3 ViT-B & 74.40{\scriptsize$\pm$10.79} & 70.32{\scriptsize$\pm$9.23} & 49.96{\scriptsize$\pm$0.27} & 75.90{\scriptsize$\pm$10.10} & 72.56{\scriptsize$\pm$9.25} & 76.02{\scriptsize$\pm$10.39} & 75.66{\scriptsize$\pm$10.34} & 4.25{\scriptsize$\pm$2.94} & 5 \\
CTransPath & 75.81{\scriptsize$\pm$10.24} & 71.68{\scriptsize$\pm$9.04} & -- & 76.04{\scriptsize$\pm$10.54} & -- & 75.83{\scriptsize$\pm$10.85} & -- & 4.04{\scriptsize$\pm$2.78} & 4 \\
PLIP & 74.09{\scriptsize$\pm$10.62} & 70.20{\scriptsize$\pm$9.63} & 50.02{\scriptsize$\pm$0.16} & 75.51{\scriptsize$\pm$10.27} & 75.62{\scriptsize$\pm$9.96} & 75.78{\scriptsize$\pm$10.21} & 75.45{\scriptsize$\pm$10.06} & 4.11{\scriptsize$\pm$3.25} & 3 \\
Lunit ViT-S & 73.88{\scriptsize$\pm$11.57} & 71.30{\scriptsize$\pm$9.37} & 49.99{\scriptsize$\pm$0.21} & 75.17{\scriptsize$\pm$11.07} & 74.15{\scriptsize$\pm$10.96} & 75.55{\scriptsize$\pm$11.29} & 74.42{\scriptsize$\pm$11.26} & 3.41{\scriptsize$\pm$3.22} & 1 \\
MUSK & 73.35{\scriptsize$\pm$10.48} & 70.59{\scriptsize$\pm$8.44} & \textbf{69.99{\scriptsize$\pm$9.19}} & 75.33{\scriptsize$\pm$10.50} & 75.15{\scriptsize$\pm$10.49} & 75.27{\scriptsize$\pm$10.87} & 75.04{\scriptsize$\pm$10.87} & 3.37{\scriptsize$\pm$4.26} & 0 \\
OmiCLIP & 73.89{\scriptsize$\pm$10.44} & 71.26{\scriptsize$\pm$8.63} & 50.06{\scriptsize$\pm$0.19} & 74.09{\scriptsize$\pm$10.78} & 73.46{\scriptsize$\pm$11.19} & 74.88{\scriptsize$\pm$10.45} & 74.16{\scriptsize$\pm$10.68} & 3.13{\scriptsize$\pm$3.07} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-9) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & 39.74{\scriptsize$\pm$12.71} & 31.66{\scriptsize$\pm$8.06} & 18.91{\scriptsize$\pm$5.02} & 39.46{\scriptsize$\pm$12.63} & \underline{38.96{\scriptsize$\pm$12.51}} & 39.23{\scriptsize$\pm$12.63} & 39.09{\scriptsize$\pm$12.48} & \textbf{8.33{\scriptsize$\pm$6.21}} & 27 \\
SEAL(UNI2) & \underline{40.02{\scriptsize$\pm$12.93}} & \underline{31.90{\scriptsize$\pm$8.20}} & 18.93{\scriptsize$\pm$5.06} & \underline{40.02{\scriptsize$\pm$12.75}} & 38.77{\scriptsize$\pm$12.30} & \underline{40.00{\scriptsize$\pm$12.83}} & \underline{39.28{\scriptsize$\pm$12.46}} & \underline{8.29{\scriptsize$\pm$6.16}} & 27 \\
UNI2 & \textbf{40.04{\scriptsize$\pm$12.93}} & \textbf{31.97{\scriptsize$\pm$8.31}} & 18.94{\scriptsize$\pm$5.07} & \textbf{40.05{\scriptsize$\pm$12.77}} & \textbf{39.04{\scriptsize$\pm$12.40}} & \textbf{40.01{\scriptsize$\pm$12.85}} & \textbf{39.42{\scriptsize$\pm$12.60}} & 8.28{\scriptsize$\pm$6.13} & 27 \\
H-Optimus-0 & 39.02{\scriptsize$\pm$12.42} & 31.45{\scriptsize$\pm$8.08} & 18.90{\scriptsize$\pm$5.00} & 38.84{\scriptsize$\pm$12.39} & 38.14{\scriptsize$\pm$12.16} & 38.64{\scriptsize$\pm$12.37} & 38.36{\scriptsize$\pm$12.22} & 7.93{\scriptsize$\pm$6.05} & 24 \\
H0mini & 38.96{\scriptsize$\pm$12.35} & 31.34{\scriptsize$\pm$7.97} & 18.94{\scriptsize$\pm$5.07} & 38.61{\scriptsize$\pm$12.05} & 38.03{\scriptsize$\pm$11.93} & 38.55{\scriptsize$\pm$12.23} & 38.58{\scriptsize$\pm$12.20} & 7.86{\scriptsize$\pm$5.88} & 24 \\
Virchow2 & 39.19{\scriptsize$\pm$12.19} & 31.66{\scriptsize$\pm$8.05} & 18.93{\scriptsize$\pm$5.07} & 39.11{\scriptsize$\pm$12.18} & 38.26{\scriptsize$\pm$11.84} & 39.05{\scriptsize$\pm$12.16} & 38.56{\scriptsize$\pm$11.98} & 7.78{\scriptsize$\pm$5.73} & 24 \\
GPFM & 38.79{\scriptsize$\pm$11.91} & 31.50{\scriptsize$\pm$7.96} & 18.94{\scriptsize$\pm$5.08} & 38.71{\scriptsize$\pm$11.94} & 38.31{\scriptsize$\pm$11.80} & 38.72{\scriptsize$\pm$11.92} & 38.39{\scriptsize$\pm$11.85} & 7.53{\scriptsize$\pm$5.54} & 22 \\
Virchow & 38.40{\scriptsize$\pm$12.22} & 31.22{\scriptsize$\pm$7.90} & 18.91{\scriptsize$\pm$5.04} & 38.42{\scriptsize$\pm$12.12} & 38.06{\scriptsize$\pm$11.96} & 38.25{\scriptsize$\pm$12.13} & 38.11{\scriptsize$\pm$11.99} & 7.49{\scriptsize$\pm$6.04} & 22 \\
Hibou-L & 38.24{\scriptsize$\pm$11.82} & 31.47{\scriptsize$\pm$7.98} & 18.90{\scriptsize$\pm$5.02} & 38.24{\scriptsize$\pm$11.72} & 37.57{\scriptsize$\pm$11.45} & 38.19{\scriptsize$\pm$11.69} & 37.77{\scriptsize$\pm$11.62} & 7.08{\scriptsize$\pm$5.51} & 20 \\
UNI & 37.91{\scriptsize$\pm$11.68} & 31.11{\scriptsize$\pm$8.03} & 18.88{\scriptsize$\pm$4.99} & 37.58{\scriptsize$\pm$11.53} & 37.02{\scriptsize$\pm$11.28} & 37.46{\scriptsize$\pm$11.65} & 37.24{\scriptsize$\pm$11.55} & 7.01{\scriptsize$\pm$5.21} & 19 \\
mSTAR & 37.85{\scriptsize$\pm$11.71} & 31.14{\scriptsize$\pm$8.05} & 18.92{\scriptsize$\pm$5.05} & 37.57{\scriptsize$\pm$11.54} & 37.06{\scriptsize$\pm$11.30} & 37.51{\scriptsize$\pm$11.71} & 37.27{\scriptsize$\pm$11.55} & 6.94{\scriptsize$\pm$5.30} & 19 \\
Phikon-v2 & 37.56{\scriptsize$\pm$11.28} & 30.98{\scriptsize$\pm$7.85} & 18.94{\scriptsize$\pm$5.07} & 37.75{\scriptsize$\pm$11.39} & 37.04{\scriptsize$\pm$11.15} & 37.66{\scriptsize$\pm$11.42} & 37.27{\scriptsize$\pm$11.21} & 6.80{\scriptsize$\pm$4.97} & 18 \\
Kaiko ViT-L/14 & 37.13{\scriptsize$\pm$11.34} & 30.99{\scriptsize$\pm$7.74} & 18.92{\scriptsize$\pm$5.04} & 36.93{\scriptsize$\pm$11.23} & 36.58{\scriptsize$\pm$11.10} & 36.90{\scriptsize$\pm$11.26} & 36.62{\scriptsize$\pm$11.11} & 6.39{\scriptsize$\pm$5.17} & 17 \\
Hibou-B & 36.61{\scriptsize$\pm$10.98} & 30.84{\scriptsize$\pm$7.80} & 18.85{\scriptsize$\pm$4.94} & 36.84{\scriptsize$\pm$11.03} & 35.91{\scriptsize$\pm$10.65} & 36.86{\scriptsize$\pm$11.08} & 36.18{\scriptsize$\pm$10.80} & 6.09{\scriptsize$\pm$4.83} & 15 \\
Phikon & 36.70{\scriptsize$\pm$11.03} & 31.06{\scriptsize$\pm$7.92} & 18.92{\scriptsize$\pm$5.05} & 36.75{\scriptsize$\pm$10.86} & 36.29{\scriptsize$\pm$10.76} & 36.58{\scriptsize$\pm$10.99} & 36.38{\scriptsize$\pm$10.85} & 5.97{\scriptsize$\pm$4.91} & 15 \\
SEAL(CONCH) & 36.35{\scriptsize$\pm$10.86} & 30.90{\scriptsize$\pm$7.85} & 18.94{\scriptsize$\pm$5.06} & 36.46{\scriptsize$\pm$10.73} & 35.91{\scriptsize$\pm$10.53} & 36.60{\scriptsize$\pm$10.86} & 36.11{\scriptsize$\pm$10.68} & 5.68{\scriptsize$\pm$4.61} & 13 \\
CONCH v1.5 & 35.86{\scriptsize$\pm$10.88} & 30.54{\scriptsize$\pm$7.78} & 18.95{\scriptsize$\pm$5.10} & 35.80{\scriptsize$\pm$10.60} & 35.67{\scriptsize$\pm$10.67} & 35.79{\scriptsize$\pm$10.72} & 35.68{\scriptsize$\pm$10.71} & 5.60{\scriptsize$\pm$4.78} & 13 \\
Kaiko ViT-B/16 & 35.64{\scriptsize$\pm$10.66} & 30.74{\scriptsize$\pm$7.82} & 18.89{\scriptsize$\pm$5.01} & 36.05{\scriptsize$\pm$10.70} & 35.26{\scriptsize$\pm$10.32} & 36.11{\scriptsize$\pm$10.74} & 35.52{\scriptsize$\pm$10.52} & 5.15{\scriptsize$\pm$4.38} & 11 \\
Kaiko ViT-B/8 & 35.76{\scriptsize$\pm$10.80} & 30.98{\scriptsize$\pm$7.83} & 18.92{\scriptsize$\pm$5.03} & 36.00{\scriptsize$\pm$10.74} & 35.35{\scriptsize$\pm$10.48} & 36.08{\scriptsize$\pm$10.77} & 35.47{\scriptsize$\pm$10.66} & 5.10{\scriptsize$\pm$4.69} & 10 \\
CONCH & 35.37{\scriptsize$\pm$10.61} & 30.64{\scriptsize$\pm$7.76} & 18.90{\scriptsize$\pm$5.03} & 35.38{\scriptsize$\pm$10.45} & 35.04{\scriptsize$\pm$10.34} & 35.46{\scriptsize$\pm$10.59} & 35.18{\scriptsize$\pm$10.45} & 5.03{\scriptsize$\pm$4.50} & 10 \\
Prov-GigaPath & 34.79{\scriptsize$\pm$9.92} & 30.76{\scriptsize$\pm$7.78} & 18.91{\scriptsize$\pm$5.04} & 34.90{\scriptsize$\pm$10.01} & 34.12{\scriptsize$\pm$9.58} & 34.91{\scriptsize$\pm$10.08} & 34.34{\scriptsize$\pm$9.74} & 4.23{\scriptsize$\pm$3.60} & 7 \\
Kaiko ViT-S/16 & 34.30{\scriptsize$\pm$9.82} & 30.10{\scriptsize$\pm$7.45} & 18.91{\scriptsize$\pm$5.03} & 35.11{\scriptsize$\pm$10.07} & 33.93{\scriptsize$\pm$9.58} & 35.27{\scriptsize$\pm$10.21} & 34.18{\scriptsize$\pm$9.73} & 4.37{\scriptsize$\pm$3.93} & 6 \\
Kaiko ViT-S/8 & 33.99{\scriptsize$\pm$9.72} & 30.02{\scriptsize$\pm$7.58} & 18.92{\scriptsize$\pm$5.05} & 34.57{\scriptsize$\pm$9.72} & 33.76{\scriptsize$\pm$9.45} & 34.75{\scriptsize$\pm$9.91} & 33.93{\scriptsize$\pm$9.59} & 4.28{\scriptsize$\pm$3.92} & 6 \\
DINOv3 ViT-L & 33.18{\scriptsize$\pm$8.64} & 29.28{\scriptsize$\pm$7.16} & \underline{18.96{\scriptsize$\pm$5.09}} & 33.98{\scriptsize$\pm$8.98} & 31.46{\scriptsize$\pm$8.14} & 34.25{\scriptsize$\pm$9.13} & 33.88{\scriptsize$\pm$8.95} & 3.98{\scriptsize$\pm$3.05} & 6 \\
DINOv3 ViT-B & 33.37{\scriptsize$\pm$8.64} & 29.49{\scriptsize$\pm$7.22} & 18.94{\scriptsize$\pm$5.08} & 33.36{\scriptsize$\pm$8.68} & 30.60{\scriptsize$\pm$7.64} & 33.79{\scriptsize$\pm$8.95} & 33.50{\scriptsize$\pm$8.82} & 3.87{\scriptsize$\pm$2.77} & 5 \\
CTransPath & 33.75{\scriptsize$\pm$9.19} & 30.19{\scriptsize$\pm$7.55} & -- & 34.06{\scriptsize$\pm$9.26} & -- & 34.11{\scriptsize$\pm$9.33} & -- & 3.67{\scriptsize$\pm$2.86} & 4 \\
PLIP & 32.88{\scriptsize$\pm$8.52} & 29.62{\scriptsize$\pm$7.22} & 18.93{\scriptsize$\pm$5.07} & 33.14{\scriptsize$\pm$8.54} & 32.81{\scriptsize$\pm$8.45} & 33.26{\scriptsize$\pm$8.64} & 32.87{\scriptsize$\pm$8.51} & 3.23{\scriptsize$\pm$2.43} & 1 \\
Lunit ViT-S & 32.94{\scriptsize$\pm$9.14} & 29.91{\scriptsize$\pm$7.34} & 18.93{\scriptsize$\pm$5.05} & 33.75{\scriptsize$\pm$9.33} & 32.65{\scriptsize$\pm$8.86} & 34.17{\scriptsize$\pm$9.48} & 33.00{\scriptsize$\pm$9.06} & 3.13{\scriptsize$\pm$3.03} & 1 \\
MUSK & 32.03{\scriptsize$\pm$8.56} & 29.09{\scriptsize$\pm$7.28} & \textbf{28.90{\scriptsize$\pm$7.48}} & 33.20{\scriptsize$\pm$8.96} & 33.06{\scriptsize$\pm$8.93} & 33.50{\scriptsize$\pm$9.04} & 33.14{\scriptsize$\pm$9.03} & 3.08{\scriptsize$\pm$3.30} & 0 \\
OmiCLIP & 32.15{\scriptsize$\pm$8.52} & 29.36{\scriptsize$\pm$7.41} & 18.94{\scriptsize$\pm$5.08} & 32.48{\scriptsize$\pm$8.51} & 32.21{\scriptsize$\pm$8.43} & 32.66{\scriptsize$\pm$8.61} & 32.26{\scriptsize$\pm$8.45} & 2.82{\scriptsize$\pm$2.33} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-10) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & 61.11{\scriptsize$\pm$19.87} & 53.64{\scriptsize$\pm$17.55} & 35.96{\scriptsize$\pm$14.57} & 60.91{\scriptsize$\pm$19.96} & \underline{60.62{\scriptsize$\pm$19.87}} & 60.67{\scriptsize$\pm$20.03} & 60.65{\scriptsize$\pm$19.93} & \textbf{8.26{\scriptsize$\pm$4.76}} & 27 \\
UNI2 & \textbf{61.32{\scriptsize$\pm$19.85}} & \underline{53.90{\scriptsize$\pm$17.53}} & 35.97{\scriptsize$\pm$14.55} & \underline{61.40{\scriptsize$\pm$19.90}} & \textbf{60.70{\scriptsize$\pm$19.72}} & \textbf{61.29{\scriptsize$\pm$20.06}} & \textbf{60.98{\scriptsize$\pm$19.91}} & \underline{8.21{\scriptsize$\pm$4.52}} & 27 \\
SEAL(UNI2) & \underline{61.32{\scriptsize$\pm$19.85}} & \textbf{53.91{\scriptsize$\pm$17.56}} & 35.97{\scriptsize$\pm$14.55} & \textbf{61.42{\scriptsize$\pm$19.89}} & 60.40{\scriptsize$\pm$19.70} & \underline{61.28{\scriptsize$\pm$20.05}} & \underline{60.88{\scriptsize$\pm$19.91}} & 8.19{\scriptsize$\pm$4.49} & 27 \\
H0mini & 60.61{\scriptsize$\pm$19.74} & 53.42{\scriptsize$\pm$17.59} & 35.97{\scriptsize$\pm$14.53} & 60.43{\scriptsize$\pm$19.72} & 59.94{\scriptsize$\pm$19.58} & 60.40{\scriptsize$\pm$19.83} & 60.35{\scriptsize$\pm$19.78} & 7.94{\scriptsize$\pm$4.57} & 25 \\
H-Optimus-0 & 60.53{\scriptsize$\pm$19.78} & 53.30{\scriptsize$\pm$17.34} & 35.99{\scriptsize$\pm$14.51} & 60.45{\scriptsize$\pm$19.77} & 60.08{\scriptsize$\pm$19.68} & 60.28{\scriptsize$\pm$19.86} & 60.13{\scriptsize$\pm$19.80} & 7.92{\scriptsize$\pm$4.58} & 25 \\
Virchow2 & 60.65{\scriptsize$\pm$19.61} & 53.72{\scriptsize$\pm$17.52} & 35.98{\scriptsize$\pm$14.59} & 60.65{\scriptsize$\pm$19.68} & 60.12{\scriptsize$\pm$19.60} & 60.55{\scriptsize$\pm$19.74} & 60.28{\scriptsize$\pm$19.69} & 7.67{\scriptsize$\pm$4.47} & 22 \\
Virchow & 60.22{\scriptsize$\pm$19.63} & 53.28{\scriptsize$\pm$17.60} & 35.94{\scriptsize$\pm$14.51} & 60.15{\scriptsize$\pm$19.70} & 60.03{\scriptsize$\pm$19.57} & 60.05{\scriptsize$\pm$19.78} & 59.97{\scriptsize$\pm$19.63} & 7.66{\scriptsize$\pm$4.58} & 22 \\
GPFM & 60.41{\scriptsize$\pm$19.52} & 53.64{\scriptsize$\pm$17.36} & 35.95{\scriptsize$\pm$14.56} & 60.42{\scriptsize$\pm$19.63} & 60.19{\scriptsize$\pm$19.57} & 60.35{\scriptsize$\pm$19.68} & 60.15{\scriptsize$\pm$19.66} & 7.54{\scriptsize$\pm$4.40} & 22 \\
mSTAR & 59.70{\scriptsize$\pm$19.56} & 53.13{\scriptsize$\pm$17.57} & 35.95{\scriptsize$\pm$14.50} & 59.60{\scriptsize$\pm$19.50} & 59.35{\scriptsize$\pm$19.41} & 59.36{\scriptsize$\pm$19.60} & 59.31{\scriptsize$\pm$19.48} & 7.31{\scriptsize$\pm$4.48} & 20 \\
UNI & 59.66{\scriptsize$\pm$19.57} & 53.15{\scriptsize$\pm$17.55} & 35.95{\scriptsize$\pm$14.50} & 59.58{\scriptsize$\pm$19.50} & 59.30{\scriptsize$\pm$19.40} & 59.34{\scriptsize$\pm$19.61} & 59.27{\scriptsize$\pm$19.48} & 7.25{\scriptsize$\pm$4.55} & 19 \\
Hibou-L & 60.02{\scriptsize$\pm$19.38} & 53.62{\scriptsize$\pm$17.30} & 35.96{\scriptsize$\pm$14.52} & 60.20{\scriptsize$\pm$19.48} & 59.68{\scriptsize$\pm$19.36} & 60.02{\scriptsize$\pm$19.54} & 59.76{\scriptsize$\pm$19.42} & 7.18{\scriptsize$\pm$4.42} & 19 \\
Phikon-v2 & 59.35{\scriptsize$\pm$19.17} & 53.02{\scriptsize$\pm$17.10} & 35.98{\scriptsize$\pm$14.51} & 59.49{\scriptsize$\pm$19.36} & 59.00{\scriptsize$\pm$19.20} & 59.48{\scriptsize$\pm$19.45} & 59.23{\scriptsize$\pm$19.33} & 7.09{\scriptsize$\pm$4.11} & 18 \\
Kaiko ViT-L/14 & 59.30{\scriptsize$\pm$19.51} & 53.12{\scriptsize$\pm$17.45} & \underline{35.99{\scriptsize$\pm$14.56}} & 59.27{\scriptsize$\pm$19.43} & 59.01{\scriptsize$\pm$19.40} & 59.02{\scriptsize$\pm$19.45} & 59.01{\scriptsize$\pm$19.45} & 6.81{\scriptsize$\pm$4.51} & 17 \\
Phikon & 58.99{\scriptsize$\pm$19.31} & 53.04{\scriptsize$\pm$17.51} & 35.97{\scriptsize$\pm$14.53} & 59.03{\scriptsize$\pm$19.29} & 58.73{\scriptsize$\pm$19.22} & 58.91{\scriptsize$\pm$19.36} & 58.77{\scriptsize$\pm$19.27} & 6.64{\scriptsize$\pm$4.20} & 16 \\
SEAL(CONCH) & 58.43{\scriptsize$\pm$19.16} & 52.73{\scriptsize$\pm$17.25} & 35.97{\scriptsize$\pm$14.54} & 58.71{\scriptsize$\pm$19.14} & 58.29{\scriptsize$\pm$18.99} & 58.69{\scriptsize$\pm$19.23} & 58.38{\scriptsize$\pm$19.14} & 6.42{\scriptsize$\pm$4.13} & 13 \\
CONCH v1.5 & 58.06{\scriptsize$\pm$19.39} & 52.34{\scriptsize$\pm$17.45} & 35.99{\scriptsize$\pm$14.56} & 58.08{\scriptsize$\pm$19.20} & 58.02{\scriptsize$\pm$19.11} & 58.12{\scriptsize$\pm$19.16} & 57.99{\scriptsize$\pm$19.13} & 6.40{\scriptsize$\pm$4.40} & 13 \\
Hibou-B & 58.54{\scriptsize$\pm$19.13} & 52.91{\scriptsize$\pm$17.23} & 35.98{\scriptsize$\pm$14.53} & 58.75{\scriptsize$\pm$19.15} & 58.10{\scriptsize$\pm$19.01} & 58.86{\scriptsize$\pm$19.25} & 58.38{\scriptsize$\pm$19.14} & 6.34{\scriptsize$\pm$4.18} & 13 \\
Kaiko ViT-B/16 & 57.86{\scriptsize$\pm$19.02} & 52.57{\scriptsize$\pm$17.15} & 35.95{\scriptsize$\pm$14.54} & 58.36{\scriptsize$\pm$19.17} & 57.77{\scriptsize$\pm$19.09} & 58.35{\scriptsize$\pm$19.26} & 57.91{\scriptsize$\pm$19.13} & 5.94{\scriptsize$\pm$4.32} & 12 \\
CONCH & 57.61{\scriptsize$\pm$19.03} & 52.36{\scriptsize$\pm$17.04} & 35.97{\scriptsize$\pm$14.55} & 57.68{\scriptsize$\pm$19.03} & 57.41{\scriptsize$\pm$18.96} & 57.81{\scriptsize$\pm$19.15} & 57.43{\scriptsize$\pm$19.08} & 5.78{\scriptsize$\pm$3.85} & 11 \\
Kaiko ViT-B/8 & 57.75{\scriptsize$\pm$19.20} & 53.11{\scriptsize$\pm$17.31} & 35.96{\scriptsize$\pm$14.57} & 58.29{\scriptsize$\pm$19.18} & 57.67{\scriptsize$\pm$19.01} & 58.34{\scriptsize$\pm$19.26} & 57.83{\scriptsize$\pm$19.14} & 5.33{\scriptsize$\pm$4.28} & 9 \\
Prov-GigaPath & 57.37{\scriptsize$\pm$18.82} & 52.69{\scriptsize$\pm$17.20} & 35.96{\scriptsize$\pm$14.53} & 57.37{\scriptsize$\pm$18.86} & 56.77{\scriptsize$\pm$18.74} & 57.08{\scriptsize$\pm$18.99} & 56.89{\scriptsize$\pm$18.79} & 5.15{\scriptsize$\pm$3.63} & 7 \\
Kaiko ViT-S/16 & 56.32{\scriptsize$\pm$18.80} & 51.93{\scriptsize$\pm$17.11} & 35.96{\scriptsize$\pm$14.56} & 57.51{\scriptsize$\pm$18.88} & 56.34{\scriptsize$\pm$18.61} & 57.73{\scriptsize$\pm$19.06} & 56.66{\scriptsize$\pm$18.77} & 5.07{\scriptsize$\pm$4.31} & 7 \\
Kaiko ViT-S/8 & 56.35{\scriptsize$\pm$18.90} & 51.89{\scriptsize$\pm$17.04} & 35.98{\scriptsize$\pm$14.56} & 57.00{\scriptsize$\pm$18.83} & 56.23{\scriptsize$\pm$18.72} & 57.28{\scriptsize$\pm$19.01} & 56.49{\scriptsize$\pm$18.81} & 5.02{\scriptsize$\pm$3.96} & 6 \\
DINOv3 ViT-L & 54.95{\scriptsize$\pm$18.39} & 51.05{\scriptsize$\pm$16.63} & 35.97{\scriptsize$\pm$14.50} & 56.34{\scriptsize$\pm$18.29} & 53.25{\scriptsize$\pm$17.34} & 56.68{\scriptsize$\pm$18.49} & 56.32{\scriptsize$\pm$18.33} & 4.58{\scriptsize$\pm$4.05} & 6 \\
DINOv3 ViT-B & 55.55{\scriptsize$\pm$18.20} & 51.49{\scriptsize$\pm$16.85} & 35.97{\scriptsize$\pm$14.55} & 55.93{\scriptsize$\pm$18.30} & 52.49{\scriptsize$\pm$17.19} & 56.28{\scriptsize$\pm$18.47} & 55.99{\scriptsize$\pm$18.33} & 4.66{\scriptsize$\pm$3.39} & 5 \\
CTransPath & 56.03{\scriptsize$\pm$18.51} & 52.27{\scriptsize$\pm$17.19} & -- & 56.43{\scriptsize$\pm$18.61} & -- & 56.54{\scriptsize$\pm$18.67} & -- & 4.31{\scriptsize$\pm$3.19} & 4 \\
PLIP & 55.30{\scriptsize$\pm$18.04} & 51.71{\scriptsize$\pm$16.66} & 35.95{\scriptsize$\pm$14.55} & 55.73{\scriptsize$\pm$18.27} & 55.52{\scriptsize$\pm$18.22} & 55.89{\scriptsize$\pm$18.30} & 55.51{\scriptsize$\pm$18.19} & 4.11{\scriptsize$\pm$3.00} & 2 \\
MUSK & 54.40{\scriptsize$\pm$18.05} & 50.90{\scriptsize$\pm$16.72} & \textbf{50.44{\scriptsize$\pm$16.84}} & 55.75{\scriptsize$\pm$18.34} & 55.54{\scriptsize$\pm$18.32} & 55.97{\scriptsize$\pm$18.50} & 55.56{\scriptsize$\pm$18.51} & 3.98{\scriptsize$\pm$4.11} & 1 \\
Lunit ViT-S & 55.09{\scriptsize$\pm$18.66} & 51.97{\scriptsize$\pm$17.24} & 35.96{\scriptsize$\pm$14.57} & 56.22{\scriptsize$\pm$18.63} & 55.12{\scriptsize$\pm$18.38} & 56.70{\scriptsize$\pm$18.78} & 55.56{\scriptsize$\pm$18.54} & 3.72{\scriptsize$\pm$3.52} & 1 \\
OmiCLIP & 54.39{\scriptsize$\pm$18.04} & 51.41{\scriptsize$\pm$17.00} & 35.95{\scriptsize$\pm$14.52} & 54.87{\scriptsize$\pm$18.13} & 54.68{\scriptsize$\pm$18.10} & 55.13{\scriptsize$\pm$18.23} & 54.76{\scriptsize$\pm$18.15} & 3.46{\scriptsize$\pm$3.14} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-11) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{36.73{\scriptsize$\pm$12.19}} & \textbf{26.95{\scriptsize$\pm$7.63}} & 15.86{\scriptsize$\pm$5.77} & \textbf{37.29{\scriptsize$\pm$12.10}} & \textbf{37.22{\scriptsize$\pm$12.06}} & \textbf{37.22{\scriptsize$\pm$12.17}} & \textbf{37.38{\scriptsize$\pm$11.89}} & \textbf{10.10{\scriptsize$\pm$6.43}} & 28 \\
UNI2 & \underline{36.41{\scriptsize$\pm$12.08}} & 26.60{\scriptsize$\pm$7.32} & 15.58{\scriptsize$\pm$5.85} & 36.77{\scriptsize$\pm$11.90} & 36.71{\scriptsize$\pm$11.84} & 36.87{\scriptsize$\pm$11.99} & 36.98{\scriptsize$\pm$11.74} & 9.95{\scriptsize$\pm$6.32} & 26 \\
Virchow2 & 36.21{\scriptsize$\pm$11.62} & 26.45{\scriptsize$\pm$7.26} & 16.11{\scriptsize$\pm$5.88} & 36.66{\scriptsize$\pm$11.56} & 36.54{\scriptsize$\pm$11.39} & 36.86{\scriptsize$\pm$11.66} & 36.91{\scriptsize$\pm$11.56} & \underline{9.99{\scriptsize$\pm$6.15}} & 25 \\
H-Optimus-0 & 36.38{\scriptsize$\pm$11.94} & \underline{26.80{\scriptsize$\pm$7.57}} & 16.09{\scriptsize$\pm$5.84} & \underline{36.99{\scriptsize$\pm$11.82}} & \underline{36.93{\scriptsize$\pm$11.71}} & \underline{36.97{\scriptsize$\pm$11.95}} & \underline{37.12{\scriptsize$\pm$11.69}} & 9.91{\scriptsize$\pm$6.16} & 25 \\
SEAL(UNI2) & 36.41{\scriptsize$\pm$12.09} & 26.72{\scriptsize$\pm$7.38} & 15.60{\scriptsize$\pm$5.86} & 36.82{\scriptsize$\pm$11.93} & 36.66{\scriptsize$\pm$11.77} & 36.91{\scriptsize$\pm$12.02} & 36.94{\scriptsize$\pm$11.79} & 9.85{\scriptsize$\pm$6.35} & 25 \\
Virchow & 35.91{\scriptsize$\pm$11.82} & 26.64{\scriptsize$\pm$7.56} & 16.04{\scriptsize$\pm$5.85} & 36.70{\scriptsize$\pm$11.57} & 36.76{\scriptsize$\pm$11.54} & 36.78{\scriptsize$\pm$11.77} & 36.81{\scriptsize$\pm$11.47} & 9.60{\scriptsize$\pm$6.09} & 24 \\
H0mini & 35.72{\scriptsize$\pm$11.70} & 26.56{\scriptsize$\pm$7.29} & 16.10{\scriptsize$\pm$6.01} & 35.97{\scriptsize$\pm$11.53} & 35.98{\scriptsize$\pm$11.31} & 36.05{\scriptsize$\pm$11.58} & 36.19{\scriptsize$\pm$11.53} & 9.27{\scriptsize$\pm$6.03} & 22 \\
GPFM & 35.20{\scriptsize$\pm$11.40} & 26.27{\scriptsize$\pm$7.35} & 15.87{\scriptsize$\pm$5.98} & 35.74{\scriptsize$\pm$11.14} & 35.71{\scriptsize$\pm$11.08} & 35.83{\scriptsize$\pm$11.16} & 35.85{\scriptsize$\pm$11.11} & 9.14{\scriptsize$\pm$5.63} & 22 \\
Hibou-L & 35.13{\scriptsize$\pm$11.24} & 26.45{\scriptsize$\pm$7.24} & 16.05{\scriptsize$\pm$5.96} & 35.99{\scriptsize$\pm$11.11} & 35.88{\scriptsize$\pm$10.94} & 36.01{\scriptsize$\pm$11.14} & 35.93{\scriptsize$\pm$11.00} & 8.88{\scriptsize$\pm$5.72} & 21 \\
CONCH v1.5 & 34.29{\scriptsize$\pm$11.11} & 26.18{\scriptsize$\pm$7.13} & 16.08{\scriptsize$\pm$5.87} & 34.93{\scriptsize$\pm$10.75} & 35.24{\scriptsize$\pm$10.97} & 35.18{\scriptsize$\pm$11.01} & 35.26{\scriptsize$\pm$10.94} & 8.39{\scriptsize$\pm$5.73} & 16 \\
mSTAR & 34.78{\scriptsize$\pm$11.30} & 26.37{\scriptsize$\pm$7.29} & 15.93{\scriptsize$\pm$5.89} & 35.28{\scriptsize$\pm$11.08} & 35.40{\scriptsize$\pm$11.00} & 35.26{\scriptsize$\pm$11.20} & 35.40{\scriptsize$\pm$10.96} & 8.59{\scriptsize$\pm$5.58} & 15 \\
UNI & 34.74{\scriptsize$\pm$11.25} & 26.40{\scriptsize$\pm$7.28} & 15.87{\scriptsize$\pm$5.87} & 35.25{\scriptsize$\pm$11.05} & 35.33{\scriptsize$\pm$10.94} & 35.22{\scriptsize$\pm$11.23} & 35.33{\scriptsize$\pm$10.91} & 8.52{\scriptsize$\pm$5.62} & 15 \\
Phikon-v2 & 34.24{\scriptsize$\pm$10.79} & 25.81{\scriptsize$\pm$7.04} & 15.52{\scriptsize$\pm$5.76} & 34.49{\scriptsize$\pm$10.68} & 34.64{\scriptsize$\pm$10.48} & 34.57{\scriptsize$\pm$10.80} & 34.87{\scriptsize$\pm$10.57} & 8.38{\scriptsize$\pm$5.18} & 14 \\
Kaiko ViT-L/14 & 34.32{\scriptsize$\pm$11.22} & 26.05{\scriptsize$\pm$7.02} & 16.21{\scriptsize$\pm$5.64} & 35.11{\scriptsize$\pm$10.74} & 35.07{\scriptsize$\pm$10.84} & 35.01{\scriptsize$\pm$10.78} & 35.30{\scriptsize$\pm$10.79} & 8.37{\scriptsize$\pm$5.82} & 14 \\
CONCH & 34.24{\scriptsize$\pm$11.10} & 26.25{\scriptsize$\pm$7.24} & 16.11{\scriptsize$\pm$5.92} & 35.04{\scriptsize$\pm$10.87} & 34.89{\scriptsize$\pm$10.82} & 35.14{\scriptsize$\pm$11.03} & 35.11{\scriptsize$\pm$10.91} & 8.26{\scriptsize$\pm$5.78} & 14 \\
Kaiko ViT-B/8 & 33.95{\scriptsize$\pm$11.00} & 26.20{\scriptsize$\pm$6.97} & 16.35{\scriptsize$\pm$5.92} & 35.12{\scriptsize$\pm$10.74} & 34.95{\scriptsize$\pm$10.70} & 35.19{\scriptsize$\pm$11.03} & 35.04{\scriptsize$\pm$10.77} & 8.14{\scriptsize$\pm$5.93} & 13 \\
Hibou-B & 33.80{\scriptsize$\pm$10.84} & 26.17{\scriptsize$\pm$7.29} & 16.27{\scriptsize$\pm$5.91} & 34.79{\scriptsize$\pm$10.72} & 34.43{\scriptsize$\pm$10.40} & 34.92{\scriptsize$\pm$10.77} & 34.65{\scriptsize$\pm$10.58} & 7.89{\scriptsize$\pm$5.42} & 13 \\
Phikon & 33.75{\scriptsize$\pm$10.52} & 26.37{\scriptsize$\pm$7.37} & 16.26{\scriptsize$\pm$5.85} & 34.35{\scriptsize$\pm$10.29} & 34.51{\scriptsize$\pm$10.25} & 34.36{\scriptsize$\pm$10.49} & 34.58{\scriptsize$\pm$10.40} & 7.65{\scriptsize$\pm$5.03} & 12 \\
SEAL(CONCH) & 33.38{\scriptsize$\pm$10.34} & 26.24{\scriptsize$\pm$6.93} & 16.27{\scriptsize$\pm$5.85} & 34.23{\scriptsize$\pm$10.00} & 34.36{\scriptsize$\pm$10.10} & 34.54{\scriptsize$\pm$10.30} & 34.42{\scriptsize$\pm$10.16} & 7.37{\scriptsize$\pm$5.12} & 9 \\
Kaiko ViT-B/16 & 33.24{\scriptsize$\pm$10.50} & 26.34{\scriptsize$\pm$7.05} & 16.25{\scriptsize$\pm$5.75} & 34.65{\scriptsize$\pm$10.27} & 34.18{\scriptsize$\pm$10.21} & 34.71{\scriptsize$\pm$10.38} & 34.34{\scriptsize$\pm$10.24} & 7.18{\scriptsize$\pm$5.38} & 9 \\
Kaiko ViT-S/8 & 32.45{\scriptsize$\pm$10.44} & 25.80{\scriptsize$\pm$7.13} & 16.37{\scriptsize$\pm$5.71} & 34.01{\scriptsize$\pm$10.04} & 33.69{\scriptsize$\pm$9.95} & 34.02{\scriptsize$\pm$10.28} & 33.78{\scriptsize$\pm$10.15} & 7.07{\scriptsize$\pm$5.57} & 9 \\
Kaiko ViT-S/16 & 32.04{\scriptsize$\pm$10.04} & 25.79{\scriptsize$\pm$7.02} & 16.44{\scriptsize$\pm$5.68} & 33.54{\scriptsize$\pm$9.74} & 33.25{\scriptsize$\pm$9.61} & 33.40{\scriptsize$\pm$10.10} & 33.34{\scriptsize$\pm$9.82} & 6.52{\scriptsize$\pm$5.12} & 8 \\
DINOv3 ViT-L & 30.38{\scriptsize$\pm$8.89} & 24.29{\scriptsize$\pm$5.96} & 16.18{\scriptsize$\pm$5.86} & 32.24{\scriptsize$\pm$8.76} & 29.97{\scriptsize$\pm$7.65} & 32.46{\scriptsize$\pm$8.89} & 32.39{\scriptsize$\pm$8.76} & 6.02{\scriptsize$\pm$4.14} & 5 \\
MUSK & 29.72{\scriptsize$\pm$8.36} & 23.81{\scriptsize$\pm$6.50} & \textbf{25.24{\scriptsize$\pm$7.14}} & 31.90{\scriptsize$\pm$8.77} & 30.27{\scriptsize$\pm$8.22} & 31.49{\scriptsize$\pm$8.70} & 30.81{\scriptsize$\pm$8.70} & 5.84{\scriptsize$\pm$4.26} & 4 \\
Prov-GigaPath & 31.78{\scriptsize$\pm$9.54} & 26.25{\scriptsize$\pm$7.30} & 16.06{\scriptsize$\pm$6.04} & 32.37{\scriptsize$\pm$9.33} & 32.28{\scriptsize$\pm$9.27} & 32.48{\scriptsize$\pm$9.80} & 32.41{\scriptsize$\pm$9.29} & 5.74{\scriptsize$\pm$3.66} & 4 \\
CTransPath & 31.14{\scriptsize$\pm$9.12} & 25.57{\scriptsize$\pm$7.06} & -- & 31.68{\scriptsize$\pm$8.88} & -- & 31.67{\scriptsize$\pm$9.06} & -- & 5.69{\scriptsize$\pm$3.47} & 4 \\
DINOv3 ViT-B & 30.27{\scriptsize$\pm$8.65} & 24.74{\scriptsize$\pm$6.12} & 16.05{\scriptsize$\pm$5.67} & 31.43{\scriptsize$\pm$8.63} & 29.14{\scriptsize$\pm$7.24} & 31.96{\scriptsize$\pm$8.77} & 31.82{\scriptsize$\pm$8.65} & 5.45{\scriptsize$\pm$3.89} & 3 \\
Lunit ViT-S & 30.10{\scriptsize$\pm$8.92} & 25.69{\scriptsize$\pm$6.87} & 16.23{\scriptsize$\pm$5.61} & 31.52{\scriptsize$\pm$8.81} & 31.20{\scriptsize$\pm$8.52} & 31.76{\scriptsize$\pm$9.16} & 31.41{\scriptsize$\pm$8.75} & 4.66{\scriptsize$\pm$3.70} & 1 \\
PLIP & 29.71{\scriptsize$\pm$8.27} & 25.70{\scriptsize$\pm$7.21} & 16.15{\scriptsize$\pm$5.79} & 30.49{\scriptsize$\pm$8.24} & 30.46{\scriptsize$\pm$8.05} & 30.77{\scriptsize$\pm$8.25} & 30.54{\scriptsize$\pm$8.18} & 4.34{\scriptsize$\pm$2.94} & 0 \\
OmiCLIP & 29.20{\scriptsize$\pm$8.63} & 25.03{\scriptsize$\pm$6.91} & \underline{16.53{\scriptsize$\pm$5.71}} & 30.64{\scriptsize$\pm$8.48} & 30.53{\scriptsize$\pm$8.35} & 30.84{\scriptsize$\pm$8.57} & 30.65{\scriptsize$\pm$8.40} & 4.24{\scriptsize$\pm$3.22} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-12) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{56.88{\scriptsize$\pm$13.19}} & \textbf{47.81{\scriptsize$\pm$10.11}} & 34.92{\scriptsize$\pm$4.65} & \textbf{57.53{\scriptsize$\pm$12.72}} & \textbf{57.81{\scriptsize$\pm$12.44}} & \textbf{57.25{\scriptsize$\pm$12.97}} & \textbf{57.76{\scriptsize$\pm$12.41}} & \underline{10.18{\scriptsize$\pm$5.63}} & 29 \\
Virchow2 & 55.90{\scriptsize$\pm$13.14} & 45.97{\scriptsize$\pm$9.86} & 35.06{\scriptsize$\pm$4.72} & 56.98{\scriptsize$\pm$12.33} & 57.03{\scriptsize$\pm$12.19} & 56.86{\scriptsize$\pm$12.35} & 57.16{\scriptsize$\pm$12.07} & \textbf{10.27{\scriptsize$\pm$5.47}} & 24 \\
Virchow & 56.07{\scriptsize$\pm$13.15} & 46.96{\scriptsize$\pm$9.83} & 35.26{\scriptsize$\pm$4.85} & 57.06{\scriptsize$\pm$12.30} & 57.11{\scriptsize$\pm$12.25} & 57.04{\scriptsize$\pm$12.38} & 57.39{\scriptsize$\pm$12.12} & 10.06{\scriptsize$\pm$5.36} & 24 \\
H-Optimus-0 & \underline{56.66{\scriptsize$\pm$13.17}} & \underline{47.68{\scriptsize$\pm$9.93}} & 34.79{\scriptsize$\pm$4.38} & \underline{57.31{\scriptsize$\pm$12.53}} & \underline{57.54{\scriptsize$\pm$12.24}} & \underline{57.14{\scriptsize$\pm$12.83}} & \underline{57.64{\scriptsize$\pm$12.32}} & 10.01{\scriptsize$\pm$5.60} & 24 \\
SEAL(UNI2) & 56.40{\scriptsize$\pm$13.33} & 47.44{\scriptsize$\pm$10.16} & 34.64{\scriptsize$\pm$4.76} & 56.70{\scriptsize$\pm$12.95} & 56.90{\scriptsize$\pm$12.46} & 56.87{\scriptsize$\pm$12.94} & 57.17{\scriptsize$\pm$12.44} & 9.94{\scriptsize$\pm$5.71} & 24 \\
UNI2 & 56.40{\scriptsize$\pm$13.32} & 47.42{\scriptsize$\pm$10.16} & 34.43{\scriptsize$\pm$4.76} & 56.75{\scriptsize$\pm$12.94} & 56.95{\scriptsize$\pm$12.49} & 56.77{\scriptsize$\pm$12.95} & 57.29{\scriptsize$\pm$12.36} & 9.93{\scriptsize$\pm$5.72} & 24 \\
mSTAR & 55.23{\scriptsize$\pm$12.98} & 46.30{\scriptsize$\pm$9.63} & 34.70{\scriptsize$\pm$4.39} & 55.90{\scriptsize$\pm$12.22} & 56.39{\scriptsize$\pm$11.82} & 55.78{\scriptsize$\pm$12.35} & 56.38{\scriptsize$\pm$11.88} & 9.69{\scriptsize$\pm$5.31} & 20 \\
UNI & 55.17{\scriptsize$\pm$12.97} & 46.39{\scriptsize$\pm$9.69} & 34.52{\scriptsize$\pm$4.20} & 55.92{\scriptsize$\pm$12.18} & 56.33{\scriptsize$\pm$11.77} & 55.79{\scriptsize$\pm$12.32} & 56.36{\scriptsize$\pm$11.87} & 9.62{\scriptsize$\pm$5.19} & 20 \\
Hibou-L & 55.25{\scriptsize$\pm$13.02} & 46.56{\scriptsize$\pm$9.92} & 35.13{\scriptsize$\pm$4.77} & 56.27{\scriptsize$\pm$12.14} & 56.46{\scriptsize$\pm$11.87} & 56.32{\scriptsize$\pm$12.30} & 56.58{\scriptsize$\pm$11.89} & 9.25{\scriptsize$\pm$5.38} & 18 \\
GPFM & 55.26{\scriptsize$\pm$13.21} & 46.80{\scriptsize$\pm$9.92} & 34.53{\scriptsize$\pm$4.81} & 55.77{\scriptsize$\pm$12.70} & 56.22{\scriptsize$\pm$12.47} & 55.99{\scriptsize$\pm$12.59} & 56.34{\scriptsize$\pm$12.37} & 9.24{\scriptsize$\pm$5.16} & 18 \\
H0mini & 55.67{\scriptsize$\pm$13.37} & 47.46{\scriptsize$\pm$10.06} & 34.40{\scriptsize$\pm$4.44} & 56.33{\scriptsize$\pm$12.68} & 56.65{\scriptsize$\pm$12.15} & 56.52{\scriptsize$\pm$12.59} & 56.85{\scriptsize$\pm$12.45} & 9.23{\scriptsize$\pm$5.70} & 18 \\
CONCH v1.5 & 54.49{\scriptsize$\pm$13.01} & 47.09{\scriptsize$\pm$9.48} & 35.08{\scriptsize$\pm$4.50} & 55.79{\scriptsize$\pm$11.92} & 56.07{\scriptsize$\pm$11.89} & 55.58{\scriptsize$\pm$12.17} & 56.13{\scriptsize$\pm$11.83} & 9.03{\scriptsize$\pm$5.66} & 16 \\
Phikon & 54.30{\scriptsize$\pm$12.62} & 45.71{\scriptsize$\pm$9.65} & 34.72{\scriptsize$\pm$4.04} & 55.30{\scriptsize$\pm$11.76} & 55.61{\scriptsize$\pm$11.56} & 55.25{\scriptsize$\pm$11.90} & 55.68{\scriptsize$\pm$11.63} & 9.04{\scriptsize$\pm$4.70} & 14 \\
Kaiko ViT-L/14 & 54.85{\scriptsize$\pm$13.00} & 46.70{\scriptsize$\pm$9.98} & 34.89{\scriptsize$\pm$4.31} & 55.91{\scriptsize$\pm$12.09} & 56.16{\scriptsize$\pm$11.94} & 55.78{\scriptsize$\pm$12.12} & 56.39{\scriptsize$\pm$11.78} & 8.65{\scriptsize$\pm$5.54} & 12 \\
Hibou-B & 54.16{\scriptsize$\pm$12.69} & 45.53{\scriptsize$\pm$9.70} & 34.63{\scriptsize$\pm$4.09} & 55.18{\scriptsize$\pm$11.91} & 55.40{\scriptsize$\pm$11.55} & 55.29{\scriptsize$\pm$12.07} & 55.74{\scriptsize$\pm$11.52} & 8.89{\scriptsize$\pm$5.04} & 11 \\
CONCH & 54.50{\scriptsize$\pm$12.92} & 46.57{\scriptsize$\pm$9.55} & 34.74{\scriptsize$\pm$4.67} & 55.38{\scriptsize$\pm$11.98} & 55.68{\scriptsize$\pm$11.89} & 55.44{\scriptsize$\pm$12.11} & 55.97{\scriptsize$\pm$11.76} & 8.71{\scriptsize$\pm$5.24} & 11 \\
Kaiko ViT-B/8 & 54.30{\scriptsize$\pm$12.83} & 46.31{\scriptsize$\pm$9.48} & 34.87{\scriptsize$\pm$4.12} & 55.85{\scriptsize$\pm$11.90} & 55.78{\scriptsize$\pm$11.74} & 55.97{\scriptsize$\pm$11.83} & 56.07{\scriptsize$\pm$11.63} & 8.62{\scriptsize$\pm$5.39} & 11 \\
Kaiko ViT-S/8 & 52.70{\scriptsize$\pm$12.68} & 45.33{\scriptsize$\pm$9.37} & 34.98{\scriptsize$\pm$4.30} & 54.46{\scriptsize$\pm$11.65} & 54.45{\scriptsize$\pm$11.40} & 54.63{\scriptsize$\pm$11.73} & 55.02{\scriptsize$\pm$11.36} & 8.58{\scriptsize$\pm$5.03} & 10 \\
Phikon-v2 & 54.57{\scriptsize$\pm$12.82} & 46.68{\scriptsize$\pm$9.53} & 34.60{\scriptsize$\pm$4.64} & 54.94{\scriptsize$\pm$12.71} & 55.08{\scriptsize$\pm$12.36} & 55.00{\scriptsize$\pm$12.70} & 55.45{\scriptsize$\pm$12.25} & 8.57{\scriptsize$\pm$5.20} & 10 \\
SEAL(CONCH) & 54.06{\scriptsize$\pm$12.36} & 46.08{\scriptsize$\pm$9.57} & 34.69{\scriptsize$\pm$4.05} & 55.43{\scriptsize$\pm$11.40} & 55.61{\scriptsize$\pm$11.38} & 55.38{\scriptsize$\pm$11.46} & 55.57{\scriptsize$\pm$11.31} & 8.32{\scriptsize$\pm$4.85} & 8 \\
Kaiko ViT-B/16 & 53.46{\scriptsize$\pm$12.66} & 45.98{\scriptsize$\pm$9.37} & 35.13{\scriptsize$\pm$4.50} & 55.31{\scriptsize$\pm$11.54} & 55.25{\scriptsize$\pm$11.46} & 55.46{\scriptsize$\pm$11.60} & 55.71{\scriptsize$\pm$11.35} & 8.11{\scriptsize$\pm$5.04} & 8 \\
Kaiko ViT-S/16 & 52.76{\scriptsize$\pm$12.10} & 44.65{\scriptsize$\pm$9.30} & 35.15{\scriptsize$\pm$4.67} & 54.17{\scriptsize$\pm$11.79} & 54.11{\scriptsize$\pm$11.23} & 54.23{\scriptsize$\pm$11.74} & 54.59{\scriptsize$\pm$11.17} & 7.97{\scriptsize$\pm$4.95} & 8 \\
MUSK & 51.11{\scriptsize$\pm$10.76} & 44.04{\scriptsize$\pm$9.25} & \textbf{45.18{\scriptsize$\pm$8.42}} & 53.00{\scriptsize$\pm$10.68} & 51.28{\scriptsize$\pm$10.32} & 52.59{\scriptsize$\pm$10.86} & 51.54{\scriptsize$\pm$10.89} & 7.10{\scriptsize$\pm$5.23} & 5 \\
Prov-GigaPath & 53.02{\scriptsize$\pm$11.77} & 47.22{\scriptsize$\pm$9.72} & 34.47{\scriptsize$\pm$4.29} & 53.54{\scriptsize$\pm$11.24} & 53.78{\scriptsize$\pm$11.01} & 53.10{\scriptsize$\pm$11.49} & 53.85{\scriptsize$\pm$11.07} & 6.87{\scriptsize$\pm$4.17} & 5 \\
DINOv3 ViT-L & 51.28{\scriptsize$\pm$11.30} & 45.37{\scriptsize$\pm$8.30} & 35.22{\scriptsize$\pm$4.90} & 52.98{\scriptsize$\pm$10.97} & 50.24{\scriptsize$\pm$8.63} & 53.33{\scriptsize$\pm$11.10} & 53.27{\scriptsize$\pm$10.89} & 6.70{\scriptsize$\pm$4.89} & 4 \\
DINOv3 ViT-B & 51.40{\scriptsize$\pm$11.23} & 45.81{\scriptsize$\pm$8.45} & 34.70{\scriptsize$\pm$4.10} & 52.20{\scriptsize$\pm$10.66} & 49.67{\scriptsize$\pm$8.12} & 53.07{\scriptsize$\pm$10.85} & 52.82{\scriptsize$\pm$10.76} & 6.43{\scriptsize$\pm$4.54} & 3 \\
CTransPath & 51.64{\scriptsize$\pm$11.67} & 45.81{\scriptsize$\pm$9.56} & -- & 52.24{\scriptsize$\pm$11.20} & -- & 52.39{\scriptsize$\pm$11.20} & -- & 6.33{\scriptsize$\pm$4.10} & 3 \\
Lunit ViT-S & 51.00{\scriptsize$\pm$11.51} & 45.36{\scriptsize$\pm$9.06} & \underline{35.32{\scriptsize$\pm$4.58}} & 52.42{\scriptsize$\pm$11.18} & 52.63{\scriptsize$\pm$10.54} & 52.56{\scriptsize$\pm$11.33} & 52.74{\scriptsize$\pm$10.66} & 5.50{\scriptsize$\pm$4.32} & 1 \\
PLIP & 50.53{\scriptsize$\pm$10.88} & 46.41{\scriptsize$\pm$8.87} & 34.57{\scriptsize$\pm$4.16} & 51.48{\scriptsize$\pm$10.29} & 51.43{\scriptsize$\pm$10.23} & 51.77{\scriptsize$\pm$10.39} & 51.93{\scriptsize$\pm$10.05} & 5.25{\scriptsize$\pm$3.81} & 0 \\
OmiCLIP & 49.91{\scriptsize$\pm$10.77} & 45.65{\scriptsize$\pm$8.61} & 35.24{\scriptsize$\pm$4.74} & 51.66{\scriptsize$\pm$10.25} & 51.64{\scriptsize$\pm$10.10} & 51.95{\scriptsize$\pm$10.33} & 51.98{\scriptsize$\pm$10.09} & 5.00{\scriptsize$\pm$4.23} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-13) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & \textbf{75.77{\scriptsize$\pm$12.14}} & 67.58{\scriptsize$\pm$8.82} & 49.98{\scriptsize$\pm$0.20} & 75.39{\scriptsize$\pm$12.33} & \textbf{75.08{\scriptsize$\pm$12.43}} & 75.12{\scriptsize$\pm$12.58} & \underline{75.15{\scriptsize$\pm$12.36}} & \textbf{8.16{\scriptsize$\pm$4.63}} & 29 \\
H-Optimus-0 & 75.52{\scriptsize$\pm$12.08} & 67.66{\scriptsize$\pm$8.61} & 49.97{\scriptsize$\pm$0.22} & 75.19{\scriptsize$\pm$12.24} & 74.98{\scriptsize$\pm$12.25} & 74.94{\scriptsize$\pm$12.54} & 75.08{\scriptsize$\pm$12.32} & \underline{7.92{\scriptsize$\pm$4.65}} & 25 \\
Virchow2 & 75.28{\scriptsize$\pm$11.77} & 67.44{\scriptsize$\pm$8.17} & 49.99{\scriptsize$\pm$0.17} & 74.71{\scriptsize$\pm$12.14} & 74.36{\scriptsize$\pm$12.10} & 74.64{\scriptsize$\pm$12.30} & 74.60{\scriptsize$\pm$12.15} & 7.90{\scriptsize$\pm$4.83} & 25 \\
UNI2 & \underline{75.57{\scriptsize$\pm$12.14}} & \underline{67.86{\scriptsize$\pm$8.38}} & 50.02{\scriptsize$\pm$0.18} & \textbf{75.49{\scriptsize$\pm$12.27}} & \underline{75.00{\scriptsize$\pm$12.27}} & \underline{75.31{\scriptsize$\pm$12.57}} & \textbf{75.20{\scriptsize$\pm$12.29}} & 7.71{\scriptsize$\pm$4.92} & 25 \\
SEAL(UNI2) & 75.56{\scriptsize$\pm$12.15} & \textbf{67.90{\scriptsize$\pm$8.32}} & 49.99{\scriptsize$\pm$0.18} & \underline{75.47{\scriptsize$\pm$12.30}} & 74.88{\scriptsize$\pm$12.19} & \textbf{75.36{\scriptsize$\pm$12.56}} & 75.13{\scriptsize$\pm$12.39} & 7.66{\scriptsize$\pm$4.93} & 24 \\
H0mini & 75.01{\scriptsize$\pm$12.07} & 67.45{\scriptsize$\pm$8.35} & \underline{50.27{\scriptsize$\pm$2.30}} & 74.59{\scriptsize$\pm$12.08} & 74.40{\scriptsize$\pm$12.00} & 74.38{\scriptsize$\pm$12.32} & 74.55{\scriptsize$\pm$12.25} & 7.64{\scriptsize$\pm$4.81} & 23 \\
GPFM & 74.93{\scriptsize$\pm$11.81} & 67.42{\scriptsize$\pm$8.23} & 50.25{\scriptsize$\pm$2.53} & 74.68{\scriptsize$\pm$11.97} & 74.61{\scriptsize$\pm$11.95} & 74.68{\scriptsize$\pm$12.09} & 74.62{\scriptsize$\pm$12.02} & 7.61{\scriptsize$\pm$4.69} & 22 \\
Virchow & 75.03{\scriptsize$\pm$12.30} & 67.58{\scriptsize$\pm$8.33} & 50.00{\scriptsize$\pm$0.15} & 74.91{\scriptsize$\pm$12.16} & 74.83{\scriptsize$\pm$12.18} & 74.77{\scriptsize$\pm$12.40} & 74.81{\scriptsize$\pm$12.22} & 7.50{\scriptsize$\pm$5.13} & 22 \\
mSTAR & 74.32{\scriptsize$\pm$11.90} & 67.03{\scriptsize$\pm$8.49} & 50.01{\scriptsize$\pm$0.18} & 73.79{\scriptsize$\pm$12.06} & 73.75{\scriptsize$\pm$11.99} & 73.64{\scriptsize$\pm$12.27} & 73.70{\scriptsize$\pm$12.12} & 7.34{\scriptsize$\pm$4.64} & 18 \\
UNI & 74.23{\scriptsize$\pm$11.88} & 67.07{\scriptsize$\pm$8.48} & 50.02{\scriptsize$\pm$0.19} & 73.77{\scriptsize$\pm$12.05} & 73.71{\scriptsize$\pm$11.96} & 73.60{\scriptsize$\pm$12.35} & 73.56{\scriptsize$\pm$12.09} & 7.30{\scriptsize$\pm$4.63} & 18 \\
Hibou-L & 74.66{\scriptsize$\pm$11.80} & 67.51{\scriptsize$\pm$8.16} & 49.94{\scriptsize$\pm$0.18} & 74.30{\scriptsize$\pm$12.03} & 74.16{\scriptsize$\pm$11.89} & 74.23{\scriptsize$\pm$12.10} & 74.12{\scriptsize$\pm$11.97} & 7.25{\scriptsize$\pm$4.90} & 18 \\
CONCH v1.5 & 73.85{\scriptsize$\pm$11.98} & 66.82{\scriptsize$\pm$8.23} & 49.94{\scriptsize$\pm$0.18} & 73.53{\scriptsize$\pm$11.98} & 73.64{\scriptsize$\pm$11.97} & 73.48{\scriptsize$\pm$12.03} & 73.54{\scriptsize$\pm$12.01} & 7.16{\scriptsize$\pm$4.95} & 17 \\
Phikon-v2 & 74.14{\scriptsize$\pm$11.29} & 67.05{\scriptsize$\pm$8.07} & 50.01{\scriptsize$\pm$0.15} & 74.00{\scriptsize$\pm$11.56} & 73.80{\scriptsize$\pm$11.47} & 73.84{\scriptsize$\pm$11.79} & 73.82{\scriptsize$\pm$11.59} & 7.11{\scriptsize$\pm$4.47} & 14 \\
Kaiko ViT-L/14 & 73.81{\scriptsize$\pm$12.00} & 66.99{\scriptsize$\pm$8.37} & 49.99{\scriptsize$\pm$0.21} & 73.52{\scriptsize$\pm$11.93} & 73.51{\scriptsize$\pm$12.02} & 73.40{\scriptsize$\pm$12.04} & 73.44{\scriptsize$\pm$12.04} & 6.92{\scriptsize$\pm$4.74} & 14 \\
CONCH & 73.86{\scriptsize$\pm$11.62} & 67.21{\scriptsize$\pm$8.17} & 49.99{\scriptsize$\pm$0.15} & 73.69{\scriptsize$\pm$11.70} & 73.65{\scriptsize$\pm$11.77} & 73.48{\scriptsize$\pm$11.88} & 73.60{\scriptsize$\pm$11.81} & 6.90{\scriptsize$\pm$4.72} & 12 \\
Phikon & 73.39{\scriptsize$\pm$11.55} & 66.84{\scriptsize$\pm$8.17} & 49.96{\scriptsize$\pm$0.16} & 73.22{\scriptsize$\pm$11.57} & 73.19{\scriptsize$\pm$11.57} & 72.94{\scriptsize$\pm$11.76} & 73.08{\scriptsize$\pm$11.68} & 6.82{\scriptsize$\pm$4.63} & 12 \\
Kaiko ViT-B/8 & 73.53{\scriptsize$\pm$11.72} & 67.05{\scriptsize$\pm$8.07} & 50.05{\scriptsize$\pm$0.10} & 73.68{\scriptsize$\pm$11.73} & 73.31{\scriptsize$\pm$11.72} & 73.55{\scriptsize$\pm$11.91} & 73.20{\scriptsize$\pm$11.84} & 6.74{\scriptsize$\pm$4.88} & 12 \\
Hibou-B & 73.53{\scriptsize$\pm$11.47} & 67.01{\scriptsize$\pm$7.90} & 50.15{\scriptsize$\pm$2.34} & 73.61{\scriptsize$\pm$11.62} & 73.13{\scriptsize$\pm$11.57} & 73.46{\scriptsize$\pm$11.75} & 73.13{\scriptsize$\pm$11.72} & 6.71{\scriptsize$\pm$4.77} & 12 \\
Kaiko ViT-S/8 & 72.44{\scriptsize$\pm$11.48} & 66.38{\scriptsize$\pm$8.05} & 49.99{\scriptsize$\pm$0.14} & 72.85{\scriptsize$\pm$11.36} & 72.53{\scriptsize$\pm$11.25} & 72.65{\scriptsize$\pm$11.54} & 72.48{\scriptsize$\pm$11.43} & 6.42{\scriptsize$\pm$4.74} & 10 \\
SEAL(CONCH) & 73.23{\scriptsize$\pm$11.41} & 67.15{\scriptsize$\pm$7.94} & 49.91{\scriptsize$\pm$0.15} & 73.05{\scriptsize$\pm$11.36} & 72.98{\scriptsize$\pm$11.42} & 72.97{\scriptsize$\pm$11.55} & 72.89{\scriptsize$\pm$11.53} & 6.21{\scriptsize$\pm$4.62} & 10 \\
Kaiko ViT-B/16 & 72.72{\scriptsize$\pm$11.60} & 66.92{\scriptsize$\pm$8.07} & 49.97{\scriptsize$\pm$0.16} & 73.10{\scriptsize$\pm$11.53} & 72.68{\scriptsize$\pm$11.49} & 72.95{\scriptsize$\pm$11.62} & 72.61{\scriptsize$\pm$11.62} & 6.08{\scriptsize$\pm$4.77} & 9 \\
Kaiko ViT-S/16 & 72.02{\scriptsize$\pm$11.10} & 66.34{\scriptsize$\pm$7.92} & 50.02{\scriptsize$\pm$0.18} & 72.59{\scriptsize$\pm$11.17} & 71.99{\scriptsize$\pm$11.03} & 72.41{\scriptsize$\pm$11.36} & 71.98{\scriptsize$\pm$11.16} & 5.89{\scriptsize$\pm$4.50} & 8 \\
DINOv3 ViT-L & 70.89{\scriptsize$\pm$9.74} & 65.54{\scriptsize$\pm$6.67} & 50.06{\scriptsize$\pm$0.22} & 71.41{\scriptsize$\pm$10.27} & 68.48{\scriptsize$\pm$9.33} & 71.61{\scriptsize$\pm$10.43} & 71.42{\scriptsize$\pm$10.31} & 5.56{\scriptsize$\pm$4.21} & 7 \\
DINOv3 ViT-B & 70.96{\scriptsize$\pm$9.72} & 65.41{\scriptsize$\pm$6.96} & 49.99{\scriptsize$\pm$0.17} & 70.79{\scriptsize$\pm$10.12} & 67.73{\scriptsize$\pm$9.03} & 71.13{\scriptsize$\pm$10.36} & 70.99{\scriptsize$\pm$10.26} & 5.54{\scriptsize$\pm$4.35} & 6 \\
CTransPath & 71.35{\scriptsize$\pm$10.05} & 66.85{\scriptsize$\pm$7.73} & -- & 71.13{\scriptsize$\pm$10.23} & -- & 71.01{\scriptsize$\pm$10.42} & -- & 4.76{\scriptsize$\pm$3.31} & 4 \\
Prov-GigaPath & 71.48{\scriptsize$\pm$10.79} & 67.10{\scriptsize$\pm$8.40} & 50.26{\scriptsize$\pm$2.27} & 71.23{\scriptsize$\pm$10.85} & 70.88{\scriptsize$\pm$10.93} & 71.06{\scriptsize$\pm$11.31} & 70.88{\scriptsize$\pm$10.92} & 4.72{\scriptsize$\pm$3.61} & 4 \\
OmiCLIP & 69.25{\scriptsize$\pm$9.58} & 65.28{\scriptsize$\pm$7.15} & 50.07{\scriptsize$\pm$0.20} & 69.54{\scriptsize$\pm$9.81} & 69.52{\scriptsize$\pm$9.72} & 69.64{\scriptsize$\pm$9.95} & 69.39{\scriptsize$\pm$9.88} & 4.12{\scriptsize$\pm$3.83} & 0 \\
PLIP & 70.02{\scriptsize$\pm$9.46} & 66.17{\scriptsize$\pm$7.34} & 50.13{\scriptsize$\pm$0.20} & 70.13{\scriptsize$\pm$9.71} & 70.02{\scriptsize$\pm$9.54} & 70.09{\scriptsize$\pm$9.85} & 69.92{\scriptsize$\pm$9.72} & 4.07{\scriptsize$\pm$3.09} & 0 \\
MUSK & 68.60{\scriptsize$\pm$9.48} & 64.98{\scriptsize$\pm$7.01} & \textbf{63.84{\scriptsize$\pm$7.43}} & 70.08{\scriptsize$\pm$9.95} & 68.98{\scriptsize$\pm$9.77} & 70.18{\scriptsize$\pm$10.06} & 69.26{\scriptsize$\pm$10.17} & 4.03{\scriptsize$\pm$4.41} & 0 \\
Lunit ViT-S & 70.18{\scriptsize$\pm$10.48} & 66.37{\scriptsize$\pm$8.00} & 49.96{\scriptsize$\pm$0.19} & 70.85{\scriptsize$\pm$10.50} & 70.21{\scriptsize$\pm$10.35} & 71.01{\scriptsize$\pm$10.72} & 70.32{\scriptsize$\pm$10.51} & 4.03{\scriptsize$\pm$3.62} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-14) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 78.47{\scriptsize$\pm$12.17} & 69.90{\scriptsize$\pm$9.59} & 50.23{\scriptsize$\pm$0.59} & 78.32{\scriptsize$\pm$12.35} & 78.27{\scriptsize$\pm$12.27} & 77.95{\scriptsize$\pm$12.64} & 78.03{\scriptsize$\pm$12.29} & \textbf{9.37{\scriptsize$\pm$5.07}} & 28 \\
H-Optimus-0 & 78.35{\scriptsize$\pm$12.18} & 69.35{\scriptsize$\pm$10.16} & 50.17{\scriptsize$\pm$0.60} & 78.03{\scriptsize$\pm$12.52} & 78.34{\scriptsize$\pm$11.92} & 77.68{\scriptsize$\pm$12.80} & 77.93{\scriptsize$\pm$12.36} & \underline{9.36{\scriptsize$\pm$4.88}} & 28 \\
SEAL(UNI2) & 78.89{\scriptsize$\pm$11.36} & \underline{70.68{\scriptsize$\pm$9.03}} & 50.25{\scriptsize$\pm$0.70} & \textbf{78.83{\scriptsize$\pm$11.82}} & 78.33{\scriptsize$\pm$11.65} & \underline{78.55{\scriptsize$\pm$12.08}} & \textbf{78.87{\scriptsize$\pm$11.41}} & 8.82{\scriptsize$\pm$4.04} & 24 \\
Virchow2 & \textbf{78.99{\scriptsize$\pm$11.19}} & 70.51{\scriptsize$\pm$8.76} & 50.35{\scriptsize$\pm$0.90} & 78.48{\scriptsize$\pm$11.55} & \textbf{78.90{\scriptsize$\pm$11.12}} & 77.81{\scriptsize$\pm$12.03} & 78.19{\scriptsize$\pm$11.73} & 8.86{\scriptsize$\pm$4.21} & 23 \\
UNI2 & \underline{78.92{\scriptsize$\pm$11.37}} & \textbf{70.70{\scriptsize$\pm$9.00}} & 50.24{\scriptsize$\pm$0.77} & \underline{78.80{\scriptsize$\pm$11.82}} & \underline{78.49{\scriptsize$\pm$11.58}} & \textbf{78.58{\scriptsize$\pm$12.07}} & \underline{78.73{\scriptsize$\pm$11.53}} & 8.79{\scriptsize$\pm$4.10} & 23 \\
H0mini & 78.18{\scriptsize$\pm$11.85} & 70.38{\scriptsize$\pm$9.09} & \underline{50.70{\scriptsize$\pm$2.63}} & 77.78{\scriptsize$\pm$12.08} & 78.19{\scriptsize$\pm$11.36} & 77.56{\scriptsize$\pm$12.24} & 77.86{\scriptsize$\pm$12.02} & 8.73{\scriptsize$\pm$4.26} & 23 \\
Virchow & 78.46{\scriptsize$\pm$11.71} & 69.60{\scriptsize$\pm$10.06} & 50.23{\scriptsize$\pm$0.64} & 78.18{\scriptsize$\pm$11.86} & 78.22{\scriptsize$\pm$11.67} & 77.69{\scriptsize$\pm$12.34} & 78.10{\scriptsize$\pm$11.92} & 8.69{\scriptsize$\pm$4.42} & 23 \\
Hibou-L & 77.91{\scriptsize$\pm$11.47} & 70.08{\scriptsize$\pm$9.05} & 49.61{\scriptsize$\pm$0.60} & 77.70{\scriptsize$\pm$11.74} & 77.97{\scriptsize$\pm$11.29} & 77.39{\scriptsize$\pm$12.09} & 77.34{\scriptsize$\pm$11.81} & 8.41{\scriptsize$\pm$4.41} & 17 \\
GPFM & 78.26{\scriptsize$\pm$11.45} & 70.66{\scriptsize$\pm$8.97} & 50.53{\scriptsize$\pm$2.34} & 78.26{\scriptsize$\pm$11.59} & 78.22{\scriptsize$\pm$11.50} & 78.13{\scriptsize$\pm$11.60} & 77.86{\scriptsize$\pm$11.71} & 8.30{\scriptsize$\pm$3.94} & 16 \\
UNI & 77.62{\scriptsize$\pm$11.67} & 69.92{\scriptsize$\pm$9.50} & 50.07{\scriptsize$\pm$0.49} & 77.11{\scriptsize$\pm$11.99} & 77.50{\scriptsize$\pm$11.55} & 76.84{\scriptsize$\pm$12.26} & 77.28{\scriptsize$\pm$11.87} & 8.28{\scriptsize$\pm$4.06} & 16 \\
mSTAR & 77.62{\scriptsize$\pm$11.69} & 70.03{\scriptsize$\pm$9.40} & 50.12{\scriptsize$\pm$0.36} & 77.10{\scriptsize$\pm$12.02} & 77.47{\scriptsize$\pm$11.67} & 76.84{\scriptsize$\pm$12.29} & 77.28{\scriptsize$\pm$11.89} & 8.19{\scriptsize$\pm$4.05} & 16 \\
CONCH v1.5 & 75.84{\scriptsize$\pm$13.11} & 68.62{\scriptsize$\pm$10.33} & 50.30{\scriptsize$\pm$0.53} & 77.47{\scriptsize$\pm$11.39} & 77.16{\scriptsize$\pm$11.56} & 77.36{\scriptsize$\pm$11.46} & 77.74{\scriptsize$\pm$11.20} & 8.00{\scriptsize$\pm$5.08} & 16 \\
CONCH & 77.14{\scriptsize$\pm$11.40} & 68.36{\scriptsize$\pm$10.46} & 49.78{\scriptsize$\pm$0.36} & 76.78{\scriptsize$\pm$11.66} & 76.84{\scriptsize$\pm$11.67} & 76.47{\scriptsize$\pm$12.03} & 76.64{\scriptsize$\pm$11.84} & 8.76{\scriptsize$\pm$5.68} & 15 \\
Kaiko ViT-L/14 & 77.59{\scriptsize$\pm$11.46} & 69.75{\scriptsize$\pm$9.30} & 50.14{\scriptsize$\pm$0.36} & 77.62{\scriptsize$\pm$11.52} & 77.70{\scriptsize$\pm$11.38} & 77.12{\scriptsize$\pm$11.78} & 77.45{\scriptsize$\pm$11.55} & 8.16{\scriptsize$\pm$4.30} & 15 \\
Phikon-v2 & 77.80{\scriptsize$\pm$10.87} & 68.66{\scriptsize$\pm$9.93} & 50.13{\scriptsize$\pm$0.70} & 77.50{\scriptsize$\pm$11.47} & 77.19{\scriptsize$\pm$11.41} & 77.31{\scriptsize$\pm$11.67} & 77.15{\scriptsize$\pm$11.59} & 8.68{\scriptsize$\pm$4.91} & 14 \\
Phikon & 76.51{\scriptsize$\pm$11.87} & 69.86{\scriptsize$\pm$9.39} & 49.82{\scriptsize$\pm$0.41} & 76.68{\scriptsize$\pm$11.74} & 76.37{\scriptsize$\pm$11.86} & 76.14{\scriptsize$\pm$12.21} & 76.11{\scriptsize$\pm$12.12} & 7.58{\scriptsize$\pm$4.24} & 11 \\
SEAL(CONCH) & 76.61{\scriptsize$\pm$11.43} & 69.78{\scriptsize$\pm$8.70} & 49.93{\scriptsize$\pm$0.26} & 76.58{\scriptsize$\pm$11.54} & 76.82{\scriptsize$\pm$11.25} & 76.10{\scriptsize$\pm$11.91} & 76.33{\scriptsize$\pm$11.69} & 7.63{\scriptsize$\pm$4.29} & 10 \\
Kaiko ViT-B/8 & 76.93{\scriptsize$\pm$11.65} & 70.37{\scriptsize$\pm$8.75} & 50.24{\scriptsize$\pm$0.93} & 77.33{\scriptsize$\pm$11.48} & 76.93{\scriptsize$\pm$11.42} & 76.93{\scriptsize$\pm$11.81} & 77.26{\scriptsize$\pm$11.31} & 7.51{\scriptsize$\pm$4.55} & 10 \\
Hibou-B & 76.51{\scriptsize$\pm$11.82} & 70.21{\scriptsize$\pm$8.76} & 50.53{\scriptsize$\pm$2.54} & 76.39{\scriptsize$\pm$11.99} & 76.88{\scriptsize$\pm$11.22} & 76.46{\scriptsize$\pm$12.08} & 76.52{\scriptsize$\pm$11.72} & 7.46{\scriptsize$\pm$4.60} & 10 \\
Kaiko ViT-S/8 & 76.02{\scriptsize$\pm$11.35} & 68.71{\scriptsize$\pm$9.52} & 49.77{\scriptsize$\pm$0.41} & 76.29{\scriptsize$\pm$11.41} & 76.00{\scriptsize$\pm$11.21} & 76.30{\scriptsize$\pm$11.42} & 75.63{\scriptsize$\pm$11.61} & 7.34{\scriptsize$\pm$4.30} & 9 \\
Kaiko ViT-B/16 & 75.26{\scriptsize$\pm$12.22} & 69.29{\scriptsize$\pm$9.14} & 50.22{\scriptsize$\pm$0.54} & 76.30{\scriptsize$\pm$11.88} & 76.39{\scriptsize$\pm$11.43} & 76.22{\scriptsize$\pm$11.88} & 76.07{\scriptsize$\pm$11.77} & 7.24{\scriptsize$\pm$4.86} & 9 \\
Kaiko ViT-S/16 & 75.30{\scriptsize$\pm$11.61} & 69.09{\scriptsize$\pm$8.90} & 50.00{\scriptsize$\pm$0.25} & 76.23{\scriptsize$\pm$11.22} & 75.31{\scriptsize$\pm$11.37} & 76.01{\scriptsize$\pm$11.46} & 75.61{\scriptsize$\pm$11.24} & 7.09{\scriptsize$\pm$4.56} & 8 \\
DINOv3 ViT-L & 74.96{\scriptsize$\pm$9.94} & 68.64{\scriptsize$\pm$7.80} & 50.51{\scriptsize$\pm$1.00} & 74.19{\scriptsize$\pm$11.14} & 71.24{\scriptsize$\pm$9.84} & 76.00{\scriptsize$\pm$10.26} & 75.83{\scriptsize$\pm$10.08} & 6.54{\scriptsize$\pm$4.04} & 6 \\
Prov-GigaPath & 74.88{\scriptsize$\pm$11.47} & 68.20{\scriptsize$\pm$10.84} & 50.40{\scriptsize$\pm$2.25} & 74.54{\scriptsize$\pm$11.67} & 74.56{\scriptsize$\pm$11.50} & 74.22{\scriptsize$\pm$11.93} & 74.35{\scriptsize$\pm$11.69} & 6.75{\scriptsize$\pm$4.21} & 5 \\
DINOv3 ViT-B & 74.03{\scriptsize$\pm$10.58} & 68.55{\scriptsize$\pm$8.24} & 50.36{\scriptsize$\pm$0.59} & 74.66{\scriptsize$\pm$10.35} & 71.71{\scriptsize$\pm$8.91} & 74.69{\scriptsize$\pm$10.76} & 74.78{\scriptsize$\pm$10.46} & 6.14{\scriptsize$\pm$3.95} & 5 \\
CTransPath & 75.07{\scriptsize$\pm$10.31} & 69.62{\scriptsize$\pm$8.81} & -- & 74.88{\scriptsize$\pm$10.57} & -- & 74.65{\scriptsize$\pm$10.85} & -- & 5.84{\scriptsize$\pm$3.31} & 3 \\
MUSK & 72.98{\scriptsize$\pm$9.96} & 67.79{\scriptsize$\pm$7.92} & \textbf{66.14{\scriptsize$\pm$9.00}} & 74.45{\scriptsize$\pm$10.25} & 72.88{\scriptsize$\pm$10.56} & 74.29{\scriptsize$\pm$10.76} & 73.10{\scriptsize$\pm$11.11} & 5.61{\scriptsize$\pm$4.97} & 3 \\
Lunit ViT-S & 73.43{\scriptsize$\pm$11.49} & 69.38{\scriptsize$\pm$8.91} & 50.12{\scriptsize$\pm$0.58} & 74.37{\scriptsize$\pm$11.01} & 73.61{\scriptsize$\pm$10.98} & 73.92{\scriptsize$\pm$11.77} & 74.00{\scriptsize$\pm$11.02} & 4.91{\scriptsize$\pm$4.26} & 2 \\
PLIP & 72.40{\scriptsize$\pm$11.03} & 68.12{\scriptsize$\pm$9.29} & 49.92{\scriptsize$\pm$0.35} & 73.74{\scriptsize$\pm$10.41} & 73.84{\scriptsize$\pm$10.13} & 73.29{\scriptsize$\pm$10.91} & 73.14{\scriptsize$\pm$10.74} & 4.99{\scriptsize$\pm$3.71} & 0 \\
OmiCLIP & 73.01{\scriptsize$\pm$9.82} & 68.93{\scriptsize$\pm$7.82} & 50.13{\scriptsize$\pm$0.45} & 73.34{\scriptsize$\pm$10.18} & 73.30{\scriptsize$\pm$10.03} & 73.31{\scriptsize$\pm$10.48} & 73.42{\scriptsize$\pm$10.17} & 4.73{\scriptsize$\pm$4.05} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-15) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{39.55{\scriptsize$\pm$12.14}} & 29.66{\scriptsize$\pm$7.65} & 18.92{\scriptsize$\pm$5.04} & \textbf{39.22{\scriptsize$\pm$12.17}} & \textbf{38.89{\scriptsize$\pm$12.05}} & 39.00{\scriptsize$\pm$12.26} & \textbf{38.91{\scriptsize$\pm$11.98}} & \textbf{10.03{\scriptsize$\pm$6.46}} & 29 \\
UNI2 & \underline{39.28{\scriptsize$\pm$12.14}} & \underline{29.71{\scriptsize$\pm$7.67}} & 18.90{\scriptsize$\pm$5.00} & \underline{39.20{\scriptsize$\pm$12.01}} & \underline{38.59{\scriptsize$\pm$11.77}} & \underline{39.10{\scriptsize$\pm$12.17}} & \underline{38.79{\scriptsize$\pm$11.79}} & \underline{9.72{\scriptsize$\pm$6.39}} & 26 \\
SEAL(UNI2) & 39.27{\scriptsize$\pm$12.14} & \textbf{29.73{\scriptsize$\pm$7.67}} & 18.90{\scriptsize$\pm$5.01} & 39.20{\scriptsize$\pm$12.04} & 38.39{\scriptsize$\pm$11.67} & \textbf{39.14{\scriptsize$\pm$12.18}} & 38.74{\scriptsize$\pm$11.83} & 9.69{\scriptsize$\pm$6.42} & 26 \\
H-Optimus-0 & 39.11{\scriptsize$\pm$11.87} & 29.62{\scriptsize$\pm$7.66} & 18.89{\scriptsize$\pm$5.01} & 38.76{\scriptsize$\pm$11.81} & 38.48{\scriptsize$\pm$11.69} & 38.65{\scriptsize$\pm$12.00} & 38.61{\scriptsize$\pm$11.78} & 9.69{\scriptsize$\pm$6.28} & 26 \\
Virchow2 & 38.69{\scriptsize$\pm$11.53} & 29.41{\scriptsize$\pm$7.39} & 18.90{\scriptsize$\pm$5.02} & 38.16{\scriptsize$\pm$11.53} & 37.72{\scriptsize$\pm$11.32} & 38.13{\scriptsize$\pm$11.62} & 37.95{\scriptsize$\pm$11.43} & 9.41{\scriptsize$\pm$6.07} & 25 \\
Virchow & 38.60{\scriptsize$\pm$11.77} & 29.56{\scriptsize$\pm$7.52} & 18.92{\scriptsize$\pm$5.03} & 38.31{\scriptsize$\pm$11.57} & 38.26{\scriptsize$\pm$11.52} & 38.35{\scriptsize$\pm$11.82} & 38.23{\scriptsize$\pm$11.64} & 9.18{\scriptsize$\pm$6.31} & 23 \\
H0mini & 38.43{\scriptsize$\pm$11.54} & 29.46{\scriptsize$\pm$7.53} & \underline{19.11{\scriptsize$\pm$5.25}} & 37.93{\scriptsize$\pm$11.31} & 37.64{\scriptsize$\pm$11.15} & 37.82{\scriptsize$\pm$11.52} & 37.93{\scriptsize$\pm$11.41} & 9.14{\scriptsize$\pm$6.12} & 23 \\
GPFM & 38.20{\scriptsize$\pm$11.27} & 29.47{\scriptsize$\pm$7.48} & 19.10{\scriptsize$\pm$5.26} & 37.86{\scriptsize$\pm$11.20} & 37.78{\scriptsize$\pm$11.12} & 37.89{\scriptsize$\pm$11.29} & 37.78{\scriptsize$\pm$11.17} & 8.90{\scriptsize$\pm$5.79} & 22 \\
Hibou-L & 37.75{\scriptsize$\pm$11.16} & 29.44{\scriptsize$\pm$7.54} & 18.88{\scriptsize$\pm$4.98} & 37.44{\scriptsize$\pm$11.07} & 37.21{\scriptsize$\pm$10.89} & 37.37{\scriptsize$\pm$11.11} & 37.24{\scriptsize$\pm$10.95} & 8.56{\scriptsize$\pm$5.76} & 20 \\
mSTAR & 37.52{\scriptsize$\pm$11.08} & 29.11{\scriptsize$\pm$7.41} & 18.89{\scriptsize$\pm$5.02} & 36.94{\scriptsize$\pm$10.89} & 36.84{\scriptsize$\pm$10.79} & 36.86{\scriptsize$\pm$11.11} & 36.84{\scriptsize$\pm$10.97} & 8.50{\scriptsize$\pm$5.47} & 18 \\
UNI & 37.43{\scriptsize$\pm$11.00} & 29.15{\scriptsize$\pm$7.47} & 18.89{\scriptsize$\pm$5.01} & 36.91{\scriptsize$\pm$10.86} & 36.78{\scriptsize$\pm$10.75} & 36.83{\scriptsize$\pm$11.16} & 36.71{\scriptsize$\pm$10.89} & 8.44{\scriptsize$\pm$5.45} & 18 \\
CONCH v1.5 & 36.86{\scriptsize$\pm$11.01} & 28.90{\scriptsize$\pm$7.43} & 18.89{\scriptsize$\pm$5.00} & 36.38{\scriptsize$\pm$10.71} & 36.54{\scriptsize$\pm$10.85} & 36.39{\scriptsize$\pm$10.96} & 36.44{\scriptsize$\pm$10.88} & 8.21{\scriptsize$\pm$5.83} & 17 \\
Kaiko ViT-L/14 & 36.96{\scriptsize$\pm$10.90} & 29.07{\scriptsize$\pm$7.33} & 18.91{\scriptsize$\pm$5.05} & 36.50{\scriptsize$\pm$10.56} & 36.54{\scriptsize$\pm$10.70} & 36.31{\scriptsize$\pm$10.66} & 36.41{\scriptsize$\pm$10.66} & 8.03{\scriptsize$\pm$5.50} & 15 \\
Phikon-v2 & 36.93{\scriptsize$\pm$10.58} & 29.16{\scriptsize$\pm$7.38} & 18.90{\scriptsize$\pm$5.03} & 36.71{\scriptsize$\pm$10.52} & 36.45{\scriptsize$\pm$10.42} & 36.66{\scriptsize$\pm$10.68} & 36.54{\scriptsize$\pm$10.49} & 7.84{\scriptsize$\pm$5.00} & 14 \\
CONCH & 36.65{\scriptsize$\pm$10.87} & 29.27{\scriptsize$\pm$7.49} & 18.87{\scriptsize$\pm$5.19} & 36.52{\scriptsize$\pm$10.73} & 36.47{\scriptsize$\pm$10.74} & 36.40{\scriptsize$\pm$10.82} & 36.46{\scriptsize$\pm$10.84} & 7.76{\scriptsize$\pm$5.81} & 14 \\
Kaiko ViT-B/8 & 36.45{\scriptsize$\pm$10.78} & 29.13{\scriptsize$\pm$7.31} & 18.91{\scriptsize$\pm$5.02} & 36.49{\scriptsize$\pm$10.72} & 36.11{\scriptsize$\pm$10.62} & 36.44{\scriptsize$\pm$10.83} & 36.09{\scriptsize$\pm$10.65} & 7.69{\scriptsize$\pm$5.68} & 13 \\
Hibou-B & 36.41{\scriptsize$\pm$10.53} & 29.11{\scriptsize$\pm$7.35} & 19.05{\scriptsize$\pm$5.18} & 36.42{\scriptsize$\pm$10.56} & 35.85{\scriptsize$\pm$10.29} & 36.28{\scriptsize$\pm$10.59} & 35.95{\scriptsize$\pm$10.37} & 7.52{\scriptsize$\pm$5.11} & 13 \\
Phikon & 36.12{\scriptsize$\pm$10.31} & 28.99{\scriptsize$\pm$7.40} & 18.92{\scriptsize$\pm$5.06} & 35.81{\scriptsize$\pm$10.11} & 35.73{\scriptsize$\pm$10.09} & 35.64{\scriptsize$\pm$10.27} & 35.72{\scriptsize$\pm$10.13} & 7.36{\scriptsize$\pm$4.90} & 12 \\
SEAL(CONCH) & 35.75{\scriptsize$\pm$10.15} & 29.19{\scriptsize$\pm$7.43} & 18.89{\scriptsize$\pm$5.01} & 35.47{\scriptsize$\pm$9.92} & 35.46{\scriptsize$\pm$10.00} & 35.51{\scriptsize$\pm$10.11} & 35.40{\scriptsize$\pm$9.97} & 6.77{\scriptsize$\pm$4.78} & 10 \\
Kaiko ViT-S/8 & 34.88{\scriptsize$\pm$10.03} & 28.53{\scriptsize$\pm$7.22} & 18.92{\scriptsize$\pm$5.04} & 35.19{\scriptsize$\pm$9.91} & 34.74{\scriptsize$\pm$9.77} & 35.10{\scriptsize$\pm$10.00} & 34.83{\scriptsize$\pm$9.87} & 6.74{\scriptsize$\pm$5.11} & 9 \\
Kaiko ViT-B/16 & 35.35{\scriptsize$\pm$10.07} & 28.97{\scriptsize$\pm$7.31} & 18.88{\scriptsize$\pm$4.98} & 35.60{\scriptsize$\pm$10.05} & 35.21{\scriptsize$\pm$9.91} & 35.58{\scriptsize$\pm$10.19} & 35.22{\scriptsize$\pm$10.00} & 6.68{\scriptsize$\pm$4.79} & 9 \\
Kaiko ViT-S/16 & 34.52{\scriptsize$\pm$9.62} & 28.53{\scriptsize$\pm$7.12} & 18.90{\scriptsize$\pm$5.01} & 35.00{\scriptsize$\pm$9.71} & 34.37{\scriptsize$\pm$9.55} & 34.91{\scriptsize$\pm$9.86} & 34.33{\scriptsize$\pm$9.53} & 6.15{\scriptsize$\pm$4.36} & 8 \\
Prov-GigaPath & 33.91{\scriptsize$\pm$9.18} & 29.13{\scriptsize$\pm$7.59} & 19.09{\scriptsize$\pm$5.21} & 33.59{\scriptsize$\pm$9.14} & 33.27{\scriptsize$\pm$9.01} & 33.53{\scriptsize$\pm$9.43} & 33.36{\scriptsize$\pm$9.08} & 5.00{\scriptsize$\pm$3.27} & 6 \\
DINOv3 ViT-L & 32.78{\scriptsize$\pm$8.24} & 27.94{\scriptsize$\pm$6.80} & 18.95{\scriptsize$\pm$5.08} & 33.27{\scriptsize$\pm$8.58} & 30.34{\scriptsize$\pm$7.28} & 33.51{\scriptsize$\pm$8.69} & 33.29{\scriptsize$\pm$8.51} & 4.93{\scriptsize$\pm$3.39} & 6 \\
DINOv3 ViT-B & 32.69{\scriptsize$\pm$8.29} & 27.87{\scriptsize$\pm$6.73} & 18.92{\scriptsize$\pm$5.03} & 32.55{\scriptsize$\pm$8.28} & 29.53{\scriptsize$\pm$6.86} & 32.96{\scriptsize$\pm$8.49} & 32.77{\scriptsize$\pm$8.38} & 4.73{\scriptsize$\pm$3.34} & 5 \\
CTransPath & 33.20{\scriptsize$\pm$8.75} & 28.95{\scriptsize$\pm$7.42} & -- & 33.08{\scriptsize$\pm$8.72} & -- & 33.03{\scriptsize$\pm$8.79} & -- & 4.42{\scriptsize$\pm$2.87} & 4 \\
Lunit ViT-S & 32.34{\scriptsize$\pm$8.47} & 28.55{\scriptsize$\pm$7.01} & 18.88{\scriptsize$\pm$5.01} & 32.84{\scriptsize$\pm$8.56} & 32.17{\scriptsize$\pm$8.24} & 33.02{\scriptsize$\pm$8.75} & 32.34{\scriptsize$\pm$8.44} & 3.94{\scriptsize$\pm$2.91} & 2 \\
MUSK & 30.87{\scriptsize$\pm$7.68} & 27.35{\scriptsize$\pm$6.96} & \textbf{26.74{\scriptsize$\pm$7.01}} & 31.91{\scriptsize$\pm$8.21} & 31.04{\scriptsize$\pm$7.76} & 32.10{\scriptsize$\pm$8.33} & 31.40{\scriptsize$\pm$8.22} & 3.88{\scriptsize$\pm$3.27} & 2 \\
PLIP & 31.81{\scriptsize$\pm$7.99} & 28.51{\scriptsize$\pm$7.14} & 18.97{\scriptsize$\pm$5.08} & 31.89{\scriptsize$\pm$8.15} & 31.78{\scriptsize$\pm$8.01} & 31.92{\scriptsize$\pm$8.16} & 31.72{\scriptsize$\pm$8.04} & 3.47{\scriptsize$\pm$2.40} & 1 \\
OmiCLIP & 30.91{\scriptsize$\pm$8.10} & 27.73{\scriptsize$\pm$7.07} & 18.93{\scriptsize$\pm$5.05} & 31.12{\scriptsize$\pm$8.15} & 31.09{\scriptsize$\pm$8.12} & 31.29{\scriptsize$\pm$8.23} & 31.01{\scriptsize$\pm$8.06} & 3.23{\scriptsize$\pm$2.44} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-16) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{61.16{\scriptsize$\pm$19.82}} & 50.98{\scriptsize$\pm$17.31} & 35.95{\scriptsize$\pm$14.52} & \textbf{60.90{\scriptsize$\pm$19.90}} & \textbf{60.93{\scriptsize$\pm$19.75}} & 60.48{\scriptsize$\pm$20.16} & \textbf{60.66{\scriptsize$\pm$19.83}} & \textbf{11.22{\scriptsize$\pm$6.09}} & 29 \\
H-Optimus-0 & \underline{60.98{\scriptsize$\pm$19.75}} & 51.04{\scriptsize$\pm$16.96} & 35.95{\scriptsize$\pm$14.53} & 60.69{\scriptsize$\pm$19.77} & \underline{60.62{\scriptsize$\pm$19.71}} & 60.38{\scriptsize$\pm$19.96} & 60.50{\scriptsize$\pm$19.76} & \underline{10.94{\scriptsize$\pm$5.76}} & 27 \\
SEAL(UNI2) & 60.89{\scriptsize$\pm$19.72} & \underline{51.29{\scriptsize$\pm$17.08}} & 35.95{\scriptsize$\pm$14.50} & \underline{60.86{\scriptsize$\pm$19.79}} & 60.44{\scriptsize$\pm$19.60} & \textbf{60.71{\scriptsize$\pm$19.95}} & 60.51{\scriptsize$\pm$19.68} & 10.67{\scriptsize$\pm$5.76} & 25 \\
UNI2 & 60.89{\scriptsize$\pm$19.73} & \textbf{51.31{\scriptsize$\pm$17.07}} & 35.95{\scriptsize$\pm$14.50} & 60.85{\scriptsize$\pm$19.78} & 60.58{\scriptsize$\pm$19.59} & \underline{60.70{\scriptsize$\pm$19.96}} & \underline{60.62{\scriptsize$\pm$19.68}} & 10.64{\scriptsize$\pm$5.81} & 25 \\
H0mini & 60.45{\scriptsize$\pm$19.59} & 50.89{\scriptsize$\pm$17.08} & 36.15{\scriptsize$\pm$14.61} & 60.10{\scriptsize$\pm$19.54} & 59.93{\scriptsize$\pm$19.35} & 59.91{\scriptsize$\pm$19.66} & 60.17{\scriptsize$\pm$19.59} & 10.62{\scriptsize$\pm$5.73} & 24 \\
Virchow & 60.54{\scriptsize$\pm$19.62} & 51.03{\scriptsize$\pm$17.13} & 35.96{\scriptsize$\pm$14.50} & 60.29{\scriptsize$\pm$19.60} & 60.31{\scriptsize$\pm$19.50} & 60.00{\scriptsize$\pm$19.73} & 60.20{\scriptsize$\pm$19.61} & 10.53{\scriptsize$\pm$5.96} & 23 \\
Virchow2 & 60.58{\scriptsize$\pm$19.49} & 51.16{\scriptsize$\pm$16.90} & 35.95{\scriptsize$\pm$14.54} & 60.23{\scriptsize$\pm$19.51} & 60.10{\scriptsize$\pm$19.49} & 59.93{\scriptsize$\pm$19.61} & 60.01{\scriptsize$\pm$19.58} & 10.46{\scriptsize$\pm$5.75} & 23 \\
GPFM & 60.27{\scriptsize$\pm$19.42} & 51.25{\scriptsize$\pm$16.86} & 36.12{\scriptsize$\pm$14.57} & 59.95{\scriptsize$\pm$19.46} & 60.04{\scriptsize$\pm$19.44} & 59.77{\scriptsize$\pm$19.48} & 59.91{\scriptsize$\pm$19.45} & 10.05{\scriptsize$\pm$5.51} & 21 \\
Hibou-L & 59.90{\scriptsize$\pm$19.32} & 51.00{\scriptsize$\pm$16.82} & 35.92{\scriptsize$\pm$14.53} & 59.74{\scriptsize$\pm$19.36} & 59.62{\scriptsize$\pm$19.29} & 59.51{\scriptsize$\pm$19.53} & 59.53{\scriptsize$\pm$19.31} & 9.95{\scriptsize$\pm$5.72} & 19 \\
UNI & 59.57{\scriptsize$\pm$19.40} & 50.75{\scriptsize$\pm$17.03} & 35.94{\scriptsize$\pm$14.51} & 59.30{\scriptsize$\pm$19.34} & 59.29{\scriptsize$\pm$19.26} & 58.88{\scriptsize$\pm$19.51} & 59.17{\scriptsize$\pm$19.41} & 9.91{\scriptsize$\pm$5.56} & 18 \\
mSTAR & 59.60{\scriptsize$\pm$19.41} & 50.83{\scriptsize$\pm$17.01} & 35.95{\scriptsize$\pm$14.54} & 59.33{\scriptsize$\pm$19.37} & 59.34{\scriptsize$\pm$19.30} & 58.90{\scriptsize$\pm$19.52} & 59.20{\scriptsize$\pm$19.40} & 9.86{\scriptsize$\pm$5.56} & 18 \\
CONCH v1.5 & 59.09{\scriptsize$\pm$19.54} & 50.59{\scriptsize$\pm$16.91} & 35.97{\scriptsize$\pm$14.52} & 58.87{\scriptsize$\pm$19.36} & 59.00{\scriptsize$\pm$19.35} & 58.64{\scriptsize$\pm$19.39} & 58.98{\scriptsize$\pm$19.41} & 9.63{\scriptsize$\pm$6.16} & 17 \\
CONCH & 59.00{\scriptsize$\pm$19.21} & 50.29{\scriptsize$\pm$16.61} & 35.91{\scriptsize$\pm$15.16} & 58.71{\scriptsize$\pm$19.22} & 58.80{\scriptsize$\pm$19.20} & 58.39{\scriptsize$\pm$19.37} & 58.75{\scriptsize$\pm$19.26} & 9.64{\scriptsize$\pm$5.28} & 15 \\
Kaiko ViT-L/14 & 59.31{\scriptsize$\pm$19.43} & 50.81{\scriptsize$\pm$17.09} & 35.96{\scriptsize$\pm$14.54} & 59.06{\scriptsize$\pm$19.33} & 59.13{\scriptsize$\pm$19.31} & 58.67{\scriptsize$\pm$19.42} & 59.03{\scriptsize$\pm$19.35} & 9.48{\scriptsize$\pm$5.75} & 15 \\
Phikon-v2 & 59.01{\scriptsize$\pm$19.05} & 50.63{\scriptsize$\pm$16.74} & 35.91{\scriptsize$\pm$14.48} & 58.90{\scriptsize$\pm$19.20} & 58.80{\scriptsize$\pm$19.09} & 58.80{\scriptsize$\pm$19.30} & 58.85{\scriptsize$\pm$19.18} & 9.41{\scriptsize$\pm$5.27} & 15 \\
Hibou-B & 58.65{\scriptsize$\pm$19.13} & 50.83{\scriptsize$\pm$16.85} & \underline{36.16{\scriptsize$\pm$14.60}} & 58.74{\scriptsize$\pm$19.07} & 58.44{\scriptsize$\pm$18.97} & 58.51{\scriptsize$\pm$19.23} & 58.48{\scriptsize$\pm$19.08} & 8.90{\scriptsize$\pm$5.50} & 13 \\
Kaiko ViT-B/8 & 58.75{\scriptsize$\pm$19.31} & 50.90{\scriptsize$\pm$16.92} & 35.95{\scriptsize$\pm$14.50} & 58.84{\scriptsize$\pm$19.30} & 58.57{\scriptsize$\pm$19.24} & 58.69{\scriptsize$\pm$19.36} & 58.62{\scriptsize$\pm$19.28} & 8.93{\scriptsize$\pm$5.70} & 12 \\
Phikon & 58.67{\scriptsize$\pm$19.04} & 50.85{\scriptsize$\pm$16.97} & 35.96{\scriptsize$\pm$14.52} & 58.48{\scriptsize$\pm$19.04} & 58.47{\scriptsize$\pm$19.01} & 58.15{\scriptsize$\pm$19.19} & 58.36{\scriptsize$\pm$19.05} & 8.82{\scriptsize$\pm$5.23} & 11 \\
SEAL(CONCH) & 58.18{\scriptsize$\pm$19.03} & 50.40{\scriptsize$\pm$16.81} & 35.95{\scriptsize$\pm$14.56} & 58.11{\scriptsize$\pm$18.90} & 58.15{\scriptsize$\pm$18.89} & 57.96{\scriptsize$\pm$19.01} & 58.06{\scriptsize$\pm$18.98} & 8.75{\scriptsize$\pm$5.32} & 9 \\
Kaiko ViT-B/16 & 57.85{\scriptsize$\pm$18.93} & 50.27{\scriptsize$\pm$16.81} & 35.97{\scriptsize$\pm$14.58} & 58.10{\scriptsize$\pm$19.07} & 57.92{\scriptsize$\pm$18.99} & 57.97{\scriptsize$\pm$19.15} & 57.91{\scriptsize$\pm$19.05} & 8.61{\scriptsize$\pm$5.62} & 9 \\
Kaiko ViT-S/8 & 57.52{\scriptsize$\pm$18.85} & 50.07{\scriptsize$\pm$16.69} & 35.95{\scriptsize$\pm$14.54} & 57.81{\scriptsize$\pm$18.91} & 57.29{\scriptsize$\pm$18.88} & 57.83{\scriptsize$\pm$18.90} & 57.52{\scriptsize$\pm$18.87} & 8.35{\scriptsize$\pm$5.51} & 9 \\
Kaiko ViT-S/16 & 56.86{\scriptsize$\pm$18.83} & 49.90{\scriptsize$\pm$16.73} & 35.91{\scriptsize$\pm$14.52} & 57.62{\scriptsize$\pm$18.88} & 56.90{\scriptsize$\pm$18.66} & 57.38{\scriptsize$\pm$18.97} & 57.05{\scriptsize$\pm$18.75} & 7.98{\scriptsize$\pm$5.55} & 8 \\
Prov-GigaPath & 56.66{\scriptsize$\pm$18.48} & 50.43{\scriptsize$\pm$16.92} & 36.14{\scriptsize$\pm$14.62} & 56.27{\scriptsize$\pm$18.50} & 56.20{\scriptsize$\pm$18.38} & 55.76{\scriptsize$\pm$18.70} & 56.03{\scriptsize$\pm$18.45} & 7.02{\scriptsize$\pm$4.04} & 6 \\
DINOv3 ViT-L & 55.25{\scriptsize$\pm$17.89} & 49.37{\scriptsize$\pm$16.19} & 35.96{\scriptsize$\pm$14.52} & 55.65{\scriptsize$\pm$18.02} & 52.02{\scriptsize$\pm$16.79} & 56.07{\scriptsize$\pm$18.37} & 55.91{\scriptsize$\pm$18.17} & 6.76{\scriptsize$\pm$4.77} & 6 \\
DINOv3 ViT-B & 55.09{\scriptsize$\pm$17.87} & 49.57{\scriptsize$\pm$16.38} & 36.00{\scriptsize$\pm$14.55} & 55.01{\scriptsize$\pm$18.01} & 51.30{\scriptsize$\pm$16.77} & 55.41{\scriptsize$\pm$18.17} & 55.31{\scriptsize$\pm$18.06} & 6.37{\scriptsize$\pm$4.36} & 5 \\
CTransPath & 55.67{\scriptsize$\pm$18.23} & 50.45{\scriptsize$\pm$16.86} & -- & 55.52{\scriptsize$\pm$18.29} & -- & 55.53{\scriptsize$\pm$18.35} & -- & 6.03{\scriptsize$\pm$3.81} & 3 \\
MUSK & 53.62{\scriptsize$\pm$17.71} & 48.49{\scriptsize$\pm$16.22} & \textbf{47.11{\scriptsize$\pm$16.25}} & 54.62{\scriptsize$\pm$17.95} & 53.55{\scriptsize$\pm$17.64} & 54.66{\scriptsize$\pm$18.13} & 53.68{\scriptsize$\pm$18.11} & 5.91{\scriptsize$\pm$4.96} & 3 \\
Lunit ViT-S & 54.93{\scriptsize$\pm$18.29} & 50.34{\scriptsize$\pm$16.82} & 35.93{\scriptsize$\pm$14.50} & 55.63{\scriptsize$\pm$18.22} & 55.00{\scriptsize$\pm$17.98} & 55.72{\scriptsize$\pm$18.41} & 55.24{\scriptsize$\pm$18.17} & 5.36{\scriptsize$\pm$4.33} & 2 \\
PLIP & 54.27{\scriptsize$\pm$17.68} & 49.93{\scriptsize$\pm$16.27} & 35.98{\scriptsize$\pm$14.55} & 54.48{\scriptsize$\pm$17.90} & 54.42{\scriptsize$\pm$17.83} & 54.47{\scriptsize$\pm$17.98} & 54.39{\scriptsize$\pm$17.81} & 5.07{\scriptsize$\pm$3.55} & 1 \\
OmiCLIP & 53.10{\scriptsize$\pm$17.61} & 49.21{\scriptsize$\pm$16.36} & 35.95{\scriptsize$\pm$14.53} & 53.46{\scriptsize$\pm$17.71} & 53.48{\scriptsize$\pm$17.59} & 53.45{\scriptsize$\pm$17.92} & 53.41{\scriptsize$\pm$17.83} & 4.65{\scriptsize$\pm$3.75} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-17) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \underline{33.63{\scriptsize$\pm$10.87}} & 23.42{\scriptsize$\pm$6.78} & 16.04{\scriptsize$\pm$5.85} & \underline{33.90{\scriptsize$\pm$10.31}} & \textbf{34.53{\scriptsize$\pm$10.57}} & \textbf{34.35{\scriptsize$\pm$10.75}} & \textbf{34.54{\scriptsize$\pm$10.52}} & \textbf{10.41{\scriptsize$\pm$6.48}} & 28 \\
Virchow2 & \textbf{33.71{\scriptsize$\pm$10.06}} & \textbf{24.04{\scriptsize$\pm$6.72}} & 15.94{\scriptsize$\pm$5.84} & \textbf{34.00{\scriptsize$\pm$10.00}} & \underline{34.17{\scriptsize$\pm$9.87}} & \underline{34.14{\scriptsize$\pm$9.98}} & \underline{34.31{\scriptsize$\pm$9.81}} & \underline{10.01{\scriptsize$\pm$6.09}} & 27 \\
SEAL(UNI2) & 33.47{\scriptsize$\pm$10.32} & 23.79{\scriptsize$\pm$6.76} & 15.56{\scriptsize$\pm$6.07} & 33.74{\scriptsize$\pm$10.07} & 34.09{\scriptsize$\pm$10.10} & 33.76{\scriptsize$\pm$10.33} & 34.13{\scriptsize$\pm$10.10} & 9.84{\scriptsize$\pm$5.95} & 24 \\
UNI2 & 33.46{\scriptsize$\pm$10.30} & 23.82{\scriptsize$\pm$6.63} & 15.43{\scriptsize$\pm$6.01} & 33.79{\scriptsize$\pm$10.10} & 34.04{\scriptsize$\pm$10.18} & 33.78{\scriptsize$\pm$10.33} & 34.11{\scriptsize$\pm$10.10} & 9.83{\scriptsize$\pm$6.01} & 23 \\
H-Optimus-1 & 33.31{\scriptsize$\pm$10.35} & 23.65{\scriptsize$\pm$6.59} & 15.70{\scriptsize$\pm$5.91} & 33.61{\scriptsize$\pm$10.04} & 33.94{\scriptsize$\pm$10.01} & 33.53{\scriptsize$\pm$10.24} & 33.85{\scriptsize$\pm$9.99} & 9.77{\scriptsize$\pm$5.75} & 22 \\
CONCH & 33.27{\scriptsize$\pm$10.38} & 23.67{\scriptsize$\pm$6.60} & 15.85{\scriptsize$\pm$6.01} & 33.73{\scriptsize$\pm$10.06} & 34.13{\scriptsize$\pm$10.18} & 33.80{\scriptsize$\pm$10.36} & 34.10{\scriptsize$\pm$10.20} & 9.78{\scriptsize$\pm$6.19} & 21 \\
Kaiko ViT-B/8 & 32.87{\scriptsize$\pm$10.24} & 23.70{\scriptsize$\pm$6.70} & 16.46{\scriptsize$\pm$5.83} & 33.75{\scriptsize$\pm$9.88} & 33.90{\scriptsize$\pm$10.05} & 33.73{\scriptsize$\pm$10.36} & 34.02{\scriptsize$\pm$10.13} & 9.59{\scriptsize$\pm$6.46} & 19 \\
H-Optimus-0 & 33.09{\scriptsize$\pm$10.18} & 23.65{\scriptsize$\pm$6.63} & 15.93{\scriptsize$\pm$5.79} & 33.38{\scriptsize$\pm$9.88} & 33.80{\scriptsize$\pm$9.89} & 33.33{\scriptsize$\pm$10.03} & 33.70{\scriptsize$\pm$9.85} & 9.55{\scriptsize$\pm$5.64} & 19 \\
Hibou-L & 32.82{\scriptsize$\pm$9.75} & 23.42{\scriptsize$\pm$6.55} & 15.99{\scriptsize$\pm$5.95} & 33.29{\scriptsize$\pm$9.65} & 33.54{\scriptsize$\pm$9.60} & 33.22{\scriptsize$\pm$9.76} & 33.63{\scriptsize$\pm$9.74} & 9.53{\scriptsize$\pm$5.50} & 19 \\
Virchow & 32.67{\scriptsize$\pm$9.96} & 23.35{\scriptsize$\pm$6.59} & 16.06{\scriptsize$\pm$5.85} & 33.46{\scriptsize$\pm$9.65} & 33.58{\scriptsize$\pm$9.69} & 33.27{\scriptsize$\pm$9.83} & 33.69{\scriptsize$\pm$9.70} & 9.40{\scriptsize$\pm$5.42} & 19 \\
GPFM & 32.73{\scriptsize$\pm$10.00} & 23.34{\scriptsize$\pm$6.38} & 15.72{\scriptsize$\pm$5.95} & 33.11{\scriptsize$\pm$9.74} & 33.43{\scriptsize$\pm$9.67} & 33.07{\scriptsize$\pm$9.90} & 33.36{\scriptsize$\pm$9.81} & 9.35{\scriptsize$\pm$5.50} & 19 \\
H0mini & 32.14{\scriptsize$\pm$9.89} & 23.13{\scriptsize$\pm$6.24} & 15.95{\scriptsize$\pm$5.87} & 32.36{\scriptsize$\pm$9.49} & 32.76{\scriptsize$\pm$9.39} & 32.30{\scriptsize$\pm$9.67} & 32.85{\scriptsize$\pm$9.62} & 9.07{\scriptsize$\pm$5.46} & 18 \\
mSTAR & 32.01{\scriptsize$\pm$9.72} & 23.60{\scriptsize$\pm$6.69} & 15.87{\scriptsize$\pm$6.02} & 32.06{\scriptsize$\pm$9.35} & 32.57{\scriptsize$\pm$9.31} & 32.28{\scriptsize$\pm$9.77} & 32.55{\scriptsize$\pm$9.52} & 8.53{\scriptsize$\pm$5.23} & 14 \\
Kaiko ViT-L/14 & 32.14{\scriptsize$\pm$9.91} & 23.75{\scriptsize$\pm$6.64} & 16.17{\scriptsize$\pm$5.98} & 32.62{\scriptsize$\pm$9.45} & 33.02{\scriptsize$\pm$9.60} & 32.52{\scriptsize$\pm$9.60} & 33.06{\scriptsize$\pm$9.52} & 8.58{\scriptsize$\pm$5.54} & 13 \\
Kaiko ViT-S/8 & 31.82{\scriptsize$\pm$9.91} & 23.43{\scriptsize$\pm$6.62} & 16.49{\scriptsize$\pm$5.82} & 33.01{\scriptsize$\pm$9.36} & 32.93{\scriptsize$\pm$9.41} & 32.83{\scriptsize$\pm$9.74} & 32.97{\scriptsize$\pm$9.49} & 8.63{\scriptsize$\pm$5.86} & 12 \\
Hibou-B & 31.67{\scriptsize$\pm$9.69} & 23.54{\scriptsize$\pm$6.68} & 16.21{\scriptsize$\pm$5.95} & 32.45{\scriptsize$\pm$9.34} & 32.59{\scriptsize$\pm$9.20} & 32.30{\scriptsize$\pm$9.43} & 32.59{\scriptsize$\pm$9.37} & 8.38{\scriptsize$\pm$5.46} & 12 \\
UNI & 31.90{\scriptsize$\pm$9.70} & 23.82{\scriptsize$\pm$6.70} & 15.80{\scriptsize$\pm$6.00} & 32.01{\scriptsize$\pm$9.39} & 32.49{\scriptsize$\pm$9.32} & 32.10{\scriptsize$\pm$9.64} & 32.49{\scriptsize$\pm$9.47} & 8.27{\scriptsize$\pm$5.41} & 12 \\
Phikon-v2 & 31.45{\scriptsize$\pm$9.23} & 23.44{\scriptsize$\pm$6.76} & 15.58{\scriptsize$\pm$5.85} & 31.59{\scriptsize$\pm$9.15} & 31.95{\scriptsize$\pm$8.99} & 31.71{\scriptsize$\pm$9.27} & 32.05{\scriptsize$\pm$9.03} & 8.21{\scriptsize$\pm$5.04} & 12 \\
Kaiko ViT-B/16 & 31.11{\scriptsize$\pm$9.40} & \underline{23.93{\scriptsize$\pm$6.80}} & 16.31{\scriptsize$\pm$5.90} & 32.43{\scriptsize$\pm$9.15} & 32.16{\scriptsize$\pm$9.20} & 32.17{\scriptsize$\pm$9.30} & 32.21{\scriptsize$\pm$9.09} & 7.60{\scriptsize$\pm$5.10} & 9 \\
Phikon & 30.78{\scriptsize$\pm$9.11} & 23.43{\scriptsize$\pm$6.72} & 16.26{\scriptsize$\pm$5.91} & 31.37{\scriptsize$\pm$8.85} & 31.70{\scriptsize$\pm$8.83} & 31.33{\scriptsize$\pm$8.96} & 31.78{\scriptsize$\pm$8.98} & 7.45{\scriptsize$\pm$4.74} & 9 \\
SEAL(CONCH) & 30.94{\scriptsize$\pm$9.04} & 23.71{\scriptsize$\pm$6.53} & 16.11{\scriptsize$\pm$5.91} & 31.49{\scriptsize$\pm$8.77} & 32.01{\scriptsize$\pm$8.97} & 31.66{\scriptsize$\pm$9.24} & 31.90{\scriptsize$\pm$9.01} & 7.37{\scriptsize$\pm$4.80} & 8 \\
Kaiko ViT-S/16 & 30.29{\scriptsize$\pm$9.12} & 23.60{\scriptsize$\pm$7.01} & 16.50{\scriptsize$\pm$5.92} & 31.47{\scriptsize$\pm$8.73} & 31.52{\scriptsize$\pm$8.62} & 31.04{\scriptsize$\pm$9.04} & 31.67{\scriptsize$\pm$8.92} & 7.03{\scriptsize$\pm$5.02} & 7 \\
MUSK & 27.75{\scriptsize$\pm$7.67} & 21.01{\scriptsize$\pm$5.75} & \textbf{22.65{\scriptsize$\pm$6.68}} & 29.43{\scriptsize$\pm$7.69} & 26.90{\scriptsize$\pm$7.15} & 28.89{\scriptsize$\pm$7.81} & 28.05{\scriptsize$\pm$7.90} & 6.81{\scriptsize$\pm$4.54} & 6 \\
DINOv3 ViT-L & 28.62{\scriptsize$\pm$8.08} & 22.05{\scriptsize$\pm$5.66} & 16.13{\scriptsize$\pm$5.82} & 30.05{\scriptsize$\pm$8.00} & 28.19{\scriptsize$\pm$6.85} & 30.28{\scriptsize$\pm$8.13} & 30.29{\scriptsize$\pm$7.97} & 6.52{\scriptsize$\pm$4.14} & 6 \\
DINOv3 ViT-B & 28.54{\scriptsize$\pm$8.03} & 22.53{\scriptsize$\pm$6.07} & 16.03{\scriptsize$\pm$5.74} & 29.21{\scriptsize$\pm$7.85} & 27.63{\scriptsize$\pm$6.61} & 29.84{\scriptsize$\pm$8.17} & 29.89{\scriptsize$\pm$8.04} & 6.05{\scriptsize$\pm$4.01} & 4 \\
CTransPath & 28.94{\scriptsize$\pm$8.35} & 23.22{\scriptsize$\pm$6.65} & -- & 29.42{\scriptsize$\pm$8.14} & -- & 29.42{\scriptsize$\pm$8.27} & -- & 5.88{\scriptsize$\pm$3.45} & 3 \\
Prov-GigaPath & 28.96{\scriptsize$\pm$8.10} & 23.62{\scriptsize$\pm$6.55} & 15.64{\scriptsize$\pm$5.84} & 29.14{\scriptsize$\pm$7.94} & 29.53{\scriptsize$\pm$7.97} & 29.10{\scriptsize$\pm$8.15} & 29.48{\scriptsize$\pm$7.82} & 5.53{\scriptsize$\pm$3.76} & 3 \\
Lunit ViT-S & 27.96{\scriptsize$\pm$7.98} & 23.17{\scriptsize$\pm$6.40} & 16.25{\scriptsize$\pm$5.78} & 29.39{\scriptsize$\pm$7.91} & 29.39{\scriptsize$\pm$7.72} & 29.45{\scriptsize$\pm$8.15} & 29.41{\scriptsize$\pm$7.84} & 5.09{\scriptsize$\pm$3.53} & 2 \\
PLIP & 27.65{\scriptsize$\pm$7.64} & 22.93{\scriptsize$\pm$6.63} & 16.02{\scriptsize$\pm$5.79} & 28.22{\scriptsize$\pm$7.42} & 28.33{\scriptsize$\pm$7.32} & 28.46{\scriptsize$\pm$7.58} & 28.31{\scriptsize$\pm$7.36} & 4.77{\scriptsize$\pm$2.78} & 0 \\
OmiCLIP & 27.41{\scriptsize$\pm$7.91} & 22.99{\scriptsize$\pm$6.60} & \underline{16.54{\scriptsize$\pm$5.83}} & 28.67{\scriptsize$\pm$7.71} & 28.73{\scriptsize$\pm$7.67} & 28.90{\scriptsize$\pm$7.87} & 28.98{\scriptsize$\pm$7.69} & 4.65{\scriptsize$\pm$3.12} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-18) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \underline{54.16{\scriptsize$\pm$12.90}} & 42.97{\scriptsize$\pm$9.25} & 35.01{\scriptsize$\pm$4.44} & \textbf{54.94{\scriptsize$\pm$11.61}} & \textbf{55.57{\scriptsize$\pm$11.79}} & \textbf{54.75{\scriptsize$\pm$12.09}} & \textbf{55.60{\scriptsize$\pm$11.67}} & \textbf{11.67{\scriptsize$\pm$7.23}} & 27 \\
CONCH & 53.72{\scriptsize$\pm$12.60} & 42.95{\scriptsize$\pm$8.85} & 34.90{\scriptsize$\pm$4.64} & 54.56{\scriptsize$\pm$11.66} & 55.09{\scriptsize$\pm$11.66} & 54.25{\scriptsize$\pm$12.00} & 55.11{\scriptsize$\pm$11.39} & 11.37{\scriptsize$\pm$6.71} & 26 \\
H-Optimus-1 & \textbf{54.27{\scriptsize$\pm$12.19}} & 44.05{\scriptsize$\pm$9.23} & 34.63{\scriptsize$\pm$4.34} & 54.53{\scriptsize$\pm$11.40} & \underline{55.19{\scriptsize$\pm$11.39}} & 54.38{\scriptsize$\pm$11.87} & \underline{55.22{\scriptsize$\pm$11.30}} & 11.23{\scriptsize$\pm$6.59} & 25 \\
Virchow2 & 53.98{\scriptsize$\pm$12.18} & 42.59{\scriptsize$\pm$9.06} & 35.20{\scriptsize$\pm$4.78} & 54.22{\scriptsize$\pm$11.51} & 55.01{\scriptsize$\pm$11.42} & 54.32{\scriptsize$\pm$11.78} & 54.95{\scriptsize$\pm$11.31} & \underline{11.58{\scriptsize$\pm$6.05}} & 22 \\
Kaiko ViT-B/8 & 53.45{\scriptsize$\pm$12.65} & 43.24{\scriptsize$\pm$8.95} & 35.22{\scriptsize$\pm$4.57} & \underline{54.71{\scriptsize$\pm$11.68}} & 54.86{\scriptsize$\pm$11.60} & \underline{54.54{\scriptsize$\pm$11.91}} & 55.06{\scriptsize$\pm$11.40} & 11.08{\scriptsize$\pm$6.63} & 22 \\
SEAL(UNI2) & 53.96{\scriptsize$\pm$12.60} & 44.27{\scriptsize$\pm$9.54} & 34.55{\scriptsize$\pm$4.63} & 53.97{\scriptsize$\pm$12.05} & 54.61{\scriptsize$\pm$11.80} & 53.92{\scriptsize$\pm$12.33} & 54.74{\scriptsize$\pm$11.59} & 10.69{\scriptsize$\pm$6.85} & 22 \\
H-Optimus-0 & 53.87{\scriptsize$\pm$12.28} & 43.60{\scriptsize$\pm$9.01} & 34.81{\scriptsize$\pm$4.28} & 54.34{\scriptsize$\pm$11.40} & 54.87{\scriptsize$\pm$11.22} & 54.13{\scriptsize$\pm$11.61} & 54.87{\scriptsize$\pm$11.25} & 10.83{\scriptsize$\pm$6.14} & 21 \\
UNI2 & 53.96{\scriptsize$\pm$12.60} & 44.32{\scriptsize$\pm$9.55} & 34.61{\scriptsize$\pm$4.82} & 53.97{\scriptsize$\pm$12.08} & 54.58{\scriptsize$\pm$11.80} & 53.92{\scriptsize$\pm$12.34} & 54.69{\scriptsize$\pm$11.61} & 10.63{\scriptsize$\pm$6.83} & 21 \\
Virchow & 53.43{\scriptsize$\pm$12.02} & 44.15{\scriptsize$\pm$8.94} & 35.12{\scriptsize$\pm$4.73} & 54.16{\scriptsize$\pm$11.18} & 54.51{\scriptsize$\pm$11.03} & 53.82{\scriptsize$\pm$11.53} & 54.68{\scriptsize$\pm$11.10} & 10.53{\scriptsize$\pm$6.38} & 13 \\
Hibou-B & 52.62{\scriptsize$\pm$12.08} & 41.75{\scriptsize$\pm$8.99} & 34.90{\scriptsize$\pm$4.19} & 53.51{\scriptsize$\pm$11.12} & 53.99{\scriptsize$\pm$10.81} & 53.16{\scriptsize$\pm$11.49} & 54.12{\scriptsize$\pm$10.90} & 10.52{\scriptsize$\pm$6.23} & 13 \\
UNI & 52.93{\scriptsize$\pm$12.17} & 43.78{\scriptsize$\pm$8.86} & 34.57{\scriptsize$\pm$4.14} & 53.47{\scriptsize$\pm$11.21} & 53.98{\scriptsize$\pm$11.19} & 53.15{\scriptsize$\pm$11.59} & 54.02{\scriptsize$\pm$11.05} & 10.35{\scriptsize$\pm$6.20} & 13 \\
Kaiko ViT-S/8 & 51.92{\scriptsize$\pm$12.56} & 43.44{\scriptsize$\pm$9.01} & 35.13{\scriptsize$\pm$4.60} & 53.37{\scriptsize$\pm$11.56} & 53.87{\scriptsize$\pm$11.25} & 53.29{\scriptsize$\pm$11.71} & 54.31{\scriptsize$\pm$11.15} & 10.31{\scriptsize$\pm$6.89} & 13 \\
mSTAR & 52.95{\scriptsize$\pm$12.18} & 43.88{\scriptsize$\pm$8.95} & 34.59{\scriptsize$\pm$4.17} & 53.49{\scriptsize$\pm$11.27} & 53.99{\scriptsize$\pm$11.19} & 53.20{\scriptsize$\pm$11.61} & 54.04{\scriptsize$\pm$11.03} & 10.29{\scriptsize$\pm$6.15} & 13 \\
GPFM & 53.09{\scriptsize$\pm$12.57} & 43.48{\scriptsize$\pm$8.98} & 34.71{\scriptsize$\pm$4.71} & 53.53{\scriptsize$\pm$12.04} & 53.99{\scriptsize$\pm$11.82} & 53.63{\scriptsize$\pm$12.11} & 54.23{\scriptsize$\pm$11.72} & 10.23{\scriptsize$\pm$6.38} & 13 \\
Hibou-L & 52.97{\scriptsize$\pm$12.50} & \underline{44.79{\scriptsize$\pm$9.16}} & 35.09{\scriptsize$\pm$4.52} & 53.82{\scriptsize$\pm$11.53} & 54.51{\scriptsize$\pm$11.41} & 53.70{\scriptsize$\pm$11.60} & 54.81{\scriptsize$\pm$11.13} & 10.10{\scriptsize$\pm$6.61} & 13 \\
H0mini & 52.53{\scriptsize$\pm$12.25} & 43.49{\scriptsize$\pm$8.85} & 34.69{\scriptsize$\pm$4.46} & 53.12{\scriptsize$\pm$11.34} & 53.85{\scriptsize$\pm$11.11} & 52.95{\scriptsize$\pm$11.53} & 53.76{\scriptsize$\pm$11.21} & 10.09{\scriptsize$\pm$6.60} & 13 \\
Kaiko ViT-L/14 & 52.91{\scriptsize$\pm$12.34} & 43.29{\scriptsize$\pm$9.62} & 34.81{\scriptsize$\pm$4.35} & 53.56{\scriptsize$\pm$11.35} & 54.37{\scriptsize$\pm$11.23} & 53.38{\scriptsize$\pm$11.63} & 54.24{\scriptsize$\pm$11.23} & 10.04{\scriptsize$\pm$6.33} & 13 \\
Phikon & 51.83{\scriptsize$\pm$11.76} & 42.16{\scriptsize$\pm$9.16} & 35.13{\scriptsize$\pm$4.71} & 52.70{\scriptsize$\pm$10.87} & 53.36{\scriptsize$\pm$10.71} & 52.50{\scriptsize$\pm$11.06} & 53.35{\scriptsize$\pm$10.65} & 9.54{\scriptsize$\pm$5.43} & 9 \\
Kaiko ViT-B/16 & 51.49{\scriptsize$\pm$12.08} & 42.58{\scriptsize$\pm$8.93} & 34.72{\scriptsize$\pm$3.95} & 53.04{\scriptsize$\pm$11.06} & 53.37{\scriptsize$\pm$10.88} & 52.98{\scriptsize$\pm$11.30} & 53.68{\scriptsize$\pm$10.76} & 9.43{\scriptsize$\pm$5.47} & 8 \\
Phikon-v2 & 51.94{\scriptsize$\pm$11.87} & 44.43{\scriptsize$\pm$8.61} & 34.72{\scriptsize$\pm$4.63} & 51.94{\scriptsize$\pm$11.79} & 52.71{\scriptsize$\pm$11.22} & 52.14{\scriptsize$\pm$11.90} & 52.81{\scriptsize$\pm$11.39} & 9.05{\scriptsize$\pm$6.25} & 8 \\
Kaiko ViT-S/16 & 50.83{\scriptsize$\pm$11.54} & 42.37{\scriptsize$\pm$8.46} & 35.30{\scriptsize$\pm$4.68} & 52.24{\scriptsize$\pm$11.26} & 52.69{\scriptsize$\pm$10.62} & 51.73{\scriptsize$\pm$11.43} & 53.05{\scriptsize$\pm$10.57} & 9.12{\scriptsize$\pm$6.08} & 7 \\
SEAL(CONCH) & 51.55{\scriptsize$\pm$11.81} & 43.26{\scriptsize$\pm$9.09} & 34.74{\scriptsize$\pm$4.29} & 52.71{\scriptsize$\pm$10.71} & 53.30{\scriptsize$\pm$10.69} & 52.77{\scriptsize$\pm$10.93} & 53.19{\scriptsize$\pm$10.64} & 9.09{\scriptsize$\pm$5.64} & 7 \\
MUSK & 49.16{\scriptsize$\pm$9.84} & 40.86{\scriptsize$\pm$8.27} & \textbf{42.18{\scriptsize$\pm$7.72}} & 50.48{\scriptsize$\pm$9.37} & 47.47{\scriptsize$\pm$8.82} & 50.04{\scriptsize$\pm$9.75} & 49.16{\scriptsize$\pm$9.97} & 8.66{\scriptsize$\pm$6.04} & 6 \\
DINOv3 ViT-L & 49.77{\scriptsize$\pm$10.58} & 42.67{\scriptsize$\pm$7.94} & 35.20{\scriptsize$\pm$4.86} & 50.89{\scriptsize$\pm$10.20} & 48.41{\scriptsize$\pm$7.58} & 51.11{\scriptsize$\pm$10.44} & 51.16{\scriptsize$\pm$10.21} & 8.08{\scriptsize$\pm$5.50} & 6 \\
DINOv3 ViT-B & 49.61{\scriptsize$\pm$10.63} & 43.28{\scriptsize$\pm$8.39} & 34.67{\scriptsize$\pm$4.07} & 49.60{\scriptsize$\pm$9.79} & 47.68{\scriptsize$\pm$7.23} & 50.64{\scriptsize$\pm$10.06} & 50.82{\scriptsize$\pm$9.87} & 7.49{\scriptsize$\pm$5.25} & 5 \\
CTransPath & 49.36{\scriptsize$\pm$11.05} & 42.68{\scriptsize$\pm$9.18} & -- & 49.46{\scriptsize$\pm$10.53} & -- & 49.28{\scriptsize$\pm$10.67} & -- & 6.98{\scriptsize$\pm$4.92} & 3 \\
Prov-GigaPath & 50.24{\scriptsize$\pm$10.62} & \textbf{44.79{\scriptsize$\pm$8.85}} & 34.46{\scriptsize$\pm$3.95} & 50.40{\scriptsize$\pm$9.85} & 51.03{\scriptsize$\pm$9.78} & 49.99{\scriptsize$\pm$10.38} & 51.09{\scriptsize$\pm$9.74} & 6.87{\scriptsize$\pm$5.31} & 3 \\
Lunit ViT-S & 48.99{\scriptsize$\pm$10.62} & 42.36{\scriptsize$\pm$8.22} & \underline{35.38{\scriptsize$\pm$4.82}} & 50.51{\scriptsize$\pm$10.33} & 50.93{\scriptsize$\pm$9.69} & 49.99{\scriptsize$\pm$10.66} & 50.78{\scriptsize$\pm$9.85} & 6.36{\scriptsize$\pm$5.08} & 0 \\
PLIP & 48.35{\scriptsize$\pm$9.96} & 43.66{\scriptsize$\pm$8.36} & 34.67{\scriptsize$\pm$4.21} & 48.94{\scriptsize$\pm$9.42} & 49.28{\scriptsize$\pm$9.18} & 49.21{\scriptsize$\pm$9.57} & 49.47{\scriptsize$\pm$9.16} & 5.89{\scriptsize$\pm$4.05} & 0 \\
OmiCLIP & 47.30{\scriptsize$\pm$10.23} & 42.42{\scriptsize$\pm$8.19} & 35.27{\scriptsize$\pm$4.71} & 49.58{\scriptsize$\pm$9.40} & 50.06{\scriptsize$\pm$9.36} & 50.04{\scriptsize$\pm$9.63} & 50.26{\scriptsize$\pm$9.36} & 5.89{\scriptsize$\pm$4.74} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-19) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH v1.5 & \textbf{73.37{\scriptsize$\pm$11.73}} & 64.28{\scriptsize$\pm$7.47} & 50.05{\scriptsize$\pm$0.19} & 72.65{\scriptsize$\pm$11.71} & \textbf{73.13{\scriptsize$\pm$11.80}} & 72.63{\scriptsize$\pm$12.12} & \textbf{72.95{\scriptsize$\pm$11.78}} & \textbf{9.38{\scriptsize$\pm$5.98}} & 29 \\
CONCH & 73.17{\scriptsize$\pm$11.37} & 64.76{\scriptsize$\pm$7.21} & 50.01{\scriptsize$\pm$0.15} & 72.66{\scriptsize$\pm$11.35} & \underline{73.02{\scriptsize$\pm$11.44}} & 72.47{\scriptsize$\pm$11.73} & 72.73{\scriptsize$\pm$11.50} & \underline{8.75{\scriptsize$\pm$5.86}} & 24 \\
Virchow2 & \underline{73.32{\scriptsize$\pm$11.19}} & 65.05{\scriptsize$\pm$7.17} & 50.05{\scriptsize$\pm$0.24} & 72.47{\scriptsize$\pm$11.51} & 72.60{\scriptsize$\pm$11.46} & 72.55{\scriptsize$\pm$11.69} & 72.54{\scriptsize$\pm$11.45} & 8.63{\scriptsize$\pm$5.67} & 24 \\
Kaiko ViT-S/8 & 71.91{\scriptsize$\pm$11.02} & 63.71{\scriptsize$\pm$7.02} & 49.98{\scriptsize$\pm$0.18} & 72.03{\scriptsize$\pm$11.03} & 71.96{\scriptsize$\pm$10.99} & 71.66{\scriptsize$\pm$11.22} & 71.73{\scriptsize$\pm$11.07} & 8.62{\scriptsize$\pm$5.72} & 20 \\
GPFM & 72.92{\scriptsize$\pm$10.99} & 64.48{\scriptsize$\pm$7.30} & 50.03{\scriptsize$\pm$0.20} & 72.47{\scriptsize$\pm$11.25} & 72.61{\scriptsize$\pm$11.12} & 72.29{\scriptsize$\pm$11.47} & 72.50{\scriptsize$\pm$11.27} & 8.56{\scriptsize$\pm$5.37} & 20 \\
Kaiko ViT-B/8 & 72.60{\scriptsize$\pm$11.43} & 64.49{\scriptsize$\pm$7.13} & \underline{50.10{\scriptsize$\pm$0.33}} & 72.42{\scriptsize$\pm$11.56} & 72.40{\scriptsize$\pm$11.43} & 72.25{\scriptsize$\pm$11.83} & 72.28{\scriptsize$\pm$11.49} & 8.52{\scriptsize$\pm$5.99} & 20 \\
SEAL(UNI2) & 73.31{\scriptsize$\pm$11.17} & \underline{65.23{\scriptsize$\pm$7.35}} & 50.01{\scriptsize$\pm$0.20} & \underline{72.86{\scriptsize$\pm$11.39}} & 72.82{\scriptsize$\pm$11.25} & \underline{72.63{\scriptsize$\pm$11.77}} & 72.71{\scriptsize$\pm$11.36} & 8.48{\scriptsize$\pm$5.39} & 20 \\
UNI2 & 73.31{\scriptsize$\pm$11.17} & \textbf{65.25{\scriptsize$\pm$7.34}} & 50.03{\scriptsize$\pm$0.19} & \textbf{72.90{\scriptsize$\pm$11.40}} & 72.81{\scriptsize$\pm$11.28} & \textbf{72.68{\scriptsize$\pm$11.75}} & \underline{72.77{\scriptsize$\pm$11.35}} & 8.46{\scriptsize$\pm$5.40} & 20 \\
H-Optimus-1 & 72.90{\scriptsize$\pm$11.22} & 64.74{\scriptsize$\pm$7.52} & 50.00{\scriptsize$\pm$0.17} & 72.21{\scriptsize$\pm$11.41} & 72.40{\scriptsize$\pm$11.34} & 71.96{\scriptsize$\pm$11.68} & 72.18{\scriptsize$\pm$11.40} & 8.41{\scriptsize$\pm$5.34} & 20 \\
H-Optimus-0 & 72.84{\scriptsize$\pm$11.17} & 64.82{\scriptsize$\pm$7.33} & 50.00{\scriptsize$\pm$0.21} & 72.24{\scriptsize$\pm$11.24} & 72.35{\scriptsize$\pm$11.28} & 72.10{\scriptsize$\pm$11.47} & 72.12{\scriptsize$\pm$11.29} & 8.37{\scriptsize$\pm$5.28} & 20 \\
H0mini & 72.14{\scriptsize$\pm$10.91} & 64.23{\scriptsize$\pm$7.26} & 50.04{\scriptsize$\pm$0.24} & 71.39{\scriptsize$\pm$10.89} & 71.57{\scriptsize$\pm$10.88} & 71.21{\scriptsize$\pm$11.22} & 71.60{\scriptsize$\pm$11.06} & 8.23{\scriptsize$\pm$5.25} & 18 \\
Hibou-L & 72.65{\scriptsize$\pm$10.98} & 64.88{\scriptsize$\pm$7.11} & 50.00{\scriptsize$\pm$0.19} & 72.06{\scriptsize$\pm$11.17} & 72.22{\scriptsize$\pm$11.12} & 71.92{\scriptsize$\pm$11.34} & 72.03{\scriptsize$\pm$11.12} & 8.12{\scriptsize$\pm$5.39} & 17 \\
Virchow & 72.47{\scriptsize$\pm$10.98} & 64.84{\scriptsize$\pm$7.31} & 50.05{\scriptsize$\pm$0.20} & 72.19{\scriptsize$\pm$11.21} & 72.17{\scriptsize$\pm$11.16} & 71.89{\scriptsize$\pm$11.44} & 72.07{\scriptsize$\pm$11.26} & 8.03{\scriptsize$\pm$5.42} & 16 \\
Kaiko ViT-L/14 & 71.98{\scriptsize$\pm$11.17} & 64.38{\scriptsize$\pm$7.34} & 50.01{\scriptsize$\pm$0.20} & 71.32{\scriptsize$\pm$11.14} & 71.74{\scriptsize$\pm$11.21} & 71.09{\scriptsize$\pm$11.39} & 71.45{\scriptsize$\pm$11.25} & 7.89{\scriptsize$\pm$5.38} & 15 \\
mSTAR & 71.90{\scriptsize$\pm$11.06} & 64.39{\scriptsize$\pm$7.46} & 50.01{\scriptsize$\pm$0.14} & 71.07{\scriptsize$\pm$11.05} & 71.32{\scriptsize$\pm$11.14} & 71.09{\scriptsize$\pm$11.43} & 71.20{\scriptsize$\pm$11.20} & 7.85{\scriptsize$\pm$5.14} & 14 \\
Hibou-B & 71.62{\scriptsize$\pm$10.76} & 64.25{\scriptsize$\pm$7.13} & 50.02{\scriptsize$\pm$0.23} & 71.45{\scriptsize$\pm$10.83} & 71.32{\scriptsize$\pm$10.80} & 71.12{\scriptsize$\pm$11.15} & 71.22{\scriptsize$\pm$10.91} & 7.80{\scriptsize$\pm$5.13} & 13 \\
UNI & 71.80{\scriptsize$\pm$11.07} & 64.52{\scriptsize$\pm$7.29} & 50.00{\scriptsize$\pm$0.18} & 70.93{\scriptsize$\pm$11.08} & 71.27{\scriptsize$\pm$11.15} & 70.93{\scriptsize$\pm$11.34} & 71.12{\scriptsize$\pm$11.15} & 7.68{\scriptsize$\pm$5.32} & 13 \\
Phikon-v2 & 71.67{\scriptsize$\pm$10.36} & 64.39{\scriptsize$\pm$6.94} & 50.04{\scriptsize$\pm$0.18} & 71.34{\scriptsize$\pm$10.44} & 71.39{\scriptsize$\pm$10.44} & 71.12{\scriptsize$\pm$10.79} & 71.26{\scriptsize$\pm$10.49} & 7.57{\scriptsize$\pm$5.02} & 12 \\
Phikon & 70.96{\scriptsize$\pm$10.46} & 64.16{\scriptsize$\pm$7.21} & 50.00{\scriptsize$\pm$0.18} & 70.45{\scriptsize$\pm$10.45} & 70.68{\scriptsize$\pm$10.51} & 70.16{\scriptsize$\pm$10.80} & 70.53{\scriptsize$\pm$10.62} & 7.21{\scriptsize$\pm$4.89} & 10 \\
Kaiko ViT-B/16 & 70.72{\scriptsize$\pm$10.82} & 64.01{\scriptsize$\pm$7.28} & 49.97{\scriptsize$\pm$0.22} & 70.82{\scriptsize$\pm$10.74} & 70.71{\scriptsize$\pm$10.74} & 70.57{\scriptsize$\pm$11.00} & 70.46{\scriptsize$\pm$10.85} & 7.26{\scriptsize$\pm$5.16} & 9 \\
SEAL(CONCH) & 71.04{\scriptsize$\pm$10.42} & 64.48{\scriptsize$\pm$6.94} & 49.99{\scriptsize$\pm$0.23} & 70.56{\scriptsize$\pm$10.27} & 70.98{\scriptsize$\pm$10.45} & 70.43{\scriptsize$\pm$10.80} & 70.64{\scriptsize$\pm$10.53} & 6.98{\scriptsize$\pm$4.88} & 8 \\
Kaiko ViT-S/16 & 70.42{\scriptsize$\pm$10.27} & 63.85{\scriptsize$\pm$7.09} & 49.96{\scriptsize$\pm$0.18} & 70.78{\scriptsize$\pm$10.39} & 70.39{\scriptsize$\pm$10.23} & 70.18{\scriptsize$\pm$10.76} & 70.29{\scriptsize$\pm$10.42} & 6.95{\scriptsize$\pm$4.79} & 8 \\
DINOv3 ViT-L & 68.98{\scriptsize$\pm$8.97} & 63.31{\scriptsize$\pm$5.82} & 50.00{\scriptsize$\pm$0.16} & 69.14{\scriptsize$\pm$9.46} & 66.23{\scriptsize$\pm$8.41} & 69.29{\scriptsize$\pm$9.69} & 69.25{\scriptsize$\pm$9.49} & 6.12{\scriptsize$\pm$4.46} & 6 \\
DINOv3 ViT-B & 68.83{\scriptsize$\pm$8.96} & 62.99{\scriptsize$\pm$6.28} & 50.08{\scriptsize$\pm$0.18} & 68.35{\scriptsize$\pm$9.27} & 65.55{\scriptsize$\pm$8.09} & 68.69{\scriptsize$\pm$9.64} & 68.75{\scriptsize$\pm$9.48} & 6.10{\scriptsize$\pm$4.49} & 6 \\
CTransPath & 69.44{\scriptsize$\pm$9.27} & 64.51{\scriptsize$\pm$7.01} & -- & 68.90{\scriptsize$\pm$9.47} & -- & 68.77{\scriptsize$\pm$9.73} & -- & 5.37{\scriptsize$\pm$3.81} & 5 \\
OmiCLIP & 67.26{\scriptsize$\pm$8.78} & 62.97{\scriptsize$\pm$6.50} & 50.08{\scriptsize$\pm$0.26} & 67.15{\scriptsize$\pm$9.07} & 67.34{\scriptsize$\pm$8.94} & 67.27{\scriptsize$\pm$9.22} & 67.30{\scriptsize$\pm$9.06} & 4.77{\scriptsize$\pm$3.87} & 1 \\
Lunit ViT-S & 67.99{\scriptsize$\pm$9.48} & 63.94{\scriptsize$\pm$7.11} & 50.05{\scriptsize$\pm$0.21} & 68.67{\scriptsize$\pm$9.46} & 68.41{\scriptsize$\pm$9.28} & 68.58{\scriptsize$\pm$9.72} & 68.28{\scriptsize$\pm$9.46} & 4.57{\scriptsize$\pm$3.82} & 1 \\
Prov-GigaPath & 68.63{\scriptsize$\pm$9.47} & 64.64{\scriptsize$\pm$7.22} & 50.02{\scriptsize$\pm$0.19} & 67.82{\scriptsize$\pm$9.62} & 67.98{\scriptsize$\pm$9.65} & 67.71{\scriptsize$\pm$9.97} & 67.75{\scriptsize$\pm$9.50} & 4.52{\scriptsize$\pm$3.80} & 1 \\
MUSK & 66.53{\scriptsize$\pm$8.39} & 62.53{\scriptsize$\pm$6.29} & \textbf{60.95{\scriptsize$\pm$6.52}} & 67.45{\scriptsize$\pm$8.82} & 65.33{\scriptsize$\pm$8.30} & 67.36{\scriptsize$\pm$9.13} & 66.32{\scriptsize$\pm$9.26} & 4.48{\scriptsize$\pm$4.54} & 0 \\
PLIP & 67.85{\scriptsize$\pm$8.54} & 64.00{\scriptsize$\pm$6.40} & 50.02{\scriptsize$\pm$0.12} & 67.56{\scriptsize$\pm$8.70} & 67.61{\scriptsize$\pm$8.58} & 67.52{\scriptsize$\pm$8.92} & 67.44{\scriptsize$\pm$8.67} & 4.31{\scriptsize$\pm$3.48} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-20) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH & 76.14{\scriptsize$\pm$11.65} & 65.80{\scriptsize$\pm$8.97} & 49.85{\scriptsize$\pm$0.21} & 75.85{\scriptsize$\pm$11.74} & \underline{76.57{\scriptsize$\pm$11.36}} & 75.36{\scriptsize$\pm$12.34} & 76.24{\scriptsize$\pm$11.66} & \textbf{11.17{\scriptsize$\pm$6.25}} & 28 \\
CONCH v1.5 & 75.99{\scriptsize$\pm$12.60} & 66.29{\scriptsize$\pm$8.91} & 50.23{\scriptsize$\pm$0.67} & 75.86{\scriptsize$\pm$12.11} & 76.55{\scriptsize$\pm$11.79} & 75.38{\scriptsize$\pm$12.78} & \textbf{77.19{\scriptsize$\pm$11.29}} & \underline{11.06{\scriptsize$\pm$6.38}} & 28 \\
H-Optimus-1 & 75.90{\scriptsize$\pm$11.81} & 66.53{\scriptsize$\pm$8.87} & 50.38{\scriptsize$\pm$0.78} & 75.36{\scriptsize$\pm$12.03} & 76.27{\scriptsize$\pm$11.50} & 75.20{\scriptsize$\pm$12.42} & 76.08{\scriptsize$\pm$11.65} & 10.46{\scriptsize$\pm$6.28} & 22 \\
Kaiko ViT-S/8 & 75.38{\scriptsize$\pm$11.31} & 65.32{\scriptsize$\pm$8.63} & \underline{50.53{\scriptsize$\pm$1.19}} & 75.56{\scriptsize$\pm$11.31} & 76.06{\scriptsize$\pm$10.68} & 75.11{\scriptsize$\pm$11.68} & 75.63{\scriptsize$\pm$11.15} & 10.42{\scriptsize$\pm$5.59} & 18 \\
SEAL(UNI2) & \textbf{76.86{\scriptsize$\pm$11.03}} & 67.07{\scriptsize$\pm$8.91} & 50.24{\scriptsize$\pm$0.62} & \textbf{76.68{\scriptsize$\pm$11.33}} & 76.46{\scriptsize$\pm$11.29} & \underline{76.50{\scriptsize$\pm$11.73}} & 76.52{\scriptsize$\pm$11.38} & 10.20{\scriptsize$\pm$5.30} & 18 \\
H-Optimus-0 & 76.09{\scriptsize$\pm$11.54} & 66.42{\scriptsize$\pm$8.89} & 50.44{\scriptsize$\pm$0.82} & 75.60{\scriptsize$\pm$11.70} & 75.74{\scriptsize$\pm$11.72} & 75.58{\scriptsize$\pm$12.02} & 75.78{\scriptsize$\pm$11.65} & 10.48{\scriptsize$\pm$5.70} & 17 \\
UNI2 & \underline{76.85{\scriptsize$\pm$11.03}} & 67.05{\scriptsize$\pm$8.90} & 50.27{\scriptsize$\pm$0.70} & \underline{76.65{\scriptsize$\pm$11.39}} & 76.54{\scriptsize$\pm$11.21} & \textbf{76.54{\scriptsize$\pm$11.73}} & \underline{76.62{\scriptsize$\pm$11.27}} & 10.22{\scriptsize$\pm$5.33} & 17 \\
UNI & 75.44{\scriptsize$\pm$11.29} & 65.48{\scriptsize$\pm$9.13} & 50.18{\scriptsize$\pm$0.40} & 74.96{\scriptsize$\pm$11.32} & 75.23{\scriptsize$\pm$11.33} & 74.44{\scriptsize$\pm$11.95} & 75.13{\scriptsize$\pm$11.29} & 10.40{\scriptsize$\pm$5.68} & 15 \\
mSTAR & 75.45{\scriptsize$\pm$11.29} & 65.52{\scriptsize$\pm$9.10} & 50.17{\scriptsize$\pm$0.39} & 75.06{\scriptsize$\pm$11.30} & 75.36{\scriptsize$\pm$11.28} & 74.53{\scriptsize$\pm$11.93} & 75.20{\scriptsize$\pm$11.23} & 10.39{\scriptsize$\pm$5.72} & 15 \\
Virchow2 & 76.59{\scriptsize$\pm$11.21} & \underline{67.31{\scriptsize$\pm$8.40}} & 50.21{\scriptsize$\pm$0.67} & 75.72{\scriptsize$\pm$11.71} & \textbf{76.81{\scriptsize$\pm$11.14}} & 76.23{\scriptsize$\pm$11.77} & 76.06{\scriptsize$\pm$11.52} & 10.09{\scriptsize$\pm$5.21} & 15 \\
Kaiko ViT-B/8 & 76.02{\scriptsize$\pm$11.57} & 66.78{\scriptsize$\pm$8.62} & 50.11{\scriptsize$\pm$0.38} & 75.94{\scriptsize$\pm$11.71} & 76.35{\scriptsize$\pm$11.26} & 75.38{\scriptsize$\pm$12.25} & 75.94{\scriptsize$\pm$11.54} & 9.92{\scriptsize$\pm$6.24} & 15 \\
Virchow & 75.70{\scriptsize$\pm$11.53} & 66.30{\scriptsize$\pm$8.96} & 49.82{\scriptsize$\pm$0.36} & 75.58{\scriptsize$\pm$11.45} & 75.64{\scriptsize$\pm$11.44} & 74.93{\scriptsize$\pm$12.16} & 75.46{\scriptsize$\pm$11.64} & 10.19{\scriptsize$\pm$6.73} & 14 \\
Hibou-L & 75.93{\scriptsize$\pm$11.48} & 66.90{\scriptsize$\pm$8.41} & 49.94{\scriptsize$\pm$0.37} & 75.60{\scriptsize$\pm$11.58} & 75.99{\scriptsize$\pm$11.32} & 75.24{\scriptsize$\pm$12.05} & 76.46{\scriptsize$\pm$10.83} & 10.17{\scriptsize$\pm$5.48} & 14 \\
GPFM & 76.56{\scriptsize$\pm$11.08} & \textbf{67.49{\scriptsize$\pm$8.36}} & 50.21{\scriptsize$\pm$0.49} & 76.32{\scriptsize$\pm$11.39} & 76.45{\scriptsize$\pm$11.19} & 75.79{\scriptsize$\pm$11.83} & 76.21{\scriptsize$\pm$11.33} & 9.95{\scriptsize$\pm$5.41} & 14 \\
H0mini & 75.84{\scriptsize$\pm$11.08} & 66.41{\scriptsize$\pm$8.99} & 50.32{\scriptsize$\pm$0.71} & 75.53{\scriptsize$\pm$10.96} & 75.32{\scriptsize$\pm$11.05} & 75.08{\scriptsize$\pm$11.63} & 75.52{\scriptsize$\pm$11.23} & 9.91{\scriptsize$\pm$5.40} & 14 \\
Kaiko ViT-L/14 & 75.10{\scriptsize$\pm$11.79} & 66.67{\scriptsize$\pm$8.60} & 50.32{\scriptsize$\pm$0.63} & 74.75{\scriptsize$\pm$11.88} & 75.38{\scriptsize$\pm$11.58} & 74.15{\scriptsize$\pm$12.51} & 75.59{\scriptsize$\pm$11.23} & 9.72{\scriptsize$\pm$5.62} & 13 \\
Hibou-B & 75.23{\scriptsize$\pm$11.21} & 66.67{\scriptsize$\pm$8.30} & 50.43{\scriptsize$\pm$0.86} & 75.15{\scriptsize$\pm$11.24} & 75.34{\scriptsize$\pm$10.99} & 74.59{\scriptsize$\pm$11.78} & 75.15{\scriptsize$\pm$11.28} & 9.65{\scriptsize$\pm$5.27} & 13 \\
Phikon-v2 & 75.35{\scriptsize$\pm$10.59} & 66.34{\scriptsize$\pm$8.42} & 50.47{\scriptsize$\pm$1.16} & 74.77{\scriptsize$\pm$11.11} & 75.16{\scriptsize$\pm$10.77} & 74.61{\scriptsize$\pm$11.48} & 74.94{\scriptsize$\pm$11.03} & 9.49{\scriptsize$\pm$5.14} & 10 \\
SEAL(CONCH) & 74.28{\scriptsize$\pm$11.27} & 66.09{\scriptsize$\pm$8.69} & 49.82{\scriptsize$\pm$0.30} & 73.13{\scriptsize$\pm$11.88} & 74.53{\scriptsize$\pm$11.11} & 73.69{\scriptsize$\pm$11.76} & 74.44{\scriptsize$\pm$10.98} & 9.18{\scriptsize$\pm$5.18} & 8 \\
Phikon & 74.54{\scriptsize$\pm$11.12} & 66.98{\scriptsize$\pm$8.54} & 49.81{\scriptsize$\pm$0.26} & 74.37{\scriptsize$\pm$11.13} & 74.73{\scriptsize$\pm$10.98} & 73.79{\scriptsize$\pm$11.70} & 74.48{\scriptsize$\pm$11.11} & 8.98{\scriptsize$\pm$5.41} & 8 \\
Kaiko ViT-S/16 & 73.60{\scriptsize$\pm$11.23} & 66.03{\scriptsize$\pm$8.18} & 50.18{\scriptsize$\pm$0.70} & 74.31{\scriptsize$\pm$11.12} & 74.23{\scriptsize$\pm$10.57} & 73.71{\scriptsize$\pm$11.51} & 74.03{\scriptsize$\pm$10.95} & 8.73{\scriptsize$\pm$5.79} & 8 \\
Kaiko ViT-B/16 & 74.09{\scriptsize$\pm$11.46} & 66.77{\scriptsize$\pm$8.16} & 50.20{\scriptsize$\pm$0.47} & 74.23{\scriptsize$\pm$11.44} & 74.41{\scriptsize$\pm$11.22} & 74.09{\scriptsize$\pm$11.68} & 74.45{\scriptsize$\pm$11.29} & 8.67{\scriptsize$\pm$5.96} & 8 \\
DINOv3 ViT-L & 72.74{\scriptsize$\pm$9.81} & 66.17{\scriptsize$\pm$6.65} & 50.32{\scriptsize$\pm$0.61} & 71.82{\scriptsize$\pm$10.75} & 68.93{\scriptsize$\pm$9.19} & 72.75{\scriptsize$\pm$10.66} & 73.62{\scriptsize$\pm$9.73} & 7.68{\scriptsize$\pm$5.09} & 6 \\
DINOv3 ViT-B & 72.37{\scriptsize$\pm$9.81} & 65.62{\scriptsize$\pm$7.56} & 50.03{\scriptsize$\pm$0.14} & 72.08{\scriptsize$\pm$9.86} & 68.71{\scriptsize$\pm$8.50} & 72.44{\scriptsize$\pm$10.34} & 72.37{\scriptsize$\pm$10.15} & 7.57{\scriptsize$\pm$4.84} & 6 \\
CTransPath & 72.55{\scriptsize$\pm$10.12} & 67.26{\scriptsize$\pm$8.04} & -- & 72.03{\scriptsize$\pm$10.50} & -- & 72.20{\scriptsize$\pm$10.57} & -- & 6.61{\scriptsize$\pm$4.35} & 3 \\
Prov-GigaPath & 72.30{\scriptsize$\pm$10.63} & 66.71{\scriptsize$\pm$8.50} & 50.15{\scriptsize$\pm$0.50} & 72.03{\scriptsize$\pm$10.44} & 72.10{\scriptsize$\pm$10.42} & 71.42{\scriptsize$\pm$11.08} & 72.18{\scriptsize$\pm$10.41} & 6.58{\scriptsize$\pm$4.89} & 3 \\
MUSK & 69.26{\scriptsize$\pm$10.35} & 64.92{\scriptsize$\pm$7.12} & \textbf{62.45{\scriptsize$\pm$8.58}} & 71.54{\scriptsize$\pm$9.72} & 69.13{\scriptsize$\pm$9.61} & 70.84{\scriptsize$\pm$10.50} & 70.30{\scriptsize$\pm$10.82} & 6.01{\scriptsize$\pm$6.76} & 3 \\
Lunit ViT-S & 71.41{\scriptsize$\pm$10.72} & 66.76{\scriptsize$\pm$7.99} & 50.15{\scriptsize$\pm$0.60} & 72.13{\scriptsize$\pm$10.42} & 71.43{\scriptsize$\pm$10.61} & 71.77{\scriptsize$\pm$10.90} & 71.90{\scriptsize$\pm$10.36} & 5.70{\scriptsize$\pm$5.02} & 1 \\
PLIP & 69.89{\scriptsize$\pm$10.61} & 65.31{\scriptsize$\pm$8.53} & 50.25{\scriptsize$\pm$0.50} & 71.35{\scriptsize$\pm$9.77} & 71.75{\scriptsize$\pm$9.28} & 70.49{\scriptsize$\pm$10.50} & 71.02{\scriptsize$\pm$9.80} & 5.88{\scriptsize$\pm$3.94} & 0 \\
OmiCLIP & 71.20{\scriptsize$\pm$9.28} & 66.48{\scriptsize$\pm$7.24} & 50.36{\scriptsize$\pm$0.91} & 70.94{\scriptsize$\pm$9.92} & 71.07{\scriptsize$\pm$9.80} & 71.14{\scriptsize$\pm$10.03} & 71.37{\scriptsize$\pm$9.73} & 5.77{\scriptsize$\pm$4.50} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-21) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{36.12{\scriptsize$\pm$10.40}} & 26.84{\scriptsize$\pm$7.05} & 18.94{\scriptsize$\pm$5.08} & 35.38{\scriptsize$\pm$10.10} & \textbf{35.84{\scriptsize$\pm$10.32}} & \textbf{35.41{\scriptsize$\pm$10.48}} & \textbf{35.68{\scriptsize$\pm$10.29}} & \textbf{9.50{\scriptsize$\pm$6.06}} & 29 \\
Virchow2 & 35.88{\scriptsize$\pm$9.87} & 27.29{\scriptsize$\pm$6.98} & 18.95{\scriptsize$\pm$5.09} & 35.12{\scriptsize$\pm$9.76} & 35.17{\scriptsize$\pm$9.68} & 35.12{\scriptsize$\pm$9.81} & 35.09{\scriptsize$\pm$9.63} & \underline{8.81{\scriptsize$\pm$5.56}} & 25 \\
CONCH & 35.66{\scriptsize$\pm$10.00} & 27.15{\scriptsize$\pm$7.00} & 18.93{\scriptsize$\pm$5.11} & 35.16{\scriptsize$\pm$9.80} & \underline{35.54{\scriptsize$\pm$9.96}} & 35.11{\scriptsize$\pm$10.09} & 35.30{\scriptsize$\pm$9.92} & 8.79{\scriptsize$\pm$5.85} & 25 \\
SEAL(UNI2) & \underline{35.93{\scriptsize$\pm$10.03}} & \underline{27.46{\scriptsize$\pm$7.21}} & 18.93{\scriptsize$\pm$5.07} & \underline{35.53{\scriptsize$\pm$9.98}} & 35.37{\scriptsize$\pm$9.83} & 35.31{\scriptsize$\pm$10.13} & 35.28{\scriptsize$\pm$9.81} & 8.69{\scriptsize$\pm$5.34} & 24 \\
UNI2 & 35.91{\scriptsize$\pm$10.02} & \textbf{27.47{\scriptsize$\pm$7.22}} & 18.94{\scriptsize$\pm$5.08} & \textbf{35.57{\scriptsize$\pm$10.00}} & 35.39{\scriptsize$\pm$9.82} & \underline{35.35{\scriptsize$\pm$10.12}} & \underline{35.35{\scriptsize$\pm$9.80}} & 8.68{\scriptsize$\pm$5.36} & 24 \\
H-Optimus-1 & 35.53{\scriptsize$\pm$9.91} & 27.13{\scriptsize$\pm$7.09} & 18.93{\scriptsize$\pm$5.05} & 34.79{\scriptsize$\pm$9.83} & 34.97{\scriptsize$\pm$9.71} & 34.58{\scriptsize$\pm$9.98} & 34.80{\scriptsize$\pm$9.71} & 8.53{\scriptsize$\pm$5.09} & 23 \\
Kaiko ViT-B/8 & 35.23{\scriptsize$\pm$9.83} & 26.90{\scriptsize$\pm$6.90} & \underline{18.97{\scriptsize$\pm$5.12}} & 34.98{\scriptsize$\pm$9.70} & 34.93{\scriptsize$\pm$9.70} & 34.87{\scriptsize$\pm$9.96} & 34.80{\scriptsize$\pm$9.67} & 8.57{\scriptsize$\pm$5.69} & 22 \\
GPFM & 35.39{\scriptsize$\pm$9.77} & 26.78{\scriptsize$\pm$6.55} & 18.93{\scriptsize$\pm$5.06} & 34.93{\scriptsize$\pm$9.70} & 35.01{\scriptsize$\pm$9.59} & 34.81{\scriptsize$\pm$9.85} & 34.93{\scriptsize$\pm$9.65} & 8.54{\scriptsize$\pm$5.13} & 22 \\
H-Optimus-0 & 35.31{\scriptsize$\pm$9.71} & 27.34{\scriptsize$\pm$7.16} & 18.93{\scriptsize$\pm$5.06} & 34.71{\scriptsize$\pm$9.62} & 34.85{\scriptsize$\pm$9.52} & 34.65{\scriptsize$\pm$9.82} & 34.63{\scriptsize$\pm$9.54} & 8.14{\scriptsize$\pm$5.12} & 19 \\
Hibou-L & 35.08{\scriptsize$\pm$9.65} & 27.25{\scriptsize$\pm$7.10} & 18.91{\scriptsize$\pm$5.05} & 34.49{\scriptsize$\pm$9.48} & 34.62{\scriptsize$\pm$9.43} & 34.39{\scriptsize$\pm$9.57} & 34.47{\scriptsize$\pm$9.41} & 8.06{\scriptsize$\pm$5.04} & 18 \\
Virchow & 34.99{\scriptsize$\pm$9.54} & 27.23{\scriptsize$\pm$7.17} & 18.94{\scriptsize$\pm$5.08} & 34.67{\scriptsize$\pm$9.60} & 34.60{\scriptsize$\pm$9.45} & 34.42{\scriptsize$\pm$9.70} & 34.61{\scriptsize$\pm$9.55} & 7.97{\scriptsize$\pm$4.93} & 18 \\
Kaiko ViT-S/8 & 34.01{\scriptsize$\pm$9.26} & 26.27{\scriptsize$\pm$6.55} & 18.91{\scriptsize$\pm$5.04} & 34.07{\scriptsize$\pm$9.13} & 33.91{\scriptsize$\pm$9.13} & 33.86{\scriptsize$\pm$9.32} & 33.81{\scriptsize$\pm$9.03} & 7.97{\scriptsize$\pm$5.16} & 18 \\
H0mini & 34.44{\scriptsize$\pm$9.41} & 26.87{\scriptsize$\pm$7.08} & 18.94{\scriptsize$\pm$5.09} & 33.71{\scriptsize$\pm$9.18} & 33.77{\scriptsize$\pm$9.05} & 33.60{\scriptsize$\pm$9.40} & 33.94{\scriptsize$\pm$9.27} & 7.73{\scriptsize$\pm$4.68} & 15 \\
Kaiko ViT-L/14 & 34.47{\scriptsize$\pm$9.42} & 26.88{\scriptsize$\pm$6.87} & 18.94{\scriptsize$\pm$5.08} & 33.83{\scriptsize$\pm$9.24} & 34.27{\scriptsize$\pm$9.32} & 33.57{\scriptsize$\pm$9.32} & 33.93{\scriptsize$\pm$9.18} & 7.69{\scriptsize$\pm$4.79} & 15 \\
mSTAR & 34.34{\scriptsize$\pm$9.39} & 26.83{\scriptsize$\pm$6.94} & 18.92{\scriptsize$\pm$5.05} & 33.46{\scriptsize$\pm$9.14} & 33.72{\scriptsize$\pm$9.09} & 33.56{\scriptsize$\pm$9.52} & 33.68{\scriptsize$\pm$9.25} & 7.62{\scriptsize$\pm$4.58} & 15 \\
UNI & 34.23{\scriptsize$\pm$9.34} & 26.92{\scriptsize$\pm$6.98} & 18.92{\scriptsize$\pm$5.05} & 33.37{\scriptsize$\pm$9.13} & 33.67{\scriptsize$\pm$9.08} & 33.39{\scriptsize$\pm$9.38} & 33.61{\scriptsize$\pm$9.22} & 7.49{\scriptsize$\pm$4.73} & 13 \\
Hibou-B & 33.98{\scriptsize$\pm$9.16} & 26.79{\scriptsize$\pm$6.76} & 18.94{\scriptsize$\pm$5.09} & 33.76{\scriptsize$\pm$9.07} & 33.56{\scriptsize$\pm$8.93} & 33.44{\scriptsize$\pm$9.11} & 33.56{\scriptsize$\pm$9.05} & 7.37{\scriptsize$\pm$4.57} & 13 \\
Phikon-v2 & 33.84{\scriptsize$\pm$8.92} & 26.72{\scriptsize$\pm$6.75} & 18.93{\scriptsize$\pm$5.07} & 33.50{\scriptsize$\pm$8.88} & 33.49{\scriptsize$\pm$8.81} & 33.33{\scriptsize$\pm$8.95} & 33.45{\scriptsize$\pm$8.82} & 7.16{\scriptsize$\pm$4.24} & 12 \\
Kaiko ViT-B/16 & 32.93{\scriptsize$\pm$8.68} & 26.39{\scriptsize$\pm$6.52} & 18.92{\scriptsize$\pm$5.06} & 33.07{\scriptsize$\pm$8.81} & 32.98{\scriptsize$\pm$8.72} & 32.90{\scriptsize$\pm$8.96} & 32.85{\scriptsize$\pm$8.77} & 6.79{\scriptsize$\pm$4.23} & 11 \\
Phikon & 33.13{\scriptsize$\pm$8.70} & 26.83{\scriptsize$\pm$7.02} & 18.93{\scriptsize$\pm$5.07} & 32.56{\scriptsize$\pm$8.59} & 32.76{\scriptsize$\pm$8.53} & 32.37{\scriptsize$\pm$8.61} & 32.73{\scriptsize$\pm$8.59} & 6.46{\scriptsize$\pm$3.90} & 8 \\
Kaiko ViT-S/16 & 32.65{\scriptsize$\pm$8.56} & 26.39{\scriptsize$\pm$6.71} & 18.92{\scriptsize$\pm$5.05} & 32.92{\scriptsize$\pm$8.64} & 32.53{\scriptsize$\pm$8.49} & 32.45{\scriptsize$\pm$8.72} & 32.48{\scriptsize$\pm$8.54} & 6.37{\scriptsize$\pm$4.00} & 8 \\
SEAL(CONCH) & 33.09{\scriptsize$\pm$8.79} & 27.01{\scriptsize$\pm$7.09} & 18.93{\scriptsize$\pm$5.08} & 32.55{\scriptsize$\pm$8.58} & 32.96{\scriptsize$\pm$8.73} & 32.55{\scriptsize$\pm$8.77} & 32.70{\scriptsize$\pm$8.64} & 6.34{\scriptsize$\pm$4.18} & 8 \\
DINOv3 ViT-L & 30.93{\scriptsize$\pm$7.59} & 26.19{\scriptsize$\pm$6.69} & 18.91{\scriptsize$\pm$5.02} & 31.00{\scriptsize$\pm$7.82} & 28.36{\scriptsize$\pm$6.33} & 31.12{\scriptsize$\pm$7.90} & 31.07{\scriptsize$\pm$7.70} & 4.99{\scriptsize$\pm$3.35} & 7 \\
DINOv3 ViT-B & 30.88{\scriptsize$\pm$7.71} & 26.08{\scriptsize$\pm$6.61} & 18.95{\scriptsize$\pm$5.07} & 30.40{\scriptsize$\pm$7.72} & 27.79{\scriptsize$\pm$6.09} & 30.75{\scriptsize$\pm$7.93} & 30.76{\scriptsize$\pm$7.79} & 4.89{\scriptsize$\pm$3.24} & 6 \\
CTransPath & 31.26{\scriptsize$\pm$8.00} & 27.08{\scriptsize$\pm$7.30} & -- & 30.97{\scriptsize$\pm$8.11} & -- & 30.88{\scriptsize$\pm$8.16} & -- & 4.45{\scriptsize$\pm$2.91} & 5 \\
Prov-GigaPath & 30.85{\scriptsize$\pm$7.71} & 27.01{\scriptsize$\pm$7.13} & 18.93{\scriptsize$\pm$5.07} & 30.18{\scriptsize$\pm$7.57} & 30.38{\scriptsize$\pm$7.61} & 30.15{\scriptsize$\pm$7.87} & 30.22{\scriptsize$\pm$7.62} & 4.09{\scriptsize$\pm$2.77} & 3 \\
MUSK & 29.04{\scriptsize$\pm$7.00} & 25.25{\scriptsize$\pm$6.35} & \textbf{24.63{\scriptsize$\pm$6.52}} & 29.54{\scriptsize$\pm$7.29} & 27.96{\scriptsize$\pm$6.68} & 29.40{\scriptsize$\pm$7.33} & 28.82{\scriptsize$\pm$7.41} & 4.00{\scriptsize$\pm$3.07} & 2 \\
Lunit ViT-S & 30.13{\scriptsize$\pm$7.30} & 26.53{\scriptsize$\pm$6.51} & 18.91{\scriptsize$\pm$5.04} & 30.70{\scriptsize$\pm$7.66} & 30.40{\scriptsize$\pm$7.46} & 30.70{\scriptsize$\pm$7.86} & 30.42{\scriptsize$\pm$7.55} & 3.88{\scriptsize$\pm$2.75} & 2 \\
OmiCLIP & 29.15{\scriptsize$\pm$7.36} & 26.09{\scriptsize$\pm$6.90} & 18.95{\scriptsize$\pm$5.09} & 29.21{\scriptsize$\pm$7.54} & 29.35{\scriptsize$\pm$7.63} & 29.36{\scriptsize$\pm$7.68} & 29.32{\scriptsize$\pm$7.58} & 3.42{\scriptsize$\pm$2.59} & 0 \\
PLIP & 29.89{\scriptsize$\pm$7.45} & 26.76{\scriptsize$\pm$7.07} & 18.92{\scriptsize$\pm$5.04} & 29.68{\scriptsize$\pm$7.56} & 29.68{\scriptsize$\pm$7.45} & 29.67{\scriptsize$\pm$7.62} & 29.60{\scriptsize$\pm$7.47} & 3.39{\scriptsize$\pm$2.29} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-22) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{58.49{\scriptsize$\pm$19.32}} & 47.60{\scriptsize$\pm$16.17} & 35.96{\scriptsize$\pm$14.53} & 57.85{\scriptsize$\pm$19.06} & \textbf{58.37{\scriptsize$\pm$19.15}} & 57.59{\scriptsize$\pm$19.39} & \textbf{58.23{\scriptsize$\pm$19.15}} & \textbf{12.22{\scriptsize$\pm$7.51}} & 29 \\
CONCH & 58.09{\scriptsize$\pm$18.98} & 47.50{\scriptsize$\pm$16.04} & 35.95{\scriptsize$\pm$14.53} & 57.75{\scriptsize$\pm$18.91} & \underline{58.11{\scriptsize$\pm$18.88}} & 57.32{\scriptsize$\pm$19.21} & \underline{57.96{\scriptsize$\pm$18.96}} & \underline{11.87{\scriptsize$\pm$6.91}} & 28 \\
H-Optimus-1 & 58.02{\scriptsize$\pm$18.80} & 47.83{\scriptsize$\pm$16.41} & 35.96{\scriptsize$\pm$14.53} & 57.29{\scriptsize$\pm$18.82} & 57.71{\scriptsize$\pm$18.86} & 57.05{\scriptsize$\pm$19.09} & 57.49{\scriptsize$\pm$18.87} & 11.46{\scriptsize$\pm$6.70} & 22 \\
Virchow2 & 58.20{\scriptsize$\pm$18.81} & 48.12{\scriptsize$\pm$16.22} & 35.95{\scriptsize$\pm$14.53} & 57.33{\scriptsize$\pm$18.69} & 57.89{\scriptsize$\pm$18.79} & 57.32{\scriptsize$\pm$19.03} & 57.46{\scriptsize$\pm$18.73} & 11.39{\scriptsize$\pm$6.57} & 21 \\
H-Optimus-0 & 58.00{\scriptsize$\pm$18.78} & 47.80{\scriptsize$\pm$16.29} & 35.98{\scriptsize$\pm$14.56} & 57.26{\scriptsize$\pm$18.78} & 57.63{\scriptsize$\pm$18.73} & 56.94{\scriptsize$\pm$19.00} & 57.41{\scriptsize$\pm$18.78} & 11.39{\scriptsize$\pm$6.52} & 21 \\
SEAL(UNI2) & \underline{58.24{\scriptsize$\pm$18.94}} & 48.17{\scriptsize$\pm$16.42} & 35.95{\scriptsize$\pm$14.51} & \textbf{57.87{\scriptsize$\pm$18.94}} & 57.96{\scriptsize$\pm$18.78} & \underline{57.66{\scriptsize$\pm$19.20}} & 57.83{\scriptsize$\pm$18.88} & 11.34{\scriptsize$\pm$6.57} & 21 \\
UNI2 & 58.24{\scriptsize$\pm$18.94} & \underline{48.18{\scriptsize$\pm$16.43}} & 35.94{\scriptsize$\pm$14.51} & \underline{57.86{\scriptsize$\pm$18.97}} & 58.02{\scriptsize$\pm$18.79} & \textbf{57.68{\scriptsize$\pm$19.19}} & 57.85{\scriptsize$\pm$18.86} & 11.33{\scriptsize$\pm$6.55} & 21 \\
Kaiko ViT-B/8 & 57.85{\scriptsize$\pm$18.99} & 47.97{\scriptsize$\pm$16.27} & 35.93{\scriptsize$\pm$14.52} & 57.63{\scriptsize$\pm$19.03} & 57.81{\scriptsize$\pm$18.93} & 57.31{\scriptsize$\pm$19.26} & 57.59{\scriptsize$\pm$18.96} & 11.18{\scriptsize$\pm$7.09} & 18 \\
Virchow & 57.58{\scriptsize$\pm$18.65} & 47.77{\scriptsize$\pm$16.36} & 35.90{\scriptsize$\pm$14.45} & 57.02{\scriptsize$\pm$18.59} & 57.28{\scriptsize$\pm$18.55} & 56.68{\scriptsize$\pm$18.79} & 57.14{\scriptsize$\pm$18.62} & 11.09{\scriptsize$\pm$6.77} & 18 \\
GPFM & 58.04{\scriptsize$\pm$18.76} & \textbf{48.26{\scriptsize$\pm$16.28}} & 35.94{\scriptsize$\pm$14.53} & 57.45{\scriptsize$\pm$18.86} & 57.70{\scriptsize$\pm$18.78} & 57.23{\scriptsize$\pm$18.99} & 57.58{\scriptsize$\pm$18.81} & 11.08{\scriptsize$\pm$6.50} & 16 \\
mSTAR & 57.06{\scriptsize$\pm$18.60} & 47.28{\scriptsize$\pm$16.36} & 35.95{\scriptsize$\pm$14.55} & 56.43{\scriptsize$\pm$18.52} & 56.85{\scriptsize$\pm$18.54} & 56.04{\scriptsize$\pm$18.79} & 56.59{\scriptsize$\pm$18.52} & 11.00{\scriptsize$\pm$6.26} & 16 \\
Hibou-L & 57.70{\scriptsize$\pm$18.67} & 47.98{\scriptsize$\pm$16.24} & 35.94{\scriptsize$\pm$14.51} & 57.24{\scriptsize$\pm$18.66} & 57.53{\scriptsize$\pm$18.65} & 56.93{\scriptsize$\pm$18.82} & 57.27{\scriptsize$\pm$18.62} & 10.97{\scriptsize$\pm$6.41} & 16 \\
UNI & 57.04{\scriptsize$\pm$18.61} & 47.27{\scriptsize$\pm$16.31} & 35.95{\scriptsize$\pm$14.55} & 56.34{\scriptsize$\pm$18.49} & 56.80{\scriptsize$\pm$18.53} & 55.99{\scriptsize$\pm$18.80} & 56.57{\scriptsize$\pm$18.54} & 10.96{\scriptsize$\pm$6.22} & 15 \\
Kaiko ViT-S/8 & 56.72{\scriptsize$\pm$18.75} & 47.03{\scriptsize$\pm$16.00} & 35.97{\scriptsize$\pm$14.54} & 56.89{\scriptsize$\pm$18.72} & 56.82{\scriptsize$\pm$18.60} & 56.51{\scriptsize$\pm$18.84} & 56.83{\scriptsize$\pm$18.69} & 10.95{\scriptsize$\pm$6.71} & 15 \\
H0mini & 57.11{\scriptsize$\pm$18.61} & 47.57{\scriptsize$\pm$16.24} & 35.96{\scriptsize$\pm$14.52} & 56.36{\scriptsize$\pm$18.43} & 56.66{\scriptsize$\pm$18.41} & 56.10{\scriptsize$\pm$18.67} & 56.72{\scriptsize$\pm$18.52} & 10.71{\scriptsize$\pm$6.33} & 14 \\
Kaiko ViT-L/14 & 57.25{\scriptsize$\pm$18.74} & 47.73{\scriptsize$\pm$16.34} & 35.98{\scriptsize$\pm$14.54} & 56.62{\scriptsize$\pm$18.70} & 57.08{\scriptsize$\pm$18.63} & 56.25{\scriptsize$\pm$18.84} & 56.80{\scriptsize$\pm$18.68} & 10.69{\scriptsize$\pm$6.55} & 14 \\
Hibou-B & 56.88{\scriptsize$\pm$18.51} & 47.81{\scriptsize$\pm$16.22} & 35.97{\scriptsize$\pm$14.55} & 56.61{\scriptsize$\pm$18.50} & 56.67{\scriptsize$\pm$18.41} & 56.18{\scriptsize$\pm$18.68} & 56.53{\scriptsize$\pm$18.48} & 10.32{\scriptsize$\pm$6.09} & 13 \\
Phikon-v2 & 56.39{\scriptsize$\pm$18.28} & 47.65{\scriptsize$\pm$16.14} & 35.95{\scriptsize$\pm$14.54} & 55.85{\scriptsize$\pm$18.37} & 56.17{\scriptsize$\pm$18.27} & 55.74{\scriptsize$\pm$18.57} & 56.04{\scriptsize$\pm$18.34} & 9.92{\scriptsize$\pm$5.88} & 12 \\
Kaiko ViT-B/16 & 55.99{\scriptsize$\pm$18.38} & 47.66{\scriptsize$\pm$16.24} & 35.96{\scriptsize$\pm$14.52} & 55.94{\scriptsize$\pm$18.45} & 55.96{\scriptsize$\pm$18.40} & 55.57{\scriptsize$\pm$18.63} & 55.99{\scriptsize$\pm$18.44} & 9.56{\scriptsize$\pm$6.14} & 9 \\
SEAL(CONCH) & 55.90{\scriptsize$\pm$18.27} & 47.51{\scriptsize$\pm$16.18} & 35.94{\scriptsize$\pm$14.52} & 55.29{\scriptsize$\pm$18.07} & 55.89{\scriptsize$\pm$18.23} & 55.17{\scriptsize$\pm$18.45} & 55.58{\scriptsize$\pm$18.28} & 9.52{\scriptsize$\pm$5.85} & 9 \\
Phikon & 55.94{\scriptsize$\pm$18.25} & 47.65{\scriptsize$\pm$16.36} & 35.95{\scriptsize$\pm$14.52} & 55.52{\scriptsize$\pm$18.23} & 55.89{\scriptsize$\pm$18.19} & 55.06{\scriptsize$\pm$18.42} & 55.67{\scriptsize$\pm$18.23} & 9.47{\scriptsize$\pm$5.73} & 9 \\
Kaiko ViT-S/16 & 55.14{\scriptsize$\pm$18.18} & 47.15{\scriptsize$\pm$16.12} & 35.96{\scriptsize$\pm$14.49} & 55.85{\scriptsize$\pm$18.29} & 55.41{\scriptsize$\pm$18.06} & 55.15{\scriptsize$\pm$18.51} & 55.46{\scriptsize$\pm$18.13} & 9.19{\scriptsize$\pm$5.94} & 8 \\
DINOv3 ViT-L & 53.42{\scriptsize$\pm$17.45} & 46.83{\scriptsize$\pm$15.74} & 35.96{\scriptsize$\pm$14.53} & 53.08{\scriptsize$\pm$17.44} & 49.87{\scriptsize$\pm$16.21} & 53.42{\scriptsize$\pm$17.86} & 53.51{\scriptsize$\pm$17.66} & 7.60{\scriptsize$\pm$5.30} & 6 \\
DINOv3 ViT-B & 53.23{\scriptsize$\pm$17.40} & 46.82{\scriptsize$\pm$15.92} & 35.98{\scriptsize$\pm$14.54} & 52.45{\scriptsize$\pm$17.39} & 49.23{\scriptsize$\pm$16.16} & 52.88{\scriptsize$\pm$17.69} & 53.01{\scriptsize$\pm$17.49} & 7.46{\scriptsize$\pm$4.96} & 6 \\
Prov-GigaPath & 53.57{\scriptsize$\pm$17.64} & 47.59{\scriptsize$\pm$16.27} & 35.96{\scriptsize$\pm$14.52} & 52.82{\scriptsize$\pm$17.49} & 53.10{\scriptsize$\pm$17.50} & 52.24{\scriptsize$\pm$17.78} & 52.94{\scriptsize$\pm$17.51} & 6.91{\scriptsize$\pm$4.58} & 4 \\
CTransPath & 53.62{\scriptsize$\pm$17.70} & 47.82{\scriptsize$\pm$16.26} & -- & 53.05{\scriptsize$\pm$17.75} & -- & 52.93{\scriptsize$\pm$17.88} & -- & 6.71{\scriptsize$\pm$4.37} & 3 \\
MUSK & 51.33{\scriptsize$\pm$16.79} & 45.89{\scriptsize$\pm$15.55} & \textbf{44.29{\scriptsize$\pm$15.59}} & 52.00{\scriptsize$\pm$17.15} & 50.02{\scriptsize$\pm$16.61} & 51.69{\scriptsize$\pm$17.29} & 51.07{\scriptsize$\pm$17.45} & 6.46{\scriptsize$\pm$5.69} & 2 \\
Lunit ViT-S & 53.00{\scriptsize$\pm$17.56} & 47.85{\scriptsize$\pm$16.14} & 35.94{\scriptsize$\pm$14.48} & 53.41{\scriptsize$\pm$17.58} & 53.19{\scriptsize$\pm$17.36} & 53.14{\scriptsize$\pm$17.78} & 53.22{\scriptsize$\pm$17.48} & 6.03{\scriptsize$\pm$4.58} & 2 \\
PLIP & 52.05{\scriptsize$\pm$17.00} & 47.13{\scriptsize$\pm$15.72} & \underline{35.98{\scriptsize$\pm$14.54}} & 51.80{\scriptsize$\pm$17.34} & 51.96{\scriptsize$\pm$17.19} & 51.60{\scriptsize$\pm$17.40} & 51.82{\scriptsize$\pm$17.21} & 5.75{\scriptsize$\pm$3.69} & 0 \\
OmiCLIP & 51.28{\scriptsize$\pm$17.26} & 46.77{\scriptsize$\pm$15.95} & 35.95{\scriptsize$\pm$14.50} & 51.22{\scriptsize$\pm$17.39} & 51.47{\scriptsize$\pm$17.31} & 51.18{\scriptsize$\pm$17.49} & 51.44{\scriptsize$\pm$17.40} & 5.49{\scriptsize$\pm$4.32} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-23) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
UNI2 & \textbf{39.84{\scriptsize$\pm$11.15}} & 30.56{\scriptsize$\pm$7.31} & 15.62{\scriptsize$\pm$6.34} & \underline{40.31{\scriptsize$\pm$11.06}} & \underline{39.69{\scriptsize$\pm$10.87}} & \textbf{40.45{\scriptsize$\pm$11.02}} & \textbf{40.23{\scriptsize$\pm$10.89}} & \textbf{9.20{\scriptsize$\pm$5.48}} & 27 \\
SEAL(UNI2) & \underline{39.82{\scriptsize$\pm$11.16}} & \textbf{30.66{\scriptsize$\pm$7.36}} & 15.68{\scriptsize$\pm$6.27} & 40.30{\scriptsize$\pm$11.04} & 39.57{\scriptsize$\pm$10.87} & \underline{40.43{\scriptsize$\pm$11.04}} & 40.19{\scriptsize$\pm$10.77} & \underline{9.14{\scriptsize$\pm$5.56}} & 27 \\
H-Optimus-1 & 39.75{\scriptsize$\pm$11.09} & \underline{30.57{\scriptsize$\pm$6.76}} & 15.70{\scriptsize$\pm$6.16} & \textbf{40.31{\scriptsize$\pm$10.96}} & \textbf{40.02{\scriptsize$\pm$10.94}} & 40.31{\scriptsize$\pm$10.95} & \underline{40.20{\scriptsize$\pm$10.74}} & 9.08{\scriptsize$\pm$5.81} & 27 \\
Virchow2 & 38.88{\scriptsize$\pm$10.65} & 29.97{\scriptsize$\pm$6.76} & 15.94{\scriptsize$\pm$6.07} & 40.01{\scriptsize$\pm$10.45} & 39.29{\scriptsize$\pm$10.28} & 40.18{\scriptsize$\pm$10.52} & 39.82{\scriptsize$\pm$10.37} & 8.80{\scriptsize$\pm$5.30} & 26 \\
H0mini & 38.69{\scriptsize$\pm$10.78} & 30.04{\scriptsize$\pm$7.05} & 15.81{\scriptsize$\pm$6.15} & 39.26{\scriptsize$\pm$10.59} & 38.89{\scriptsize$\pm$10.61} & 39.42{\scriptsize$\pm$10.72} & 39.47{\scriptsize$\pm$10.65} & 8.57{\scriptsize$\pm$5.24} & 24 \\
H-Optimus-0 & 39.01{\scriptsize$\pm$10.95} & 30.48{\scriptsize$\pm$7.09} & 15.83{\scriptsize$\pm$5.98} & 39.80{\scriptsize$\pm$10.85} & 39.44{\scriptsize$\pm$10.64} & 39.70{\scriptsize$\pm$10.82} & 39.66{\scriptsize$\pm$10.62} & 8.46{\scriptsize$\pm$5.57} & 24 \\
GPFM & 38.21{\scriptsize$\pm$10.54} & 29.91{\scriptsize$\pm$7.29} & 15.47{\scriptsize$\pm$5.98} & 39.05{\scriptsize$\pm$10.37} & 38.61{\scriptsize$\pm$10.30} & 39.11{\scriptsize$\pm$10.32} & 38.95{\scriptsize$\pm$10.32} & 8.27{\scriptsize$\pm$5.08} & 22 \\
Virchow & 38.33{\scriptsize$\pm$10.75} & 30.23{\scriptsize$\pm$7.14} & 16.21{\scriptsize$\pm$5.92} & 39.33{\scriptsize$\pm$10.58} & 39.19{\scriptsize$\pm$10.55} & 39.34{\scriptsize$\pm$10.55} & 39.30{\scriptsize$\pm$10.47} & 8.15{\scriptsize$\pm$5.59} & 22 \\
Hibou-L & 37.91{\scriptsize$\pm$10.28} & 29.99{\scriptsize$\pm$6.93} & 15.64{\scriptsize$\pm$5.92} & 38.97{\scriptsize$\pm$10.08} & 38.44{\scriptsize$\pm$10.04} & 39.05{\scriptsize$\pm$10.07} & 38.70{\scriptsize$\pm$10.06} & 7.89{\scriptsize$\pm$4.94} & 21 \\
UNI & 37.69{\scriptsize$\pm$10.38} & 30.01{\scriptsize$\pm$7.07} & 15.71{\scriptsize$\pm$6.00} & 38.32{\scriptsize$\pm$10.16} & 37.88{\scriptsize$\pm$10.07} & 38.42{\scriptsize$\pm$10.17} & 38.20{\scriptsize$\pm$10.14} & 7.63{\scriptsize$\pm$5.11} & 19 \\
mSTAR & 37.69{\scriptsize$\pm$10.39} & 30.07{\scriptsize$\pm$7.11} & 15.68{\scriptsize$\pm$6.11} & 38.31{\scriptsize$\pm$10.19} & 37.96{\scriptsize$\pm$10.07} & 38.41{\scriptsize$\pm$10.17} & 38.21{\scriptsize$\pm$10.14} & 7.58{\scriptsize$\pm$5.12} & 19 \\
Phikon-v2 & 37.06{\scriptsize$\pm$10.05} & 29.51{\scriptsize$\pm$7.00} & 15.34{\scriptsize$\pm$6.13} & 37.83{\scriptsize$\pm$10.09} & 37.28{\scriptsize$\pm$9.85} & 37.97{\scriptsize$\pm$10.15} & 37.78{\scriptsize$\pm$9.91} & 7.48{\scriptsize$\pm$4.62} & 17 \\
Kaiko ViT-L/14 & 36.88{\scriptsize$\pm$10.18} & 29.40{\scriptsize$\pm$6.73} & 15.97{\scriptsize$\pm$5.68} & 37.87{\scriptsize$\pm$9.98} & 37.57{\scriptsize$\pm$9.85} & 37.97{\scriptsize$\pm$9.93} & 37.70{\scriptsize$\pm$9.83} & 7.35{\scriptsize$\pm$5.01} & 17 \\
Hibou-B & 36.39{\scriptsize$\pm$9.94} & 29.33{\scriptsize$\pm$6.93} & 15.86{\scriptsize$\pm$5.99} & 37.61{\scriptsize$\pm$9.86} & 36.74{\scriptsize$\pm$9.64} & 37.79{\scriptsize$\pm$9.80} & 37.18{\scriptsize$\pm$9.65} & 7.00{\scriptsize$\pm$4.57} & 15 \\
Phikon & 36.59{\scriptsize$\pm$9.91} & 29.67{\scriptsize$\pm$6.90} & 15.98{\scriptsize$\pm$6.00} & 37.57{\scriptsize$\pm$9.68} & 37.19{\scriptsize$\pm$9.60} & 37.61{\scriptsize$\pm$9.73} & 37.48{\scriptsize$\pm$9.63} & 6.91{\scriptsize$\pm$4.71} & 15 \\
SEAL(CONCH) & 35.96{\scriptsize$\pm$9.79} & 29.13{\scriptsize$\pm$6.83} & 16.14{\scriptsize$\pm$6.08} & 37.32{\scriptsize$\pm$9.52} & 36.82{\scriptsize$\pm$9.42} & 37.67{\scriptsize$\pm$9.59} & 37.14{\scriptsize$\pm$9.45} & 6.75{\scriptsize$\pm$4.44} & 14 \\
CONCH v1.5 & 35.88{\scriptsize$\pm$9.79} & 29.36{\scriptsize$\pm$6.90} & 15.96{\scriptsize$\pm$6.14} & 36.85{\scriptsize$\pm$9.53} & 36.67{\scriptsize$\pm$9.65} & 37.15{\scriptsize$\pm$9.65} & 36.85{\scriptsize$\pm$9.46} & 6.49{\scriptsize$\pm$4.77} & 13 \\
Kaiko ViT-B/16 & 35.57{\scriptsize$\pm$9.70} & 29.37{\scriptsize$\pm$6.85} & 16.09{\scriptsize$\pm$5.94} & 37.25{\scriptsize$\pm$9.51} & 36.30{\scriptsize$\pm$9.23} & 37.37{\scriptsize$\pm$9.51} & 36.82{\scriptsize$\pm$9.42} & 6.16{\scriptsize$\pm$4.63} & 11 \\
Kaiko ViT-B/8 & 35.76{\scriptsize$\pm$9.79} & 29.68{\scriptsize$\pm$6.81} & 16.17{\scriptsize$\pm$5.94} & 37.04{\scriptsize$\pm$9.65} & 36.58{\scriptsize$\pm$9.53} & 37.38{\scriptsize$\pm$9.72} & 36.75{\scriptsize$\pm$9.58} & 6.03{\scriptsize$\pm$4.77} & 10 \\
CONCH & 35.28{\scriptsize$\pm$9.70} & 29.13{\scriptsize$\pm$6.73} & 15.87{\scriptsize$\pm$5.89} & 36.10{\scriptsize$\pm$9.56} & 35.90{\scriptsize$\pm$9.50} & 36.45{\scriptsize$\pm$9.52} & 36.23{\scriptsize$\pm$9.45} & 6.00{\scriptsize$\pm$4.51} & 10 \\
DINOv3 ViT-L & 32.58{\scriptsize$\pm$8.44} & 27.37{\scriptsize$\pm$6.24} & 15.98{\scriptsize$\pm$6.11} & 34.67{\scriptsize$\pm$8.43} & 32.11{\scriptsize$\pm$7.78} & 35.02{\scriptsize$\pm$8.45} & 34.56{\scriptsize$\pm$8.28} & 5.09{\scriptsize$\pm$3.58} & 6 \\
Kaiko ViT-S/8 & 33.95{\scriptsize$\pm$9.06} & 28.66{\scriptsize$\pm$6.71} & \underline{16.26{\scriptsize$\pm$5.85}} & 35.49{\scriptsize$\pm$9.02} & 34.80{\scriptsize$\pm$8.84} & 35.96{\scriptsize$\pm$9.21} & 35.17{\scriptsize$\pm$8.89} & 5.19{\scriptsize$\pm$4.32} & 5 \\
Kaiko ViT-S/16 & 34.11{\scriptsize$\pm$9.08} & 28.82{\scriptsize$\pm$6.56} & 16.09{\scriptsize$\pm$5.80} & 35.77{\scriptsize$\pm$9.07} & 34.77{\scriptsize$\pm$8.76} & 36.06{\scriptsize$\pm$9.27} & 35.30{\scriptsize$\pm$8.93} & 5.15{\scriptsize$\pm$4.45} & 5 \\
Prov-GigaPath & 34.64{\scriptsize$\pm$8.90} & 29.70{\scriptsize$\pm$7.03} & 15.80{\scriptsize$\pm$6.15} & 35.43{\scriptsize$\pm$8.68} & 34.87{\scriptsize$\pm$8.51} & 35.50{\scriptsize$\pm$8.83} & 35.16{\scriptsize$\pm$8.55} & 5.13{\scriptsize$\pm$3.65} & 5 \\
DINOv3 ViT-B & 32.82{\scriptsize$\pm$8.30} & 27.79{\scriptsize$\pm$6.29} & 15.81{\scriptsize$\pm$6.06} & 33.98{\scriptsize$\pm$8.12} & 31.30{\scriptsize$\pm$7.42} & 34.44{\scriptsize$\pm$8.26} & 34.23{\scriptsize$\pm$8.19} & 4.90{\scriptsize$\pm$3.41} & 3 \\
CTransPath & 33.30{\scriptsize$\pm$8.70} & 28.38{\scriptsize$\pm$6.62} & -- & 34.45{\scriptsize$\pm$8.47} & -- & 34.59{\scriptsize$\pm$8.57} & -- & 4.81{\scriptsize$\pm$3.39} & 3 \\
MUSK & 31.87{\scriptsize$\pm$8.15} & 27.16{\scriptsize$\pm$6.37} & \textbf{28.64{\scriptsize$\pm$6.57}} & 34.78{\scriptsize$\pm$8.38} & 33.90{\scriptsize$\pm$8.30} & 34.77{\scriptsize$\pm$8.32} & 34.31{\scriptsize$\pm$8.29} & 4.57{\scriptsize$\pm$4.21} & 2 \\
PLIP & 31.75{\scriptsize$\pm$7.94} & 27.74{\scriptsize$\pm$6.87} & 15.92{\scriptsize$\pm$6.00} & 33.25{\scriptsize$\pm$7.87} & 32.89{\scriptsize$\pm$7.67} & 33.49{\scriptsize$\pm$7.89} & 33.11{\scriptsize$\pm$7.71} & 4.10{\scriptsize$\pm$2.93} & 1 \\
Lunit ViT-S & 32.56{\scriptsize$\pm$8.59} & 28.60{\scriptsize$\pm$6.71} & 15.99{\scriptsize$\pm$5.87} & 34.12{\scriptsize$\pm$8.43} & 33.24{\scriptsize$\pm$8.27} & 34.72{\scriptsize$\pm$8.61} & 33.73{\scriptsize$\pm$8.40} & 3.97{\scriptsize$\pm$3.26} & 1 \\
OmiCLIP & 31.37{\scriptsize$\pm$8.13} & 27.84{\scriptsize$\pm$6.94} & 16.18{\scriptsize$\pm$6.11} & 33.46{\scriptsize$\pm$7.98} & 33.01{\scriptsize$\pm$7.83} & 33.59{\scriptsize$\pm$8.11} & 33.21{\scriptsize$\pm$7.85} & 3.54{\scriptsize$\pm$3.01} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-24) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{60.82{\scriptsize$\pm$12.20}} & \textbf{53.00{\scriptsize$\pm$10.01}} & 35.33{\scriptsize$\pm$5.34} & \textbf{61.29{\scriptsize$\pm$11.77}} & \textbf{61.32{\scriptsize$\pm$11.46}} & \textbf{61.27{\scriptsize$\pm$11.67}} & \textbf{61.67{\scriptsize$\pm$11.30}} & \textbf{8.56{\scriptsize$\pm$4.20}} & 27 \\
UNI2 & \underline{60.45{\scriptsize$\pm$12.74}} & 52.90{\scriptsize$\pm$10.37} & 34.87{\scriptsize$\pm$5.24} & 60.93{\scriptsize$\pm$12.30} & 60.57{\scriptsize$\pm$12.07} & \underline{61.18{\scriptsize$\pm$12.20}} & 61.29{\scriptsize$\pm$11.88} & 8.40{\scriptsize$\pm$4.01} & 27 \\
SEAL(UNI2) & 60.45{\scriptsize$\pm$12.74} & \underline{52.95{\scriptsize$\pm$10.36}} & 35.15{\scriptsize$\pm$5.33} & \underline{60.98{\scriptsize$\pm$12.27}} & 60.50{\scriptsize$\pm$11.90} & 61.16{\scriptsize$\pm$12.16} & \underline{61.31{\scriptsize$\pm$11.84}} & 8.38{\scriptsize$\pm$4.03} & 27 \\
H-Optimus-0 & 60.14{\scriptsize$\pm$12.32} & 52.40{\scriptsize$\pm$9.98} & 35.44{\scriptsize$\pm$5.12} & 60.79{\scriptsize$\pm$11.59} & \underline{60.69{\scriptsize$\pm$11.37}} & 60.87{\scriptsize$\pm$11.66} & 61.12{\scriptsize$\pm$11.23} & 8.26{\scriptsize$\pm$3.88} & 24 \\
Virchow2 & 59.74{\scriptsize$\pm$12.66} & 51.06{\scriptsize$\pm$10.75} & 35.36{\scriptsize$\pm$5.31} & 60.74{\scriptsize$\pm$11.80} & 60.68{\scriptsize$\pm$11.40} & 60.78{\scriptsize$\pm$11.61} & 61.01{\scriptsize$\pm$11.37} & \underline{8.54{\scriptsize$\pm$3.58}} & 23 \\
Virchow & 59.70{\scriptsize$\pm$12.18} & 52.09{\scriptsize$\pm$9.89} & \underline{35.71{\scriptsize$\pm$5.49}} & 60.55{\scriptsize$\pm$11.61} & 60.61{\scriptsize$\pm$11.36} & 60.76{\scriptsize$\pm$11.41} & 60.74{\scriptsize$\pm$11.20} & 8.29{\scriptsize$\pm$4.12} & 23 \\
H0mini & 59.63{\scriptsize$\pm$12.74} & 52.05{\scriptsize$\pm$10.33} & 34.91{\scriptsize$\pm$4.89} & 60.32{\scriptsize$\pm$12.04} & 60.12{\scriptsize$\pm$11.69} & 60.59{\scriptsize$\pm$11.85} & 60.73{\scriptsize$\pm$11.71} & 7.99{\scriptsize$\pm$4.04} & 23 \\
GPFM & 59.20{\scriptsize$\pm$12.65} & 51.37{\scriptsize$\pm$10.52} & 35.18{\scriptsize$\pm$5.00} & 59.87{\scriptsize$\pm$12.22} & 59.85{\scriptsize$\pm$12.07} & 60.01{\scriptsize$\pm$12.08} & 60.21{\scriptsize$\pm$11.80} & 8.05{\scriptsize$\pm$3.79} & 21 \\
mSTAR & 59.10{\scriptsize$\pm$12.41} & 51.34{\scriptsize$\pm$10.26} & 34.98{\scriptsize$\pm$4.76} & 59.66{\scriptsize$\pm$11.59} & 59.71{\scriptsize$\pm$11.32} & 59.98{\scriptsize$\pm$11.37} & 60.03{\scriptsize$\pm$11.15} & 7.95{\scriptsize$\pm$3.94} & 20 \\
UNI & 59.08{\scriptsize$\pm$12.42} & 51.33{\scriptsize$\pm$10.26} & 34.95{\scriptsize$\pm$4.68} & 59.67{\scriptsize$\pm$11.62} & 59.66{\scriptsize$\pm$11.34} & 59.98{\scriptsize$\pm$11.35} & 59.99{\scriptsize$\pm$11.24} & 7.90{\scriptsize$\pm$3.91} & 19 \\
Hibou-L & 59.01{\scriptsize$\pm$12.35} & 51.38{\scriptsize$\pm$10.35} & 35.26{\scriptsize$\pm$4.86} & 60.18{\scriptsize$\pm$11.45} & 59.98{\scriptsize$\pm$11.33} & 60.29{\scriptsize$\pm$11.25} & 60.25{\scriptsize$\pm$11.09} & 7.64{\scriptsize$\pm$3.79} & 19 \\
Kaiko ViT-L/14 & 58.47{\scriptsize$\pm$12.33} & 51.96{\scriptsize$\pm$10.07} & 35.23{\scriptsize$\pm$4.78} & 59.52{\scriptsize$\pm$11.42} & 59.42{\scriptsize$\pm$11.33} & 59.65{\scriptsize$\pm$11.18} & 59.92{\scriptsize$\pm$11.02} & 7.05{\scriptsize$\pm$4.09} & 17 \\
Phikon & 58.46{\scriptsize$\pm$12.22} & 50.98{\scriptsize$\pm$10.15} & 35.11{\scriptsize$\pm$4.73} & 59.41{\scriptsize$\pm$11.38} & 59.21{\scriptsize$\pm$11.44} & 59.56{\scriptsize$\pm$11.31} & 59.57{\scriptsize$\pm$11.23} & 7.34{\scriptsize$\pm$3.75} & 16 \\
Phikon-v2 & 58.15{\scriptsize$\pm$12.51} & 50.95{\scriptsize$\pm$10.30} & 34.79{\scriptsize$\pm$4.75} & 58.77{\scriptsize$\pm$12.44} & 58.74{\scriptsize$\pm$12.14} & 59.07{\scriptsize$\pm$12.25} & 59.19{\scriptsize$\pm$11.93} & 7.21{\scriptsize$\pm$3.68} & 15 \\
Hibou-B & 57.68{\scriptsize$\pm$12.18} & 50.62{\scriptsize$\pm$10.15} & 35.19{\scriptsize$\pm$4.74} & 58.77{\scriptsize$\pm$11.51} & 58.56{\scriptsize$\pm$11.05} & 59.03{\scriptsize$\pm$11.51} & 59.02{\scriptsize$\pm$11.07} & 7.12{\scriptsize$\pm$3.58} & 15 \\
CONCH v1.5 & 57.46{\scriptsize$\pm$12.18} & 51.95{\scriptsize$\pm$9.73} & 35.33{\scriptsize$\pm$5.06} & 58.56{\scriptsize$\pm$11.38} & 58.47{\scriptsize$\pm$11.28} & 58.84{\scriptsize$\pm$11.12} & 58.85{\scriptsize$\pm$10.98} & 6.64{\scriptsize$\pm$3.99} & 14 \\
SEAL(CONCH) & 57.58{\scriptsize$\pm$12.19} & 51.04{\scriptsize$\pm$9.87} & 35.00{\scriptsize$\pm$4.46} & 58.97{\scriptsize$\pm$11.27} & 58.92{\scriptsize$\pm$11.17} & 59.19{\scriptsize$\pm$11.24} & 59.03{\scriptsize$\pm$11.08} & 6.69{\scriptsize$\pm$3.82} & 12 \\
Kaiko ViT-B/16 & 56.94{\scriptsize$\pm$12.40} & 50.68{\scriptsize$\pm$10.13} & 35.47{\scriptsize$\pm$5.10} & 59.09{\scriptsize$\pm$11.20} & 58.46{\scriptsize$\pm$11.25} & 59.17{\scriptsize$\pm$11.13} & 59.03{\scriptsize$\pm$10.85} & 6.41{\scriptsize$\pm$3.75} & 12 \\
Kaiko ViT-B/8 & 57.17{\scriptsize$\pm$12.32} & 51.80{\scriptsize$\pm$9.92} & 35.36{\scriptsize$\pm$4.89} & 58.95{\scriptsize$\pm$11.36} & 58.46{\scriptsize$\pm$11.18} & 59.11{\scriptsize$\pm$11.27} & 58.80{\scriptsize$\pm$11.22} & 6.16{\scriptsize$\pm$3.97} & 9 \\
CONCH & 57.13{\scriptsize$\pm$12.12} & 51.03{\scriptsize$\pm$9.71} & 35.13{\scriptsize$\pm$4.87} & 58.10{\scriptsize$\pm$11.31} & 58.02{\scriptsize$\pm$11.16} & 58.42{\scriptsize$\pm$11.32} & 58.27{\scriptsize$\pm$11.20} & 6.15{\scriptsize$\pm$3.71} & 9 \\
Kaiko ViT-S/16 & 55.79{\scriptsize$\pm$11.63} & 49.05{\scriptsize$\pm$10.22} & 35.70{\scriptsize$\pm$5.15} & 57.67{\scriptsize$\pm$11.30} & 56.93{\scriptsize$\pm$10.93} & 58.19{\scriptsize$\pm$11.11} & 57.55{\scriptsize$\pm$10.78} & 5.97{\scriptsize$\pm$3.61} & 7 \\
Prov-GigaPath & 57.19{\scriptsize$\pm$11.49} & 51.98{\scriptsize$\pm$9.86} & 35.21{\scriptsize$\pm$5.00} & 58.01{\scriptsize$\pm$10.83} & 57.60{\scriptsize$\pm$10.72} & 58.05{\scriptsize$\pm$10.90} & 57.96{\scriptsize$\pm$10.50} & 5.88{\scriptsize$\pm$3.26} & 7 \\
DINOv3 ViT-L & 54.88{\scriptsize$\pm$11.43} & 49.67{\scriptsize$\pm$9.14} & 35.61{\scriptsize$\pm$5.56} & 56.61{\scriptsize$\pm$11.17} & 53.92{\scriptsize$\pm$9.13} & 57.08{\scriptsize$\pm$11.11} & 56.94{\scriptsize$\pm$10.94} & 5.65{\scriptsize$\pm$3.78} & 5 \\
Kaiko ViT-S/8 & 55.41{\scriptsize$\pm$12.15} & 50.97{\scriptsize$\pm$9.58} & 35.30{\scriptsize$\pm$4.95} & 57.25{\scriptsize$\pm$11.20} & 56.73{\scriptsize$\pm$10.99} & 57.85{\scriptsize$\pm$11.12} & 57.35{\scriptsize$\pm$10.80} & 5.33{\scriptsize$\pm$3.97} & 4 \\
DINOv3 ViT-B & 54.92{\scriptsize$\pm$11.44} & 50.27{\scriptsize$\pm$9.19} & 34.93{\scriptsize$\pm$4.66} & 56.08{\scriptsize$\pm$10.95} & 53.06{\scriptsize$\pm$8.77} & 56.55{\scriptsize$\pm$11.07} & 56.36{\scriptsize$\pm$10.93} & 5.14{\scriptsize$\pm$3.52} & 3 \\
CTransPath & 55.14{\scriptsize$\pm$11.93} & 50.48{\scriptsize$\pm$9.84} & -- & 56.12{\scriptsize$\pm$11.41} & -- & 56.33{\scriptsize$\pm$11.36} & -- & 4.94{\scriptsize$\pm$3.62} & 3 \\
MUSK & 54.82{\scriptsize$\pm$11.31} & 49.64{\scriptsize$\pm$9.21} & \textbf{49.75{\scriptsize$\pm$8.17}} & 56.90{\scriptsize$\pm$10.67} & 55.90{\scriptsize$\pm$10.63} & 56.90{\scriptsize$\pm$10.62} & 56.54{\scriptsize$\pm$10.32} & 4.90{\scriptsize$\pm$5.25} & 2 \\
Lunit ViT-S & 54.47{\scriptsize$\pm$11.87} & 49.83{\scriptsize$\pm$10.02} & 35.52{\scriptsize$\pm$5.11} & 56.29{\scriptsize$\pm$11.40} & 55.53{\scriptsize$\pm$11.07} & 56.84{\scriptsize$\pm$11.32} & 56.22{\scriptsize$\pm$11.00} & 4.60{\scriptsize$\pm$3.36} & 0 \\
PLIP & 54.52{\scriptsize$\pm$10.98} & 51.10{\scriptsize$\pm$9.00} & 34.69{\scriptsize$\pm$4.19} & 55.62{\scriptsize$\pm$10.60} & 55.51{\scriptsize$\pm$10.61} & 56.14{\scriptsize$\pm$10.55} & 55.74{\scriptsize$\pm$10.46} & 4.46{\scriptsize$\pm$3.15} & 0 \\
OmiCLIP & 53.71{\scriptsize$\pm$11.12} & 49.96{\scriptsize$\pm$9.56} & 35.53{\scriptsize$\pm$5.17} & 55.97{\scriptsize$\pm$10.10} & 55.52{\scriptsize$\pm$10.15} & 56.32{\scriptsize$\pm$10.15} & 55.99{\scriptsize$\pm$9.97} & 4.37{\scriptsize$\pm$2.98} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-25) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 78.68{\scriptsize$\pm$11.40} & 71.64{\scriptsize$\pm$8.73} & 50.02{\scriptsize$\pm$0.18} & 78.47{\scriptsize$\pm$11.35} & \underline{78.02{\scriptsize$\pm$11.57}} & 78.25{\scriptsize$\pm$11.49} & 78.19{\scriptsize$\pm$11.43} & \textbf{6.70{\scriptsize$\pm$3.86}} & 27 \\
SEAL(UNI2) & \underline{78.84{\scriptsize$\pm$11.45}} & \underline{72.01{\scriptsize$\pm$8.58}} & 50.06{\scriptsize$\pm$0.19} & \underline{78.93{\scriptsize$\pm$11.36}} & 77.93{\scriptsize$\pm$11.57} & \underline{78.96{\scriptsize$\pm$11.31}} & \underline{78.34{\scriptsize$\pm$11.56}} & \underline{6.50{\scriptsize$\pm$3.88}} & 27 \\
UNI2 & \textbf{78.88{\scriptsize$\pm$11.43}} & \textbf{72.10{\scriptsize$\pm$8.56}} & 50.10{\scriptsize$\pm$0.22} & \textbf{78.94{\scriptsize$\pm$11.34}} & \textbf{78.13{\scriptsize$\pm$11.55}} & \textbf{78.97{\scriptsize$\pm$11.34}} & \textbf{78.49{\scriptsize$\pm$11.55}} & 6.46{\scriptsize$\pm$3.87} & 26 \\
H0mini & 78.19{\scriptsize$\pm$11.41} & 71.40{\scriptsize$\pm$8.63} & 50.07{\scriptsize$\pm$0.17} & 77.90{\scriptsize$\pm$11.38} & 77.44{\scriptsize$\pm$11.48} & 77.87{\scriptsize$\pm$11.48} & 77.86{\scriptsize$\pm$11.52} & 6.45{\scriptsize$\pm$3.82} & 24 \\
Virchow2 & 78.28{\scriptsize$\pm$11.28} & 71.61{\scriptsize$\pm$8.38} & 50.02{\scriptsize$\pm$0.19} & 78.25{\scriptsize$\pm$11.25} & 77.62{\scriptsize$\pm$11.45} & 78.14{\scriptsize$\pm$11.29} & 77.81{\scriptsize$\pm$11.35} & 6.35{\scriptsize$\pm$3.99} & 23 \\
H-Optimus-0 & 78.14{\scriptsize$\pm$11.45} & 71.56{\scriptsize$\pm$8.55} & 49.98{\scriptsize$\pm$0.19} & 78.02{\scriptsize$\pm$11.49} & 77.49{\scriptsize$\pm$11.50} & 77.85{\scriptsize$\pm$11.52} & 77.65{\scriptsize$\pm$11.55} & 6.33{\scriptsize$\pm$3.89} & 23 \\
GPFM & 78.02{\scriptsize$\pm$11.23} & 71.54{\scriptsize$\pm$8.45} & 50.07{\scriptsize$\pm$0.18} & 77.97{\scriptsize$\pm$11.24} & 77.67{\scriptsize$\pm$11.31} & 78.05{\scriptsize$\pm$11.16} & 77.80{\scriptsize$\pm$11.32} & 6.22{\scriptsize$\pm$3.80} & 22 \\
Virchow & 77.77{\scriptsize$\pm$11.39} & 71.38{\scriptsize$\pm$8.41} & 50.03{\scriptsize$\pm$0.15} & 77.74{\scriptsize$\pm$11.44} & 77.48{\scriptsize$\pm$11.48} & 77.59{\scriptsize$\pm$11.42} & 77.51{\scriptsize$\pm$11.49} & 6.10{\scriptsize$\pm$4.04} & 22 \\
Phikon-v2 & 77.14{\scriptsize$\pm$10.94} & 70.97{\scriptsize$\pm$8.39} & 50.11{\scriptsize$\pm$0.27} & 77.36{\scriptsize$\pm$11.04} & 76.78{\scriptsize$\pm$11.11} & 77.22{\scriptsize$\pm$11.16} & 76.95{\scriptsize$\pm$11.14} & 5.94{\scriptsize$\pm$3.78} & 18 \\
UNI & 77.28{\scriptsize$\pm$11.17} & 71.14{\scriptsize$\pm$8.53} & 49.99{\scriptsize$\pm$0.15} & 77.04{\scriptsize$\pm$11.22} & 76.55{\scriptsize$\pm$11.33} & 76.98{\scriptsize$\pm$11.27} & 76.76{\scriptsize$\pm$11.30} & 5.87{\scriptsize$\pm$3.76} & 18 \\
mSTAR & 77.32{\scriptsize$\pm$11.15} & 71.17{\scriptsize$\pm$8.53} & 50.05{\scriptsize$\pm$0.16} & 77.05{\scriptsize$\pm$11.22} & 76.61{\scriptsize$\pm$11.32} & 77.02{\scriptsize$\pm$11.30} & 76.78{\scriptsize$\pm$11.32} & 5.87{\scriptsize$\pm$3.77} & 18 \\
Hibou-L & 77.58{\scriptsize$\pm$11.32} & 71.56{\scriptsize$\pm$8.45} & 49.95{\scriptsize$\pm$0.14} & 77.58{\scriptsize$\pm$11.39} & 77.05{\scriptsize$\pm$11.43} & 77.59{\scriptsize$\pm$11.38} & 77.21{\scriptsize$\pm$11.47} & 5.82{\scriptsize$\pm$3.92} & 18 \\
Kaiko ViT-L/14 & 76.76{\scriptsize$\pm$11.31} & 71.07{\scriptsize$\pm$8.49} & 50.04{\scriptsize$\pm$0.14} & 76.59{\scriptsize$\pm$11.32} & 76.31{\scriptsize$\pm$11.40} & 76.58{\scriptsize$\pm$11.31} & 76.32{\scriptsize$\pm$11.37} & 5.48{\scriptsize$\pm$3.85} & 17 \\
Hibou-B & 76.32{\scriptsize$\pm$11.10} & 70.78{\scriptsize$\pm$8.19} & 49.87{\scriptsize$\pm$0.33} & 76.58{\scriptsize$\pm$11.14} & 75.75{\scriptsize$\pm$11.24} & 76.59{\scriptsize$\pm$11.17} & 75.91{\scriptsize$\pm$11.24} & 5.34{\scriptsize$\pm$3.92} & 15 \\
Phikon & 76.50{\scriptsize$\pm$11.19} & 71.15{\scriptsize$\pm$8.26} & 50.04{\scriptsize$\pm$0.20} & 76.55{\scriptsize$\pm$11.17} & 76.15{\scriptsize$\pm$11.28} & 76.36{\scriptsize$\pm$11.22} & 76.20{\scriptsize$\pm$11.27} & 5.25{\scriptsize$\pm$3.88} & 15 \\
CONCH v1.5 & 75.92{\scriptsize$\pm$11.17} & 70.59{\scriptsize$\pm$8.29} & 50.09{\scriptsize$\pm$0.25} & 75.82{\scriptsize$\pm$11.11} & 75.65{\scriptsize$\pm$11.21} & 75.84{\scriptsize$\pm$11.16} & 75.63{\scriptsize$\pm$11.20} & 5.14{\scriptsize$\pm$3.90} & 13 \\
SEAL(CONCH) & 76.15{\scriptsize$\pm$11.02} & 70.90{\scriptsize$\pm$8.25} & 50.11{\scriptsize$\pm$0.17} & 76.30{\scriptsize$\pm$11.04} & 75.83{\scriptsize$\pm$11.07} & 76.44{\scriptsize$\pm$11.06} & 75.95{\scriptsize$\pm$11.14} & 5.13{\scriptsize$\pm$3.78} & 13 \\
Kaiko ViT-B/16 & 75.68{\scriptsize$\pm$11.09} & 70.79{\scriptsize$\pm$8.31} & 49.95{\scriptsize$\pm$0.20} & 76.10{\scriptsize$\pm$11.08} & 75.32{\scriptsize$\pm$11.11} & 76.17{\scriptsize$\pm$11.11} & 75.54{\scriptsize$\pm$11.21} & 4.70{\scriptsize$\pm$3.86} & 10 \\
CONCH & 75.44{\scriptsize$\pm$10.99} & 70.61{\scriptsize$\pm$8.19} & 50.05{\scriptsize$\pm$0.20} & 75.39{\scriptsize$\pm$11.05} & 75.14{\scriptsize$\pm$11.00} & 75.52{\scriptsize$\pm$11.04} & 75.24{\scriptsize$\pm$11.06} & 4.67{\scriptsize$\pm$3.86} & 9 \\
DINOv3 ViT-L & 73.62{\scriptsize$\pm$9.77} & 68.89{\scriptsize$\pm$7.29} & 50.15{\scriptsize$\pm$0.23} & 74.53{\scriptsize$\pm$10.16} & 71.69{\scriptsize$\pm$9.51} & 74.76{\scriptsize$\pm$10.31} & 74.39{\scriptsize$\pm$10.23} & 4.61{\scriptsize$\pm$3.80} & 9 \\
Kaiko ViT-B/8 & 75.80{\scriptsize$\pm$11.17} & 71.12{\scriptsize$\pm$8.30} & 49.99{\scriptsize$\pm$0.13} & 76.00{\scriptsize$\pm$11.21} & 75.48{\scriptsize$\pm$11.13} & 76.11{\scriptsize$\pm$11.19} & 75.49{\scriptsize$\pm$11.24} & 4.50{\scriptsize$\pm$3.89} & 8 \\
DINOv3 ViT-B & 73.83{\scriptsize$\pm$9.73} & 69.07{\scriptsize$\pm$7.45} & 50.08{\scriptsize$\pm$0.18} & 73.88{\scriptsize$\pm$10.11} & 70.87{\scriptsize$\pm$9.31} & 74.32{\scriptsize$\pm$10.18} & 74.04{\scriptsize$\pm$10.14} & 4.59{\scriptsize$\pm$3.55} & 7 \\
Kaiko ViT-S/8 & 74.49{\scriptsize$\pm$10.82} & 70.05{\scriptsize$\pm$8.21} & 50.03{\scriptsize$\pm$0.14} & 75.02{\scriptsize$\pm$10.87} & 74.33{\scriptsize$\pm$10.81} & 75.12{\scriptsize$\pm$10.96} & 74.37{\scriptsize$\pm$10.91} & 4.34{\scriptsize$\pm$3.90} & 7 \\
Kaiko ViT-S/16 & 74.58{\scriptsize$\pm$10.66} & 70.07{\scriptsize$\pm$8.23} & 50.01{\scriptsize$\pm$0.15} & 75.35{\scriptsize$\pm$10.86} & 74.28{\scriptsize$\pm$10.73} & 75.44{\scriptsize$\pm$10.86} & 74.47{\scriptsize$\pm$10.81} & 4.26{\scriptsize$\pm$3.79} & 6 \\
Prov-GigaPath & 74.84{\scriptsize$\pm$10.63} & 70.78{\scriptsize$\pm$8.29} & 50.02{\scriptsize$\pm$0.19} & 74.88{\scriptsize$\pm$10.79} & 74.18{\scriptsize$\pm$10.66} & 74.85{\scriptsize$\pm$10.81} & 74.33{\scriptsize$\pm$10.71} & 3.98{\scriptsize$\pm$3.40} & 4 \\
PLIP & 73.39{\scriptsize$\pm$9.72} & 69.20{\scriptsize$\pm$7.79} & 50.11{\scriptsize$\pm$0.24} & 73.74{\scriptsize$\pm$9.89} & 73.40{\scriptsize$\pm$9.87} & 73.87{\scriptsize$\pm$10.00} & 73.49{\scriptsize$\pm$9.90} & 3.98{\scriptsize$\pm$3.25} & 3 \\
CTransPath & 74.26{\scriptsize$\pm$10.01} & 70.16{\scriptsize$\pm$7.87} & -- & 74.56{\scriptsize$\pm$10.13} & -- & 74.62{\scriptsize$\pm$10.20} & -- & 3.94{\scriptsize$\pm$3.24} & 3 \\
OmiCLIP & 72.81{\scriptsize$\pm$9.69} & 69.09{\scriptsize$\pm$7.82} & \underline{50.15{\scriptsize$\pm$0.22}} & 73.18{\scriptsize$\pm$9.92} & 72.88{\scriptsize$\pm$9.88} & 73.32{\scriptsize$\pm$9.95} & 72.96{\scriptsize$\pm$9.91} & 3.54{\scriptsize$\pm$3.31} & 2 \\
Lunit ViT-S & 73.32{\scriptsize$\pm$10.46} & 69.94{\scriptsize$\pm$8.34} & 50.04{\scriptsize$\pm$0.14} & 74.12{\scriptsize$\pm$10.51} & 73.11{\scriptsize$\pm$10.46} & 74.51{\scriptsize$\pm$10.57} & 73.42{\scriptsize$\pm$10.49} & 3.17{\scriptsize$\pm$3.57} & 0 \\
MUSK & 71.93{\scriptsize$\pm$9.68} & 68.70{\scriptsize$\pm$7.52} & \textbf{68.41{\scriptsize$\pm$7.40}} & 73.61{\scriptsize$\pm$10.11} & 73.27{\scriptsize$\pm$9.90} & 73.89{\scriptsize$\pm$10.11} & 73.36{\scriptsize$\pm$10.13} & 2.97{\scriptsize$\pm$3.95} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-26) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
UNI2 & \underline{82.00{\scriptsize$\pm$10.31}} & 75.37{\scriptsize$\pm$8.56} & 50.37{\scriptsize$\pm$0.69} & \underline{81.98{\scriptsize$\pm$10.61}} & 81.37{\scriptsize$\pm$10.55} & \textbf{81.82{\scriptsize$\pm$10.83}} & \underline{81.72{\scriptsize$\pm$10.61}} & \underline{6.88{\scriptsize$\pm$2.98}} & 27 \\
SEAL(UNI2) & \textbf{82.03{\scriptsize$\pm$10.28}} & \underline{75.40{\scriptsize$\pm$8.55}} & \underline{50.51{\scriptsize$\pm$0.97}} & \textbf{82.01{\scriptsize$\pm$10.58}} & 80.94{\scriptsize$\pm$10.76} & \underline{81.81{\scriptsize$\pm$10.81}} & \textbf{81.83{\scriptsize$\pm$10.43}} & 6.86{\scriptsize$\pm$2.96} & 27 \\
H-Optimus-1 & 81.33{\scriptsize$\pm$11.14} & \textbf{75.54{\scriptsize$\pm$8.43}} & 50.07{\scriptsize$\pm$0.36} & 81.41{\scriptsize$\pm$10.94} & 81.10{\scriptsize$\pm$11.24} & 81.25{\scriptsize$\pm$11.08} & 80.97{\scriptsize$\pm$11.37} & 6.64{\scriptsize$\pm$3.16} & 27 \\
H-Optimus-0 & 81.49{\scriptsize$\pm$10.52} & 73.96{\scriptsize$\pm$9.94} & 50.17{\scriptsize$\pm$0.38} & 81.53{\scriptsize$\pm$10.41} & 80.96{\scriptsize$\pm$10.77} & 81.27{\scriptsize$\pm$10.70} & 80.88{\scriptsize$\pm$10.98} & \textbf{7.22{\scriptsize$\pm$5.08}} & 24 \\
H0mini & 81.44{\scriptsize$\pm$10.50} & 74.87{\scriptsize$\pm$8.93} & 50.42{\scriptsize$\pm$0.78} & 81.14{\scriptsize$\pm$10.76} & 80.99{\scriptsize$\pm$10.56} & 81.32{\scriptsize$\pm$10.61} & 81.07{\scriptsize$\pm$10.82} & 6.64{\scriptsize$\pm$2.85} & 24 \\
Virchow2 & 81.85{\scriptsize$\pm$9.98} & 74.92{\scriptsize$\pm$8.81} & 50.09{\scriptsize$\pm$0.42} & 81.79{\scriptsize$\pm$10.17} & \underline{81.41{\scriptsize$\pm$10.28}} & 81.26{\scriptsize$\pm$10.80} & 81.39{\scriptsize$\pm$10.43} & 6.72{\scriptsize$\pm$2.99} & 23 \\
GPFM & 81.78{\scriptsize$\pm$9.90} & 74.99{\scriptsize$\pm$8.75} & 50.11{\scriptsize$\pm$0.35} & 81.79{\scriptsize$\pm$10.02} & \textbf{81.64{\scriptsize$\pm$10.05}} & 81.81{\scriptsize$\pm$9.97} & 81.21{\scriptsize$\pm$10.62} & 6.56{\scriptsize$\pm$3.06} & 22 \\
Virchow & 81.23{\scriptsize$\pm$10.47} & 74.53{\scriptsize$\pm$9.55} & 50.16{\scriptsize$\pm$0.59} & 81.26{\scriptsize$\pm$10.47} & 80.92{\scriptsize$\pm$10.84} & 81.21{\scriptsize$\pm$10.55} & 80.78{\scriptsize$\pm$10.91} & 6.30{\scriptsize$\pm$3.05} & 22 \\
Phikon-v2 & 80.62{\scriptsize$\pm$10.23} & 73.94{\scriptsize$\pm$8.90} & 50.34{\scriptsize$\pm$0.55} & 80.48{\scriptsize$\pm$10.75} & 80.47{\scriptsize$\pm$10.23} & 80.52{\scriptsize$\pm$10.77} & 80.38{\scriptsize$\pm$10.66} & 6.72{\scriptsize$\pm$4.13} & 17 \\
Kaiko ViT-L/14 & 80.33{\scriptsize$\pm$10.72} & 74.06{\scriptsize$\pm$9.18} & 50.24{\scriptsize$\pm$0.37} & 80.16{\scriptsize$\pm$10.95} & 80.43{\scriptsize$\pm$10.41} & 79.86{\scriptsize$\pm$11.23} & 79.96{\scriptsize$\pm$11.04} & 6.31{\scriptsize$\pm$3.32} & 17 \\
Hibou-L & 81.06{\scriptsize$\pm$10.27} & 75.20{\scriptsize$\pm$8.33} & 50.04{\scriptsize$\pm$0.19} & 81.38{\scriptsize$\pm$10.17} & 80.93{\scriptsize$\pm$10.17} & 80.89{\scriptsize$\pm$10.63} & 80.65{\scriptsize$\pm$10.66} & 6.21{\scriptsize$\pm$3.11} & 17 \\
mSTAR & 80.83{\scriptsize$\pm$10.36} & 74.61{\scriptsize$\pm$8.88} & 49.80{\scriptsize$\pm$0.44} & 80.62{\scriptsize$\pm$10.56} & 80.30{\scriptsize$\pm$10.70} & 80.43{\scriptsize$\pm$10.72} & 79.94{\scriptsize$\pm$11.11} & 6.17{\scriptsize$\pm$3.14} & 17 \\
UNI & 80.79{\scriptsize$\pm$10.37} & 74.70{\scriptsize$\pm$8.83} & 49.65{\scriptsize$\pm$0.73} & 80.47{\scriptsize$\pm$10.74} & 80.17{\scriptsize$\pm$10.81} & 80.35{\scriptsize$\pm$10.79} & 79.77{\scriptsize$\pm$11.31} & 6.05{\scriptsize$\pm$3.17} & 17 \\
Phikon & 79.65{\scriptsize$\pm$11.34} & 74.88{\scriptsize$\pm$8.38} & 49.94{\scriptsize$\pm$0.18} & 79.81{\scriptsize$\pm$11.23} & 79.76{\scriptsize$\pm$11.00} & 79.57{\scriptsize$\pm$11.59} & 79.42{\scriptsize$\pm$11.52} & 5.62{\scriptsize$\pm$3.41} & 15 \\
CONCH v1.5 & 78.43{\scriptsize$\pm$12.05} & 72.07{\scriptsize$\pm$10.89} & 50.24{\scriptsize$\pm$0.49} & 79.37{\scriptsize$\pm$10.69} & 79.41{\scriptsize$\pm$10.39} & 80.09{\scriptsize$\pm$9.87} & 79.77{\scriptsize$\pm$10.05} & 6.24{\scriptsize$\pm$4.12} & 13 \\
SEAL(CONCH) & 80.06{\scriptsize$\pm$10.11} & 74.68{\scriptsize$\pm$8.18} & 50.37{\scriptsize$\pm$0.74} & 80.18{\scriptsize$\pm$10.26} & 79.77{\scriptsize$\pm$10.16} & 79.80{\scriptsize$\pm$10.75} & 79.80{\scriptsize$\pm$10.46} & 5.71{\scriptsize$\pm$3.01} & 13 \\
Hibou-B & 80.38{\scriptsize$\pm$9.84} & 74.42{\scriptsize$\pm$8.67} & 50.30{\scriptsize$\pm$0.61} & 80.14{\scriptsize$\pm$10.25} & 80.28{\scriptsize$\pm$9.66} & 80.18{\scriptsize$\pm$10.39} & 79.86{\scriptsize$\pm$10.38} & 5.60{\scriptsize$\pm$3.15} & 13 \\
Kaiko ViT-B/16 & 78.81{\scriptsize$\pm$11.00} & 73.49{\scriptsize$\pm$9.33} & 50.38{\scriptsize$\pm$0.79} & 79.76{\scriptsize$\pm$10.66} & 79.07{\scriptsize$\pm$10.86} & 79.56{\scriptsize$\pm$10.92} & 79.29{\scriptsize$\pm$10.70} & 5.45{\scriptsize$\pm$3.71} & 12 \\
CONCH & 79.39{\scriptsize$\pm$10.09} & 72.20{\scriptsize$\pm$11.04} & 50.20{\scriptsize$\pm$0.39} & 79.31{\scriptsize$\pm$10.28} & 79.36{\scriptsize$\pm$10.03} & 79.38{\scriptsize$\pm$10.44} & 78.99{\scriptsize$\pm$10.54} & 6.15{\scriptsize$\pm$6.38} & 11 \\
Kaiko ViT-B/8 & 79.49{\scriptsize$\pm$10.36} & 74.54{\scriptsize$\pm$8.74} & 50.00{\scriptsize$\pm$0.26} & 79.95{\scriptsize$\pm$10.40} & 79.59{\scriptsize$\pm$10.15} & 79.78{\scriptsize$\pm$10.65} & 79.45{\scriptsize$\pm$10.50} & 4.82{\scriptsize$\pm$3.46} & 8 \\
DINOv3 ViT-L & 77.25{\scriptsize$\pm$9.74} & 72.59{\scriptsize$\pm$7.98} & 50.18{\scriptsize$\pm$0.37} & 77.98{\scriptsize$\pm$10.10} & 75.08{\scriptsize$\pm$9.38} & 78.62{\scriptsize$\pm$10.04} & 78.14{\scriptsize$\pm$10.21} & 4.73{\scriptsize$\pm$3.27} & 6 \\
Kaiko ViT-S/8 & 78.27{\scriptsize$\pm$10.59} & 71.82{\scriptsize$\pm$10.71} & 50.21{\scriptsize$\pm$0.30} & 78.58{\scriptsize$\pm$10.68} & 77.98{\scriptsize$\pm$10.71} & 78.77{\scriptsize$\pm$10.83} & 78.14{\scriptsize$\pm$10.76} & 5.40{\scriptsize$\pm$5.13} & 5 \\
Prov-GigaPath & 78.36{\scriptsize$\pm$11.00} & 73.19{\scriptsize$\pm$9.94} & 50.43{\scriptsize$\pm$0.88} & 78.15{\scriptsize$\pm$11.27} & 77.93{\scriptsize$\pm$10.94} & 77.95{\scriptsize$\pm$11.39} & 78.16{\scriptsize$\pm$10.83} & 5.21{\scriptsize$\pm$4.68} & 5 \\
Kaiko ViT-S/16 & 78.48{\scriptsize$\pm$10.07} & 73.43{\scriptsize$\pm$8.67} & 50.23{\scriptsize$\pm$0.45} & 79.33{\scriptsize$\pm$10.19} & 78.35{\scriptsize$\pm$10.18} & 79.35{\scriptsize$\pm$10.44} & 78.32{\scriptsize$\pm$10.58} & 4.87{\scriptsize$\pm$3.29} & 5 \\
DINOv3 ViT-B & 76.90{\scriptsize$\pm$10.45} & 72.44{\scriptsize$\pm$8.87} & 49.97{\scriptsize$\pm$0.30} & 78.42{\scriptsize$\pm$9.44} & 74.77{\scriptsize$\pm$8.98} & 78.58{\scriptsize$\pm$9.72} & 78.20{\scriptsize$\pm$9.77} & 4.55{\scriptsize$\pm$3.01} & 5 \\
CTransPath & 78.45{\scriptsize$\pm$9.58} & 73.94{\scriptsize$\pm$8.40} & -- & 78.72{\scriptsize$\pm$9.75} & -- & 78.52{\scriptsize$\pm$10.16} & -- & 4.33{\scriptsize$\pm$2.82} & 4 \\
PLIP & 76.39{\scriptsize$\pm$10.45} & 72.07{\scriptsize$\pm$9.64} & 50.02{\scriptsize$\pm$0.17} & 78.03{\scriptsize$\pm$9.56} & 78.13{\scriptsize$\pm$9.21} & 78.36{\scriptsize$\pm$9.37} & 77.98{\scriptsize$\pm$9.36} & 4.57{\scriptsize$\pm$3.36} & 3 \\
Lunit ViT-S & 76.71{\scriptsize$\pm$11.00} & 73.69{\scriptsize$\pm$8.53} & 50.01{\scriptsize$\pm$0.20} & 77.76{\scriptsize$\pm$10.72} & 76.64{\scriptsize$\pm$10.85} & 78.23{\scriptsize$\pm$10.73} & 76.98{\scriptsize$\pm$11.06} & 3.77{\scriptsize$\pm$3.18} & 1 \\
MUSK & 75.89{\scriptsize$\pm$10.07} & 72.61{\scriptsize$\pm$7.61} & \textbf{72.24{\scriptsize$\pm$7.57}} & 77.93{\scriptsize$\pm$9.78} & 77.82{\scriptsize$\pm$9.44} & 77.95{\scriptsize$\pm$9.98} & 77.80{\scriptsize$\pm$9.75} & 3.64{\scriptsize$\pm$4.31} & 0 \\
OmiCLIP & 76.41{\scriptsize$\pm$9.84} & 73.45{\scriptsize$\pm$7.76} & 50.07{\scriptsize$\pm$0.20} & 76.55{\scriptsize$\pm$10.31} & 75.82{\scriptsize$\pm$11.02} & 77.47{\scriptsize$\pm$9.65} & 76.63{\scriptsize$\pm$10.19} & 3.38{\scriptsize$\pm$3.19} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-27) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & 42.59{\scriptsize$\pm$11.35} & 32.82{\scriptsize$\pm$7.21} & 18.69{\scriptsize$\pm$5.23} & 42.24{\scriptsize$\pm$11.23} & \textbf{41.75{\scriptsize$\pm$11.26}} & 42.10{\scriptsize$\pm$11.23} & 41.86{\scriptsize$\pm$11.11} & \textbf{9.50{\scriptsize$\pm$6.05}} & 27 \\
SEAL(UNI2) & \underline{42.76{\scriptsize$\pm$11.55}} & \underline{33.00{\scriptsize$\pm$7.47}} & 18.72{\scriptsize$\pm$5.28} & \underline{42.70{\scriptsize$\pm$11.25}} & 41.36{\scriptsize$\pm$11.03} & \underline{42.69{\scriptsize$\pm$11.29}} & \underline{41.92{\scriptsize$\pm$11.07}} & \underline{9.46{\scriptsize$\pm$5.90}} & 27 \\
UNI2 & \textbf{42.78{\scriptsize$\pm$11.56}} & \textbf{33.08{\scriptsize$\pm$7.62}} & 18.73{\scriptsize$\pm$5.28} & \textbf{42.72{\scriptsize$\pm$11.26}} & \underline{41.67{\scriptsize$\pm$11.11}} & \textbf{42.75{\scriptsize$\pm$11.32}} & \textbf{42.08{\scriptsize$\pm$11.23}} & 9.44{\scriptsize$\pm$5.88} & 27 \\
H0mini & 41.66{\scriptsize$\pm$11.05} & 32.47{\scriptsize$\pm$7.20} & 18.73{\scriptsize$\pm$5.28} & 41.25{\scriptsize$\pm$10.75} & 40.62{\scriptsize$\pm$10.77} & 41.24{\scriptsize$\pm$10.96} & 41.23{\scriptsize$\pm$10.96} & 8.94{\scriptsize$\pm$5.66} & 24 \\
H-Optimus-0 & 41.81{\scriptsize$\pm$11.22} & 32.70{\scriptsize$\pm$7.34} & 18.67{\scriptsize$\pm$5.21} & 41.60{\scriptsize$\pm$11.13} & 40.87{\scriptsize$\pm$11.01} & 41.44{\scriptsize$\pm$11.09} & 41.11{\scriptsize$\pm$11.01} & 8.91{\scriptsize$\pm$6.02} & 24 \\
Virchow2 & 41.80{\scriptsize$\pm$10.87} & 32.71{\scriptsize$\pm$7.27} & 18.71{\scriptsize$\pm$5.29} & 41.68{\scriptsize$\pm$10.76} & 40.80{\scriptsize$\pm$10.57} & 41.68{\scriptsize$\pm$10.78} & 41.13{\scriptsize$\pm$10.64} & 8.84{\scriptsize$\pm$5.55} & 24 \\
Virchow & 41.20{\scriptsize$\pm$11.05} & 32.38{\scriptsize$\pm$7.22} & 18.69{\scriptsize$\pm$5.25} & 41.06{\scriptsize$\pm$10.91} & 40.68{\scriptsize$\pm$10.84} & 40.95{\scriptsize$\pm$10.94} & 40.76{\scriptsize$\pm$10.86} & 8.58{\scriptsize$\pm$5.83} & 22 \\
GPFM & 41.29{\scriptsize$\pm$10.68} & 32.61{\scriptsize$\pm$7.34} & 18.72{\scriptsize$\pm$5.30} & 41.20{\scriptsize$\pm$10.62} & 40.77{\scriptsize$\pm$10.58} & 41.20{\scriptsize$\pm$10.57} & 40.91{\scriptsize$\pm$10.59} & 8.51{\scriptsize$\pm$5.36} & 22 \\
Hibou-L & 40.73{\scriptsize$\pm$10.54} & 32.52{\scriptsize$\pm$7.29} & 18.68{\scriptsize$\pm$5.23} & 40.72{\scriptsize$\pm$10.40} & 39.96{\scriptsize$\pm$10.27} & 40.69{\scriptsize$\pm$10.39} & 40.23{\scriptsize$\pm$10.40} & 8.09{\scriptsize$\pm$5.33} & 21 \\
UNI & 40.29{\scriptsize$\pm$10.53} & 32.23{\scriptsize$\pm$7.32} & 18.67{\scriptsize$\pm$5.19} & 39.97{\scriptsize$\pm$10.33} & 39.36{\scriptsize$\pm$10.18} & 39.92{\scriptsize$\pm$10.43} & 39.65{\scriptsize$\pm$10.46} & 7.86{\scriptsize$\pm$5.16} & 19 \\
mSTAR & 40.31{\scriptsize$\pm$10.52} & 32.27{\scriptsize$\pm$7.32} & 18.70{\scriptsize$\pm$5.26} & 39.97{\scriptsize$\pm$10.35} & 39.43{\scriptsize$\pm$10.22} & 39.96{\scriptsize$\pm$10.51} & 39.66{\scriptsize$\pm$10.46} & 7.85{\scriptsize$\pm$5.17} & 19 \\
Phikon-v2 & 39.83{\scriptsize$\pm$10.20} & 32.03{\scriptsize$\pm$7.27} & 18.73{\scriptsize$\pm$5.28} & 40.06{\scriptsize$\pm$10.24} & 39.27{\scriptsize$\pm$10.15} & 40.00{\scriptsize$\pm$10.23} & 39.54{\scriptsize$\pm$10.15} & 7.65{\scriptsize$\pm$4.83} & 18 \\
Kaiko ViT-L/14 & 39.54{\scriptsize$\pm$10.21} & 32.02{\scriptsize$\pm$6.97} & 18.71{\scriptsize$\pm$5.26} & 39.25{\scriptsize$\pm$10.12} & 38.90{\scriptsize$\pm$10.05} & 39.22{\scriptsize$\pm$10.10} & 38.94{\scriptsize$\pm$10.04} & 7.29{\scriptsize$\pm$5.15} & 17 \\
Hibou-B & 38.89{\scriptsize$\pm$10.02} & 31.85{\scriptsize$\pm$7.20} & 18.62{\scriptsize$\pm$5.14} & 39.11{\scriptsize$\pm$9.95} & 38.08{\scriptsize$\pm$9.76} & 39.11{\scriptsize$\pm$9.98} & 38.36{\scriptsize$\pm$9.82} & 6.90{\scriptsize$\pm$4.82} & 15 \\
Phikon & 39.02{\scriptsize$\pm$9.95} & 32.20{\scriptsize$\pm$7.23} & 18.70{\scriptsize$\pm$5.27} & 38.99{\scriptsize$\pm$9.75} & 38.45{\scriptsize$\pm$9.74} & 38.82{\scriptsize$\pm$9.85} & 38.58{\scriptsize$\pm$9.81} & 6.74{\scriptsize$\pm$4.85} & 15 \\
SEAL(CONCH) & 38.43{\scriptsize$\pm$9.78} & 31.88{\scriptsize$\pm$7.25} & 18.72{\scriptsize$\pm$5.28} & 38.46{\scriptsize$\pm$9.64} & 37.91{\scriptsize$\pm$9.57} & 38.70{\scriptsize$\pm$9.75} & 38.14{\scriptsize$\pm$9.68} & 6.49{\scriptsize$\pm$4.49} & 13 \\
CONCH v1.5 & 38.24{\scriptsize$\pm$9.92} & 31.63{\scriptsize$\pm$7.20} & 18.73{\scriptsize$\pm$5.32} & 37.94{\scriptsize$\pm$9.65} & 37.84{\scriptsize$\pm$9.81} & 38.07{\scriptsize$\pm$9.82} & 37.86{\scriptsize$\pm$9.84} & 6.46{\scriptsize$\pm$4.66} & 13 \\
Kaiko ViT-B/16 & 37.87{\scriptsize$\pm$9.76} & 31.82{\scriptsize$\pm$7.17} & 18.67{\scriptsize$\pm$5.21} & 38.19{\scriptsize$\pm$9.70} & 37.32{\scriptsize$\pm$9.45} & 38.32{\scriptsize$\pm$9.70} & 37.67{\scriptsize$\pm$9.61} & 5.87{\scriptsize$\pm$4.39} & 11 \\
Kaiko ViT-B/8 & 38.13{\scriptsize$\pm$9.97} & 32.08{\scriptsize$\pm$7.20} & 18.70{\scriptsize$\pm$5.24} & 38.26{\scriptsize$\pm$9.83} & 37.56{\scriptsize$\pm$9.70} & 38.40{\scriptsize$\pm$9.79} & 37.71{\scriptsize$\pm$9.84} & 5.84{\scriptsize$\pm$4.79} & 11 \\
CONCH & 37.51{\scriptsize$\pm$9.80} & 31.65{\scriptsize$\pm$7.18} & 18.69{\scriptsize$\pm$5.24} & 37.45{\scriptsize$\pm$9.58} & 37.10{\scriptsize$\pm$9.55} & 37.61{\scriptsize$\pm$9.68} & 37.29{\scriptsize$\pm$9.63} & 5.73{\scriptsize$\pm$4.57} & 10 \\
Kaiko ViT-S/16 & 36.42{\scriptsize$\pm$9.10} & 31.13{\scriptsize$\pm$6.83} & 18.69{\scriptsize$\pm$5.24} & 37.19{\scriptsize$\pm$9.24} & 35.90{\scriptsize$\pm$8.94} & 37.35{\scriptsize$\pm$9.30} & 36.19{\scriptsize$\pm$9.00} & 4.98{\scriptsize$\pm$4.05} & 7 \\
Kaiko ViT-S/8 & 36.20{\scriptsize$\pm$8.98} & 31.10{\scriptsize$\pm$7.02} & 18.71{\scriptsize$\pm$5.26} & 36.65{\scriptsize$\pm$8.94} & 35.76{\scriptsize$\pm$8.80} & 36.89{\scriptsize$\pm$9.07} & 35.98{\scriptsize$\pm$8.90} & 4.91{\scriptsize$\pm$4.05} & 7 \\
Prov-GigaPath & 36.65{\scriptsize$\pm$8.97} & 31.87{\scriptsize$\pm$7.18} & 18.69{\scriptsize$\pm$5.24} & 36.69{\scriptsize$\pm$9.04} & 35.80{\scriptsize$\pm$8.71} & 36.74{\scriptsize$\pm$9.11} & 36.04{\scriptsize$\pm$8.81} & 4.82{\scriptsize$\pm$3.47} & 7 \\
DINOv3 ViT-L & 34.68{\scriptsize$\pm$8.05} & 30.18{\scriptsize$\pm$6.87} & \underline{18.75{\scriptsize$\pm$5.31}} & 35.59{\scriptsize$\pm$8.24} & 32.82{\scriptsize$\pm$7.74} & 35.92{\scriptsize$\pm$8.36} & 35.51{\scriptsize$\pm$8.24} & 4.41{\scriptsize$\pm$3.05} & 6 \\
DINOv3 ViT-B & 34.86{\scriptsize$\pm$8.02} & 30.37{\scriptsize$\pm$6.89} & 18.73{\scriptsize$\pm$5.29} & 34.88{\scriptsize$\pm$7.99} & 31.82{\scriptsize$\pm$7.28} & 35.39{\scriptsize$\pm$8.20} & 35.09{\scriptsize$\pm$8.12} & 4.32{\scriptsize$\pm$2.76} & 5 \\
CTransPath & 35.42{\scriptsize$\pm$8.54} & 31.23{\scriptsize$\pm$7.07} & -- & 35.74{\scriptsize$\pm$8.48} & -- & 35.83{\scriptsize$\pm$8.50} & -- & 4.09{\scriptsize$\pm$2.86} & 4 \\
PLIP & 34.26{\scriptsize$\pm$7.89} & 30.45{\scriptsize$\pm$6.84} & 18.72{\scriptsize$\pm$5.29} & 34.55{\scriptsize$\pm$7.82} & 34.19{\scriptsize$\pm$7.79} & 34.68{\scriptsize$\pm$7.87} & 34.26{\scriptsize$\pm$7.83} & 3.68{\scriptsize$\pm$2.38} & 2 \\
Lunit ViT-S & 34.62{\scriptsize$\pm$8.59} & 30.87{\scriptsize$\pm$6.79} & 18.71{\scriptsize$\pm$5.26} & 35.39{\scriptsize$\pm$8.63} & 34.20{\scriptsize$\pm$8.31} & 35.89{\scriptsize$\pm$8.63} & 34.61{\scriptsize$\pm$8.44} & 3.57{\scriptsize$\pm$3.11} & 1 \\
MUSK & 33.60{\scriptsize$\pm$7.97} & 29.93{\scriptsize$\pm$6.86} & \textbf{29.85{\scriptsize$\pm$6.86}} & 34.83{\scriptsize$\pm$8.16} & 34.59{\scriptsize$\pm$8.07} & 35.16{\scriptsize$\pm$8.18} & 34.77{\scriptsize$\pm$8.15} & 3.43{\scriptsize$\pm$3.30} & 0 \\
OmiCLIP & 33.51{\scriptsize$\pm$7.87} & 30.19{\scriptsize$\pm$6.99} & 18.74{\scriptsize$\pm$5.30} & 33.83{\scriptsize$\pm$7.76} & 33.51{\scriptsize$\pm$7.75} & 34.06{\scriptsize$\pm$7.83} & 33.61{\scriptsize$\pm$7.75} & 3.17{\scriptsize$\pm$2.30} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-28) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & 65.06{\scriptsize$\pm$20.48} & 56.58{\scriptsize$\pm$18.59} & 36.23{\scriptsize$\pm$16.45} & 64.92{\scriptsize$\pm$20.50} & \textbf{64.58{\scriptsize$\pm$20.51}} & 64.69{\scriptsize$\pm$20.57} & 64.62{\scriptsize$\pm$20.54} & \textbf{9.31{\scriptsize$\pm$4.68}} & 27 \\
UNI2 & \underline{65.11{\scriptsize$\pm$20.54}} & \underline{56.79{\scriptsize$\pm$18.62}} & 36.24{\scriptsize$\pm$16.43} & \underline{65.26{\scriptsize$\pm$20.49}} & \underline{64.51{\scriptsize$\pm$20.40}} & \textbf{65.25{\scriptsize$\pm$20.56}} & \textbf{64.85{\scriptsize$\pm$20.52}} & \underline{9.15{\scriptsize$\pm$4.39}} & 27 \\
SEAL(UNI2) & \textbf{65.12{\scriptsize$\pm$20.54}} & \textbf{56.81{\scriptsize$\pm$18.65}} & 36.25{\scriptsize$\pm$16.43} & \textbf{65.28{\scriptsize$\pm$20.48}} & 64.24{\scriptsize$\pm$20.37} & \underline{65.23{\scriptsize$\pm$20.55}} & \underline{64.80{\scriptsize$\pm$20.52}} & 9.12{\scriptsize$\pm$4.37} & 27 \\
H-Optimus-0 & 64.48{\scriptsize$\pm$20.46} & 56.26{\scriptsize$\pm$18.38} & 36.23{\scriptsize$\pm$16.39} & 64.41{\scriptsize$\pm$20.43} & 63.97{\scriptsize$\pm$20.44} & 64.27{\scriptsize$\pm$20.50} & 64.07{\scriptsize$\pm$20.48} & 8.92{\scriptsize$\pm$4.45} & 25 \\
H0mini & 64.48{\scriptsize$\pm$20.40} & 56.34{\scriptsize$\pm$18.71} & 36.24{\scriptsize$\pm$16.41} & 64.34{\scriptsize$\pm$20.38} & 63.79{\scriptsize$\pm$20.36} & 64.30{\scriptsize$\pm$20.43} & 64.24{\scriptsize$\pm$20.44} & 8.91{\scriptsize$\pm$4.41} & 25 \\
Virchow2 & 64.44{\scriptsize$\pm$20.30} & 56.52{\scriptsize$\pm$18.67} & 36.23{\scriptsize$\pm$16.48} & 64.45{\scriptsize$\pm$20.33} & 63.92{\scriptsize$\pm$20.34} & 64.39{\scriptsize$\pm$20.36} & 64.12{\scriptsize$\pm$20.37} & 8.66{\scriptsize$\pm$4.28} & 22 \\
Virchow & 64.10{\scriptsize$\pm$20.38} & 56.34{\scriptsize$\pm$18.60} & 36.21{\scriptsize$\pm$16.38} & 64.07{\scriptsize$\pm$20.40} & 63.87{\scriptsize$\pm$20.33} & 64.01{\scriptsize$\pm$20.43} & 63.84{\scriptsize$\pm$20.38} & 8.44{\scriptsize$\pm$4.66} & 22 \\
GPFM & 64.20{\scriptsize$\pm$20.32} & 56.51{\scriptsize$\pm$18.49} & 36.21{\scriptsize$\pm$16.44} & 64.21{\scriptsize$\pm$20.34} & 64.00{\scriptsize$\pm$20.34} & 64.20{\scriptsize$\pm$20.34} & 63.98{\scriptsize$\pm$20.42} & 8.44{\scriptsize$\pm$4.34} & 22 \\
mSTAR & 63.57{\scriptsize$\pm$20.29} & 56.13{\scriptsize$\pm$18.62} & 36.22{\scriptsize$\pm$16.37} & 63.36{\scriptsize$\pm$20.27} & 63.11{\scriptsize$\pm$20.24} & 63.22{\scriptsize$\pm$20.30} & 63.09{\scriptsize$\pm$20.28} & 8.16{\scriptsize$\pm$4.53} & 19 \\
UNI & 63.55{\scriptsize$\pm$20.29} & 56.14{\scriptsize$\pm$18.61} & 36.22{\scriptsize$\pm$16.38} & 63.33{\scriptsize$\pm$20.27} & 63.04{\scriptsize$\pm$20.22} & 63.18{\scriptsize$\pm$20.31} & 63.06{\scriptsize$\pm$20.28} & 8.13{\scriptsize$\pm$4.58} & 19 \\
Hibou-L & 63.77{\scriptsize$\pm$20.16} & 56.40{\scriptsize$\pm$18.45} & 36.21{\scriptsize$\pm$16.40} & 63.99{\scriptsize$\pm$20.18} & 63.42{\scriptsize$\pm$20.17} & 63.86{\scriptsize$\pm$20.20} & 63.53{\scriptsize$\pm$20.20} & 8.09{\scriptsize$\pm$4.35} & 19 \\
Phikon-v2 & 62.98{\scriptsize$\pm$20.10} & 55.76{\scriptsize$\pm$18.34} & 36.25{\scriptsize$\pm$16.39} & 63.20{\scriptsize$\pm$20.19} & 62.66{\scriptsize$\pm$20.12} & 63.24{\scriptsize$\pm$20.23} & 62.92{\scriptsize$\pm$20.20} & 7.95{\scriptsize$\pm$4.01} & 17 \\
Kaiko ViT-L/14 & 63.14{\scriptsize$\pm$20.28} & 55.96{\scriptsize$\pm$18.59} & \underline{36.26{\scriptsize$\pm$16.44}} & 63.08{\scriptsize$\pm$20.19} & 62.81{\scriptsize$\pm$20.22} & 62.85{\scriptsize$\pm$20.23} & 62.83{\scriptsize$\pm$20.26} & 7.75{\scriptsize$\pm$4.36} & 17 \\
Phikon & 62.77{\scriptsize$\pm$20.17} & 56.08{\scriptsize$\pm$18.53} & 36.22{\scriptsize$\pm$16.41} & 62.78{\scriptsize$\pm$20.13} & 62.41{\scriptsize$\pm$20.17} & 62.72{\scriptsize$\pm$20.16} & 62.50{\scriptsize$\pm$20.16} & 7.28{\scriptsize$\pm$4.30} & 16 \\
SEAL(CONCH) & 62.08{\scriptsize$\pm$20.06} & 55.45{\scriptsize$\pm$18.50} & 36.23{\scriptsize$\pm$16.42} & 62.30{\scriptsize$\pm$20.03} & 61.88{\scriptsize$\pm$19.95} & 62.33{\scriptsize$\pm$20.07} & 61.99{\scriptsize$\pm$20.08} & 7.28{\scriptsize$\pm$3.98} & 13 \\
CONCH v1.5 & 61.93{\scriptsize$\pm$20.24} & 55.29{\scriptsize$\pm$18.61} & 36.24{\scriptsize$\pm$16.44} & 61.81{\scriptsize$\pm$20.17} & 61.70{\scriptsize$\pm$20.11} & 61.86{\scriptsize$\pm$20.04} & 61.70{\scriptsize$\pm$20.11} & 7.22{\scriptsize$\pm$4.38} & 13 \\
Hibou-B & 62.21{\scriptsize$\pm$20.13} & 55.66{\scriptsize$\pm$18.47} & 36.23{\scriptsize$\pm$16.41} & 62.41{\scriptsize$\pm$20.10} & 61.75{\scriptsize$\pm$20.05} & 62.55{\scriptsize$\pm$20.13} & 62.05{\scriptsize$\pm$20.14} & 7.13{\scriptsize$\pm$4.22} & 13 \\
Kaiko ViT-B/16 & 61.55{\scriptsize$\pm$20.02} & 55.35{\scriptsize$\pm$18.39} & 36.22{\scriptsize$\pm$16.42} & 62.05{\scriptsize$\pm$20.11} & 61.42{\scriptsize$\pm$20.16} & 62.05{\scriptsize$\pm$20.18} & 61.61{\scriptsize$\pm$20.12} & 6.68{\scriptsize$\pm$4.37} & 12 \\
CONCH & 61.22{\scriptsize$\pm$20.08} & 55.20{\scriptsize$\pm$18.17} & 36.23{\scriptsize$\pm$16.43} & 61.29{\scriptsize$\pm$20.05} & 60.98{\scriptsize$\pm$20.05} & 61.46{\scriptsize$\pm$20.10} & 61.07{\scriptsize$\pm$20.12} & 6.42{\scriptsize$\pm$3.90} & 11 \\
Kaiko ViT-B/8 & 61.55{\scriptsize$\pm$20.18} & 55.94{\scriptsize$\pm$18.50} & 36.24{\scriptsize$\pm$16.45} & 62.02{\scriptsize$\pm$20.18} & 61.35{\scriptsize$\pm$20.07} & 62.08{\scriptsize$\pm$20.18} & 61.55{\scriptsize$\pm$20.16} & 6.08{\scriptsize$\pm$4.31} & 10 \\
Kaiko ViT-S/16 & 60.07{\scriptsize$\pm$19.85} & 54.64{\scriptsize$\pm$18.43} & 36.22{\scriptsize$\pm$16.44} & 61.09{\scriptsize$\pm$19.98} & 59.87{\scriptsize$\pm$19.86} & 61.35{\scriptsize$\pm$20.07} & 60.25{\scriptsize$\pm$19.95} & 5.83{\scriptsize$\pm$4.28} & 8 \\
Prov-GigaPath & 60.87{\scriptsize$\pm$19.82} & 55.52{\scriptsize$\pm$18.37} & 36.23{\scriptsize$\pm$16.41} & 60.86{\scriptsize$\pm$19.74} & 60.24{\scriptsize$\pm$19.72} & 60.68{\scriptsize$\pm$19.85} & 60.37{\scriptsize$\pm$19.75} & 5.79{\scriptsize$\pm$3.61} & 7 \\
Kaiko ViT-S/8 & 60.09{\scriptsize$\pm$20.01} & 54.79{\scriptsize$\pm$18.23} & 36.24{\scriptsize$\pm$16.44} & 60.62{\scriptsize$\pm$19.96} & 59.79{\scriptsize$\pm$19.97} & 60.95{\scriptsize$\pm$20.08} & 60.11{\scriptsize$\pm$19.99} & 5.58{\scriptsize$\pm$4.12} & 6 \\
DINOv3 ViT-L & 58.24{\scriptsize$\pm$19.56} & 53.48{\scriptsize$\pm$18.10} & 36.24{\scriptsize$\pm$16.37} & 59.56{\scriptsize$\pm$19.53} & 56.08{\scriptsize$\pm$18.79} & 59.98{\scriptsize$\pm$19.70} & 59.56{\scriptsize$\pm$19.59} & 5.23{\scriptsize$\pm$3.78} & 6 \\
DINOv3 ViT-B & 58.79{\scriptsize$\pm$19.45} & 54.10{\scriptsize$\pm$18.25} & 36.24{\scriptsize$\pm$16.43} & 59.15{\scriptsize$\pm$19.56} & 55.26{\scriptsize$\pm$18.68} & 59.59{\scriptsize$\pm$19.67} & 59.27{\scriptsize$\pm$19.58} & 5.17{\scriptsize$\pm$3.47} & 5 \\
CTransPath & 59.42{\scriptsize$\pm$19.75} & 55.08{\scriptsize$\pm$18.53} & -- & 59.87{\scriptsize$\pm$19.73} & -- & 60.00{\scriptsize$\pm$19.77} & -- & 4.78{\scriptsize$\pm$3.29} & 4 \\
PLIP & 58.41{\scriptsize$\pm$19.34} & 54.20{\scriptsize$\pm$18.07} & 36.23{\scriptsize$\pm$16.43} & 58.94{\scriptsize$\pm$19.47} & 58.71{\scriptsize$\pm$19.47} & 59.12{\scriptsize$\pm$19.45} & 58.70{\scriptsize$\pm$19.43} & 4.65{\scriptsize$\pm$3.03} & 2 \\
MUSK & 57.63{\scriptsize$\pm$19.31} & 53.37{\scriptsize$\pm$18.09} & \textbf{53.03{\scriptsize$\pm$17.90}} & 59.04{\scriptsize$\pm$19.50} & 58.82{\scriptsize$\pm$19.38} & 59.34{\scriptsize$\pm$19.53} & 58.92{\scriptsize$\pm$19.48} & 4.42{\scriptsize$\pm$4.20} & 1 \\
Lunit ViT-S & 58.60{\scriptsize$\pm$19.81} & 54.73{\scriptsize$\pm$18.56} & 36.23{\scriptsize$\pm$16.45} & 59.59{\scriptsize$\pm$19.85} & 58.41{\scriptsize$\pm$19.73} & 60.17{\scriptsize$\pm$19.87} & 58.91{\scriptsize$\pm$19.83} & 4.29{\scriptsize$\pm$3.53} & 1 \\
OmiCLIP & 57.60{\scriptsize$\pm$19.25} & 54.08{\scriptsize$\pm$18.33} & 36.21{\scriptsize$\pm$16.40} & 58.09{\scriptsize$\pm$19.32} & 57.87{\scriptsize$\pm$19.33} & 58.40{\scriptsize$\pm$19.37} & 57.97{\scriptsize$\pm$19.36} & 3.87{\scriptsize$\pm$3.21} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-29) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
Virchow2 & 38.41{\scriptsize$\pm$10.25} & 27.22{\scriptsize$\pm$6.59} & 15.90{\scriptsize$\pm$6.04} & 38.99{\scriptsize$\pm$9.95} & 38.77{\scriptsize$\pm$9.89} & 39.24{\scriptsize$\pm$10.05} & 39.22{\scriptsize$\pm$10.02} & \textbf{11.35{\scriptsize$\pm$5.69}} & 28 \\
H-Optimus-1 & \textbf{39.33{\scriptsize$\pm$10.40}} & \textbf{28.21{\scriptsize$\pm$6.59}} & 15.68{\scriptsize$\pm$6.03} & \textbf{39.71{\scriptsize$\pm$10.37}} & \textbf{39.69{\scriptsize$\pm$10.40}} & \textbf{39.72{\scriptsize$\pm$10.37}} & \textbf{39.86{\scriptsize$\pm$10.19}} & \underline{11.29{\scriptsize$\pm$6.16}} & 28 \\
H-Optimus-0 & \underline{38.92{\scriptsize$\pm$10.37}} & \underline{27.92{\scriptsize$\pm$6.65}} & 15.82{\scriptsize$\pm$6.06} & \underline{39.41{\scriptsize$\pm$10.23}} & \underline{39.33{\scriptsize$\pm$10.03}} & \underline{39.47{\scriptsize$\pm$10.26}} & \underline{39.51{\scriptsize$\pm$10.04}} & 11.10{\scriptsize$\pm$5.83} & 25 \\
UNI2 & 38.82{\scriptsize$\pm$10.49} & 27.77{\scriptsize$\pm$6.54} & 15.39{\scriptsize$\pm$6.14} & 39.16{\scriptsize$\pm$10.21} & 39.02{\scriptsize$\pm$10.24} & 39.30{\scriptsize$\pm$10.25} & 39.29{\scriptsize$\pm$10.13} & 11.10{\scriptsize$\pm$5.87} & 25 \\
SEAL(UNI2) & 38.81{\scriptsize$\pm$10.49} & 27.90{\scriptsize$\pm$6.66} & 15.40{\scriptsize$\pm$6.15} & 39.21{\scriptsize$\pm$10.24} & 38.94{\scriptsize$\pm$10.23} & 39.35{\scriptsize$\pm$10.29} & 39.27{\scriptsize$\pm$10.16} & 11.01{\scriptsize$\pm$5.88} & 25 \\
Virchow & 38.36{\scriptsize$\pm$10.19} & 27.83{\scriptsize$\pm$6.69} & 15.71{\scriptsize$\pm$6.10} & 38.98{\scriptsize$\pm$10.02} & 39.02{\scriptsize$\pm$10.04} & 39.17{\scriptsize$\pm$10.16} & 39.12{\scriptsize$\pm$9.91} & 10.73{\scriptsize$\pm$5.81} & 24 \\
H0mini & 37.95{\scriptsize$\pm$10.22} & 27.47{\scriptsize$\pm$6.47} & 15.79{\scriptsize$\pm$6.20} & 38.21{\scriptsize$\pm$9.95} & 38.18{\scriptsize$\pm$9.90} & 38.30{\scriptsize$\pm$10.02} & 38.43{\scriptsize$\pm$9.96} & 10.48{\scriptsize$\pm$5.50} & 22 \\
GPFM & 37.51{\scriptsize$\pm$10.01} & 27.43{\scriptsize$\pm$6.66} & 15.62{\scriptsize$\pm$6.20} & 37.97{\scriptsize$\pm$9.70} & 37.87{\scriptsize$\pm$9.73} & 38.10{\scriptsize$\pm$9.70} & 38.08{\scriptsize$\pm$9.65} & 10.21{\scriptsize$\pm$5.30} & 21 \\
Hibou-L & 37.44{\scriptsize$\pm$9.79} & 27.47{\scriptsize$\pm$6.42} & 15.73{\scriptsize$\pm$6.12} & 38.19{\scriptsize$\pm$9.65} & 38.05{\scriptsize$\pm$9.54} & 38.25{\scriptsize$\pm$9.55} & 38.13{\scriptsize$\pm$9.60} & 10.05{\scriptsize$\pm$5.42} & 21 \\
mSTAR & 37.11{\scriptsize$\pm$9.75} & 27.55{\scriptsize$\pm$6.37} & 15.69{\scriptsize$\pm$6.09} & 37.49{\scriptsize$\pm$9.53} & 37.54{\scriptsize$\pm$9.48} & 37.61{\scriptsize$\pm$9.58} & 37.59{\scriptsize$\pm$9.52} & 9.65{\scriptsize$\pm$5.33} & 16 \\
Kaiko ViT-L/14 & 36.53{\scriptsize$\pm$9.86} & 26.90{\scriptsize$\pm$6.26} & 16.03{\scriptsize$\pm$5.79} & 37.27{\scriptsize$\pm$9.32} & 37.15{\scriptsize$\pm$9.49} & 37.23{\scriptsize$\pm$9.39} & 37.39{\scriptsize$\pm$9.38} & 9.62{\scriptsize$\pm$5.39} & 16 \\
CONCH v1.5 & 36.78{\scriptsize$\pm$9.90} & 27.27{\scriptsize$\pm$6.52} & 15.84{\scriptsize$\pm$6.02} & 37.23{\scriptsize$\pm$9.48} & 37.61{\scriptsize$\pm$9.68} & 37.57{\scriptsize$\pm$9.79} & 37.65{\scriptsize$\pm$9.67} & 9.52{\scriptsize$\pm$5.62} & 16 \\
UNI & 37.06{\scriptsize$\pm$9.70} & 27.58{\scriptsize$\pm$6.29} & 15.61{\scriptsize$\pm$6.08} & 37.46{\scriptsize$\pm$9.51} & 37.44{\scriptsize$\pm$9.48} & 37.57{\scriptsize$\pm$9.58} & 37.50{\scriptsize$\pm$9.48} & 9.56{\scriptsize$\pm$5.44} & 15 \\
CONCH & 36.63{\scriptsize$\pm$9.82} & 27.32{\scriptsize$\pm$6.30} & 15.81{\scriptsize$\pm$5.94} & 37.26{\scriptsize$\pm$9.57} & 37.14{\scriptsize$\pm$9.66} & 37.40{\scriptsize$\pm$9.69} & 37.40{\scriptsize$\pm$9.65} & 9.32{\scriptsize$\pm$5.83} & 14 \\
Phikon-v2 & 36.35{\scriptsize$\pm$9.53} & 26.96{\scriptsize$\pm$6.43} & 15.28{\scriptsize$\pm$6.03} & 36.56{\scriptsize$\pm$9.34} & 36.62{\scriptsize$\pm$9.30} & 36.70{\scriptsize$\pm$9.39} & 36.86{\scriptsize$\pm$9.36} & 9.27{\scriptsize$\pm$4.78} & 13 \\
Kaiko ViT-B/8 & 36.42{\scriptsize$\pm$9.73} & 27.32{\scriptsize$\pm$6.07} & 16.08{\scriptsize$\pm$6.09} & 37.41{\scriptsize$\pm$9.46} & 37.17{\scriptsize$\pm$9.61} & 37.59{\scriptsize$\pm$9.67} & 37.29{\scriptsize$\pm$9.60} & 9.21{\scriptsize$\pm$5.87} & 13 \\
Hibou-B & 36.00{\scriptsize$\pm$9.57} & 27.22{\scriptsize$\pm$6.65} & 16.01{\scriptsize$\pm$6.08} & 36.93{\scriptsize$\pm$9.43} & 36.46{\scriptsize$\pm$9.21} & 37.10{\scriptsize$\pm$9.35} & 36.76{\scriptsize$\pm$9.19} & 8.96{\scriptsize$\pm$5.11} & 13 \\
Phikon & 35.75{\scriptsize$\pm$9.25} & 27.32{\scriptsize$\pm$6.46} & 15.96{\scriptsize$\pm$6.04} & 36.31{\scriptsize$\pm$8.94} & 36.43{\scriptsize$\pm$8.95} & 36.36{\scriptsize$\pm$9.03} & 36.55{\scriptsize$\pm$9.05} & 8.53{\scriptsize$\pm$4.75} & 11 \\
SEAL(CONCH) & 35.39{\scriptsize$\pm$9.25} & 27.15{\scriptsize$\pm$6.26} & 16.01{\scriptsize$\pm$6.03} & 36.11{\scriptsize$\pm$8.71} & 36.27{\scriptsize$\pm$8.85} & 36.50{\scriptsize$\pm$8.98} & 36.33{\scriptsize$\pm$8.87} & 8.40{\scriptsize$\pm$4.87} & 10 \\
Kaiko ViT-B/16 & 35.23{\scriptsize$\pm$9.29} & 27.27{\scriptsize$\pm$6.18} & 16.04{\scriptsize$\pm$5.96} & 36.67{\scriptsize$\pm$8.88} & 36.19{\scriptsize$\pm$8.95} & 36.73{\scriptsize$\pm$8.98} & 36.27{\scriptsize$\pm$8.92} & 8.17{\scriptsize$\pm$5.15} & 9 \\
Kaiko ViT-S/8 & 34.70{\scriptsize$\pm$9.39} & 26.76{\scriptsize$\pm$6.41} & 16.11{\scriptsize$\pm$5.87} & 36.05{\scriptsize$\pm$9.02} & 35.67{\scriptsize$\pm$9.00} & 36.10{\scriptsize$\pm$9.10} & 35.88{\scriptsize$\pm$9.05} & 8.08{\scriptsize$\pm$5.46} & 9 \\
Kaiko ViT-S/16 & 34.18{\scriptsize$\pm$8.86} & 26.72{\scriptsize$\pm$6.54} & 16.21{\scriptsize$\pm$5.86} & 35.47{\scriptsize$\pm$8.55} & 35.07{\scriptsize$\pm$8.65} & 35.29{\scriptsize$\pm$8.91} & 35.29{\scriptsize$\pm$8.68} & 7.66{\scriptsize$\pm$4.74} & 8 \\
DINOv3 ViT-L & 31.99{\scriptsize$\pm$8.17} & 25.16{\scriptsize$\pm$5.67} & 15.91{\scriptsize$\pm$6.12} & 33.75{\scriptsize$\pm$7.90} & 31.27{\scriptsize$\pm$7.07} & 34.05{\scriptsize$\pm$7.96} & 33.94{\scriptsize$\pm$7.88} & 6.79{\scriptsize$\pm$3.94} & 6 \\
MUSK & 31.13{\scriptsize$\pm$7.43} & 24.64{\scriptsize$\pm$6.29} & \textbf{26.03{\scriptsize$\pm$6.53}} & 33.41{\scriptsize$\pm$7.74} & 31.65{\scriptsize$\pm$7.12} & 32.99{\scriptsize$\pm$7.64} & 32.36{\scriptsize$\pm$7.57} & 6.45{\scriptsize$\pm$3.97} & 4 \\
CTransPath & 32.67{\scriptsize$\pm$8.24} & 26.44{\scriptsize$\pm$6.38} & -- & 33.28{\scriptsize$\pm$7.86} & -- & 33.30{\scriptsize$\pm$7.91} & -- & 6.34{\scriptsize$\pm$3.31} & 3 \\
Prov-GigaPath & 33.61{\scriptsize$\pm$8.23} & 27.48{\scriptsize$\pm$6.36} & 15.78{\scriptsize$\pm$6.32} & 34.08{\scriptsize$\pm$8.05} & 33.97{\scriptsize$\pm$8.06} & 34.32{\scriptsize$\pm$8.44} & 34.08{\scriptsize$\pm$8.03} & 6.34{\scriptsize$\pm$3.55} & 3 \\
DINOv3 ViT-B & 31.87{\scriptsize$\pm$7.92} & 25.62{\scriptsize$\pm$5.81} & 15.75{\scriptsize$\pm$5.81} & 32.93{\scriptsize$\pm$7.71} & 30.36{\scriptsize$\pm$6.57} & 33.53{\scriptsize$\pm$7.84} & 33.35{\scriptsize$\pm$7.76} & 6.18{\scriptsize$\pm$3.69} & 3 \\
Lunit ViT-S & 31.75{\scriptsize$\pm$7.99} & 26.59{\scriptsize$\pm$6.34} & 15.99{\scriptsize$\pm$5.79} & 33.07{\scriptsize$\pm$7.78} & 32.63{\scriptsize$\pm$7.70} & 33.46{\scriptsize$\pm$8.02} & 32.96{\scriptsize$\pm$7.87} & 5.47{\scriptsize$\pm$3.30} & 2 \\
PLIP & 30.86{\scriptsize$\pm$7.67} & 26.40{\scriptsize$\pm$6.88} & 15.93{\scriptsize$\pm$6.02} & 31.83{\scriptsize$\pm$7.33} & 31.70{\scriptsize$\pm$7.25} & 32.13{\scriptsize$\pm$7.31} & 31.84{\scriptsize$\pm$7.29} & 4.85{\scriptsize$\pm$2.89} & 0 \\
OmiCLIP & 30.41{\scriptsize$\pm$7.97} & 25.61{\scriptsize$\pm$6.41} & \underline{16.24{\scriptsize$\pm$5.91}} & 31.90{\scriptsize$\pm$7.72} & 31.80{\scriptsize$\pm$7.63} & 32.15{\scriptsize$\pm$7.69} & 31.95{\scriptsize$\pm$7.57} & 4.81{\scriptsize$\pm$3.21} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-30) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{60.59{\scriptsize$\pm$12.21}} & \textbf{50.49{\scriptsize$\pm$9.59}} & 35.34{\scriptsize$\pm$5.17} & \textbf{61.09{\scriptsize$\pm$11.71}} & \textbf{61.27{\scriptsize$\pm$11.50}} & \textbf{60.84{\scriptsize$\pm$11.91}} & \textbf{61.19{\scriptsize$\pm$11.50}} & \underline{11.23{\scriptsize$\pm$5.41}} & 28 \\
Virchow2 & 59.49{\scriptsize$\pm$12.49} & 48.30{\scriptsize$\pm$9.98} & 35.39{\scriptsize$\pm$5.29} & 60.32{\scriptsize$\pm$11.62} & 60.33{\scriptsize$\pm$11.57} & 60.29{\scriptsize$\pm$11.45} & 60.56{\scriptsize$\pm$11.16} & \textbf{11.68{\scriptsize$\pm$4.81}} & 25 \\
Virchow & 59.70{\scriptsize$\pm$12.39} & 49.59{\scriptsize$\pm$9.42} & \underline{35.67{\scriptsize$\pm$5.40}} & 60.43{\scriptsize$\pm$11.54} & 60.44{\scriptsize$\pm$11.53} & 60.58{\scriptsize$\pm$11.25} & 60.80{\scriptsize$\pm$11.23} & 11.17{\scriptsize$\pm$4.97} & 24 \\
H-Optimus-0 & \underline{60.36{\scriptsize$\pm$12.33}} & \underline{50.37{\scriptsize$\pm$9.59}} & 35.17{\scriptsize$\pm$4.87} & \underline{60.89{\scriptsize$\pm$11.52}} & \underline{60.97{\scriptsize$\pm$11.34}} & \underline{60.76{\scriptsize$\pm$11.86}} & \underline{61.08{\scriptsize$\pm$11.39}} & 11.03{\scriptsize$\pm$5.28} & 24 \\
SEAL(UNI2) & 59.92{\scriptsize$\pm$12.73} & 50.03{\scriptsize$\pm$9.91} & 35.04{\scriptsize$\pm$5.30} & 60.20{\scriptsize$\pm$12.19} & 60.25{\scriptsize$\pm$11.77} & 60.45{\scriptsize$\pm$11.97} & 60.54{\scriptsize$\pm$11.65} & 10.85{\scriptsize$\pm$5.75} & 24 \\
UNI2 & 59.92{\scriptsize$\pm$12.72} & 49.99{\scriptsize$\pm$9.93} & 34.81{\scriptsize$\pm$5.33} & 60.26{\scriptsize$\pm$12.15} & 60.29{\scriptsize$\pm$11.90} & 60.35{\scriptsize$\pm$11.98} & 60.64{\scriptsize$\pm$11.63} & 10.84{\scriptsize$\pm$5.73} & 24 \\
mSTAR & 58.86{\scriptsize$\pm$12.21} & 48.89{\scriptsize$\pm$9.35} & 35.05{\scriptsize$\pm$4.91} & 59.33{\scriptsize$\pm$11.43} & 59.67{\scriptsize$\pm$11.13} & 59.35{\scriptsize$\pm$11.23} & 59.76{\scriptsize$\pm$10.96} & 10.79{\scriptsize$\pm$4.92} & 20 \\
UNI & 58.79{\scriptsize$\pm$12.20} & 49.02{\scriptsize$\pm$9.32} & 34.86{\scriptsize$\pm$4.69} & 59.35{\scriptsize$\pm$11.37} & 59.60{\scriptsize$\pm$11.09} & 59.35{\scriptsize$\pm$11.21} & 59.74{\scriptsize$\pm$10.93} & 10.64{\scriptsize$\pm$4.87} & 18 \\
Hibou-L & 58.78{\scriptsize$\pm$12.44} & 49.03{\scriptsize$\pm$9.84} & 35.45{\scriptsize$\pm$5.35} & 59.53{\scriptsize$\pm$11.50} & 59.69{\scriptsize$\pm$11.31} & 59.73{\scriptsize$\pm$11.38} & 59.81{\scriptsize$\pm$11.25} & 10.29{\scriptsize$\pm$5.13} & 18 \\
CONCH v1.5 & 58.10{\scriptsize$\pm$12.53} & 49.57{\scriptsize$\pm$9.32} & 35.37{\scriptsize$\pm$5.03} & 59.19{\scriptsize$\pm$11.30} & 59.47{\scriptsize$\pm$11.28} & 59.03{\scriptsize$\pm$11.50} & 59.50{\scriptsize$\pm$11.23} & 10.19{\scriptsize$\pm$5.25} & 18 \\
GPFM & 58.84{\scriptsize$\pm$12.70} & 49.55{\scriptsize$\pm$9.63} & 34.90{\scriptsize$\pm$5.39} & 59.21{\scriptsize$\pm$12.17} & 59.60{\scriptsize$\pm$11.94} & 59.54{\scriptsize$\pm$11.79} & 59.77{\scriptsize$\pm$11.66} & 10.07{\scriptsize$\pm$5.15} & 18 \\
H0mini & 59.30{\scriptsize$\pm$12.75} & 50.19{\scriptsize$\pm$9.59} & 34.69{\scriptsize$\pm$4.99} & 59.76{\scriptsize$\pm$12.08} & 59.97{\scriptsize$\pm$11.55} & 60.06{\scriptsize$\pm$11.74} & 60.26{\scriptsize$\pm$11.70} & 10.07{\scriptsize$\pm$5.73} & 18 \\
Phikon & 57.75{\scriptsize$\pm$12.07} & 48.25{\scriptsize$\pm$9.34} & 35.04{\scriptsize$\pm$4.51} & 58.57{\scriptsize$\pm$11.13} & 58.76{\scriptsize$\pm$11.09} & 58.59{\scriptsize$\pm$11.12} & 58.86{\scriptsize$\pm$11.08} & 9.85{\scriptsize$\pm$4.42} & 13 \\
CONCH & 58.07{\scriptsize$\pm$12.43} & 49.12{\scriptsize$\pm$9.28} & 35.14{\scriptsize$\pm$4.96} & 58.70{\scriptsize$\pm$11.46} & 58.99{\scriptsize$\pm$11.41} & 58.92{\scriptsize$\pm$11.29} & 59.30{\scriptsize$\pm$11.09} & 9.63{\scriptsize$\pm$5.03} & 12 \\
Kaiko ViT-L/14 & 58.41{\scriptsize$\pm$12.46} & 49.30{\scriptsize$\pm$9.73} & 35.21{\scriptsize$\pm$4.81} & 59.25{\scriptsize$\pm$11.42} & 59.45{\scriptsize$\pm$11.32} & 59.20{\scriptsize$\pm$11.26} & 59.70{\scriptsize$\pm$10.98} & 9.55{\scriptsize$\pm$5.36} & 12 \\
Hibou-B & 57.71{\scriptsize$\pm$12.13} & 48.08{\scriptsize$\pm$9.64} & 34.97{\scriptsize$\pm$4.57} & 58.42{\scriptsize$\pm$11.45} & 58.55{\scriptsize$\pm$11.18} & 58.67{\scriptsize$\pm$11.36} & 58.91{\scriptsize$\pm$10.99} & 9.85{\scriptsize$\pm$4.76} & 11 \\
Kaiko ViT-B/8 & 57.89{\scriptsize$\pm$12.43} & 48.66{\scriptsize$\pm$9.55} & 35.15{\scriptsize$\pm$4.62} & 59.22{\scriptsize$\pm$11.38} & 59.03{\scriptsize$\pm$11.43} & 59.36{\scriptsize$\pm$11.17} & 59.35{\scriptsize$\pm$11.13} & 9.77{\scriptsize$\pm$4.82} & 11 \\
Kaiko ViT-S/8 & 56.19{\scriptsize$\pm$12.44} & 47.97{\scriptsize$\pm$9.23} & 35.22{\scriptsize$\pm$4.83} & 57.63{\scriptsize$\pm$11.44} & 57.54{\scriptsize$\pm$11.26} & 57.90{\scriptsize$\pm$11.37} & 58.18{\scriptsize$\pm$11.06} & 9.43{\scriptsize$\pm$4.88} & 10 \\
Phikon-v2 & 57.99{\scriptsize$\pm$12.42} & 49.21{\scriptsize$\pm$9.25} & 35.05{\scriptsize$\pm$5.14} & 58.34{\scriptsize$\pm$12.27} & 58.35{\scriptsize$\pm$12.05} & 58.44{\scriptsize$\pm$12.07} & 58.79{\scriptsize$\pm$11.68} & 9.39{\scriptsize$\pm$5.12} & 10 \\
SEAL(CONCH) & 57.43{\scriptsize$\pm$11.97} & 48.48{\scriptsize$\pm$9.43} & 35.05{\scriptsize$\pm$4.50} & 58.65{\scriptsize$\pm$10.76} & 58.78{\scriptsize$\pm$10.83} & 58.61{\scriptsize$\pm$10.71} & 58.76{\scriptsize$\pm$10.70} & 9.23{\scriptsize$\pm$4.64} & 9 \\
Kaiko ViT-B/16 & 56.93{\scriptsize$\pm$12.30} & 48.61{\scriptsize$\pm$9.09} & 35.47{\scriptsize$\pm$5.03} & 58.60{\scriptsize$\pm$10.96} & 58.46{\scriptsize$\pm$10.92} & 58.84{\scriptsize$\pm$10.77} & 58.97{\scriptsize$\pm$10.60} & 8.87{\scriptsize$\pm$4.99} & 8 \\
Kaiko ViT-S/16 & 56.06{\scriptsize$\pm$11.90} & 46.85{\scriptsize$\pm$9.44} & 35.52{\scriptsize$\pm$5.20} & 57.34{\scriptsize$\pm$11.58} & 57.14{\scriptsize$\pm$11.09} & 57.56{\scriptsize$\pm$11.20} & 57.70{\scriptsize$\pm$10.86} & 8.81{\scriptsize$\pm$4.65} & 8 \\
DINOv3 ViT-L & 54.24{\scriptsize$\pm$11.43} & 47.30{\scriptsize$\pm$8.73} & 35.55{\scriptsize$\pm$5.48} & 55.85{\scriptsize$\pm$10.92} & 52.71{\scriptsize$\pm$8.48} & 56.33{\scriptsize$\pm$10.87} & 56.18{\scriptsize$\pm$10.77} & 7.61{\scriptsize$\pm$4.58} & 4 \\
Prov-GigaPath & 56.30{\scriptsize$\pm$11.16} & 49.95{\scriptsize$\pm$9.25} & 34.90{\scriptsize$\pm$4.75} & 56.69{\scriptsize$\pm$10.53} & 56.81{\scriptsize$\pm$10.42} & 56.33{\scriptsize$\pm$10.70} & 56.92{\scriptsize$\pm$10.38} & 7.43{\scriptsize$\pm$3.99} & 4 \\
MUSK & 53.99{\scriptsize$\pm$10.51} & 46.28{\scriptsize$\pm$9.18} & \textbf{47.17{\scriptsize$\pm$7.84}} & 55.83{\scriptsize$\pm$10.45} & 54.14{\scriptsize$\pm$9.80} & 55.54{\scriptsize$\pm$10.39} & 54.54{\scriptsize$\pm$10.27} & 7.62{\scriptsize$\pm$5.35} & 3 \\
DINOv3 ViT-B & 54.51{\scriptsize$\pm$11.03} & 48.14{\scriptsize$\pm$8.32} & 35.00{\scriptsize$\pm$4.58} & 55.03{\scriptsize$\pm$10.55} & 52.07{\scriptsize$\pm$7.86} & 56.03{\scriptsize$\pm$10.56} & 55.71{\scriptsize$\pm$10.57} & 7.09{\scriptsize$\pm$4.55} & 3 \\
CTransPath & 54.82{\scriptsize$\pm$11.45} & 48.31{\scriptsize$\pm$9.55} & -- & 55.29{\scriptsize$\pm$10.93} & -- & 55.52{\scriptsize$\pm$10.76} & -- & 6.93{\scriptsize$\pm$4.09} & 3 \\
Lunit ViT-S & 54.02{\scriptsize$\pm$11.54} & 47.52{\scriptsize$\pm$9.29} & 35.65{\scriptsize$\pm$5.11} & 55.30{\scriptsize$\pm$11.10} & 55.41{\scriptsize$\pm$10.48} & 55.53{\scriptsize$\pm$11.04} & 55.58{\scriptsize$\pm$10.56} & 6.17{\scriptsize$\pm$4.17} & 1 \\
PLIP & 53.52{\scriptsize$\pm$10.66} & 48.86{\scriptsize$\pm$8.84} & 34.86{\scriptsize$\pm$4.65} & 54.23{\scriptsize$\pm$10.12} & 54.09{\scriptsize$\pm$10.21} & 54.65{\scriptsize$\pm$10.06} & 54.69{\scriptsize$\pm$9.79} & 5.87{\scriptsize$\pm$3.76} & 0 \\
OmiCLIP & 52.70{\scriptsize$\pm$10.85} & 47.59{\scriptsize$\pm$8.93} & 35.60{\scriptsize$\pm$5.30} & 54.32{\scriptsize$\pm$10.01} & 54.27{\scriptsize$\pm$9.98} & 54.72{\scriptsize$\pm$9.91} & 54.64{\scriptsize$\pm$9.83} & 5.83{\scriptsize$\pm$3.92} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-31) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & \textbf{78.58{\scriptsize$\pm$11.14}} & 69.43{\scriptsize$\pm$7.79} & 49.99{\scriptsize$\pm$0.22} & 78.26{\scriptsize$\pm$11.19} & \textbf{77.95{\scriptsize$\pm$11.43}} & 78.10{\scriptsize$\pm$11.27} & \textbf{78.07{\scriptsize$\pm$11.27}} & \textbf{8.91{\scriptsize$\pm$4.57}} & 29 \\
Virchow2 & 77.93{\scriptsize$\pm$11.11} & 69.00{\scriptsize$\pm$7.48} & 50.00{\scriptsize$\pm$0.19} & 77.59{\scriptsize$\pm$11.08} & 77.09{\scriptsize$\pm$11.29} & 77.53{\scriptsize$\pm$11.18} & 77.41{\scriptsize$\pm$11.21} & \underline{8.75{\scriptsize$\pm$4.84}} & 25 \\
H-Optimus-0 & 78.23{\scriptsize$\pm$11.22} & 69.45{\scriptsize$\pm$7.55} & 50.01{\scriptsize$\pm$0.22} & 77.99{\scriptsize$\pm$11.23} & \underline{77.75{\scriptsize$\pm$11.29}} & 77.88{\scriptsize$\pm$11.39} & 77.89{\scriptsize$\pm$11.30} & 8.59{\scriptsize$\pm$4.73} & 25 \\
UNI2 & \underline{78.27{\scriptsize$\pm$11.29}} & \underline{69.56{\scriptsize$\pm$7.48}} & 50.04{\scriptsize$\pm$0.18} & \textbf{78.31{\scriptsize$\pm$11.15}} & 77.72{\scriptsize$\pm$11.41} & \underline{78.20{\scriptsize$\pm$11.37}} & \underline{77.96{\scriptsize$\pm$11.36}} & 8.50{\scriptsize$\pm$4.86} & 25 \\
SEAL(UNI2) & 78.25{\scriptsize$\pm$11.31} & \textbf{69.57{\scriptsize$\pm$7.48}} & 50.01{\scriptsize$\pm$0.19} & \underline{78.29{\scriptsize$\pm$11.20}} & 77.56{\scriptsize$\pm$11.43} & \textbf{78.26{\scriptsize$\pm$11.34}} & 77.91{\scriptsize$\pm$11.42} & 8.49{\scriptsize$\pm$4.88} & 24 \\
H0mini & 77.71{\scriptsize$\pm$11.29} & 69.07{\scriptsize$\pm$7.67} & \underline{50.32{\scriptsize$\pm$2.57}} & 77.31{\scriptsize$\pm$11.16} & 77.09{\scriptsize$\pm$11.25} & 77.18{\scriptsize$\pm$11.38} & 77.30{\scriptsize$\pm$11.39} & 8.49{\scriptsize$\pm$4.71} & 23 \\
GPFM & 77.55{\scriptsize$\pm$11.16} & 69.08{\scriptsize$\pm$7.58} & 50.28{\scriptsize$\pm$2.83} & 77.37{\scriptsize$\pm$11.11} & 77.24{\scriptsize$\pm$11.26} & 77.45{\scriptsize$\pm$11.12} & 77.31{\scriptsize$\pm$11.22} & 8.39{\scriptsize$\pm$4.68} & 22 \\
Virchow & 77.94{\scriptsize$\pm$11.20} & 69.37{\scriptsize$\pm$7.37} & 50.02{\scriptsize$\pm$0.17} & 77.71{\scriptsize$\pm$11.12} & 77.58{\scriptsize$\pm$11.33} & 77.68{\scriptsize$\pm$11.21} & 77.60{\scriptsize$\pm$11.29} & 8.38{\scriptsize$\pm$4.89} & 22 \\
Hibou-L & 77.31{\scriptsize$\pm$11.11} & 68.98{\scriptsize$\pm$7.50} & 49.94{\scriptsize$\pm$0.20} & 77.07{\scriptsize$\pm$11.15} & 76.81{\scriptsize$\pm$11.22} & 76.99{\scriptsize$\pm$11.15} & 76.80{\scriptsize$\pm$11.26} & 8.19{\scriptsize$\pm$4.82} & 20 \\
mSTAR & 77.01{\scriptsize$\pm$11.13} & 68.80{\scriptsize$\pm$7.57} & 50.03{\scriptsize$\pm$0.20} & 76.53{\scriptsize$\pm$11.19} & 76.42{\scriptsize$\pm$11.17} & 76.53{\scriptsize$\pm$11.14} & 76.43{\scriptsize$\pm$11.30} & 8.03{\scriptsize$\pm$4.76} & 18 \\
CONCH v1.5 & 76.67{\scriptsize$\pm$11.26} & 68.50{\scriptsize$\pm$7.55} & 49.93{\scriptsize$\pm$0.20} & 76.25{\scriptsize$\pm$11.30} & 76.32{\scriptsize$\pm$11.37} & 76.28{\scriptsize$\pm$11.30} & 76.30{\scriptsize$\pm$11.37} & 8.00{\scriptsize$\pm$4.96} & 18 \\
UNI & 76.90{\scriptsize$\pm$11.13} & 68.82{\scriptsize$\pm$7.56} & 50.04{\scriptsize$\pm$0.21} & 76.51{\scriptsize$\pm$11.18} & 76.38{\scriptsize$\pm$11.18} & 76.51{\scriptsize$\pm$11.21} & 76.29{\scriptsize$\pm$11.28} & 7.97{\scriptsize$\pm$4.78} & 17 \\
Kaiko ViT-L/14 & 76.58{\scriptsize$\pm$11.28} & 68.66{\scriptsize$\pm$7.64} & 50.01{\scriptsize$\pm$0.23} & 76.31{\scriptsize$\pm$11.12} & 76.24{\scriptsize$\pm$11.33} & 76.19{\scriptsize$\pm$11.17} & 76.15{\scriptsize$\pm$11.29} & 7.75{\scriptsize$\pm$4.76} & 14 \\
Phikon-v2 & 76.61{\scriptsize$\pm$10.81} & 68.57{\scriptsize$\pm$7.62} & 50.04{\scriptsize$\pm$0.16} & 76.56{\scriptsize$\pm$10.89} & 76.34{\scriptsize$\pm$10.93} & 76.52{\scriptsize$\pm$11.00} & 76.38{\scriptsize$\pm$11.05} & 7.87{\scriptsize$\pm$4.49} & 13 \\
Hibou-B & 76.16{\scriptsize$\pm$10.93} & 68.52{\scriptsize$\pm$7.32} & 50.17{\scriptsize$\pm$2.62} & 76.27{\scriptsize$\pm$10.90} & 75.74{\scriptsize$\pm$11.00} & 76.17{\scriptsize$\pm$10.93} & 75.81{\scriptsize$\pm$11.07} & 7.59{\scriptsize$\pm$4.72} & 13 \\
Kaiko ViT-B/8 & 76.24{\scriptsize$\pm$11.26} & 68.66{\scriptsize$\pm$7.43} & 50.07{\scriptsize$\pm$0.11} & 76.39{\scriptsize$\pm$11.13} & 75.97{\scriptsize$\pm$11.26} & 76.37{\scriptsize$\pm$11.16} & 75.90{\scriptsize$\pm$11.30} & 7.52{\scriptsize$\pm$4.96} & 12 \\
CONCH & 76.45{\scriptsize$\pm$11.15} & 68.90{\scriptsize$\pm$7.27} & 50.00{\scriptsize$\pm$0.15} & 76.37{\scriptsize$\pm$11.01} & 76.27{\scriptsize$\pm$11.21} & 76.22{\scriptsize$\pm$11.09} & 76.27{\scriptsize$\pm$11.23} & 7.47{\scriptsize$\pm$5.01} & 12 \\
Phikon & 76.00{\scriptsize$\pm$10.93} & 68.47{\scriptsize$\pm$7.41} & 49.98{\scriptsize$\pm$0.17} & 75.81{\scriptsize$\pm$10.83} & 75.74{\scriptsize$\pm$10.93} & 75.60{\scriptsize$\pm$10.88} & 75.70{\scriptsize$\pm$11.00} & 7.51{\scriptsize$\pm$4.71} & 11 \\
SEAL(CONCH) & 75.80{\scriptsize$\pm$10.68} & 68.70{\scriptsize$\pm$7.38} & 49.93{\scriptsize$\pm$0.14} & 75.58{\scriptsize$\pm$10.70} & 75.51{\scriptsize$\pm$10.83} & 75.63{\scriptsize$\pm$10.75} & 75.45{\scriptsize$\pm$10.89} & 7.04{\scriptsize$\pm$4.44} & 10 \\
Kaiko ViT-S/8 & 75.20{\scriptsize$\pm$10.90} & 68.10{\scriptsize$\pm$7.38} & 49.99{\scriptsize$\pm$0.16} & 75.44{\scriptsize$\pm$10.95} & 75.03{\scriptsize$\pm$10.93} & 75.34{\scriptsize$\pm$11.01} & 75.07{\scriptsize$\pm$11.02} & 7.11{\scriptsize$\pm$4.82} & 9 \\
Kaiko ViT-B/16 & 75.45{\scriptsize$\pm$10.93} & 68.56{\scriptsize$\pm$7.42} & 49.97{\scriptsize$\pm$0.17} & 75.82{\scriptsize$\pm$10.79} & 75.29{\scriptsize$\pm$10.92} & 75.68{\scriptsize$\pm$10.82} & 75.29{\scriptsize$\pm$10.94} & 6.93{\scriptsize$\pm$4.71} & 9 \\
Kaiko ViT-S/16 & 74.67{\scriptsize$\pm$10.61} & 67.96{\scriptsize$\pm$7.35} & 50.02{\scriptsize$\pm$0.20} & 75.20{\scriptsize$\pm$10.65} & 74.52{\scriptsize$\pm$10.65} & 75.04{\scriptsize$\pm$10.63} & 74.56{\scriptsize$\pm$10.71} & 6.62{\scriptsize$\pm$4.52} & 8 \\
DINOv3 ViT-L & 73.13{\scriptsize$\pm$9.51} & 66.85{\scriptsize$\pm$6.46} & 50.07{\scriptsize$\pm$0.23} & 73.76{\scriptsize$\pm$9.84} & 70.58{\scriptsize$\pm$9.18} & 74.02{\scriptsize$\pm$9.98} & 73.80{\scriptsize$\pm$9.95} & 6.23{\scriptsize$\pm$4.32} & 7 \\
DINOv3 ViT-B & 73.15{\scriptsize$\pm$9.47} & 66.72{\scriptsize$\pm$6.75} & 50.01{\scriptsize$\pm$0.18} & 73.09{\scriptsize$\pm$9.68} & 69.73{\scriptsize$\pm$8.88} & 73.53{\scriptsize$\pm$9.84} & 73.34{\scriptsize$\pm$9.83} & 6.19{\scriptsize$\pm$4.51} & 6 \\
CTransPath & 73.67{\scriptsize$\pm$9.68} & 68.38{\scriptsize$\pm$7.20} & -- & 73.57{\scriptsize$\pm$9.57} & -- & 73.49{\scriptsize$\pm$9.64} & -- & 5.30{\scriptsize$\pm$3.27} & 4 \\
Prov-GigaPath & 73.98{\scriptsize$\pm$10.07} & 68.93{\scriptsize$\pm$7.38} & 50.31{\scriptsize$\pm$2.54} & 73.74{\scriptsize$\pm$9.98} & 73.37{\scriptsize$\pm$10.23} & 73.78{\scriptsize$\pm$10.18} & 73.38{\scriptsize$\pm$10.10} & 5.16{\scriptsize$\pm$3.68} & 4 \\
OmiCLIP & 71.34{\scriptsize$\pm$9.24} & 66.56{\scriptsize$\pm$6.81} & 50.09{\scriptsize$\pm$0.21} & 71.62{\scriptsize$\pm$9.36} & 71.57{\scriptsize$\pm$9.38} & 71.78{\scriptsize$\pm$9.43} & 71.47{\scriptsize$\pm$9.50} & 4.71{\scriptsize$\pm$3.93} & 0 \\
MUSK & 70.79{\scriptsize$\pm$9.12} & 66.15{\scriptsize$\pm$6.52} & \textbf{65.36{\scriptsize$\pm$6.14}} & 72.31{\scriptsize$\pm$9.42} & 71.18{\scriptsize$\pm$9.01} & 72.46{\scriptsize$\pm$9.40} & 71.71{\scriptsize$\pm$9.25} & 4.63{\scriptsize$\pm$4.46} & 0 \\
PLIP & 72.01{\scriptsize$\pm$9.20} & 67.47{\scriptsize$\pm$7.10} & 50.14{\scriptsize$\pm$0.21} & 72.29{\scriptsize$\pm$9.18} & 72.08{\scriptsize$\pm$9.16} & 72.29{\scriptsize$\pm$9.28} & 72.06{\scriptsize$\pm$9.22} & 4.61{\scriptsize$\pm$3.06} & 0 \\
Lunit ViT-S & 72.51{\scriptsize$\pm$10.17} & 67.89{\scriptsize$\pm$7.54} & 49.95{\scriptsize$\pm$0.18} & 73.15{\scriptsize$\pm$10.11} & 72.43{\scriptsize$\pm$10.15} & 73.45{\scriptsize$\pm$10.08} & 72.62{\scriptsize$\pm$10.19} & 4.57{\scriptsize$\pm$3.66} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-32) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 81.26{\scriptsize$\pm$11.14} & 72.00{\scriptsize$\pm$8.52} & 50.27{\scriptsize$\pm$0.64} & 81.22{\scriptsize$\pm$11.18} & 81.08{\scriptsize$\pm$11.26} & 80.95{\scriptsize$\pm$11.32} & 80.92{\scriptsize$\pm$11.20} & \textbf{10.13{\scriptsize$\pm$4.83}} & 29 \\
H-Optimus-0 & 81.12{\scriptsize$\pm$11.15} & 71.44{\scriptsize$\pm$9.26} & 50.19{\scriptsize$\pm$0.67} & 80.86{\scriptsize$\pm$11.48} & 81.12{\scriptsize$\pm$10.78} & 80.61{\scriptsize$\pm$11.71} & 80.76{\scriptsize$\pm$11.30} & \underline{10.06{\scriptsize$\pm$4.67}} & 28 \\
Virchow2 & \textbf{81.78{\scriptsize$\pm$9.89}} & 72.52{\scriptsize$\pm$7.67} & 50.39{\scriptsize$\pm$1.01} & 81.41{\scriptsize$\pm$10.11} & \textbf{81.77{\scriptsize$\pm$9.65}} & 80.79{\scriptsize$\pm$10.71} & 81.09{\scriptsize$\pm$10.45} & 9.70{\scriptsize$\pm$3.81} & 23 \\
UNI2 & \underline{81.61{\scriptsize$\pm$10.21}} & 72.72{\scriptsize$\pm$7.83} & 50.27{\scriptsize$\pm$0.87} & \underline{81.67{\scriptsize$\pm$10.39}} & \underline{81.21{\scriptsize$\pm$10.47}} & \textbf{81.53{\scriptsize$\pm$10.53}} & \underline{81.53{\scriptsize$\pm$10.24}} & 9.45{\scriptsize$\pm$3.83} & 23 \\
SEAL(UNI2) & 81.57{\scriptsize$\pm$10.23} & \underline{72.73{\scriptsize$\pm$7.82}} & 50.29{\scriptsize$\pm$0.77} & \textbf{81.69{\scriptsize$\pm$10.40}} & 81.07{\scriptsize$\pm$10.53} & \underline{81.49{\scriptsize$\pm$10.57}} & \textbf{81.78{\scriptsize$\pm$9.89}} & 9.43{\scriptsize$\pm$3.85} & 23 \\
Virchow & 81.33{\scriptsize$\pm$10.46} & 71.67{\scriptsize$\pm$9.28} & 50.26{\scriptsize$\pm$0.71} & 81.03{\scriptsize$\pm$10.72} & 81.04{\scriptsize$\pm$10.57} & 80.70{\scriptsize$\pm$11.04} & 80.96{\scriptsize$\pm$10.83} & 9.40{\scriptsize$\pm$3.95} & 23 \\
H0mini & 81.00{\scriptsize$\pm$10.80} & 72.59{\scriptsize$\pm$7.83} & \underline{50.79{\scriptsize$\pm$2.94}} & 80.65{\scriptsize$\pm$11.11} & 81.00{\scriptsize$\pm$10.22} & 80.52{\scriptsize$\pm$11.16} & 80.72{\scriptsize$\pm$10.94} & 9.37{\scriptsize$\pm$3.90} & 23 \\
Hibou-L & 80.67{\scriptsize$\pm$10.51} & 72.01{\scriptsize$\pm$8.14} & 49.58{\scriptsize$\pm$0.66} & 80.52{\scriptsize$\pm$10.67} & 80.74{\scriptsize$\pm$10.22} & 80.32{\scriptsize$\pm$10.90} & 80.16{\scriptsize$\pm$10.87} & 9.23{\scriptsize$\pm$4.00} & 21 \\
GPFM & 81.03{\scriptsize$\pm$10.44} & \textbf{72.77{\scriptsize$\pm$7.89}} & 50.59{\scriptsize$\pm$2.62} & 81.13{\scriptsize$\pm$10.34} & 81.04{\scriptsize$\pm$10.42} & 81.09{\scriptsize$\pm$10.20} & 80.71{\scriptsize$\pm$10.62} & 8.96{\scriptsize$\pm$3.65} & 18 \\
UNI & 80.45{\scriptsize$\pm$10.54} & 72.16{\scriptsize$\pm$8.14} & 50.08{\scriptsize$\pm$0.54} & 79.97{\scriptsize$\pm$10.87} & 80.30{\scriptsize$\pm$10.47} & 79.81{\scriptsize$\pm$10.97} & 80.16{\scriptsize$\pm$10.65} & 8.81{\scriptsize$\pm$3.83} & 17 \\
CONCH v1.5 & 78.71{\scriptsize$\pm$12.60} & 70.62{\scriptsize$\pm$9.76} & 50.34{\scriptsize$\pm$0.59} & 80.37{\scriptsize$\pm$10.27} & 79.97{\scriptsize$\pm$10.70} & 80.33{\scriptsize$\pm$10.16} & 80.63{\scriptsize$\pm$10.08} & 8.74{\scriptsize$\pm$4.80} & 17 \\
mSTAR & 80.44{\scriptsize$\pm$10.57} & 72.27{\scriptsize$\pm$8.06} & 50.13{\scriptsize$\pm$0.40} & 79.95{\scriptsize$\pm$10.93} & 80.26{\scriptsize$\pm$10.63} & 79.81{\scriptsize$\pm$10.99} & 80.16{\scriptsize$\pm$10.69} & 8.72{\scriptsize$\pm$3.84} & 17 \\
Kaiko ViT-L/14 & 80.40{\scriptsize$\pm$10.40} & 71.88{\scriptsize$\pm$8.31} & 50.17{\scriptsize$\pm$0.39} & 80.49{\scriptsize$\pm$10.28} & 80.54{\scriptsize$\pm$10.27} & 80.08{\scriptsize$\pm$10.49} & 80.29{\scriptsize$\pm$10.43} & 8.78{\scriptsize$\pm$3.98} & 15 \\
CONCH & 79.84{\scriptsize$\pm$10.67} & 70.45{\scriptsize$\pm$9.94} & 49.79{\scriptsize$\pm$0.37} & 79.50{\scriptsize$\pm$10.94} & 79.53{\scriptsize$\pm$11.04} & 79.35{\scriptsize$\pm$11.12} & 79.35{\scriptsize$\pm$11.19} & 9.33{\scriptsize$\pm$5.87} & 14 \\
Phikon-v2 & 80.45{\scriptsize$\pm$9.88} & 70.55{\scriptsize$\pm$9.45} & 50.17{\scriptsize$\pm$0.75} & 80.30{\scriptsize$\pm$10.41} & 79.89{\scriptsize$\pm$10.57} & 80.14{\scriptsize$\pm$10.45} & 79.89{\scriptsize$\pm$10.66} & 9.40{\scriptsize$\pm$4.88} & 12 \\
Kaiko ViT-B/8 & 79.76{\scriptsize$\pm$10.90} & 72.36{\scriptsize$\pm$7.73} & 50.28{\scriptsize$\pm$1.03} & 80.12{\scriptsize$\pm$10.70} & 79.66{\scriptsize$\pm$10.79} & 79.77{\scriptsize$\pm$11.00} & 80.10{\scriptsize$\pm$10.41} & 8.22{\scriptsize$\pm$4.27} & 11 \\
Hibou-B & 79.29{\scriptsize$\pm$11.02} & 72.19{\scriptsize$\pm$7.77} & 50.61{\scriptsize$\pm$2.84} & 79.00{\scriptsize$\pm$11.42} & 79.55{\scriptsize$\pm$10.47} & 79.25{\scriptsize$\pm$11.21} & 79.20{\scriptsize$\pm$11.03} & 8.20{\scriptsize$\pm$4.20} & 11 \\
SEAL(CONCH) & 79.38{\scriptsize$\pm$10.52} & 71.79{\scriptsize$\pm$7.69} & 49.94{\scriptsize$\pm$0.26} & 79.31{\scriptsize$\pm$10.71} & 79.53{\scriptsize$\pm$10.39} & 78.90{\scriptsize$\pm$11.07} & 79.09{\scriptsize$\pm$10.96} & 8.34{\scriptsize$\pm$3.94} & 10 \\
Kaiko ViT-S/8 & 78.85{\scriptsize$\pm$10.61} & 70.74{\scriptsize$\pm$8.96} & 49.73{\scriptsize$\pm$0.44} & 78.98{\scriptsize$\pm$10.90} & 78.62{\scriptsize$\pm$10.81} & 79.11{\scriptsize$\pm$10.74} & 78.25{\scriptsize$\pm$11.30} & 7.90{\scriptsize$\pm$4.01} & 10 \\
Kaiko ViT-B/16 & 78.01{\scriptsize$\pm$11.75} & 71.24{\scriptsize$\pm$8.46} & 50.25{\scriptsize$\pm$0.60} & 79.15{\scriptsize$\pm$11.11} & 79.18{\scriptsize$\pm$10.64} & 79.15{\scriptsize$\pm$11.01} & 78.92{\scriptsize$\pm$10.98} & 8.04{\scriptsize$\pm$4.62} & 9 \\
Phikon & 79.18{\scriptsize$\pm$11.23} & 71.98{\scriptsize$\pm$8.35} & 49.78{\scriptsize$\pm$0.45} & 79.44{\scriptsize$\pm$10.87} & 79.01{\scriptsize$\pm$11.27} & 78.96{\scriptsize$\pm$11.36} & 78.82{\scriptsize$\pm$11.50} & 8.00{\scriptsize$\pm$4.05} & 9 \\
Kaiko ViT-S/16 & 78.20{\scriptsize$\pm$10.69} & 71.24{\scriptsize$\pm$8.03} & 50.03{\scriptsize$\pm$0.24} & 78.92{\scriptsize$\pm$10.52} & 77.89{\scriptsize$\pm$11.01} & 78.93{\scriptsize$\pm$10.43} & 78.30{\scriptsize$\pm$10.64} & 7.70{\scriptsize$\pm$4.21} & 8 \\
DINOv3 ViT-L & 77.43{\scriptsize$\pm$9.37} & 70.34{\scriptsize$\pm$7.41} & 50.57{\scriptsize$\pm$1.12} & 76.66{\scriptsize$\pm$10.85} & 73.47{\scriptsize$\pm$9.70} & 78.71{\scriptsize$\pm$9.20} & 78.45{\scriptsize$\pm$9.24} & 7.11{\scriptsize$\pm$3.94} & 6 \\
Prov-GigaPath & 77.58{\scriptsize$\pm$10.65} & 70.36{\scriptsize$\pm$10.23} & 50.47{\scriptsize$\pm$2.51} & 77.34{\scriptsize$\pm$10.68} & 77.27{\scriptsize$\pm$10.63} & 77.19{\scriptsize$\pm$10.72} & 77.14{\scriptsize$\pm$10.73} & 7.22{\scriptsize$\pm$4.08} & 5 \\
DINOv3 ViT-B & 76.45{\scriptsize$\pm$10.31} & 70.38{\scriptsize$\pm$7.77} & 50.39{\scriptsize$\pm$0.66} & 77.33{\scriptsize$\pm$9.52} & 74.06{\scriptsize$\pm$8.32} & 77.36{\scriptsize$\pm$10.03} & 77.38{\scriptsize$\pm$9.75} & 6.59{\scriptsize$\pm$3.90} & 4 \\
CTransPath & 77.76{\scriptsize$\pm$9.47} & 71.72{\scriptsize$\pm$7.98} & -- & 77.65{\scriptsize$\pm$9.53} & -- & 77.48{\scriptsize$\pm$9.76} & -- & 6.35{\scriptsize$\pm$3.05} & 3 \\
MUSK & 75.55{\scriptsize$\pm$9.24} & 69.50{\scriptsize$\pm$7.15} & \textbf{68.16{\scriptsize$\pm$7.29}} & 77.04{\scriptsize$\pm$9.35} & 75.57{\scriptsize$\pm$9.54} & 76.96{\scriptsize$\pm$9.67} & 75.96{\scriptsize$\pm$9.84} & 6.10{\scriptsize$\pm$4.66} & 3 \\
Lunit ViT-S & 76.24{\scriptsize$\pm$10.77} & 71.35{\scriptsize$\pm$8.32} & 50.11{\scriptsize$\pm$0.66} & 76.92{\scriptsize$\pm$10.51} & 76.08{\scriptsize$\pm$10.75} & 76.54{\scriptsize$\pm$11.29} & 76.56{\scriptsize$\pm$10.62} & 5.59{\scriptsize$\pm$3.79} & 2 \\
PLIP & 74.57{\scriptsize$\pm$11.10} & 69.68{\scriptsize$\pm$9.34} & 49.91{\scriptsize$\pm$0.39} & 76.20{\scriptsize$\pm$9.74} & 76.28{\scriptsize$\pm$9.46} & 75.80{\scriptsize$\pm$10.34} & 75.50{\scriptsize$\pm$10.41} & 5.56{\scriptsize$\pm$3.65} & 0 \\
OmiCLIP & 75.43{\scriptsize$\pm$9.22} & 70.74{\scriptsize$\pm$6.96} & 50.17{\scriptsize$\pm$0.50} & 75.85{\scriptsize$\pm$9.37} & 75.75{\scriptsize$\pm$9.40} & 75.93{\scriptsize$\pm$9.57} & 75.93{\scriptsize$\pm$9.42} & 5.17{\scriptsize$\pm$4.06} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-33) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{41.87{\scriptsize$\pm$10.49}} & \textbf{30.62{\scriptsize$\pm$6.94}} & 18.70{\scriptsize$\pm$5.24} & \textbf{41.46{\scriptsize$\pm$10.52}} & \textbf{41.18{\scriptsize$\pm$10.49}} & 41.32{\scriptsize$\pm$10.57} & \textbf{41.23{\scriptsize$\pm$10.38}} & \textbf{11.17{\scriptsize$\pm$5.99}} & 29 \\
UNI2 & \underline{41.48{\scriptsize$\pm$10.60}} & 30.58{\scriptsize$\pm$7.13} & 18.67{\scriptsize$\pm$5.20} & 41.40{\scriptsize$\pm$10.31} & \underline{40.72{\scriptsize$\pm$10.24}} & \underline{41.34{\scriptsize$\pm$10.45}} & \underline{40.95{\scriptsize$\pm$10.18}} & \underline{10.86{\scriptsize$\pm$5.87}} & 26 \\
SEAL(UNI2) & 41.47{\scriptsize$\pm$10.60} & \underline{30.60{\scriptsize$\pm$7.16}} & 18.67{\scriptsize$\pm$5.21} & \underline{41.40{\scriptsize$\pm$10.35}} & 40.49{\scriptsize$\pm$10.19} & \textbf{41.39{\scriptsize$\pm$10.45}} & 40.90{\scriptsize$\pm$10.22} & 10.84{\scriptsize$\pm$5.88} & 26 \\
H-Optimus-0 & 41.36{\scriptsize$\pm$10.27} & 30.55{\scriptsize$\pm$7.03} & 18.68{\scriptsize$\pm$5.21} & 40.97{\scriptsize$\pm$10.18} & 40.67{\scriptsize$\pm$10.11} & 40.98{\scriptsize$\pm$10.36} & 40.83{\scriptsize$\pm$10.18} & 10.77{\scriptsize$\pm$5.82} & 26 \\
Virchow2 & 40.85{\scriptsize$\pm$10.08} & 30.20{\scriptsize$\pm$6.83} & 18.68{\scriptsize$\pm$5.23} & 40.34{\scriptsize$\pm$9.98} & 39.81{\scriptsize$\pm$9.87} & 40.30{\scriptsize$\pm$10.04} & 40.09{\scriptsize$\pm$9.94} & 10.58{\scriptsize$\pm$5.56} & 25 \\
Virchow & 40.87{\scriptsize$\pm$10.16} & 30.48{\scriptsize$\pm$6.93} & 18.70{\scriptsize$\pm$5.23} & 40.45{\scriptsize$\pm$10.03} & 40.37{\scriptsize$\pm$10.05} & 40.53{\scriptsize$\pm$10.29} & 40.37{\scriptsize$\pm$10.18} & 10.34{\scriptsize$\pm$5.67} & 23 \\
H0mini & 40.54{\scriptsize$\pm$10.03} & 30.26{\scriptsize$\pm$6.94} & \underline{18.91{\scriptsize$\pm$5.48}} & 39.92{\scriptsize$\pm$9.80} & 39.64{\scriptsize$\pm$9.72} & 39.81{\scriptsize$\pm$10.01} & 39.96{\scriptsize$\pm$9.91} & 10.27{\scriptsize$\pm$5.60} & 23 \\
GPFM & 40.26{\scriptsize$\pm$9.88} & 30.35{\scriptsize$\pm$7.02} & 18.90{\scriptsize$\pm$5.49} & 39.87{\scriptsize$\pm$9.76} & 39.78{\scriptsize$\pm$9.74} & 39.96{\scriptsize$\pm$9.82} & 39.79{\scriptsize$\pm$9.77} & 9.94{\scriptsize$\pm$5.31} & 22 \\
Hibou-L & 39.83{\scriptsize$\pm$9.78} & 30.20{\scriptsize$\pm$7.05} & 18.65{\scriptsize$\pm$5.18} & 39.53{\scriptsize$\pm$9.65} & 39.22{\scriptsize$\pm$9.53} & 39.43{\scriptsize$\pm$9.66} & 39.25{\scriptsize$\pm$9.60} & 9.68{\scriptsize$\pm$5.36} & 21 \\
mSTAR & 39.51{\scriptsize$\pm$9.69} & 30.02{\scriptsize$\pm$6.83} & 18.68{\scriptsize$\pm$5.22} & 38.87{\scriptsize$\pm$9.48} & 38.72{\scriptsize$\pm$9.40} & 38.89{\scriptsize$\pm$9.63} & 38.80{\scriptsize$\pm$9.64} & 9.42{\scriptsize$\pm$5.09} & 19 \\
UNI & 39.39{\scriptsize$\pm$9.61} & 30.04{\scriptsize$\pm$6.90} & 18.68{\scriptsize$\pm$5.21} & 38.84{\scriptsize$\pm$9.47} & 38.67{\scriptsize$\pm$9.40} & 38.86{\scriptsize$\pm$9.69} & 38.66{\scriptsize$\pm$9.56} & 9.36{\scriptsize$\pm$5.07} & 18 \\
CONCH v1.5 & 39.14{\scriptsize$\pm$9.80} & 29.77{\scriptsize$\pm$7.03} & 18.67{\scriptsize$\pm$5.20} & 38.51{\scriptsize$\pm$9.53} & 38.69{\scriptsize$\pm$9.71} & 38.62{\scriptsize$\pm$9.84} & 38.65{\scriptsize$\pm$9.76} & 9.26{\scriptsize$\pm$5.53} & 18 \\
Kaiko ViT-L/14 & 38.99{\scriptsize$\pm$9.60} & 29.93{\scriptsize$\pm$6.81} & 18.70{\scriptsize$\pm$5.26} & 38.46{\scriptsize$\pm$9.28} & 38.48{\scriptsize$\pm$9.47} & 38.30{\scriptsize$\pm$9.38} & 38.31{\scriptsize$\pm$9.39} & 8.98{\scriptsize$\pm$5.10} & 15 \\
Phikon-v2 & 38.71{\scriptsize$\pm$9.38} & 29.94{\scriptsize$\pm$7.00} & 18.69{\scriptsize$\pm$5.23} & 38.50{\scriptsize$\pm$9.22} & 38.22{\scriptsize$\pm$9.23} & 38.53{\scriptsize$\pm$9.34} & 38.33{\scriptsize$\pm$9.29} & 8.73{\scriptsize$\pm$4.54} & 14 \\
Kaiko ViT-B/8 & 38.64{\scriptsize$\pm$9.72} & 29.94{\scriptsize$\pm$6.78} & 18.69{\scriptsize$\pm$5.23} & 38.60{\scriptsize$\pm$9.60} & 38.21{\scriptsize$\pm$9.62} & 38.64{\scriptsize$\pm$9.67} & 38.19{\scriptsize$\pm$9.62} & 8.68{\scriptsize$\pm$5.57} & 13 \\
CONCH & 38.76{\scriptsize$\pm$9.77} & 30.12{\scriptsize$\pm$6.99} & 18.67{\scriptsize$\pm$5.22} & 38.62{\scriptsize$\pm$9.62} & 38.54{\scriptsize$\pm$9.62} & 38.52{\scriptsize$\pm$9.65} & 38.58{\scriptsize$\pm$9.74} & 8.64{\scriptsize$\pm$5.81} & 13 \\
Hibou-B & 38.34{\scriptsize$\pm$9.38} & 29.90{\scriptsize$\pm$6.86} & 18.85{\scriptsize$\pm$5.40} & 38.31{\scriptsize$\pm$9.35} & 37.70{\scriptsize$\pm$9.19} & 38.18{\scriptsize$\pm$9.38} & 37.83{\scriptsize$\pm$9.21} & 8.48{\scriptsize$\pm$4.79} & 13 \\
Phikon & 37.94{\scriptsize$\pm$9.10} & 29.81{\scriptsize$\pm$6.87} & 18.71{\scriptsize$\pm$5.27} & 37.58{\scriptsize$\pm$8.88} & 37.46{\scriptsize$\pm$8.92} & 37.36{\scriptsize$\pm$9.01} & 37.49{\scriptsize$\pm$8.95} & 8.17{\scriptsize$\pm$4.57} & 12 \\
SEAL(CONCH) & 37.51{\scriptsize$\pm$8.94} & 29.96{\scriptsize$\pm$7.01} & 18.67{\scriptsize$\pm$5.21} & 37.14{\scriptsize$\pm$8.78} & 37.15{\scriptsize$\pm$8.90} & 37.27{\scriptsize$\pm$8.96} & 37.10{\scriptsize$\pm$8.85} & 7.63{\scriptsize$\pm$4.39} & 10 \\
Kaiko ViT-S/8 & 36.97{\scriptsize$\pm$9.12} & 29.34{\scriptsize$\pm$6.76} & 18.70{\scriptsize$\pm$5.24} & 37.14{\scriptsize$\pm$8.97} & 36.65{\scriptsize$\pm$8.93} & 37.05{\scriptsize$\pm$9.03} & 36.76{\scriptsize$\pm$8.98} & 7.58{\scriptsize$\pm$5.01} & 9 \\
Kaiko ViT-B/16 & 37.24{\scriptsize$\pm$8.95} & 29.81{\scriptsize$\pm$6.77} & 18.65{\scriptsize$\pm$5.18} & 37.45{\scriptsize$\pm$8.88} & 36.99{\scriptsize$\pm$8.84} & 37.42{\scriptsize$\pm$9.01} & 37.02{\scriptsize$\pm$8.90} & 7.52{\scriptsize$\pm$4.55} & 9 \\
Kaiko ViT-S/16 & 36.38{\scriptsize$\pm$8.74} & 29.32{\scriptsize$\pm$6.67} & 18.68{\scriptsize$\pm$5.21} & 36.81{\scriptsize$\pm$8.75} & 36.10{\scriptsize$\pm$8.75} & 36.62{\scriptsize$\pm$8.83} & 36.08{\scriptsize$\pm$8.65} & 6.97{\scriptsize$\pm$4.22} & 8 \\
DINOv3 ViT-L & 34.13{\scriptsize$\pm$7.64} & 28.56{\scriptsize$\pm$6.64} & 18.73{\scriptsize$\pm$5.30} & 34.69{\scriptsize$\pm$7.83} & 31.53{\scriptsize$\pm$6.82} & 34.98{\scriptsize$\pm$7.90} & 34.74{\scriptsize$\pm$7.76} & 5.56{\scriptsize$\pm$3.31} & 6 \\
Prov-GigaPath & 35.45{\scriptsize$\pm$8.17} & 30.10{\scriptsize$\pm$7.06} & 18.90{\scriptsize$\pm$5.44} & 35.05{\scriptsize$\pm$8.15} & 34.75{\scriptsize$\pm$8.08} & 35.12{\scriptsize$\pm$8.38} & 34.80{\scriptsize$\pm$8.11} & 5.53{\scriptsize$\pm$3.11} & 5 \\
DINOv3 ViT-B & 33.99{\scriptsize$\pm$7.67} & 28.48{\scriptsize$\pm$6.47} & 18.70{\scriptsize$\pm$5.23} & 33.87{\scriptsize$\pm$7.58} & 30.60{\scriptsize$\pm$6.45} & 34.36{\scriptsize$\pm$7.73} & 34.16{\scriptsize$\pm$7.67} & 5.33{\scriptsize$\pm$3.26} & 5 \\
CTransPath & 34.59{\scriptsize$\pm$8.07} & 29.71{\scriptsize$\pm$7.03} & -- & 34.52{\scriptsize$\pm$7.89} & -- & 34.46{\scriptsize$\pm$7.90} & -- & 4.97{\scriptsize$\pm$2.72} & 4 \\
Lunit ViT-S & 33.75{\scriptsize$\pm$7.79} & 29.30{\scriptsize$\pm$6.53} & 18.67{\scriptsize$\pm$5.21} & 34.24{\scriptsize$\pm$7.76} & 33.48{\scriptsize$\pm$7.58} & 34.48{\scriptsize$\pm$7.89} & 33.71{\scriptsize$\pm$7.73} & 4.46{\scriptsize$\pm$2.80} & 2 \\
MUSK & 32.17{\scriptsize$\pm$7.03} & 27.87{\scriptsize$\pm$6.68} & \textbf{27.40{\scriptsize$\pm$6.61}} & 33.22{\scriptsize$\pm$7.44} & 32.20{\scriptsize$\pm$6.91} & 33.41{\scriptsize$\pm$7.50} & 32.76{\scriptsize$\pm$7.38} & 4.38{\scriptsize$\pm$3.18} & 2 \\
PLIP & 32.89{\scriptsize$\pm$7.37} & 29.10{\scriptsize$\pm$6.88} & 18.75{\scriptsize$\pm$5.30} & 33.07{\scriptsize$\pm$7.52} & 32.89{\scriptsize$\pm$7.41} & 33.14{\scriptsize$\pm$7.46} & 32.89{\scriptsize$\pm$7.39} & 3.94{\scriptsize$\pm$2.27} & 1 \\
OmiCLIP & 32.06{\scriptsize$\pm$7.70} & 28.29{\scriptsize$\pm$6.84} & 18.71{\scriptsize$\pm$5.26} & 32.24{\scriptsize$\pm$7.62} & 32.21{\scriptsize$\pm$7.66} & 32.46{\scriptsize$\pm$7.67} & 32.16{\scriptsize$\pm$7.55} & 3.70{\scriptsize$\pm$2.38} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-34) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{64.86{\scriptsize$\pm$20.29}} & 53.58{\scriptsize$\pm$18.49} & 36.22{\scriptsize$\pm$16.40} & \textbf{64.68{\scriptsize$\pm$20.31}} & \textbf{64.62{\scriptsize$\pm$20.22}} & 64.31{\scriptsize$\pm$20.54} & \textbf{64.41{\scriptsize$\pm$20.32}} & \textbf{12.50{\scriptsize$\pm$5.73}} & 29 \\
H-Optimus-0 & \underline{64.69{\scriptsize$\pm$20.21}} & 53.63{\scriptsize$\pm$18.03} & 36.22{\scriptsize$\pm$16.41} & 64.42{\scriptsize$\pm$20.20} & \underline{64.29{\scriptsize$\pm$20.22}} & 64.20{\scriptsize$\pm$20.36} & \underline{64.24{\scriptsize$\pm$20.24}} & \underline{12.16{\scriptsize$\pm$5.33}} & 26 \\
SEAL(UNI2) & 64.44{\scriptsize$\pm$20.32} & \underline{53.80{\scriptsize$\pm$18.27}} & 36.22{\scriptsize$\pm$16.37} & 64.56{\scriptsize$\pm$20.21} & 64.02{\scriptsize$\pm$20.17} & \underline{64.44{\scriptsize$\pm$20.32}} & 64.21{\scriptsize$\pm$20.19} & 11.81{\scriptsize$\pm$5.51} & 25 \\
UNI2 & 64.44{\scriptsize$\pm$20.33} & \textbf{53.80{\scriptsize$\pm$18.27}} & 36.21{\scriptsize$\pm$16.38} & \underline{64.57{\scriptsize$\pm$20.19}} & 64.16{\scriptsize$\pm$20.16} & \textbf{64.45{\scriptsize$\pm$20.32}} & 64.23{\scriptsize$\pm$20.23} & 11.80{\scriptsize$\pm$5.50} & 25 \\
H0mini & 64.18{\scriptsize$\pm$20.14} & 53.51{\scriptsize$\pm$18.25} & 36.44{\scriptsize$\pm$16.49} & 63.87{\scriptsize$\pm$20.09} & 63.57{\scriptsize$\pm$19.99} & 63.72{\scriptsize$\pm$20.18} & 63.90{\scriptsize$\pm$20.14} & 11.84{\scriptsize$\pm$5.35} & 23 \\
Virchow2 & 64.22{\scriptsize$\pm$20.07} & 53.63{\scriptsize$\pm$18.15} & 36.22{\scriptsize$\pm$16.42} & 63.92{\scriptsize$\pm$19.99} & 63.74{\scriptsize$\pm$20.12} & 63.67{\scriptsize$\pm$20.09} & 63.69{\scriptsize$\pm$20.14} & 11.78{\scriptsize$\pm$5.36} & 23 \\
Virchow & 64.27{\scriptsize$\pm$20.15} & 53.63{\scriptsize$\pm$18.29} & 36.22{\scriptsize$\pm$16.37} & 64.02{\scriptsize$\pm$20.16} & 63.98{\scriptsize$\pm$20.08} & 63.85{\scriptsize$\pm$20.17} & 63.91{\scriptsize$\pm$20.19} & 11.76{\scriptsize$\pm$5.60} & 23 \\
GPFM & 63.91{\scriptsize$\pm$20.08} & 53.79{\scriptsize$\pm$18.07} & 36.41{\scriptsize$\pm$16.44} & 63.61{\scriptsize$\pm$20.05} & 63.68{\scriptsize$\pm$20.09} & 63.51{\scriptsize$\pm$20.02} & 63.59{\scriptsize$\pm$20.07} & 11.26{\scriptsize$\pm$5.22} & 20 \\
Hibou-L & 63.53{\scriptsize$\pm$19.97} & 53.42{\scriptsize$\pm$18.05} & 36.17{\scriptsize$\pm$16.41} & 63.37{\scriptsize$\pm$19.96} & 63.22{\scriptsize$\pm$19.98} & 63.23{\scriptsize$\pm$20.07} & 63.16{\scriptsize$\pm$19.95} & 11.23{\scriptsize$\pm$5.41} & 20 \\
UNI & 63.22{\scriptsize$\pm$20.03} & 53.32{\scriptsize$\pm$18.17} & 36.20{\scriptsize$\pm$16.39} & 62.94{\scriptsize$\pm$19.92} & 62.91{\scriptsize$\pm$19.94} & 62.58{\scriptsize$\pm$20.02} & 62.80{\scriptsize$\pm$20.01} & 11.05{\scriptsize$\pm$5.36} & 18 \\
mSTAR & 63.25{\scriptsize$\pm$20.02} & 53.39{\scriptsize$\pm$18.16} & 36.21{\scriptsize$\pm$16.43} & 62.96{\scriptsize$\pm$19.94} & 62.95{\scriptsize$\pm$19.97} & 62.59{\scriptsize$\pm$20.01} & 62.85{\scriptsize$\pm$19.99} & 11.00{\scriptsize$\pm$5.33} & 18 \\
CONCH v1.5 & 62.98{\scriptsize$\pm$20.20} & 53.08{\scriptsize$\pm$18.12} & 36.24{\scriptsize$\pm$16.40} & 62.63{\scriptsize$\pm$20.13} & 62.76{\scriptsize$\pm$20.15} & 62.45{\scriptsize$\pm$20.10} & 62.75{\scriptsize$\pm$20.21} & 10.96{\scriptsize$\pm$5.90} & 18 \\
CONCH & 62.64{\scriptsize$\pm$20.06} & 52.89{\scriptsize$\pm$17.72} & 36.18{\scriptsize$\pm$16.36} & 62.35{\scriptsize$\pm$20.06} & 62.45{\scriptsize$\pm$20.06} & 62.15{\scriptsize$\pm$20.09} & 62.39{\scriptsize$\pm$20.09} & 10.61{\scriptsize$\pm$5.24} & 15 \\
Kaiko ViT-L/14 & 62.97{\scriptsize$\pm$20.16} & 53.39{\scriptsize$\pm$18.29} & 36.23{\scriptsize$\pm$16.42} & 62.67{\scriptsize$\pm$20.03} & 62.78{\scriptsize$\pm$20.06} & 62.34{\scriptsize$\pm$20.07} & 62.67{\scriptsize$\pm$20.07} & 10.58{\scriptsize$\pm$5.57} & 15 \\
Phikon-v2 & 62.45{\scriptsize$\pm$19.90} & 53.01{\scriptsize$\pm$18.05} & 36.18{\scriptsize$\pm$16.35} & 62.47{\scriptsize$\pm$19.94} & 62.29{\scriptsize$\pm$19.92} & 62.38{\scriptsize$\pm$19.97} & 62.36{\scriptsize$\pm$19.94} & 10.53{\scriptsize$\pm$5.03} & 14 \\
Hibou-B & 62.32{\scriptsize$\pm$19.87} & 53.28{\scriptsize$\pm$18.14} & \underline{36.46{\scriptsize$\pm$16.48}} & 62.29{\scriptsize$\pm$19.85} & 61.98{\scriptsize$\pm$19.86} & 62.17{\scriptsize$\pm$19.92} & 62.06{\scriptsize$\pm$19.90} & 10.08{\scriptsize$\pm$5.16} & 13 \\
Kaiko ViT-B/8 & 62.52{\scriptsize$\pm$20.16} & 53.36{\scriptsize$\pm$18.19} & 36.21{\scriptsize$\pm$16.38} & 62.51{\scriptsize$\pm$20.17} & 62.25{\scriptsize$\pm$20.18} & 62.38{\scriptsize$\pm$20.17} & 62.34{\scriptsize$\pm$20.17} & 10.08{\scriptsize$\pm$5.56} & 13 \\
Phikon & 62.21{\scriptsize$\pm$19.83} & 53.40{\scriptsize$\pm$18.13} & 36.20{\scriptsize$\pm$16.39} & 62.03{\scriptsize$\pm$19.80} & 61.95{\scriptsize$\pm$19.85} & 61.74{\scriptsize$\pm$19.91} & 61.90{\scriptsize$\pm$19.84} & 9.74{\scriptsize$\pm$5.11} & 10 \\
SEAL(CONCH) & 61.74{\scriptsize$\pm$19.84} & 52.82{\scriptsize$\pm$18.09} & 36.22{\scriptsize$\pm$16.44} & 61.63{\scriptsize$\pm$19.72} & 61.66{\scriptsize$\pm$19.75} & 61.54{\scriptsize$\pm$19.76} & 61.61{\scriptsize$\pm$19.82} & 9.87{\scriptsize$\pm$5.05} & 9 \\
Kaiko ViT-B/16 & 61.47{\scriptsize$\pm$19.75} & 52.70{\scriptsize$\pm$18.14} & 36.23{\scriptsize$\pm$16.47} & 61.77{\scriptsize$\pm$19.86} & 61.50{\scriptsize$\pm$19.87} & 61.66{\scriptsize$\pm$19.92} & 61.55{\scriptsize$\pm$19.86} & 9.82{\scriptsize$\pm$5.44} & 9 \\
Kaiko ViT-S/8 & 61.26{\scriptsize$\pm$19.77} & 52.53{\scriptsize$\pm$18.00} & 36.20{\scriptsize$\pm$16.42} & 61.50{\scriptsize$\pm$19.90} & 60.90{\scriptsize$\pm$19.97} & 61.51{\scriptsize$\pm$19.81} & 61.14{\scriptsize$\pm$19.91} & 9.42{\scriptsize$\pm$5.44} & 9 \\
Kaiko ViT-S/16 & 60.49{\scriptsize$\pm$19.73} & 52.32{\scriptsize$\pm$18.08} & 36.18{\scriptsize$\pm$16.40} & 61.14{\scriptsize$\pm$19.84} & 60.34{\scriptsize$\pm$19.74} & 60.99{\scriptsize$\pm$19.79} & 60.56{\scriptsize$\pm$19.77} & 9.02{\scriptsize$\pm$5.38} & 8 \\
Prov-GigaPath & 59.98{\scriptsize$\pm$19.33} & 53.11{\scriptsize$\pm$17.99} & 36.43{\scriptsize$\pm$16.49} & 59.65{\scriptsize$\pm$19.29} & 59.49{\scriptsize$\pm$19.23} & 59.24{\scriptsize$\pm$19.43} & 59.37{\scriptsize$\pm$19.26} & 7.70{\scriptsize$\pm$3.91} & 6 \\
DINOv3 ViT-L & 58.29{\scriptsize$\pm$19.16} & 51.42{\scriptsize$\pm$17.71} & 36.22{\scriptsize$\pm$16.40} & 58.86{\scriptsize$\pm$19.14} & 54.81{\scriptsize$\pm$18.16} & 59.36{\scriptsize$\pm$19.45} & 59.11{\scriptsize$\pm$19.35} & 7.57{\scriptsize$\pm$4.82} & 6 \\
DINOv3 ViT-B & 58.18{\scriptsize$\pm$19.12} & 51.82{\scriptsize$\pm$17.85} & 36.25{\scriptsize$\pm$16.43} & 58.18{\scriptsize$\pm$19.15} & 53.99{\scriptsize$\pm$18.20} & 58.65{\scriptsize$\pm$19.25} & 58.50{\scriptsize$\pm$19.20} & 7.09{\scriptsize$\pm$4.39} & 5 \\
CTransPath & 58.95{\scriptsize$\pm$19.33} & 52.95{\scriptsize$\pm$18.19} & -- & 58.86{\scriptsize$\pm$19.27} & -- & 58.90{\scriptsize$\pm$19.28} & -- & 6.77{\scriptsize$\pm$3.73} & 3 \\
MUSK & 56.71{\scriptsize$\pm$18.92} & 50.53{\scriptsize$\pm$17.67} & \textbf{49.24{\scriptsize$\pm$17.41}} & 57.76{\scriptsize$\pm$19.06} & 56.57{\scriptsize$\pm$18.67} & 57.85{\scriptsize$\pm$19.13} & 56.88{\scriptsize$\pm$19.06} & 6.63{\scriptsize$\pm$4.80} & 2 \\
Lunit ViT-S & 58.29{\scriptsize$\pm$19.33} & 52.68{\scriptsize$\pm$18.25} & 36.18{\scriptsize$\pm$16.37} & 58.82{\scriptsize$\pm$19.32} & 58.13{\scriptsize$\pm$19.19} & 59.00{\scriptsize$\pm$19.39} & 58.44{\scriptsize$\pm$19.33} & 6.25{\scriptsize$\pm$4.03} & 2 \\
PLIP & 57.21{\scriptsize$\pm$18.96} & 52.11{\scriptsize$\pm$17.73} & 36.24{\scriptsize$\pm$16.43} & 57.56{\scriptsize$\pm$19.05} & 57.45{\scriptsize$\pm$19.03} & 57.61{\scriptsize$\pm$19.08} & 57.41{\scriptsize$\pm$19.02} & 5.77{\scriptsize$\pm$3.49} & 1 \\
OmiCLIP & 56.07{\scriptsize$\pm$18.91} & 51.42{\scriptsize$\pm$17.79} & 36.21{\scriptsize$\pm$16.41} & 56.49{\scriptsize$\pm$18.88} & 56.51{\scriptsize$\pm$18.83} & 56.56{\scriptsize$\pm$19.05} & 56.45{\scriptsize$\pm$19.07} & 5.23{\scriptsize$\pm$3.73} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-35) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \textbf{35.81{\scriptsize$\pm$9.52}} & 24.26{\scriptsize$\pm$6.28} & 15.78{\scriptsize$\pm$6.07} & \textbf{35.89{\scriptsize$\pm$9.07}} & \textbf{36.55{\scriptsize$\pm$9.27}} & \textbf{36.42{\scriptsize$\pm$9.37}} & \textbf{36.61{\scriptsize$\pm$9.18}} & \textbf{11.57{\scriptsize$\pm$6.24}} & 28 \\
Virchow2 & \underline{35.48{\scriptsize$\pm$8.74}} & 24.58{\scriptsize$\pm$6.26} & 15.71{\scriptsize$\pm$6.05} & \underline{35.86{\scriptsize$\pm$8.43}} & 35.98{\scriptsize$\pm$8.40} & \underline{36.12{\scriptsize$\pm$8.36}} & \underline{36.12{\scriptsize$\pm$8.33}} & \underline{11.21{\scriptsize$\pm$5.49}} & 27 \\
CONCH & 35.31{\scriptsize$\pm$9.12} & 24.29{\scriptsize$\pm$6.09} & 15.58{\scriptsize$\pm$6.14} & 35.62{\scriptsize$\pm$8.70} & \underline{36.05{\scriptsize$\pm$8.90}} & 35.81{\scriptsize$\pm$8.92} & 36.06{\scriptsize$\pm$8.84} & 11.09{\scriptsize$\pm$5.69} & 23 \\
UNI2 & 35.31{\scriptsize$\pm$8.86} & 24.52{\scriptsize$\pm$6.18} & 15.23{\scriptsize$\pm$6.37} & 35.60{\scriptsize$\pm$8.49} & 35.83{\scriptsize$\pm$8.75} & 35.67{\scriptsize$\pm$8.69} & 35.91{\scriptsize$\pm$8.60} & 10.99{\scriptsize$\pm$5.45} & 23 \\
SEAL(UNI2) & 35.33{\scriptsize$\pm$8.89} & 24.53{\scriptsize$\pm$6.26} & 15.40{\scriptsize$\pm$6.40} & 35.56{\scriptsize$\pm$8.48} & 35.84{\scriptsize$\pm$8.74} & 35.65{\scriptsize$\pm$8.71} & 35.95{\scriptsize$\pm$8.62} & 10.96{\scriptsize$\pm$5.45} & 23 \\
H-Optimus-1 & 35.23{\scriptsize$\pm$8.86} & 24.48{\scriptsize$\pm$5.97} & 15.40{\scriptsize$\pm$6.16} & 35.43{\scriptsize$\pm$8.56} & 35.70{\scriptsize$\pm$8.54} & 35.42{\scriptsize$\pm$8.74} & 35.58{\scriptsize$\pm$8.46} & 10.93{\scriptsize$\pm$5.34} & 23 \\
Kaiko ViT-B/8 & 35.00{\scriptsize$\pm$8.94} & 24.45{\scriptsize$\pm$6.21} & 16.24{\scriptsize$\pm$6.00} & 35.72{\scriptsize$\pm$8.55} & 35.86{\scriptsize$\pm$8.82} & 35.80{\scriptsize$\pm$8.97} & 35.96{\scriptsize$\pm$8.87} & 10.90{\scriptsize$\pm$6.04} & 19 \\
H-Optimus-0 & 34.97{\scriptsize$\pm$8.81} & 24.50{\scriptsize$\pm$6.03} & 15.65{\scriptsize$\pm$6.00} & 35.15{\scriptsize$\pm$8.49} & 35.57{\scriptsize$\pm$8.50} & 35.12{\scriptsize$\pm$8.61} & 35.46{\scriptsize$\pm$8.46} & 10.55{\scriptsize$\pm$5.28} & 19 \\
Hibou-L & 34.68{\scriptsize$\pm$8.61} & 24.24{\scriptsize$\pm$6.14} & 15.70{\scriptsize$\pm$6.13} & 35.09{\scriptsize$\pm$8.32} & 35.34{\scriptsize$\pm$8.29} & 35.10{\scriptsize$\pm$8.38} & 35.45{\scriptsize$\pm$8.51} & 10.55{\scriptsize$\pm$5.38} & 19 \\
GPFM & 34.55{\scriptsize$\pm$8.77} & 24.05{\scriptsize$\pm$6.13} & 15.51{\scriptsize$\pm$6.16} & 34.91{\scriptsize$\pm$8.33} & 35.12{\scriptsize$\pm$8.43} & 34.85{\scriptsize$\pm$8.59} & 35.16{\scriptsize$\pm$8.49} & 10.52{\scriptsize$\pm$4.85} & 19 \\
Virchow & 34.46{\scriptsize$\pm$8.69} & 24.15{\scriptsize$\pm$6.20} & 15.84{\scriptsize$\pm$5.98} & 35.17{\scriptsize$\pm$8.37} & 35.26{\scriptsize$\pm$8.41} & 35.09{\scriptsize$\pm$8.47} & 35.39{\scriptsize$\pm$8.35} & 10.49{\scriptsize$\pm$4.94} & 18 \\
H0mini & 34.03{\scriptsize$\pm$8.72} & 23.90{\scriptsize$\pm$5.79} & 15.69{\scriptsize$\pm$6.11} & 34.11{\scriptsize$\pm$8.23} & 34.41{\scriptsize$\pm$8.26} & 34.09{\scriptsize$\pm$8.38} & 34.67{\scriptsize$\pm$8.33} & 10.25{\scriptsize$\pm$5.02} & 18 \\
Kaiko ViT-L/14 & 33.95{\scriptsize$\pm$8.55} & 24.46{\scriptsize$\pm$6.07} & 15.93{\scriptsize$\pm$6.19} & 34.31{\scriptsize$\pm$7.99} & 34.71{\scriptsize$\pm$8.24} & 34.33{\scriptsize$\pm$8.20} & 34.79{\scriptsize$\pm$8.09} & 9.67{\scriptsize$\pm$5.10} & 14 \\
Kaiko ViT-S/8 & 33.83{\scriptsize$\pm$8.73} & 24.21{\scriptsize$\pm$6.07} & \underline{16.28{\scriptsize$\pm$6.00}} & 34.82{\scriptsize$\pm$8.24} & 34.67{\scriptsize$\pm$8.39} & 34.81{\scriptsize$\pm$8.52} & 34.79{\scriptsize$\pm$8.30} & 9.76{\scriptsize$\pm$5.41} & 13 \\
mSTAR & 33.88{\scriptsize$\pm$8.31} & 24.54{\scriptsize$\pm$6.11} & 15.67{\scriptsize$\pm$6.17} & 33.72{\scriptsize$\pm$7.97} & 34.26{\scriptsize$\pm$7.94} & 34.03{\scriptsize$\pm$8.30} & 34.22{\scriptsize$\pm$8.22} & 9.49{\scriptsize$\pm$4.92} & 13 \\
Hibou-B & 33.48{\scriptsize$\pm$8.47} & 24.38{\scriptsize$\pm$6.26} & 15.94{\scriptsize$\pm$6.17} & 34.17{\scriptsize$\pm$8.11} & 34.23{\scriptsize$\pm$8.09} & 34.11{\scriptsize$\pm$8.09} & 34.32{\scriptsize$\pm$8.07} & 9.40{\scriptsize$\pm$4.99} & 13 \\
UNI & 33.77{\scriptsize$\pm$8.30} & \underline{24.63{\scriptsize$\pm$6.11}} & 15.62{\scriptsize$\pm$6.15} & 33.66{\scriptsize$\pm$8.04} & 34.18{\scriptsize$\pm$7.97} & 33.88{\scriptsize$\pm$8.15} & 34.19{\scriptsize$\pm$8.18} & 9.35{\scriptsize$\pm$4.92} & 13 \\
Phikon-v2 & 33.12{\scriptsize$\pm$8.15} & 24.39{\scriptsize$\pm$6.48} & 15.31{\scriptsize$\pm$6.03} & 33.23{\scriptsize$\pm$8.01} & 33.45{\scriptsize$\pm$8.01} & 33.44{\scriptsize$\pm$8.02} & 33.60{\scriptsize$\pm$8.00} & 8.95{\scriptsize$\pm$4.74} & 12 \\
Kaiko ViT-B/16 & 32.88{\scriptsize$\pm$8.20} & \textbf{24.90{\scriptsize$\pm$6.43}} & 16.02{\scriptsize$\pm$6.11} & 34.01{\scriptsize$\pm$7.84} & 33.85{\scriptsize$\pm$7.97} & 33.86{\scriptsize$\pm$7.97} & 33.83{\scriptsize$\pm$7.84} & 8.48{\scriptsize$\pm$4.86} & 9 \\
Phikon & 32.37{\scriptsize$\pm$7.91} & 24.05{\scriptsize$\pm$6.14} & 16.06{\scriptsize$\pm$6.06} & 32.89{\scriptsize$\pm$7.65} & 33.18{\scriptsize$\pm$7.69} & 32.94{\scriptsize$\pm$7.60} & 33.28{\scriptsize$\pm$7.78} & 8.44{\scriptsize$\pm$4.25} & 8 \\
SEAL(CONCH) & 32.53{\scriptsize$\pm$8.05} & 24.27{\scriptsize$\pm$6.24} & 15.84{\scriptsize$\pm$6.10} & 33.02{\scriptsize$\pm$7.68} & 33.58{\scriptsize$\pm$7.87} & 33.38{\scriptsize$\pm$7.99} & 33.47{\scriptsize$\pm$7.89} & 8.41{\scriptsize$\pm$4.16} & 8 \\
Kaiko ViT-S/16 & 32.05{\scriptsize$\pm$7.95} & 24.35{\scriptsize$\pm$6.59} & 16.27{\scriptsize$\pm$6.10} & 33.09{\scriptsize$\pm$7.60} & 32.99{\scriptsize$\pm$7.64} & 32.72{\scriptsize$\pm$7.79} & 33.26{\scriptsize$\pm$7.79} & 8.07{\scriptsize$\pm$4.40} & 7 \\
MUSK & 28.93{\scriptsize$\pm$6.76} & 21.55{\scriptsize$\pm$5.60} & \textbf{23.12{\scriptsize$\pm$6.36}} & 30.69{\scriptsize$\pm$6.78} & 28.08{\scriptsize$\pm$6.34} & 30.22{\scriptsize$\pm$6.82} & 29.38{\scriptsize$\pm$6.90} & 7.61{\scriptsize$\pm$4.06} & 6 \\
DINOv3 ViT-L & 30.08{\scriptsize$\pm$7.43} & 22.57{\scriptsize$\pm$5.57} & 15.83{\scriptsize$\pm$6.06} & 31.40{\scriptsize$\pm$7.21} & 29.44{\scriptsize$\pm$6.23} & 31.72{\scriptsize$\pm$7.28} & 31.64{\scriptsize$\pm$7.28} & 7.38{\scriptsize$\pm$3.94} & 6 \\
DINOv3 ViT-B & 29.84{\scriptsize$\pm$7.46} & 23.00{\scriptsize$\pm$5.76} & 15.79{\scriptsize$\pm$5.93} & 30.52{\scriptsize$\pm$7.06} & 28.79{\scriptsize$\pm$5.94} & 31.24{\scriptsize$\pm$7.28} & 31.23{\scriptsize$\pm$7.23} & 6.80{\scriptsize$\pm$3.81} & 4 \\
CTransPath & 30.34{\scriptsize$\pm$7.57} & 24.11{\scriptsize$\pm$6.32} & -- & 30.87{\scriptsize$\pm$7.27} & -- & 30.92{\scriptsize$\pm$7.18} & -- & 6.51{\scriptsize$\pm$3.39} & 3 \\
Prov-GigaPath & 30.30{\scriptsize$\pm$7.07} & 24.31{\scriptsize$\pm$5.94} & 15.35{\scriptsize$\pm$6.08} & 30.40{\scriptsize$\pm$6.83} & 30.88{\scriptsize$\pm$6.87} & 30.55{\scriptsize$\pm$6.93} & 30.80{\scriptsize$\pm$6.81} & 6.29{\scriptsize$\pm$3.31} & 3 \\
Lunit ViT-S & 29.33{\scriptsize$\pm$7.16} & 24.08{\scriptsize$\pm$6.01} & 16.01{\scriptsize$\pm$5.98} & 30.67{\scriptsize$\pm$7.05} & 30.57{\scriptsize$\pm$6.99} & 30.86{\scriptsize$\pm$7.05} & 30.68{\scriptsize$\pm$7.05} & 5.66{\scriptsize$\pm$3.41} & 2 \\
PLIP & 28.51{\scriptsize$\pm$6.99} & 23.38{\scriptsize$\pm$6.31} & 15.82{\scriptsize$\pm$6.01} & 29.36{\scriptsize$\pm$6.61} & 29.34{\scriptsize$\pm$6.64} & 29.66{\scriptsize$\pm$6.71} & 29.38{\scriptsize$\pm$6.56} & 5.32{\scriptsize$\pm$2.63} & 0 \\
OmiCLIP & 28.42{\scriptsize$\pm$7.30} & 23.43{\scriptsize$\pm$6.23} & 16.28{\scriptsize$\pm$6.08} & 29.81{\scriptsize$\pm$6.99} & 29.85{\scriptsize$\pm$7.02} & 30.10{\scriptsize$\pm$7.12} & 30.12{\scriptsize$\pm$6.90} & 5.21{\scriptsize$\pm$3.12} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-36) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \textbf{57.65{\scriptsize$\pm$12.32}} & 44.85{\scriptsize$\pm$9.37} & 35.28{\scriptsize$\pm$4.97} & \textbf{58.20{\scriptsize$\pm$10.81}} & \textbf{58.87{\scriptsize$\pm$11.02}} & \textbf{58.14{\scriptsize$\pm$11.09}} & \textbf{58.87{\scriptsize$\pm$10.88}} & \textbf{13.11{\scriptsize$\pm$6.79}} & 29 \\
CONCH & 57.15{\scriptsize$\pm$12.08} & 45.02{\scriptsize$\pm$8.72} & 35.30{\scriptsize$\pm$5.18} & 57.81{\scriptsize$\pm$11.02} & 58.28{\scriptsize$\pm$11.14} & 57.68{\scriptsize$\pm$11.15} & 58.28{\scriptsize$\pm$10.72} & 12.65{\scriptsize$\pm$6.55} & 25 \\
Virchow2 & 57.24{\scriptsize$\pm$11.79} & 44.64{\scriptsize$\pm$9.13} & 35.54{\scriptsize$\pm$5.35} & 57.46{\scriptsize$\pm$10.68} & 58.09{\scriptsize$\pm$10.74} & 57.70{\scriptsize$\pm$10.72} & 58.15{\scriptsize$\pm$10.25} & \underline{12.83{\scriptsize$\pm$5.82}} & 24 \\
Kaiko ViT-B/8 & 56.93{\scriptsize$\pm$12.26} & 45.24{\scriptsize$\pm$9.07} & 35.58{\scriptsize$\pm$5.09} & \underline{58.03{\scriptsize$\pm$11.11}} & 57.99{\scriptsize$\pm$11.22} & \underline{57.93{\scriptsize$\pm$11.10}} & 58.27{\scriptsize$\pm$10.82} & 12.51{\scriptsize$\pm$6.00} & 24 \\
H-Optimus-1 & \underline{57.54{\scriptsize$\pm$11.55}} & 46.36{\scriptsize$\pm$8.95} & 34.95{\scriptsize$\pm$4.84} & 57.69{\scriptsize$\pm$10.55} & \underline{58.29{\scriptsize$\pm$10.56}} & 57.65{\scriptsize$\pm$10.82} & \underline{58.36{\scriptsize$\pm$10.22}} & 12.14{\scriptsize$\pm$6.57} & 23 \\
H-Optimus-0 & 57.23{\scriptsize$\pm$11.60} & 45.98{\scriptsize$\pm$8.66} & 35.10{\scriptsize$\pm$4.77} & 57.53{\scriptsize$\pm$10.59} & 57.94{\scriptsize$\pm$10.49} & 57.41{\scriptsize$\pm$10.54} & 58.00{\scriptsize$\pm$10.36} & 11.78{\scriptsize$\pm$6.00} & 20 \\
SEAL(UNI2) & 57.30{\scriptsize$\pm$12.09} & 46.57{\scriptsize$\pm$9.37} & 34.95{\scriptsize$\pm$5.16} & 57.24{\scriptsize$\pm$11.36} & 57.73{\scriptsize$\pm$11.27} & 57.29{\scriptsize$\pm$11.45} & 57.90{\scriptsize$\pm$10.89} & 11.65{\scriptsize$\pm$6.90} & 20 \\
UNI2 & 57.29{\scriptsize$\pm$12.08} & 46.62{\scriptsize$\pm$9.39} & 35.04{\scriptsize$\pm$5.37} & 57.26{\scriptsize$\pm$11.39} & 57.72{\scriptsize$\pm$11.34} & 57.29{\scriptsize$\pm$11.46} & 57.85{\scriptsize$\pm$10.95} & 11.59{\scriptsize$\pm$6.90} & 19 \\
Kaiko ViT-S/8 & 55.30{\scriptsize$\pm$12.32} & 45.53{\scriptsize$\pm$9.12} & 35.46{\scriptsize$\pm$5.14} & 56.46{\scriptsize$\pm$11.33} & 56.85{\scriptsize$\pm$11.09} & 56.49{\scriptsize$\pm$11.25} & 57.35{\scriptsize$\pm$10.83} & 11.62{\scriptsize$\pm$6.49} & 15 \\
GPFM & 56.43{\scriptsize$\pm$12.10} & 45.52{\scriptsize$\pm$9.05} & 35.14{\scriptsize$\pm$5.19} & 56.81{\scriptsize$\pm$11.34} & 57.17{\scriptsize$\pm$11.27} & 56.95{\scriptsize$\pm$11.21} & 57.48{\scriptsize$\pm$10.96} & 11.49{\scriptsize$\pm$5.83} & 14 \\
Hibou-B & 55.90{\scriptsize$\pm$11.61} & 43.64{\scriptsize$\pm$9.31} & 35.22{\scriptsize$\pm$4.68} & 56.57{\scriptsize$\pm$10.56} & 56.95{\scriptsize$\pm$10.35} & 56.36{\scriptsize$\pm$10.68} & 57.17{\scriptsize$\pm$10.30} & 11.85{\scriptsize$\pm$5.60} & 13 \\
Virchow & 56.57{\scriptsize$\pm$11.62} & 46.03{\scriptsize$\pm$8.95} & 35.47{\scriptsize$\pm$5.27} & 57.22{\scriptsize$\pm$10.44} & 57.49{\scriptsize$\pm$10.36} & 57.07{\scriptsize$\pm$10.48} & 57.78{\scriptsize$\pm$10.27} & 11.82{\scriptsize$\pm$5.82} & 13 \\
UNI & 56.34{\scriptsize$\pm$11.47} & 46.08{\scriptsize$\pm$8.61} & 34.85{\scriptsize$\pm$4.64} & 56.71{\scriptsize$\pm$10.25} & 57.10{\scriptsize$\pm$10.53} & 56.49{\scriptsize$\pm$10.52} & 57.12{\scriptsize$\pm$10.24} & 11.50{\scriptsize$\pm$5.86} & 13 \\
mSTAR & 56.37{\scriptsize$\pm$11.49} & 46.18{\scriptsize$\pm$8.71} & 34.86{\scriptsize$\pm$4.67} & 56.72{\scriptsize$\pm$10.34} & 57.14{\scriptsize$\pm$10.49} & 56.51{\scriptsize$\pm$10.55} & 57.13{\scriptsize$\pm$10.20} & 11.44{\scriptsize$\pm$5.75} & 13 \\
H0mini & 55.88{\scriptsize$\pm$11.82} & 45.70{\scriptsize$\pm$8.60} & 35.05{\scriptsize$\pm$4.97} & 56.38{\scriptsize$\pm$10.66} & 56.86{\scriptsize$\pm$10.64} & 56.22{\scriptsize$\pm$10.70} & 56.87{\scriptsize$\pm$10.57} & 11.20{\scriptsize$\pm$6.42} & 13 \\
Hibou-L & 56.33{\scriptsize$\pm$12.04} & \textbf{47.26{\scriptsize$\pm$8.79}} & 35.38{\scriptsize$\pm$5.07} & 56.97{\scriptsize$\pm$10.92} & 57.65{\scriptsize$\pm$10.86} & 57.00{\scriptsize$\pm$10.64} & 57.92{\scriptsize$\pm$10.46} & 11.02{\scriptsize$\pm$6.73} & 13 \\
Kaiko ViT-L/14 & 56.29{\scriptsize$\pm$11.76} & 45.68{\scriptsize$\pm$9.45} & 35.20{\scriptsize$\pm$4.84} & 56.76{\scriptsize$\pm$10.51} & 57.46{\scriptsize$\pm$10.51} & 56.78{\scriptsize$\pm$10.49} & 57.38{\scriptsize$\pm$10.37} & 10.85{\scriptsize$\pm$6.48} & 13 \\
Phikon & 55.00{\scriptsize$\pm$11.25} & 44.27{\scriptsize$\pm$9.06} & 35.44{\scriptsize$\pm$5.28} & 55.67{\scriptsize$\pm$10.27} & 56.23{\scriptsize$\pm$10.23} & 55.56{\scriptsize$\pm$10.26} & 56.29{\scriptsize$\pm$10.06} & 10.48{\scriptsize$\pm$5.18} & 9 \\
Kaiko ViT-B/16 & 54.74{\scriptsize$\pm$11.78} & 44.77{\scriptsize$\pm$8.94} & 35.03{\scriptsize$\pm$4.41} & 56.08{\scriptsize$\pm$10.47} & 56.36{\scriptsize$\pm$10.36} & 56.17{\scriptsize$\pm$10.47} & 56.67{\scriptsize$\pm$10.07} & 10.43{\scriptsize$\pm$5.37} & 8 \\
Phikon-v2 & 54.97{\scriptsize$\pm$11.74} & 46.47{\scriptsize$\pm$8.55} & 35.13{\scriptsize$\pm$5.15} & 55.03{\scriptsize$\pm$11.46} & 55.66{\scriptsize$\pm$10.91} & 55.40{\scriptsize$\pm$11.25} & 55.85{\scriptsize$\pm$10.93} & 9.96{\scriptsize$\pm$6.07} & 8 \\
Kaiko ViT-S/16 & 53.86{\scriptsize$\pm$11.42} & 44.24{\scriptsize$\pm$8.59} & 35.62{\scriptsize$\pm$5.22} & 55.22{\scriptsize$\pm$11.05} & 55.44{\scriptsize$\pm$10.51} & 54.88{\scriptsize$\pm$10.92} & 55.94{\scriptsize$\pm$10.24} & 10.19{\scriptsize$\pm$5.74} & 7 \\
SEAL(CONCH) & 54.76{\scriptsize$\pm$11.39} & 45.45{\scriptsize$\pm$8.85} & 35.01{\scriptsize$\pm$4.82} & 55.73{\scriptsize$\pm$10.05} & 56.21{\scriptsize$\pm$10.25} & 55.91{\scriptsize$\pm$10.10} & 56.15{\scriptsize$\pm$10.08} & 9.98{\scriptsize$\pm$5.60} & 7 \\
MUSK & 51.76{\scriptsize$\pm$9.69} & 42.60{\scriptsize$\pm$8.29} & \textbf{43.76{\scriptsize$\pm$7.22}} & 53.07{\scriptsize$\pm$8.96} & 49.76{\scriptsize$\pm$8.31} & 52.78{\scriptsize$\pm$8.98} & 51.98{\scriptsize$\pm$9.10} & 9.47{\scriptsize$\pm$6.06} & 6 \\
DINOv3 ViT-L & 52.44{\scriptsize$\pm$10.86} & 44.06{\scriptsize$\pm$8.55} & 35.60{\scriptsize$\pm$5.42} & 53.70{\scriptsize$\pm$9.99} & 50.86{\scriptsize$\pm$7.18} & 54.04{\scriptsize$\pm$10.04} & 53.99{\scriptsize$\pm$9.97} & 9.18{\scriptsize$\pm$5.38} & 6 \\
DINOv3 ViT-B & 52.58{\scriptsize$\pm$10.46} & 45.31{\scriptsize$\pm$8.46} & 34.93{\scriptsize$\pm$4.57} & 52.08{\scriptsize$\pm$9.61} & 49.99{\scriptsize$\pm$6.83} & 53.46{\scriptsize$\pm$9.60} & 53.54{\scriptsize$\pm$9.49} & 8.28{\scriptsize$\pm$5.28} & 5 \\
CTransPath & 52.36{\scriptsize$\pm$10.89} & 44.80{\scriptsize$\pm$9.26} & -- & 52.32{\scriptsize$\pm$10.27} & -- & 52.27{\scriptsize$\pm$10.19} & -- & 7.79{\scriptsize$\pm$4.75} & 3 \\
Prov-GigaPath & 53.16{\scriptsize$\pm$10.19} & \underline{46.94{\scriptsize$\pm$8.68}} & 34.80{\scriptsize$\pm$4.38} & 53.17{\scriptsize$\pm$9.05} & 53.76{\scriptsize$\pm$9.18} & 53.01{\scriptsize$\pm$9.43} & 53.86{\scriptsize$\pm$8.99} & 7.62{\scriptsize$\pm$4.91} & 3 \\
Lunit ViT-S & 51.64{\scriptsize$\pm$10.80} & 44.18{\scriptsize$\pm$8.54} & \underline{35.77{\scriptsize$\pm$5.35}} & 53.20{\scriptsize$\pm$10.20} & 53.48{\scriptsize$\pm$9.64} & 52.84{\scriptsize$\pm$10.30} & 53.32{\scriptsize$\pm$9.83} & 7.07{\scriptsize$\pm$5.05} & 1 \\
OmiCLIP & 49.78{\scriptsize$\pm$10.40} & 43.94{\scriptsize$\pm$8.60} & 35.61{\scriptsize$\pm$5.28} & 52.10{\scriptsize$\pm$8.93} & 52.52{\scriptsize$\pm$9.06} & 52.69{\scriptsize$\pm$8.90} & 52.77{\scriptsize$\pm$8.93} & 6.90{\scriptsize$\pm$4.43} & 1 \\
PLIP & 50.98{\scriptsize$\pm$9.90} & 45.89{\scriptsize$\pm$8.28} & 34.94{\scriptsize$\pm$4.72} & 51.37{\scriptsize$\pm$9.18} & 51.65{\scriptsize$\pm$9.06} & 51.81{\scriptsize$\pm$9.00} & 51.93{\scriptsize$\pm$8.84} & 6.32{\scriptsize$\pm$4.19} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-37) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH v1.5 & \textbf{76.00{\scriptsize$\pm$10.97}} & 65.70{\scriptsize$\pm$6.46} & 50.08{\scriptsize$\pm$0.19} & 75.41{\scriptsize$\pm$10.86} & \textbf{75.78{\scriptsize$\pm$11.01}} & \underline{75.47{\scriptsize$\pm$11.10}} & \textbf{75.63{\scriptsize$\pm$10.98}} & \textbf{10.21{\scriptsize$\pm$6.08}} & 29 \\
Virchow2 & 75.86{\scriptsize$\pm$10.39} & 66.26{\scriptsize$\pm$6.46} & 50.09{\scriptsize$\pm$0.25} & 75.23{\scriptsize$\pm$10.28} & 75.24{\scriptsize$\pm$10.50} & 75.44{\scriptsize$\pm$10.34} & 75.21{\scriptsize$\pm$10.38} & \underline{9.68{\scriptsize$\pm$5.47}} & 25 \\
CONCH & 75.70{\scriptsize$\pm$10.66} & 66.04{\scriptsize$\pm$6.35} & 50.03{\scriptsize$\pm$0.16} & 75.20{\scriptsize$\pm$10.50} & \underline{75.60{\scriptsize$\pm$10.72}} & 75.20{\scriptsize$\pm$10.72} & 75.33{\scriptsize$\pm$10.71} & 9.67{\scriptsize$\pm$5.82} & 22 \\
Kaiko ViT-S/8 & 74.55{\scriptsize$\pm$10.37} & 64.96{\scriptsize$\pm$6.48} & 50.00{\scriptsize$\pm$0.18} & 74.66{\scriptsize$\pm$10.38} & 74.50{\scriptsize$\pm$10.48} & 74.40{\scriptsize$\pm$10.44} & 74.27{\scriptsize$\pm$10.53} & 9.64{\scriptsize$\pm$5.68} & 21 \\
Kaiko ViT-B/8 & 75.22{\scriptsize$\pm$10.91} & 65.73{\scriptsize$\pm$6.52} & \underline{50.14{\scriptsize$\pm$0.35}} & 75.16{\scriptsize$\pm$10.82} & 75.01{\scriptsize$\pm$10.88} & 75.15{\scriptsize$\pm$10.88} & 74.99{\scriptsize$\pm$10.77} & 9.55{\scriptsize$\pm$5.95} & 21 \\
SEAL(UNI2) & \underline{75.87{\scriptsize$\pm$10.30}} & \textbf{66.60{\scriptsize$\pm$6.40}} & 50.05{\scriptsize$\pm$0.20} & \underline{75.54{\scriptsize$\pm$10.23}} & 75.38{\scriptsize$\pm$10.40} & 75.47{\scriptsize$\pm$10.49} & 75.32{\scriptsize$\pm$10.37} & 9.38{\scriptsize$\pm$5.25} & 21 \\
UNI2 & 75.85{\scriptsize$\pm$10.31} & \underline{66.60{\scriptsize$\pm$6.41}} & 50.07{\scriptsize$\pm$0.19} & \textbf{75.57{\scriptsize$\pm$10.24}} & 75.39{\scriptsize$\pm$10.35} & \textbf{75.50{\scriptsize$\pm$10.45}} & \underline{75.36{\scriptsize$\pm$10.37}} & 9.37{\scriptsize$\pm$5.24} & 21 \\
GPFM & 75.35{\scriptsize$\pm$10.33} & 65.72{\scriptsize$\pm$6.76} & 50.07{\scriptsize$\pm$0.21} & 75.06{\scriptsize$\pm$10.22} & 75.05{\scriptsize$\pm$10.43} & 74.96{\scriptsize$\pm$10.38} & 75.03{\scriptsize$\pm$10.38} & 9.51{\scriptsize$\pm$5.22} & 20 \\
H-Optimus-1 & 75.51{\scriptsize$\pm$10.38} & 66.13{\scriptsize$\pm$6.58} & 50.03{\scriptsize$\pm$0.18} & 74.91{\scriptsize$\pm$10.34} & 75.05{\scriptsize$\pm$10.42} & 74.79{\scriptsize$\pm$10.54} & 74.79{\scriptsize$\pm$10.40} & 9.33{\scriptsize$\pm$5.13} & 20 \\
H-Optimus-0 & 75.39{\scriptsize$\pm$10.36} & 66.28{\scriptsize$\pm$6.33} & 50.03{\scriptsize$\pm$0.22} & 74.90{\scriptsize$\pm$10.19} & 74.93{\scriptsize$\pm$10.45} & 74.85{\scriptsize$\pm$10.33} & 74.77{\scriptsize$\pm$10.35} & 9.19{\scriptsize$\pm$5.22} & 20 \\
Hibou-L & 75.14{\scriptsize$\pm$10.34} & 66.16{\scriptsize$\pm$6.37} & 50.03{\scriptsize$\pm$0.21} & 74.72{\scriptsize$\pm$10.20} & 74.75{\scriptsize$\pm$10.35} & 74.62{\scriptsize$\pm$10.27} & 74.57{\scriptsize$\pm$10.35} & 9.04{\scriptsize$\pm$5.41} & 17 \\
H0mini & 74.67{\scriptsize$\pm$10.21} & 65.59{\scriptsize$\pm$6.47} & 50.05{\scriptsize$\pm$0.26} & 73.98{\scriptsize$\pm$9.99} & 74.07{\scriptsize$\pm$10.22} & 73.94{\scriptsize$\pm$10.23} & 74.24{\scriptsize$\pm$10.20} & 9.08{\scriptsize$\pm$5.20} & 16 \\
Virchow & 74.96{\scriptsize$\pm$10.27} & 66.10{\scriptsize$\pm$6.45} & 50.10{\scriptsize$\pm$0.18} & 74.82{\scriptsize$\pm$10.23} & 74.74{\scriptsize$\pm$10.30} & 74.71{\scriptsize$\pm$10.25} & 74.67{\scriptsize$\pm$10.26} & 8.98{\scriptsize$\pm$5.25} & 16 \\
Kaiko ViT-L/14 & 74.60{\scriptsize$\pm$10.35} & 65.64{\scriptsize$\pm$6.62} & 50.04{\scriptsize$\pm$0.22} & 74.00{\scriptsize$\pm$10.18} & 74.34{\scriptsize$\pm$10.37} & 73.87{\scriptsize$\pm$10.28} & 74.08{\scriptsize$\pm$10.33} & 8.95{\scriptsize$\pm$5.17} & 16 \\
mSTAR & 74.39{\scriptsize$\pm$10.25} & 65.78{\scriptsize$\pm$6.44} & 50.04{\scriptsize$\pm$0.15} & 73.56{\scriptsize$\pm$10.08} & 73.86{\scriptsize$\pm$10.31} & 73.76{\scriptsize$\pm$10.20} & 73.66{\scriptsize$\pm$10.34} & 8.64{\scriptsize$\pm$5.12} & 13 \\
Hibou-B & 74.11{\scriptsize$\pm$10.18} & 65.65{\scriptsize$\pm$6.30} & 50.05{\scriptsize$\pm$0.26} & 74.03{\scriptsize$\pm$10.04} & 73.80{\scriptsize$\pm$10.20} & 73.81{\scriptsize$\pm$10.21} & 73.79{\scriptsize$\pm$10.18} & 8.62{\scriptsize$\pm$5.20} & 13 \\
UNI & 74.28{\scriptsize$\pm$10.26} & 65.78{\scriptsize$\pm$6.44} & 50.03{\scriptsize$\pm$0.19} & 73.40{\scriptsize$\pm$10.13} & 73.80{\scriptsize$\pm$10.36} & 73.62{\scriptsize$\pm$10.14} & 73.60{\scriptsize$\pm$10.33} & 8.60{\scriptsize$\pm$5.13} & 13 \\
Phikon-v2 & 74.04{\scriptsize$\pm$9.84} & 65.62{\scriptsize$\pm$6.35} & 50.08{\scriptsize$\pm$0.18} & 73.83{\scriptsize$\pm$9.64} & 73.79{\scriptsize$\pm$9.86} & 73.70{\scriptsize$\pm$9.89} & 73.65{\scriptsize$\pm$9.88} & 8.42{\scriptsize$\pm$4.91} & 12 \\
Phikon & 73.37{\scriptsize$\pm$9.83} & 65.37{\scriptsize$\pm$6.54} & 50.04{\scriptsize$\pm$0.18} & 72.92{\scriptsize$\pm$9.58} & 73.07{\scriptsize$\pm$9.89} & 72.77{\scriptsize$\pm$9.77} & 72.97{\scriptsize$\pm$9.92} & 8.07{\scriptsize$\pm$4.75} & 10 \\
Kaiko ViT-B/16 & 73.24{\scriptsize$\pm$10.19} & 65.47{\scriptsize$\pm$6.49} & 50.00{\scriptsize$\pm$0.23} & 73.36{\scriptsize$\pm$9.92} & 73.20{\scriptsize$\pm$10.05} & 73.25{\scriptsize$\pm$10.02} & 73.01{\scriptsize$\pm$10.12} & 8.09{\scriptsize$\pm$5.23} & 9 \\
SEAL(CONCH) & 73.40{\scriptsize$\pm$9.73} & 65.67{\scriptsize$\pm$6.32} & 50.02{\scriptsize$\pm$0.25} & 72.90{\scriptsize$\pm$9.50} & 73.34{\scriptsize$\pm$9.74} & 73.06{\scriptsize$\pm$9.75} & 73.05{\scriptsize$\pm$9.78} & 7.85{\scriptsize$\pm$4.78} & 9 \\
Kaiko ViT-S/16 & 72.78{\scriptsize$\pm$9.79} & 65.07{\scriptsize$\pm$6.50} & 49.96{\scriptsize$\pm$0.19} & 73.21{\scriptsize$\pm$9.78} & 72.73{\scriptsize$\pm$9.78} & 72.75{\scriptsize$\pm$9.89} & 72.68{\scriptsize$\pm$9.89} & 7.75{\scriptsize$\pm$4.74} & 8 \\
DINOv3 ViT-L & 71.06{\scriptsize$\pm$8.80} & 64.23{\scriptsize$\pm$5.72} & 50.00{\scriptsize$\pm$0.17} & 71.39{\scriptsize$\pm$8.97} & 68.29{\scriptsize$\pm$8.16} & 71.60{\scriptsize$\pm$9.16} & 71.47{\scriptsize$\pm$9.16} & 6.91{\scriptsize$\pm$4.51} & 7 \\
DINOv3 ViT-B & 70.84{\scriptsize$\pm$8.79} & 63.93{\scriptsize$\pm$6.07} & 50.11{\scriptsize$\pm$0.18} & 70.53{\scriptsize$\pm$8.74} & 67.50{\scriptsize$\pm$7.84} & 71.04{\scriptsize$\pm$8.99} & 71.02{\scriptsize$\pm$8.95} & 6.79{\scriptsize$\pm$4.58} & 6 \\
CTransPath & 71.54{\scriptsize$\pm$8.85} & 65.83{\scriptsize$\pm$6.35} & -- & 71.24{\scriptsize$\pm$8.63} & -- & 71.21{\scriptsize$\pm$8.71} & -- & 5.91{\scriptsize$\pm$3.88} & 5 \\
OmiCLIP & 69.22{\scriptsize$\pm$8.45} & 63.95{\scriptsize$\pm$6.15} & 50.11{\scriptsize$\pm$0.29} & 69.22{\scriptsize$\pm$8.48} & 69.35{\scriptsize$\pm$8.53} & 69.40{\scriptsize$\pm$8.59} & 69.34{\scriptsize$\pm$8.60} & 5.46{\scriptsize$\pm$3.81} & 3 \\
MUSK & 68.46{\scriptsize$\pm$8.00} & 63.27{\scriptsize$\pm$5.86} & \textbf{62.07{\scriptsize$\pm$5.50}} & 69.43{\scriptsize$\pm$8.24} & 67.28{\scriptsize$\pm$7.58} & 69.44{\scriptsize$\pm$8.38} & 68.51{\scriptsize$\pm$8.34} & 5.24{\scriptsize$\pm$4.25} & 1 \\
Lunit ViT-S & 69.97{\scriptsize$\pm$9.31} & 65.17{\scriptsize$\pm$6.64} & 50.06{\scriptsize$\pm$0.23} & 70.74{\scriptsize$\pm$9.01} & 70.40{\scriptsize$\pm$9.01} & 70.84{\scriptsize$\pm$8.91} & 70.36{\scriptsize$\pm$9.09} & 5.06{\scriptsize$\pm$3.87} & 1 \\
Prov-GigaPath & 70.69{\scriptsize$\pm$8.96} & 65.95{\scriptsize$\pm$6.51} & 50.06{\scriptsize$\pm$0.20} & 70.00{\scriptsize$\pm$8.75} & 70.17{\scriptsize$\pm$8.89} & 70.13{\scriptsize$\pm$8.82} & 69.96{\scriptsize$\pm$8.75} & 5.09{\scriptsize$\pm$3.60} & 0 \\
PLIP & 69.58{\scriptsize$\pm$8.27} & 64.96{\scriptsize$\pm$6.09} & 50.05{\scriptsize$\pm$0.11} & 69.49{\scriptsize$\pm$8.07} & 69.43{\scriptsize$\pm$8.13} & 69.56{\scriptsize$\pm$8.15} & 69.35{\scriptsize$\pm$8.09} & 4.89{\scriptsize$\pm$3.50} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-38) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH v1.5 & 78.86{\scriptsize$\pm$11.86} & 67.91{\scriptsize$\pm$7.84} & 50.28{\scriptsize$\pm$0.74} & 78.70{\scriptsize$\pm$11.23} & \underline{79.36{\scriptsize$\pm$10.86}} & 78.45{\scriptsize$\pm$11.73} & \textbf{80.12{\scriptsize$\pm$9.94}} & \textbf{12.12{\scriptsize$\pm$5.77}} & 29 \\
CONCH & 78.79{\scriptsize$\pm$10.99} & 67.43{\scriptsize$\pm$8.27} & 49.84{\scriptsize$\pm$0.22} & 78.55{\scriptsize$\pm$10.96} & 79.26{\scriptsize$\pm$10.52} & 78.36{\scriptsize$\pm$11.35} & 78.97{\scriptsize$\pm$10.83} & \underline{12.10{\scriptsize$\pm$6.00}} & 28 \\
H-Optimus-1 & 78.62{\scriptsize$\pm$10.98} & 68.24{\scriptsize$\pm$7.88} & 50.44{\scriptsize$\pm$0.86} & 78.21{\scriptsize$\pm$10.96} & 79.11{\scriptsize$\pm$10.28} & 78.25{\scriptsize$\pm$11.05} & 78.97{\scriptsize$\pm$10.29} & 11.41{\scriptsize$\pm$5.74} & 20 \\
SEAL(UNI2) & \textbf{79.56{\scriptsize$\pm$9.76}} & 68.82{\scriptsize$\pm$7.84} & 50.28{\scriptsize$\pm$0.69} & \textbf{79.57{\scriptsize$\pm$9.79}} & 79.20{\scriptsize$\pm$10.07} & \underline{79.58{\scriptsize$\pm$9.86}} & 79.36{\scriptsize$\pm$10.01} & 11.03{\scriptsize$\pm$4.76} & 18 \\
Kaiko ViT-B/8 & 78.89{\scriptsize$\pm$10.76} & 68.39{\scriptsize$\pm$7.93} & 50.13{\scriptsize$\pm$0.42} & 78.93{\scriptsize$\pm$10.77} & 79.19{\scriptsize$\pm$10.32} & 78.45{\scriptsize$\pm$11.17} & 78.87{\scriptsize$\pm$10.62} & 10.97{\scriptsize$\pm$5.67} & 18 \\
Virchow2 & 79.35{\scriptsize$\pm$10.13} & \textbf{69.15{\scriptsize$\pm$7.27}} & 50.26{\scriptsize$\pm$0.74} & 78.68{\scriptsize$\pm$10.37} & \textbf{79.69{\scriptsize$\pm$9.61}} & 79.38{\scriptsize$\pm$9.83} & 79.07{\scriptsize$\pm$9.93} & 10.95{\scriptsize$\pm$4.92} & 18 \\
Virchow & 78.44{\scriptsize$\pm$10.56} & 67.79{\scriptsize$\pm$8.32} & 49.83{\scriptsize$\pm$0.39} & 78.39{\scriptsize$\pm$10.20} & 78.36{\scriptsize$\pm$10.42} & 77.98{\scriptsize$\pm$10.76} & 78.30{\scriptsize$\pm$10.52} & 11.38{\scriptsize$\pm$6.11} & 17 \\
Kaiko ViT-S/8 & 78.18{\scriptsize$\pm$10.53} & 66.99{\scriptsize$\pm$8.12} & \underline{50.59{\scriptsize$\pm$1.33}} & 78.29{\scriptsize$\pm$10.64} & 78.76{\scriptsize$\pm$9.85} & 78.01{\scriptsize$\pm$10.81} & 78.32{\scriptsize$\pm$10.48} & 11.37{\scriptsize$\pm$4.97} & 17 \\
UNI2 & \underline{79.54{\scriptsize$\pm$9.78}} & 68.77{\scriptsize$\pm$7.85} & 50.33{\scriptsize$\pm$0.78} & \underline{79.56{\scriptsize$\pm$9.83}} & 79.27{\scriptsize$\pm$10.01} & \textbf{79.61{\scriptsize$\pm$9.85}} & \underline{79.45{\scriptsize$\pm$9.88}} & 11.08{\scriptsize$\pm$4.80} & 17 \\
H-Optimus-0 & 78.83{\scriptsize$\pm$10.53} & 68.18{\scriptsize$\pm$7.87} & 50.48{\scriptsize$\pm$0.91} & 78.46{\scriptsize$\pm$10.45} & 78.49{\scriptsize$\pm$10.74} & 78.61{\scriptsize$\pm$10.50} & 78.62{\scriptsize$\pm$10.43} & 11.42{\scriptsize$\pm$5.15} & 16 \\
Hibou-L & 78.62{\scriptsize$\pm$10.63} & 68.64{\scriptsize$\pm$7.42} & 49.95{\scriptsize$\pm$0.41} & 78.39{\scriptsize$\pm$10.51} & 78.76{\scriptsize$\pm$10.27} & 78.21{\scriptsize$\pm$10.75} & 79.27{\scriptsize$\pm$9.44} & 11.11{\scriptsize$\pm$5.04} & 15 \\
mSTAR & 78.22{\scriptsize$\pm$10.15} & 67.37{\scriptsize$\pm$8.11} & 50.21{\scriptsize$\pm$0.42} & 77.87{\scriptsize$\pm$9.93} & 78.14{\scriptsize$\pm$10.15} & 77.45{\scriptsize$\pm$10.48} & 77.94{\scriptsize$\pm$9.98} & 11.21{\scriptsize$\pm$5.34} & 14 \\
UNI & 78.20{\scriptsize$\pm$10.14} & 67.35{\scriptsize$\pm$8.14} & 50.22{\scriptsize$\pm$0.43} & 77.78{\scriptsize$\pm$9.97} & 77.98{\scriptsize$\pm$10.28} & 77.38{\scriptsize$\pm$10.51} & 77.87{\scriptsize$\pm$10.07} & 11.20{\scriptsize$\pm$5.36} & 14 \\
GPFM & 79.27{\scriptsize$\pm$9.98} & \underline{69.12{\scriptsize$\pm$7.39}} & 50.25{\scriptsize$\pm$0.54} & 79.20{\scriptsize$\pm$9.87} & 79.26{\scriptsize$\pm$9.90} & 78.76{\scriptsize$\pm$10.29} & 79.03{\scriptsize$\pm$10.04} & 10.96{\scriptsize$\pm$4.68} & 14 \\
H0mini & 78.60{\scriptsize$\pm$9.99} & 68.19{\scriptsize$\pm$7.90} & 50.37{\scriptsize$\pm$0.79} & 78.42{\scriptsize$\pm$9.55} & 78.03{\scriptsize$\pm$10.10} & 78.06{\scriptsize$\pm$10.10} & 78.29{\scriptsize$\pm$10.05} & 10.74{\scriptsize$\pm$4.91} & 14 \\
Kaiko ViT-L/14 & 77.88{\scriptsize$\pm$11.01} & 68.56{\scriptsize$\pm$7.40} & 50.38{\scriptsize$\pm$0.70} & 77.70{\scriptsize$\pm$10.78} & 78.22{\scriptsize$\pm$10.56} & 77.28{\scriptsize$\pm$11.28} & 78.51{\scriptsize$\pm$9.89} & 10.51{\scriptsize$\pm$5.38} & 13 \\
Hibou-B & 77.93{\scriptsize$\pm$10.41} & 68.48{\scriptsize$\pm$7.32} & 50.50{\scriptsize$\pm$0.96} & 77.87{\scriptsize$\pm$10.30} & 78.04{\scriptsize$\pm$10.10} & 77.46{\scriptsize$\pm$10.67} & 77.95{\scriptsize$\pm$10.32} & 10.46{\scriptsize$\pm$4.88} & 13 \\
Phikon-v2 & 77.93{\scriptsize$\pm$9.58} & 67.89{\scriptsize$\pm$7.69} & 50.54{\scriptsize$\pm$1.30} & 77.52{\scriptsize$\pm$10.05} & 77.77{\scriptsize$\pm$9.81} & 77.50{\scriptsize$\pm$10.15} & 77.61{\scriptsize$\pm$9.97} & 10.40{\scriptsize$\pm$4.38} & 10 \\
SEAL(CONCH) & 76.90{\scriptsize$\pm$10.57} & 67.80{\scriptsize$\pm$7.81} & 49.83{\scriptsize$\pm$0.33} & 75.75{\scriptsize$\pm$11.32} & 77.16{\scriptsize$\pm$10.32} & 76.62{\scriptsize$\pm$10.64} & 77.16{\scriptsize$\pm$10.02} & 9.98{\scriptsize$\pm$4.78} & 8 \\
Kaiko ViT-S/16 & 76.34{\scriptsize$\pm$10.37} & 67.68{\scriptsize$\pm$7.39} & 50.23{\scriptsize$\pm$0.78} & 76.91{\scriptsize$\pm$10.46} & 76.79{\scriptsize$\pm$9.95} & 76.60{\scriptsize$\pm$10.44} & 76.63{\scriptsize$\pm$10.32} & 9.69{\scriptsize$\pm$5.16} & 8 \\
Kaiko ViT-B/16 & 76.82{\scriptsize$\pm$10.72} & 68.48{\scriptsize$\pm$7.28} & 50.25{\scriptsize$\pm$0.51} & 77.03{\scriptsize$\pm$10.51} & 77.17{\scriptsize$\pm$10.35} & 77.10{\scriptsize$\pm$10.43} & 77.19{\scriptsize$\pm$10.38} & 9.61{\scriptsize$\pm$5.71} & 8 \\
Phikon & 77.16{\scriptsize$\pm$10.33} & 68.93{\scriptsize$\pm$7.10} & 49.80{\scriptsize$\pm$0.29} & 77.09{\scriptsize$\pm$10.09} & 77.35{\scriptsize$\pm$10.13} & 76.64{\scriptsize$\pm$10.53} & 77.18{\scriptsize$\pm$10.15} & 9.47{\scriptsize$\pm$5.07} & 8 \\
DINOv3 ViT-L & 75.15{\scriptsize$\pm$9.43} & 67.47{\scriptsize$\pm$6.26} & 50.36{\scriptsize$\pm$0.68} & 74.39{\scriptsize$\pm$10.29} & 71.28{\scriptsize$\pm$8.86} & 75.49{\scriptsize$\pm$9.82} & 76.33{\scriptsize$\pm$8.66} & 8.56{\scriptsize$\pm$4.95} & 7 \\
DINOv3 ViT-B & 74.75{\scriptsize$\pm$9.37} & 67.10{\scriptsize$\pm$7.07} & 50.06{\scriptsize$\pm$0.12} & 74.58{\scriptsize$\pm$8.93} & 71.03{\scriptsize$\pm$7.91} & 75.16{\scriptsize$\pm$9.34} & 74.94{\scriptsize$\pm$9.35} & 8.22{\scriptsize$\pm$4.74} & 6 \\
CTransPath & 75.12{\scriptsize$\pm$9.38} & 69.05{\scriptsize$\pm$6.88} & -- & 74.72{\scriptsize$\pm$9.49} & -- & 75.10{\scriptsize$\pm$9.16} & -- & 7.27{\scriptsize$\pm$3.93} & 3 \\
Prov-GigaPath & 74.95{\scriptsize$\pm$9.61} & 68.53{\scriptsize$\pm$7.27} & 50.19{\scriptsize$\pm$0.55} & 74.69{\scriptsize$\pm$9.06} & 74.68{\scriptsize$\pm$9.36} & 74.34{\scriptsize$\pm$9.42} & 74.85{\scriptsize$\pm$9.10} & 7.25{\scriptsize$\pm$4.30} & 3 \\
MUSK & 71.47{\scriptsize$\pm$10.31} & 66.02{\scriptsize$\pm$6.21} & \textbf{63.90{\scriptsize$\pm$7.02}} & 73.94{\scriptsize$\pm$8.84} & 71.42{\scriptsize$\pm$8.48} & 73.35{\scriptsize$\pm$9.42} & 72.98{\scriptsize$\pm$9.36} & 6.68{\scriptsize$\pm$6.73} & 2 \\
Lunit ViT-S & 73.99{\scriptsize$\pm$10.11} & 68.32{\scriptsize$\pm$7.54} & 50.17{\scriptsize$\pm$0.67} & 74.57{\scriptsize$\pm$9.88} & 73.70{\scriptsize$\pm$10.50} & 74.41{\scriptsize$\pm$10.06} & 74.29{\scriptsize$\pm$9.97} & 6.61{\scriptsize$\pm$4.49} & 1 \\
OmiCLIP & 73.48{\scriptsize$\pm$8.67} & 67.89{\scriptsize$\pm$6.40} & 50.41{\scriptsize$\pm$1.03} & 73.40{\scriptsize$\pm$9.02} & 73.47{\scriptsize$\pm$9.12} & 73.74{\scriptsize$\pm$8.84} & 73.82{\scriptsize$\pm$8.88} & 6.44{\scriptsize$\pm$4.25} & 0 \\
PLIP & 71.94{\scriptsize$\pm$10.67} & 66.77{\scriptsize$\pm$8.24} & 50.29{\scriptsize$\pm$0.55} & 73.76{\scriptsize$\pm$8.79} & 74.06{\scriptsize$\pm$8.36} & 72.95{\scriptsize$\pm$9.65} & 73.34{\scriptsize$\pm$9.05} & 6.43{\scriptsize$\pm$3.82} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-39) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{37.96{\scriptsize$\pm$9.16}} & 27.46{\scriptsize$\pm$6.76} & 18.73{\scriptsize$\pm$5.29} & \textbf{37.26{\scriptsize$\pm$8.97}} & \textbf{37.67{\scriptsize$\pm$9.11}} & \textbf{37.31{\scriptsize$\pm$9.28}} & \textbf{37.53{\scriptsize$\pm$9.11}} & \textbf{10.49{\scriptsize$\pm$5.69}} & 29 \\
Virchow2 & 37.52{\scriptsize$\pm$8.56} & 27.84{\scriptsize$\pm$6.64} & 18.74{\scriptsize$\pm$5.31} & 36.75{\scriptsize$\pm$8.39} & 36.79{\scriptsize$\pm$8.32} & 36.88{\scriptsize$\pm$8.37} & 36.69{\scriptsize$\pm$8.25} & \underline{9.82{\scriptsize$\pm$4.94}} & 24 \\
CONCH & 37.36{\scriptsize$\pm$8.72} & 27.70{\scriptsize$\pm$6.73} & 18.72{\scriptsize$\pm$5.27} & 36.74{\scriptsize$\pm$8.56} & \underline{37.24{\scriptsize$\pm$8.82}} & 36.87{\scriptsize$\pm$8.88} & \underline{36.99{\scriptsize$\pm$8.72}} & 9.77{\scriptsize$\pm$5.48} & 24 \\
SEAL(UNI2) & \underline{37.56{\scriptsize$\pm$8.73}} & \underline{28.06{\scriptsize$\pm$6.93}} & 18.72{\scriptsize$\pm$5.28} & 37.15{\scriptsize$\pm$8.64} & 36.93{\scriptsize$\pm$8.60} & 37.04{\scriptsize$\pm$8.73} & 36.87{\scriptsize$\pm$8.51} & 9.68{\scriptsize$\pm$4.77} & 24 \\
UNI2 & 37.53{\scriptsize$\pm$8.70} & \textbf{28.06{\scriptsize$\pm$6.95}} & 18.73{\scriptsize$\pm$5.29} & \underline{37.19{\scriptsize$\pm$8.64}} & 36.95{\scriptsize$\pm$8.55} & \underline{37.07{\scriptsize$\pm$8.70}} & 36.90{\scriptsize$\pm$8.48} & 9.66{\scriptsize$\pm$4.77} & 24 \\
H-Optimus-1 & 37.14{\scriptsize$\pm$8.74} & 27.76{\scriptsize$\pm$6.78} & 18.71{\scriptsize$\pm$5.26} & 36.42{\scriptsize$\pm$8.69} & 36.53{\scriptsize$\pm$8.53} & 36.30{\scriptsize$\pm$8.85} & 36.28{\scriptsize$\pm$8.51} & 9.51{\scriptsize$\pm$4.58} & 23 \\
Kaiko ViT-B/8 & 37.00{\scriptsize$\pm$8.71} & 27.41{\scriptsize$\pm$6.58} & \underline{18.76{\scriptsize$\pm$5.34}} & 36.74{\scriptsize$\pm$8.51} & 36.66{\scriptsize$\pm$8.61} & 36.77{\scriptsize$\pm$8.77} & 36.55{\scriptsize$\pm$8.56} & 9.62{\scriptsize$\pm$5.26} & 22 \\
GPFM & 36.90{\scriptsize$\pm$8.62} & 27.32{\scriptsize$\pm$6.26} & 18.71{\scriptsize$\pm$5.27} & 36.47{\scriptsize$\pm$8.49} & 36.46{\scriptsize$\pm$8.43} & 36.38{\scriptsize$\pm$8.66} & 36.41{\scriptsize$\pm$8.48} & 9.52{\scriptsize$\pm$4.58} & 22 \\
H-Optimus-0 & 36.86{\scriptsize$\pm$8.51} & 27.99{\scriptsize$\pm$6.84} & 18.71{\scriptsize$\pm$5.27} & 36.26{\scriptsize$\pm$8.44} & 36.38{\scriptsize$\pm$8.34} & 36.24{\scriptsize$\pm$8.65} & 36.21{\scriptsize$\pm$8.40} & 9.03{\scriptsize$\pm$4.71} & 19 \\
Hibou-L & 36.68{\scriptsize$\pm$8.56} & 27.79{\scriptsize$\pm$6.90} & 18.70{\scriptsize$\pm$5.26} & 36.14{\scriptsize$\pm$8.32} & 36.16{\scriptsize$\pm$8.28} & 36.04{\scriptsize$\pm$8.41} & 36.02{\scriptsize$\pm$8.31} & 9.03{\scriptsize$\pm$4.68} & 18 \\
Kaiko ViT-S/8 & 35.75{\scriptsize$\pm$8.32} & 26.76{\scriptsize$\pm$6.25} & 18.70{\scriptsize$\pm$5.25} & 35.76{\scriptsize$\pm$8.18} & 35.53{\scriptsize$\pm$8.22} & 35.60{\scriptsize$\pm$8.32} & 35.44{\scriptsize$\pm$8.05} & 8.96{\scriptsize$\pm$4.86} & 18 \\
Virchow & 36.47{\scriptsize$\pm$8.44} & 27.79{\scriptsize$\pm$6.92} & 18.74{\scriptsize$\pm$5.30} & 36.21{\scriptsize$\pm$8.49} & 36.10{\scriptsize$\pm$8.33} & 36.09{\scriptsize$\pm$8.57} & 36.09{\scriptsize$\pm$8.38} & 8.91{\scriptsize$\pm$4.49} & 18 \\
Kaiko ViT-L/14 & 36.05{\scriptsize$\pm$8.28} & 27.43{\scriptsize$\pm$6.52} & 18.73{\scriptsize$\pm$5.29} & 35.38{\scriptsize$\pm$8.13} & 35.79{\scriptsize$\pm$8.19} & 35.16{\scriptsize$\pm$8.21} & 35.43{\scriptsize$\pm$8.02} & 8.63{\scriptsize$\pm$4.30} & 16 \\
H0mini & 35.96{\scriptsize$\pm$8.38} & 27.46{\scriptsize$\pm$6.85} & 18.72{\scriptsize$\pm$5.30} & 35.21{\scriptsize$\pm$8.16} & 35.22{\scriptsize$\pm$8.08} & 35.19{\scriptsize$\pm$8.42} & 35.50{\scriptsize$\pm$8.24} & 8.62{\scriptsize$\pm$4.30} & 16 \\
mSTAR & 35.80{\scriptsize$\pm$8.28} & 27.45{\scriptsize$\pm$6.62} & 18.71{\scriptsize$\pm$5.26} & 34.83{\scriptsize$\pm$8.06} & 35.17{\scriptsize$\pm$7.96} & 35.03{\scriptsize$\pm$8.38} & 35.03{\scriptsize$\pm$8.16} & 8.44{\scriptsize$\pm$4.17} & 15 \\
UNI & 35.67{\scriptsize$\pm$8.22} & 27.44{\scriptsize$\pm$6.65} & 18.71{\scriptsize$\pm$5.26} & 34.72{\scriptsize$\pm$8.02} & 35.12{\scriptsize$\pm$7.98} & 34.88{\scriptsize$\pm$8.23} & 35.00{\scriptsize$\pm$8.15} & 8.38{\scriptsize$\pm$4.19} & 13 \\
Hibou-B & 35.50{\scriptsize$\pm$8.19} & 27.36{\scriptsize$\pm$6.50} & 18.73{\scriptsize$\pm$5.31} & 35.31{\scriptsize$\pm$8.07} & 35.07{\scriptsize$\pm$7.99} & 35.05{\scriptsize$\pm$8.07} & 35.10{\scriptsize$\pm$8.08} & 8.27{\scriptsize$\pm$4.29} & 13 \\
Phikon-v2 & 35.19{\scriptsize$\pm$8.00} & 27.21{\scriptsize$\pm$6.52} & 18.72{\scriptsize$\pm$5.28} & 34.90{\scriptsize$\pm$7.95} & 34.81{\scriptsize$\pm$7.90} & 34.79{\scriptsize$\pm$7.94} & 34.77{\scriptsize$\pm$7.92} & 8.01{\scriptsize$\pm$3.79} & 12 \\
Kaiko ViT-B/16 & 34.42{\scriptsize$\pm$7.69} & 27.07{\scriptsize$\pm$6.19} & 18.71{\scriptsize$\pm$5.27} & 34.54{\scriptsize$\pm$7.80} & 34.47{\scriptsize$\pm$7.75} & 34.48{\scriptsize$\pm$7.94} & 34.31{\scriptsize$\pm$7.79} & 7.56{\scriptsize$\pm$4.02} & 11 \\
Phikon & 34.48{\scriptsize$\pm$7.81} & 27.32{\scriptsize$\pm$6.74} & 18.72{\scriptsize$\pm$5.29} & 33.89{\scriptsize$\pm$7.75} & 34.07{\scriptsize$\pm$7.67} & 33.77{\scriptsize$\pm$7.63} & 34.04{\scriptsize$\pm$7.71} & 7.25{\scriptsize$\pm$3.58} & 8 \\
Kaiko ViT-S/16 & 34.03{\scriptsize$\pm$7.78} & 26.88{\scriptsize$\pm$6.44} & 18.70{\scriptsize$\pm$5.25} & 34.35{\scriptsize$\pm$7.80} & 33.88{\scriptsize$\pm$7.73} & 33.92{\scriptsize$\pm$7.77} & 33.86{\scriptsize$\pm$7.74} & 7.19{\scriptsize$\pm$3.72} & 8 \\
SEAL(CONCH) & 34.47{\scriptsize$\pm$7.88} & 27.49{\scriptsize$\pm$6.89} & 18.73{\scriptsize$\pm$5.29} & 33.85{\scriptsize$\pm$7.74} & 34.31{\scriptsize$\pm$7.87} & 34.04{\scriptsize$\pm$7.82} & 34.08{\scriptsize$\pm$7.76} & 7.15{\scriptsize$\pm$3.87} & 8 \\
DINOv3 ViT-L & 32.10{\scriptsize$\pm$7.11} & 26.45{\scriptsize$\pm$6.74} & 18.69{\scriptsize$\pm$5.23} & 32.28{\scriptsize$\pm$7.22} & 29.44{\scriptsize$\pm$5.86} & 32.42{\scriptsize$\pm$7.27} & 32.32{\scriptsize$\pm$7.15} & 5.71{\scriptsize$\pm$3.24} & 7 \\
DINOv3 ViT-B & 31.98{\scriptsize$\pm$7.22} & 26.38{\scriptsize$\pm$6.43} & 18.74{\scriptsize$\pm$5.29} & 31.54{\scriptsize$\pm$7.22} & 28.74{\scriptsize$\pm$5.67} & 32.01{\scriptsize$\pm$7.35} & 31.97{\scriptsize$\pm$7.24} & 5.53{\scriptsize$\pm$3.17} & 6 \\
CTransPath & 32.44{\scriptsize$\pm$7.43} & 27.67{\scriptsize$\pm$7.16} & -- & 32.29{\scriptsize$\pm$7.44} & -- & 32.23{\scriptsize$\pm$7.41} & -- & 4.97{\scriptsize$\pm$2.88} & 5 \\
Prov-GigaPath & 31.94{\scriptsize$\pm$7.01} & 27.60{\scriptsize$\pm$6.85} & 18.72{\scriptsize$\pm$5.28} & 31.23{\scriptsize$\pm$6.81} & 31.52{\scriptsize$\pm$6.88} & 31.41{\scriptsize$\pm$7.07} & 31.37{\scriptsize$\pm$6.95} & 4.60{\scriptsize$\pm$2.60} & 3 \\
MUSK & 30.04{\scriptsize$\pm$6.52} & 25.40{\scriptsize$\pm$6.10} & \textbf{25.01{\scriptsize$\pm$6.33}} & 30.52{\scriptsize$\pm$6.69} & 28.87{\scriptsize$\pm$6.09} & 30.43{\scriptsize$\pm$6.65} & 29.89{\scriptsize$\pm$6.76} & 4.63{\scriptsize$\pm$2.82} & 2 \\
Lunit ViT-S & 31.15{\scriptsize$\pm$6.68} & 27.03{\scriptsize$\pm$6.22} & 18.70{\scriptsize$\pm$5.26} & 31.79{\scriptsize$\pm$7.03} & 31.42{\scriptsize$\pm$6.89} & 31.89{\scriptsize$\pm$7.12} & 31.50{\scriptsize$\pm$6.95} & 4.34{\scriptsize$\pm$2.71} & 2 \\
OmiCLIP & 30.12{\scriptsize$\pm$7.02} & 26.41{\scriptsize$\pm$6.75} & 18.74{\scriptsize$\pm$5.30} & 30.26{\scriptsize$\pm$7.12} & 30.37{\scriptsize$\pm$7.28} & 30.50{\scriptsize$\pm$7.24} & 30.37{\scriptsize$\pm$7.19} & 3.92{\scriptsize$\pm$2.50} & 0 \\
PLIP & 30.77{\scriptsize$\pm$7.01} & 27.14{\scriptsize$\pm$6.98} & 18.70{\scriptsize$\pm$5.25} & 30.69{\scriptsize$\pm$7.09} & 30.60{\scriptsize$\pm$7.02} & 30.75{\scriptsize$\pm$7.07} & 30.58{\scriptsize$\pm$7.00} & 3.88{\scriptsize$\pm$2.15} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-40) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{62.20{\scriptsize$\pm$19.99}} & 49.44{\scriptsize$\pm$17.48} & 36.23{\scriptsize$\pm$16.40} & \textbf{61.41{\scriptsize$\pm$19.79}} & \textbf{61.97{\scriptsize$\pm$19.88}} & \textbf{61.35{\scriptsize$\pm$20.02}} & \textbf{61.85{\scriptsize$\pm$19.88}} & \textbf{13.86{\scriptsize$\pm$7.09}} & 29 \\
CONCH & 61.57{\scriptsize$\pm$19.83} & 49.44{\scriptsize$\pm$17.36} & 36.21{\scriptsize$\pm$16.41} & 61.23{\scriptsize$\pm$19.71} & \underline{61.60{\scriptsize$\pm$19.71}} & 61.04{\scriptsize$\pm$19.90} & \underline{61.47{\scriptsize$\pm$19.76}} & \underline{13.27{\scriptsize$\pm$6.64}} & 28 \\
H-Optimus-1 & 61.44{\scriptsize$\pm$19.54} & 49.85{\scriptsize$\pm$17.74} & 36.23{\scriptsize$\pm$16.41} & 60.78{\scriptsize$\pm$19.48} & 61.14{\scriptsize$\pm$19.56} & 60.66{\scriptsize$\pm$19.62} & 60.97{\scriptsize$\pm$19.52} & 12.86{\scriptsize$\pm$6.26} & 21 \\
Virchow2 & 61.61{\scriptsize$\pm$19.54} & 50.17{\scriptsize$\pm$17.56} & 36.22{\scriptsize$\pm$16.41} & 60.84{\scriptsize$\pm$19.30} & 61.30{\scriptsize$\pm$19.42} & 60.90{\scriptsize$\pm$19.52} & 60.92{\scriptsize$\pm$19.31} & 12.79{\scriptsize$\pm$6.31} & 21 \\
SEAL(UNI2) & \underline{61.62{\scriptsize$\pm$19.67}} & \textbf{50.23{\scriptsize$\pm$17.74}} & 36.21{\scriptsize$\pm$16.38} & 61.34{\scriptsize$\pm$19.56} & 61.34{\scriptsize$\pm$19.47} & 61.25{\scriptsize$\pm$19.69} & 61.28{\scriptsize$\pm$19.54} & 12.67{\scriptsize$\pm$6.27} & 21 \\
H-Optimus-0 & 61.44{\scriptsize$\pm$19.48} & 49.87{\scriptsize$\pm$17.59} & 36.24{\scriptsize$\pm$16.44} & 60.74{\scriptsize$\pm$19.43} & 61.03{\scriptsize$\pm$19.43} & 60.50{\scriptsize$\pm$19.58} & 60.87{\scriptsize$\pm$19.44} & 12.79{\scriptsize$\pm$6.10} & 20 \\
Kaiko ViT-B/8 & 61.50{\scriptsize$\pm$19.83} & 49.91{\scriptsize$\pm$17.69} & 36.19{\scriptsize$\pm$16.40} & 61.33{\scriptsize$\pm$19.84} & 61.38{\scriptsize$\pm$19.79} & 61.07{\scriptsize$\pm$19.95} & 61.24{\scriptsize$\pm$19.79} & 12.72{\scriptsize$\pm$6.68} & 20 \\
UNI2 & 61.61{\scriptsize$\pm$19.67} & \underline{50.22{\scriptsize$\pm$17.76}} & 36.21{\scriptsize$\pm$16.39} & \underline{61.38{\scriptsize$\pm$19.57}} & 61.40{\scriptsize$\pm$19.50} & \underline{61.27{\scriptsize$\pm$19.68}} & 61.27{\scriptsize$\pm$19.54} & 12.68{\scriptsize$\pm$6.25} & 20 \\
Virchow & 60.96{\scriptsize$\pm$19.37} & 49.61{\scriptsize$\pm$17.77} & 36.16{\scriptsize$\pm$16.32} & 60.40{\scriptsize$\pm$19.28} & 60.60{\scriptsize$\pm$19.30} & 60.25{\scriptsize$\pm$19.34} & 60.52{\scriptsize$\pm$19.34} & 12.67{\scriptsize$\pm$6.13} & 18 \\
GPFM & 61.42{\scriptsize$\pm$19.51} & 50.21{\scriptsize$\pm$17.69} & 36.20{\scriptsize$\pm$16.41} & 60.91{\scriptsize$\pm$19.50} & 61.13{\scriptsize$\pm$19.50} & 60.76{\scriptsize$\pm$19.56} & 61.03{\scriptsize$\pm$19.50} & 12.56{\scriptsize$\pm$5.98} & 18 \\
Hibou-L & 61.16{\scriptsize$\pm$19.43} & 49.97{\scriptsize$\pm$17.61} & 36.21{\scriptsize$\pm$16.39} & 60.69{\scriptsize$\pm$19.37} & 60.97{\scriptsize$\pm$19.41} & 60.48{\scriptsize$\pm$19.43} & 60.70{\scriptsize$\pm$19.39} & 12.44{\scriptsize$\pm$6.04} & 16 \\
Kaiko ViT-S/8 & 60.35{\scriptsize$\pm$19.70} & 49.04{\scriptsize$\pm$17.41} & 36.23{\scriptsize$\pm$16.42} & 60.52{\scriptsize$\pm$19.66} & 60.32{\scriptsize$\pm$19.62} & 60.14{\scriptsize$\pm$19.73} & 60.37{\scriptsize$\pm$19.68} & 12.35{\scriptsize$\pm$6.43} & 16 \\
mSTAR & 60.45{\scriptsize$\pm$19.33} & 49.33{\scriptsize$\pm$17.67} & 36.22{\scriptsize$\pm$16.43} & 59.72{\scriptsize$\pm$19.23} & 60.22{\scriptsize$\pm$19.31} & 59.44{\scriptsize$\pm$19.43} & 59.87{\scriptsize$\pm$19.27} & 12.33{\scriptsize$\pm$5.90} & 14 \\
UNI & 60.41{\scriptsize$\pm$19.34} & 49.33{\scriptsize$\pm$17.61} & 36.22{\scriptsize$\pm$16.43} & 59.66{\scriptsize$\pm$19.21} & 60.15{\scriptsize$\pm$19.31} & 59.42{\scriptsize$\pm$19.45} & 59.87{\scriptsize$\pm$19.29} & 12.25{\scriptsize$\pm$5.88} & 14 \\
H0mini & 60.50{\scriptsize$\pm$19.43} & 49.60{\scriptsize$\pm$17.53} & 36.22{\scriptsize$\pm$16.39} & 59.72{\scriptsize$\pm$19.21} & 59.96{\scriptsize$\pm$19.29} & 59.53{\scriptsize$\pm$19.35} & 60.03{\scriptsize$\pm$19.32} & 12.04{\scriptsize$\pm$6.05} & 14 \\
Kaiko ViT-L/14 & 60.73{\scriptsize$\pm$19.50} & 49.80{\scriptsize$\pm$17.65} & 36.24{\scriptsize$\pm$16.42} & 60.13{\scriptsize$\pm$19.38} & 60.50{\scriptsize$\pm$19.38} & 59.91{\scriptsize$\pm$19.43} & 60.24{\scriptsize$\pm$19.42} & 12.01{\scriptsize$\pm$6.35} & 14 \\
Hibou-B & 60.26{\scriptsize$\pm$19.40} & 49.87{\scriptsize$\pm$17.59} & 36.23{\scriptsize$\pm$16.44} & 59.99{\scriptsize$\pm$19.35} & 60.03{\scriptsize$\pm$19.31} & 59.61{\scriptsize$\pm$19.44} & 59.95{\scriptsize$\pm$19.33} & 11.60{\scriptsize$\pm$5.80} & 13 \\
Phikon-v2 & 59.57{\scriptsize$\pm$19.24} & 49.47{\scriptsize$\pm$17.60} & 36.22{\scriptsize$\pm$16.42} & 59.21{\scriptsize$\pm$19.23} & 59.40{\scriptsize$\pm$19.19} & 59.19{\scriptsize$\pm$19.31} & 59.32{\scriptsize$\pm$19.20} & 11.24{\scriptsize$\pm$5.39} & 12 \\
Kaiko ViT-B/16 & 59.39{\scriptsize$\pm$19.27} & 49.64{\scriptsize$\pm$17.65} & 36.22{\scriptsize$\pm$16.40} & 59.39{\scriptsize$\pm$19.25} & 59.36{\scriptsize$\pm$19.28} & 59.16{\scriptsize$\pm$19.36} & 59.36{\scriptsize$\pm$19.31} & 10.86{\scriptsize$\pm$5.88} & 10 \\
SEAL(CONCH) & 59.23{\scriptsize$\pm$19.20} & 49.52{\scriptsize$\pm$17.53} & 36.20{\scriptsize$\pm$16.39} & 58.61{\scriptsize$\pm$18.93} & 59.17{\scriptsize$\pm$19.17} & 58.66{\scriptsize$\pm$19.23} & 58.91{\scriptsize$\pm$19.21} & 10.75{\scriptsize$\pm$5.59} & 10 \\
Kaiko ViT-S/16 & 58.44{\scriptsize$\pm$19.12} & 49.08{\scriptsize$\pm$17.57} & 36.23{\scriptsize$\pm$16.37} & 59.14{\scriptsize$\pm$19.27} & 58.59{\scriptsize$\pm$19.15} & 58.57{\scriptsize$\pm$19.36} & 58.68{\scriptsize$\pm$19.17} & 10.48{\scriptsize$\pm$5.53} & 8 \\
Phikon & 59.20{\scriptsize$\pm$19.18} & 49.77{\scriptsize$\pm$17.63} & 36.21{\scriptsize$\pm$16.39} & 58.77{\scriptsize$\pm$19.14} & 59.11{\scriptsize$\pm$19.13} & 58.41{\scriptsize$\pm$19.23} & 58.96{\scriptsize$\pm$19.13} & 10.48{\scriptsize$\pm$5.54} & 8 \\
DINOv3 ViT-L & 56.38{\scriptsize$\pm$18.77} & 48.29{\scriptsize$\pm$17.39} & 36.22{\scriptsize$\pm$16.41} & 56.23{\scriptsize$\pm$18.56} & 52.63{\scriptsize$\pm$17.56} & 56.63{\scriptsize$\pm$18.96} & 56.63{\scriptsize$\pm$18.82} & 8.74{\scriptsize$\pm$5.21} & 7 \\
DINOv3 ViT-B & 56.16{\scriptsize$\pm$18.68} & 48.56{\scriptsize$\pm$17.46} & \underline{36.25{\scriptsize$\pm$16.41}} & 55.21{\scriptsize$\pm$18.58} & 51.79{\scriptsize$\pm$17.57} & 55.94{\scriptsize$\pm$18.80} & 55.97{\scriptsize$\pm$18.64} & 8.40{\scriptsize$\pm$4.91} & 6 \\
Prov-GigaPath & 56.63{\scriptsize$\pm$18.61} & 49.67{\scriptsize$\pm$17.58} & 36.23{\scriptsize$\pm$16.40} & 55.76{\scriptsize$\pm$18.43} & 56.04{\scriptsize$\pm$18.52} & 55.42{\scriptsize$\pm$18.61} & 55.90{\scriptsize$\pm$18.49} & 7.83{\scriptsize$\pm$4.19} & 4 \\
CTransPath & 56.75{\scriptsize$\pm$18.83} & 49.85{\scriptsize$\pm$17.64} & -- & 56.22{\scriptsize$\pm$18.77} & -- & 56.21{\scriptsize$\pm$18.81} & -- & 7.66{\scriptsize$\pm$4.15} & 3 \\
MUSK & 54.11{\scriptsize$\pm$18.06} & 47.19{\scriptsize$\pm$17.06} & \textbf{45.75{\scriptsize$\pm$16.88}} & 54.79{\scriptsize$\pm$18.31} & 52.52{\scriptsize$\pm$17.73} & 54.56{\scriptsize$\pm$18.32} & 54.01{\scriptsize$\pm$18.40} & 7.49{\scriptsize$\pm$5.50} & 2 \\
Lunit ViT-S & 56.03{\scriptsize$\pm$18.69} & 49.70{\scriptsize$\pm$17.69} & 36.20{\scriptsize$\pm$16.35} & 56.37{\scriptsize$\pm$18.74} & 56.04{\scriptsize$\pm$18.62} & 56.21{\scriptsize$\pm$18.79} & 56.11{\scriptsize$\pm$18.71} & 7.11{\scriptsize$\pm$4.16} & 2 \\
PLIP & 54.74{\scriptsize$\pm$18.31} & 48.93{\scriptsize$\pm$17.20} & 36.24{\scriptsize$\pm$16.42} & 54.61{\scriptsize$\pm$18.50} & 54.65{\scriptsize$\pm$18.46} & 54.47{\scriptsize$\pm$18.49} & 54.55{\scriptsize$\pm$18.43} & 6.53{\scriptsize$\pm$3.58} & 0 \\
OmiCLIP & 53.97{\scriptsize$\pm$18.64} & 48.39{\scriptsize$\pm$17.51} & 36.21{\scriptsize$\pm$16.37} & 54.05{\scriptsize$\pm$18.62} & 54.26{\scriptsize$\pm$18.61} & 54.09{\scriptsize$\pm$18.64} & 54.24{\scriptsize$\pm$18.68} & 6.33{\scriptsize$\pm$4.11} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-41) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \underline{41.62{\scriptsize$\pm$11.09}} & 31.04{\scriptsize$\pm$6.78} & 15.73{\scriptsize$\pm$7.01} & \textbf{42.13{\scriptsize$\pm$11.01}} & \textbf{41.81{\scriptsize$\pm$11.09}} & 42.16{\scriptsize$\pm$11.06} & \textbf{41.98{\scriptsize$\pm$10.89}} & \textbf{10.03{\scriptsize$\pm$5.96}} & 29 \\
UNI2 & \textbf{41.63{\scriptsize$\pm$11.20}} & \underline{31.20{\scriptsize$\pm$7.24}} & 15.70{\scriptsize$\pm$7.23} & \underline{42.09{\scriptsize$\pm$11.10}} & \underline{41.48{\scriptsize$\pm$11.00}} & \underline{42.22{\scriptsize$\pm$11.13}} & \underline{41.96{\scriptsize$\pm$11.00}} & \underline{9.90{\scriptsize$\pm$5.79}} & 27 \\
SEAL(UNI2) & 41.60{\scriptsize$\pm$11.21} & \textbf{31.29{\scriptsize$\pm$7.35}} & 15.73{\scriptsize$\pm$7.13} & 42.06{\scriptsize$\pm$11.09} & 41.32{\scriptsize$\pm$11.01} & \textbf{42.22{\scriptsize$\pm$11.11}} & 41.91{\scriptsize$\pm$10.86} & 9.84{\scriptsize$\pm$5.88} & 27 \\
Virchow2 & 40.62{\scriptsize$\pm$10.60} & 30.51{\scriptsize$\pm$6.69} & 15.99{\scriptsize$\pm$6.91} & 41.74{\scriptsize$\pm$10.55} & 40.97{\scriptsize$\pm$10.35} & 41.87{\scriptsize$\pm$10.67} & 41.50{\scriptsize$\pm$10.51} & 9.57{\scriptsize$\pm$5.52} & 25 \\
H-Optimus-0 & 40.81{\scriptsize$\pm$10.99} & 30.99{\scriptsize$\pm$7.22} & 15.91{\scriptsize$\pm$6.83} & 41.60{\scriptsize$\pm$11.00} & 41.23{\scriptsize$\pm$10.79} & 41.47{\scriptsize$\pm$10.94} & 41.35{\scriptsize$\pm$10.87} & 9.34{\scriptsize$\pm$5.73} & 24 \\
H0mini & 40.39{\scriptsize$\pm$10.82} & 30.61{\scriptsize$\pm$6.94} & 15.84{\scriptsize$\pm$7.01} & 40.99{\scriptsize$\pm$10.66} & 40.66{\scriptsize$\pm$10.69} & 41.14{\scriptsize$\pm$10.77} & 41.16{\scriptsize$\pm$10.73} & 9.27{\scriptsize$\pm$5.54} & 24 \\
GPFM & 39.77{\scriptsize$\pm$10.54} & 30.36{\scriptsize$\pm$7.36} & 15.50{\scriptsize$\pm$6.85} & 40.58{\scriptsize$\pm$10.44} & 40.14{\scriptsize$\pm$10.38} & 40.69{\scriptsize$\pm$10.44} & 40.51{\scriptsize$\pm$10.45} & 8.91{\scriptsize$\pm$5.28} & 22 \\
Virchow & 39.99{\scriptsize$\pm$10.80} & 30.74{\scriptsize$\pm$7.15} & \underline{16.36{\scriptsize$\pm$6.69}} & 40.99{\scriptsize$\pm$10.74} & 40.94{\scriptsize$\pm$10.72} & 41.05{\scriptsize$\pm$10.72} & 40.88{\scriptsize$\pm$10.78} & 8.87{\scriptsize$\pm$5.94} & 22 \\
Hibou-L & 39.51{\scriptsize$\pm$10.18} & 30.59{\scriptsize$\pm$6.83} & 15.74{\scriptsize$\pm$6.76} & 40.52{\scriptsize$\pm$10.15} & 39.99{\scriptsize$\pm$10.11} & 40.64{\scriptsize$\pm$10.13} & 40.29{\scriptsize$\pm$10.11} & 8.47{\scriptsize$\pm$5.18} & 21 \\
UNI & 39.31{\scriptsize$\pm$10.37} & 30.49{\scriptsize$\pm$7.14} & 15.86{\scriptsize$\pm$6.80} & 39.91{\scriptsize$\pm$10.28} & 39.45{\scriptsize$\pm$10.19} & 40.07{\scriptsize$\pm$10.29} & 39.82{\scriptsize$\pm$10.25} & 8.30{\scriptsize$\pm$5.29} & 19 \\
mSTAR & 39.30{\scriptsize$\pm$10.38} & 30.54{\scriptsize$\pm$7.18} & 15.83{\scriptsize$\pm$6.95} & 39.89{\scriptsize$\pm$10.32} & 39.53{\scriptsize$\pm$10.20} & 40.06{\scriptsize$\pm$10.29} & 39.83{\scriptsize$\pm$10.25} & 8.26{\scriptsize$\pm$5.31} & 19 \\
Kaiko ViT-L/14 & 38.38{\scriptsize$\pm$10.21} & 29.83{\scriptsize$\pm$6.71} & 16.07{\scriptsize$\pm$6.45} & 39.33{\scriptsize$\pm$10.11} & 38.94{\scriptsize$\pm$9.98} & 39.50{\scriptsize$\pm$10.03} & 39.12{\scriptsize$\pm$9.98} & 8.00{\scriptsize$\pm$5.27} & 17 \\
Phikon-v2 & 38.55{\scriptsize$\pm$10.06} & 30.06{\scriptsize$\pm$6.95} & 15.40{\scriptsize$\pm$6.93} & 39.33{\scriptsize$\pm$10.16} & 38.75{\scriptsize$\pm$9.93} & 39.47{\scriptsize$\pm$10.24} & 39.28{\scriptsize$\pm$10.03} & 7.98{\scriptsize$\pm$4.89} & 17 \\
Hibou-B & 37.92{\scriptsize$\pm$9.96} & 29.83{\scriptsize$\pm$6.94} & 15.88{\scriptsize$\pm$6.82} & 39.14{\scriptsize$\pm$9.98} & 38.22{\scriptsize$\pm$9.73} & 39.29{\scriptsize$\pm$9.89} & 38.58{\scriptsize$\pm$9.84} & 7.63{\scriptsize$\pm$4.79} & 15 \\
Phikon & 37.98{\scriptsize$\pm$9.96} & 30.10{\scriptsize$\pm$6.91} & 16.13{\scriptsize$\pm$6.85} & 39.02{\scriptsize$\pm$9.79} & 38.57{\scriptsize$\pm$9.69} & 39.06{\scriptsize$\pm$9.85} & 38.86{\scriptsize$\pm$9.87} & 7.40{\scriptsize$\pm$5.01} & 15 \\
SEAL(CONCH) & 37.40{\scriptsize$\pm$9.82} & 29.60{\scriptsize$\pm$6.84} & 16.20{\scriptsize$\pm$6.90} & 38.75{\scriptsize$\pm$9.69} & 38.22{\scriptsize$\pm$9.57} & 39.12{\scriptsize$\pm$9.79} & 38.52{\scriptsize$\pm$9.68} & 7.28{\scriptsize$\pm$4.67} & 13 \\
CONCH v1.5 & 37.36{\scriptsize$\pm$9.87} & 29.75{\scriptsize$\pm$7.00} & 16.04{\scriptsize$\pm$6.99} & 38.32{\scriptsize$\pm$9.64} & 38.05{\scriptsize$\pm$9.90} & 38.64{\scriptsize$\pm$9.78} & 38.28{\scriptsize$\pm$9.70} & 7.12{\scriptsize$\pm$5.09} & 13 \\
Kaiko ViT-B/16 & 36.92{\scriptsize$\pm$9.79} & 29.55{\scriptsize$\pm$7.00} & 16.35{\scriptsize$\pm$6.73} & 38.66{\scriptsize$\pm$9.75} & 37.64{\scriptsize$\pm$9.39} & 38.75{\scriptsize$\pm$9.75} & 38.19{\scriptsize$\pm$9.64} & 6.85{\scriptsize$\pm$4.84} & 11 \\
Kaiko ViT-B/8 & 37.20{\scriptsize$\pm$9.86} & 29.93{\scriptsize$\pm$7.07} & 16.19{\scriptsize$\pm$6.79} & 38.52{\scriptsize$\pm$9.76} & 38.05{\scriptsize$\pm$9.66} & 38.87{\scriptsize$\pm$9.94} & 38.21{\scriptsize$\pm$9.79} & 6.77{\scriptsize$\pm$4.89} & 11 \\
CONCH & 36.67{\scriptsize$\pm$9.90} & 29.44{\scriptsize$\pm$6.95} & 15.86{\scriptsize$\pm$6.73} & 37.54{\scriptsize$\pm$9.71} & 37.34{\scriptsize$\pm$9.64} & 37.83{\scriptsize$\pm$9.73} & 37.59{\scriptsize$\pm$9.73} & 6.64{\scriptsize$\pm$4.72} & 10 \\
Kaiko ViT-S/16 & 35.53{\scriptsize$\pm$9.03} & 29.05{\scriptsize$\pm$6.79} & 16.14{\scriptsize$\pm$6.60} & 37.07{\scriptsize$\pm$9.29} & 36.12{\scriptsize$\pm$8.90} & 37.47{\scriptsize$\pm$9.37} & 36.71{\scriptsize$\pm$9.06} & 5.86{\scriptsize$\pm$4.47} & 6 \\
Kaiko ViT-S/8 & 35.32{\scriptsize$\pm$9.08} & 29.06{\scriptsize$\pm$6.78} & 16.32{\scriptsize$\pm$6.71} & 36.82{\scriptsize$\pm$9.19} & 36.13{\scriptsize$\pm$8.97} & 37.31{\scriptsize$\pm$9.38} & 36.53{\scriptsize$\pm$9.06} & 5.70{\scriptsize$\pm$4.61} & 5 \\
DINOv3 ViT-L & 34.06{\scriptsize$\pm$8.31} & 27.91{\scriptsize$\pm$6.23} & 15.93{\scriptsize$\pm$7.00} & 35.98{\scriptsize$\pm$8.48} & 33.42{\scriptsize$\pm$7.96} & 36.32{\scriptsize$\pm$8.51} & 35.86{\scriptsize$\pm$8.32} & 5.63{\scriptsize$\pm$3.80} & 5 \\
Prov-GigaPath & 35.98{\scriptsize$\pm$8.84} & 30.18{\scriptsize$\pm$7.08} & 15.83{\scriptsize$\pm$7.03} & 36.73{\scriptsize$\pm$8.70} & 36.15{\scriptsize$\pm$8.60} & 36.88{\scriptsize$\pm$8.80} & 36.36{\scriptsize$\pm$8.70} & 5.62{\scriptsize$\pm$3.87} & 4 \\
DINOv3 ViT-B & 34.12{\scriptsize$\pm$8.22} & 28.18{\scriptsize$\pm$6.29} & 15.80{\scriptsize$\pm$6.92} & 35.21{\scriptsize$\pm$8.14} & 32.58{\scriptsize$\pm$7.58} & 35.68{\scriptsize$\pm$8.33} & 35.45{\scriptsize$\pm$8.24} & 5.42{\scriptsize$\pm$3.64} & 3 \\
CTransPath & 34.57{\scriptsize$\pm$8.66} & 28.78{\scriptsize$\pm$6.63} & -- & 35.59{\scriptsize$\pm$8.55} & -- & 35.77{\scriptsize$\pm$8.69} & -- & 5.30{\scriptsize$\pm$3.55} & 3 \\
MUSK & 33.20{\scriptsize$\pm$8.10} & 27.38{\scriptsize$\pm$6.38} & \textbf{28.82{\scriptsize$\pm$6.82}} & 35.92{\scriptsize$\pm$8.54} & 34.96{\scriptsize$\pm$8.48} & 35.88{\scriptsize$\pm$8.47} & 35.47{\scriptsize$\pm$8.39} & 5.29{\scriptsize$\pm$4.39} & 3 \\
Lunit ViT-S & 33.78{\scriptsize$\pm$8.59} & 29.06{\scriptsize$\pm$6.75} & 16.05{\scriptsize$\pm$6.72} & 35.27{\scriptsize$\pm$8.57} & 34.42{\scriptsize$\pm$8.38} & 35.94{\scriptsize$\pm$8.71} & 34.92{\scriptsize$\pm$8.55} & 4.39{\scriptsize$\pm$3.42} & 1 \\
PLIP & 32.86{\scriptsize$\pm$7.77} & 28.28{\scriptsize$\pm$6.88} & 15.86{\scriptsize$\pm$6.87} & 34.31{\scriptsize$\pm$7.82} & 33.89{\scriptsize$\pm$7.66} & 34.57{\scriptsize$\pm$7.80} & 34.16{\scriptsize$\pm$7.63} & 4.31{\scriptsize$\pm$3.16} & 1 \\
OmiCLIP & 32.31{\scriptsize$\pm$8.15} & 28.19{\scriptsize$\pm$6.99} & 16.26{\scriptsize$\pm$6.94} & 34.43{\scriptsize$\pm$8.05} & 33.87{\scriptsize$\pm$7.95} & 34.51{\scriptsize$\pm$8.24} & 34.09{\scriptsize$\pm$8.03} & 3.79{\scriptsize$\pm$3.26} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-42) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{62.47{\scriptsize$\pm$12.31}} & \underline{53.89{\scriptsize$\pm$10.54}} & 35.95{\scriptsize$\pm$5.94} & \textbf{63.06{\scriptsize$\pm$11.70}} & \textbf{63.03{\scriptsize$\pm$11.33}} & \textbf{63.10{\scriptsize$\pm$11.44}} & \textbf{63.41{\scriptsize$\pm$11.11}} & \textbf{9.29{\scriptsize$\pm$4.08}} & 29 \\
H-Optimus-0 & 61.74{\scriptsize$\pm$12.44} & 53.25{\scriptsize$\pm$10.54} & 36.05{\scriptsize$\pm$5.74} & 62.49{\scriptsize$\pm$11.55} & \underline{62.35{\scriptsize$\pm$11.28}} & 62.67{\scriptsize$\pm$11.44} & 62.86{\scriptsize$\pm$10.97} & 9.03{\scriptsize$\pm$3.61} & 24 \\
Virchow2 & 61.24{\scriptsize$\pm$13.04} & 51.84{\scriptsize$\pm$11.61} & 36.09{\scriptsize$\pm$5.89} & 62.37{\scriptsize$\pm$11.99} & 62.27{\scriptsize$\pm$11.44} & 62.41{\scriptsize$\pm$11.66} & 62.63{\scriptsize$\pm$11.36} & \underline{9.28{\scriptsize$\pm$3.14}} & 23 \\
Virchow & 61.20{\scriptsize$\pm$12.38} & 52.86{\scriptsize$\pm$10.56} & \underline{36.39{\scriptsize$\pm$6.12}} & 62.16{\scriptsize$\pm$11.69} & 62.18{\scriptsize$\pm$11.43} & 62.45{\scriptsize$\pm$11.30} & 62.37{\scriptsize$\pm$11.16} & 9.12{\scriptsize$\pm$3.87} & 23 \\
UNI2 & \underline{61.90{\scriptsize$\pm$13.08}} & 53.87{\scriptsize$\pm$10.90} & 35.47{\scriptsize$\pm$5.88} & 62.46{\scriptsize$\pm$12.45} & 62.09{\scriptsize$\pm$12.23} & \underline{62.83{\scriptsize$\pm$12.23}} & 62.93{\scriptsize$\pm$11.81} & 8.88{\scriptsize$\pm$3.84} & 23 \\
SEAL(UNI2) & 61.90{\scriptsize$\pm$13.07} & \textbf{53.93{\scriptsize$\pm$10.87}} & 35.82{\scriptsize$\pm$5.89} & \underline{62.54{\scriptsize$\pm$12.41}} & 62.01{\scriptsize$\pm$12.04} & 62.82{\scriptsize$\pm$12.16} & \underline{62.98{\scriptsize$\pm$11.72}} & 8.86{\scriptsize$\pm$3.88} & 23 \\
H0mini & 61.17{\scriptsize$\pm$13.04} & 52.80{\scriptsize$\pm$11.10} & 35.54{\scriptsize$\pm$5.37} & 61.90{\scriptsize$\pm$12.20} & 61.73{\scriptsize$\pm$11.71} & 62.26{\scriptsize$\pm$11.78} & 62.38{\scriptsize$\pm$11.71} & 8.75{\scriptsize$\pm$3.71} & 23 \\
GPFM & 60.61{\scriptsize$\pm$13.05} & 52.05{\scriptsize$\pm$11.38} & 35.80{\scriptsize$\pm$5.56} & 61.41{\scriptsize$\pm$12.53} & 61.36{\scriptsize$\pm$12.31} & 61.62{\scriptsize$\pm$12.29} & 61.76{\scriptsize$\pm$11.95} & 8.82{\scriptsize$\pm$3.39} & 21 \\
mSTAR & 60.59{\scriptsize$\pm$12.70} & 52.11{\scriptsize$\pm$11.08} & 35.54{\scriptsize$\pm$5.32} & 61.28{\scriptsize$\pm$11.61} & 61.28{\scriptsize$\pm$11.37} & 61.66{\scriptsize$\pm$11.28} & 61.64{\scriptsize$\pm$11.04} & 8.71{\scriptsize$\pm$3.66} & 19 \\
UNI & 60.58{\scriptsize$\pm$12.70} & 52.07{\scriptsize$\pm$11.08} & 35.49{\scriptsize$\pm$5.23} & 61.30{\scriptsize$\pm$11.63} & 61.22{\scriptsize$\pm$11.40} & 61.68{\scriptsize$\pm$11.24} & 61.59{\scriptsize$\pm$11.17} & 8.70{\scriptsize$\pm$3.64} & 19 \\
Hibou-L & 60.39{\scriptsize$\pm$12.69} & 51.99{\scriptsize$\pm$11.18} & 35.82{\scriptsize$\pm$5.43} & 61.69{\scriptsize$\pm$11.64} & 61.49{\scriptsize$\pm$11.42} & 61.83{\scriptsize$\pm$11.23} & 61.81{\scriptsize$\pm$10.99} & 8.33{\scriptsize$\pm$3.56} & 19 \\
Phikon & 59.91{\scriptsize$\pm$12.47} & 51.63{\scriptsize$\pm$11.01} & 35.69{\scriptsize$\pm$5.29} & 60.93{\scriptsize$\pm$11.52} & 60.69{\scriptsize$\pm$11.49} & 61.12{\scriptsize$\pm$11.37} & 61.10{\scriptsize$\pm$11.19} & 8.16{\scriptsize$\pm$3.42} & 16 \\
Phikon-v2 & 59.45{\scriptsize$\pm$13.01} & 51.56{\scriptsize$\pm$11.10} & 35.18{\scriptsize$\pm$5.40} & 60.24{\scriptsize$\pm$12.79} & 60.19{\scriptsize$\pm$12.41} & 60.63{\scriptsize$\pm$12.49} & 60.65{\scriptsize$\pm$12.23} & 7.89{\scriptsize$\pm$3.49} & 15 \\
Kaiko ViT-L/14 & 59.99{\scriptsize$\pm$12.55} & 52.75{\scriptsize$\pm$10.58} & 35.77{\scriptsize$\pm$5.32} & 61.06{\scriptsize$\pm$11.55} & 60.94{\scriptsize$\pm$11.38} & 61.27{\scriptsize$\pm$11.16} & 61.53{\scriptsize$\pm$10.93} & 7.69{\scriptsize$\pm$4.24} & 15 \\
Hibou-B & 59.06{\scriptsize$\pm$12.49} & 51.26{\scriptsize$\pm$10.93} & 35.79{\scriptsize$\pm$5.27} & 60.22{\scriptsize$\pm$11.71} & 60.06{\scriptsize$\pm$11.02} & 60.56{\scriptsize$\pm$11.60} & 60.55{\scriptsize$\pm$11.03} & 7.85{\scriptsize$\pm$3.32} & 14 \\
CONCH v1.5 & 58.96{\scriptsize$\pm$12.47} & 52.78{\scriptsize$\pm$10.28} & 35.80{\scriptsize$\pm$5.72} & 60.10{\scriptsize$\pm$11.47} & 59.96{\scriptsize$\pm$11.41} & 60.51{\scriptsize$\pm$11.01} & 60.44{\scriptsize$\pm$10.89} & 7.33{\scriptsize$\pm$4.01} & 13 \\
SEAL(CONCH) & 59.01{\scriptsize$\pm$12.52} & 51.70{\scriptsize$\pm$10.53} & 35.49{\scriptsize$\pm$4.97} & 60.49{\scriptsize$\pm$11.44} & 60.36{\scriptsize$\pm$11.33} & 60.81{\scriptsize$\pm$11.30} & 60.58{\scriptsize$\pm$11.15} & 7.41{\scriptsize$\pm$3.71} & 12 \\
Kaiko ViT-B/16 & 58.34{\scriptsize$\pm$12.79} & 51.22{\scriptsize$\pm$10.84} & 36.00{\scriptsize$\pm$5.75} & 60.65{\scriptsize$\pm$11.15} & 59.94{\scriptsize$\pm$11.28} & 60.89{\scriptsize$\pm$10.77} & 60.65{\scriptsize$\pm$10.58} & 7.28{\scriptsize$\pm$3.70} & 12 \\
Kaiko ViT-B/8 & 58.67{\scriptsize$\pm$12.52} & 52.52{\scriptsize$\pm$10.56} & 36.01{\scriptsize$\pm$5.43} & 60.53{\scriptsize$\pm$11.40} & 59.96{\scriptsize$\pm$11.21} & 60.74{\scriptsize$\pm$11.29} & 60.41{\scriptsize$\pm$11.13} & 6.98{\scriptsize$\pm$3.78} & 9 \\
CONCH & 58.66{\scriptsize$\pm$12.26} & 51.77{\scriptsize$\pm$10.23} & 35.70{\scriptsize$\pm$5.41} & 59.70{\scriptsize$\pm$11.31} & 59.61{\scriptsize$\pm$11.15} & 60.03{\scriptsize$\pm$11.27} & 59.87{\scriptsize$\pm$11.13} & 6.89{\scriptsize$\pm$3.61} & 9 \\
Kaiko ViT-S/16 & 57.25{\scriptsize$\pm$11.77} & 49.66{\scriptsize$\pm$11.02} & 36.20{\scriptsize$\pm$5.81} & 59.16{\scriptsize$\pm$11.47} & 58.44{\scriptsize$\pm$10.96} & 59.75{\scriptsize$\pm$11.08} & 59.09{\scriptsize$\pm$10.78} & 6.69{\scriptsize$\pm$3.58} & 5 \\
DINOv3 ViT-L & 56.41{\scriptsize$\pm$11.31} & 50.34{\scriptsize$\pm$9.27} & 36.23{\scriptsize$\pm$6.26} & 58.13{\scriptsize$\pm$11.13} & 55.50{\scriptsize$\pm$8.75} & 58.62{\scriptsize$\pm$11.01} & 58.51{\scriptsize$\pm$10.72} & 6.57{\scriptsize$\pm$3.79} & 5 \\
Prov-GigaPath & 58.64{\scriptsize$\pm$11.66} & 52.83{\scriptsize$\pm$10.39} & 35.88{\scriptsize$\pm$5.56} & 59.56{\scriptsize$\pm$10.81} & 59.12{\scriptsize$\pm$10.64} & 59.73{\scriptsize$\pm$10.82} & 59.50{\scriptsize$\pm$10.36} & 6.57{\scriptsize$\pm$3.21} & 5 \\
Kaiko ViT-S/8 & 56.87{\scriptsize$\pm$12.44} & 51.71{\scriptsize$\pm$10.13} & 35.82{\scriptsize$\pm$5.55} & 58.73{\scriptsize$\pm$11.42} & 58.20{\scriptsize$\pm$11.13} & 59.38{\scriptsize$\pm$11.15} & 58.91{\scriptsize$\pm$10.69} & 6.01{\scriptsize$\pm$4.01} & 4 \\
DINOv3 ViT-B & 56.32{\scriptsize$\pm$11.50} & 50.90{\scriptsize$\pm$9.43} & 35.53{\scriptsize$\pm$5.18} & 57.51{\scriptsize$\pm$10.90} & 54.60{\scriptsize$\pm$8.41} & 57.99{\scriptsize$\pm$11.08} & 57.79{\scriptsize$\pm$10.91} & 5.87{\scriptsize$\pm$3.62} & 3 \\
MUSK & 56.44{\scriptsize$\pm$11.22} & 50.01{\scriptsize$\pm$9.89} & \textbf{50.42{\scriptsize$\pm$8.77}} & 58.36{\scriptsize$\pm$10.95} & 57.32{\scriptsize$\pm$11.02} & 58.35{\scriptsize$\pm$10.83} & 58.05{\scriptsize$\pm$10.34} & 5.80{\scriptsize$\pm$5.12} & 3 \\
CTransPath & 56.53{\scriptsize$\pm$12.29} & 51.16{\scriptsize$\pm$10.41} & -- & 57.50{\scriptsize$\pm$11.78} & -- & 57.80{\scriptsize$\pm$11.61} & -- & 5.57{\scriptsize$\pm$3.82} & 3 \\
Lunit ViT-S & 55.79{\scriptsize$\pm$12.12} & 50.54{\scriptsize$\pm$10.56} & 36.02{\scriptsize$\pm$5.74} & 57.64{\scriptsize$\pm$11.66} & 56.86{\scriptsize$\pm$11.19} & 58.24{\scriptsize$\pm$11.57} & 57.58{\scriptsize$\pm$11.08} & 5.19{\scriptsize$\pm$3.42} & 0 \\
OmiCLIP & 54.90{\scriptsize$\pm$11.40} & 50.56{\scriptsize$\pm$10.08} & 36.09{\scriptsize$\pm$5.80} & 57.36{\scriptsize$\pm$10.01} & 56.81{\scriptsize$\pm$10.15} & 57.79{\scriptsize$\pm$9.97} & 57.34{\scriptsize$\pm$9.81} & 5.03{\scriptsize$\pm$3.01} & 0 \\
PLIP & 55.78{\scriptsize$\pm$11.08} & 51.89{\scriptsize$\pm$8.97} & 35.21{\scriptsize$\pm$4.65} & 56.96{\scriptsize$\pm$10.67} & 56.82{\scriptsize$\pm$10.65} & 57.56{\scriptsize$\pm$10.57} & 57.13{\scriptsize$\pm$10.43} & 4.93{\scriptsize$\pm$3.38} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-43) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 79.99{\scriptsize$\pm$12.06} & 71.96{\scriptsize$\pm$9.08} & 50.01{\scriptsize$\pm$0.19} & 79.83{\scriptsize$\pm$11.90} & \underline{79.35{\scriptsize$\pm$12.20}} & 79.64{\scriptsize$\pm$12.04} & 79.56{\scriptsize$\pm$12.02} & \textbf{7.17{\scriptsize$\pm$4.18}} & 27 \\
SEAL(UNI2) & \underline{80.04{\scriptsize$\pm$12.09}} & \underline{72.23{\scriptsize$\pm$9.09}} & 50.08{\scriptsize$\pm$0.21} & \underline{80.17{\scriptsize$\pm$11.93}} & 79.21{\scriptsize$\pm$12.26} & \underline{80.22{\scriptsize$\pm$11.93}} & \underline{79.59{\scriptsize$\pm$12.21}} & \underline{6.95{\scriptsize$\pm$4.14}} & 25 \\
UNI2 & \textbf{80.08{\scriptsize$\pm$12.09}} & \textbf{72.34{\scriptsize$\pm$9.06}} & 50.11{\scriptsize$\pm$0.25} & \textbf{80.21{\scriptsize$\pm$11.91}} & \textbf{79.39{\scriptsize$\pm$12.24}} & \textbf{80.23{\scriptsize$\pm$11.95}} & \textbf{79.77{\scriptsize$\pm$12.18}} & 6.90{\scriptsize$\pm$4.14} & 25 \\
Virchow2 & 79.48{\scriptsize$\pm$11.92} & 71.72{\scriptsize$\pm$8.87} & 50.05{\scriptsize$\pm$0.21} & 79.48{\scriptsize$\pm$11.86} & 78.94{\scriptsize$\pm$12.08} & 79.36{\scriptsize$\pm$11.85} & 79.12{\scriptsize$\pm$11.92} & 6.94{\scriptsize$\pm$4.21} & 24 \\
H0mini & 79.40{\scriptsize$\pm$12.08} & 71.63{\scriptsize$\pm$9.12} & 50.08{\scriptsize$\pm$0.18} & 79.12{\scriptsize$\pm$12.10} & 78.76{\scriptsize$\pm$12.20} & 79.13{\scriptsize$\pm$12.08} & 79.15{\scriptsize$\pm$12.14} & 6.93{\scriptsize$\pm$4.08} & 24 \\
H-Optimus-0 & 79.41{\scriptsize$\pm$12.13} & 71.86{\scriptsize$\pm$8.88} & 49.94{\scriptsize$\pm$0.17} & 79.36{\scriptsize$\pm$12.09} & 78.81{\scriptsize$\pm$12.17} & 79.17{\scriptsize$\pm$12.07} & 78.96{\scriptsize$\pm$12.19} & 6.79{\scriptsize$\pm$4.22} & 23 \\
GPFM & 79.13{\scriptsize$\pm$11.88} & 71.66{\scriptsize$\pm$9.00} & 50.08{\scriptsize$\pm$0.18} & 79.12{\scriptsize$\pm$11.83} & 78.85{\scriptsize$\pm$11.96} & 79.22{\scriptsize$\pm$11.76} & 79.00{\scriptsize$\pm$11.96} & 6.70{\scriptsize$\pm$4.00} & 22 \\
Virchow & 78.96{\scriptsize$\pm$12.06} & 71.53{\scriptsize$\pm$8.90} & 50.03{\scriptsize$\pm$0.15} & 79.00{\scriptsize$\pm$12.04} & 78.78{\scriptsize$\pm$12.15} & 78.87{\scriptsize$\pm$12.02} & 78.74{\scriptsize$\pm$12.18} & 6.65{\scriptsize$\pm$4.31} & 22 \\
Phikon-v2 & 78.25{\scriptsize$\pm$11.68} & 71.07{\scriptsize$\pm$9.00} & 50.08{\scriptsize$\pm$0.30} & 78.45{\scriptsize$\pm$11.73} & 77.92{\scriptsize$\pm$11.86} & 78.35{\scriptsize$\pm$11.79} & 78.13{\scriptsize$\pm$11.86} & 6.42{\scriptsize$\pm$4.03} & 18 \\
mSTAR & 78.50{\scriptsize$\pm$11.80} & 71.35{\scriptsize$\pm$8.97} & 50.06{\scriptsize$\pm$0.17} & 78.28{\scriptsize$\pm$11.81} & 77.81{\scriptsize$\pm$12.01} & 78.33{\scriptsize$\pm$11.87} & 78.07{\scriptsize$\pm$11.90} & 6.35{\scriptsize$\pm$4.04} & 18 \\
UNI & 78.45{\scriptsize$\pm$11.82} & 71.32{\scriptsize$\pm$8.97} & 49.99{\scriptsize$\pm$0.15} & 78.28{\scriptsize$\pm$11.81} & 77.75{\scriptsize$\pm$12.01} & 78.30{\scriptsize$\pm$11.84} & 78.03{\scriptsize$\pm$11.89} & 6.33{\scriptsize$\pm$4.05} & 18 \\
Hibou-L & 78.73{\scriptsize$\pm$12.00} & 71.69{\scriptsize$\pm$8.93} & 49.95{\scriptsize$\pm$0.14} & 78.77{\scriptsize$\pm$12.00} & 78.25{\scriptsize$\pm$12.12} & 78.79{\scriptsize$\pm$11.98} & 78.43{\scriptsize$\pm$12.15} & 6.31{\scriptsize$\pm$4.22} & 18 \\
Kaiko ViT-L/14 & 77.85{\scriptsize$\pm$12.02} & 71.17{\scriptsize$\pm$8.95} & 50.10{\scriptsize$\pm$0.12} & 77.71{\scriptsize$\pm$11.97} & 77.45{\scriptsize$\pm$12.10} & 77.74{\scriptsize$\pm$11.92} & 77.52{\scriptsize$\pm$12.04} & 5.97{\scriptsize$\pm$4.14} & 16 \\
Hibou-B & 77.37{\scriptsize$\pm$11.85} & 70.80{\scriptsize$\pm$8.72} & 49.87{\scriptsize$\pm$0.37} & 77.70{\scriptsize$\pm$11.84} & 76.89{\scriptsize$\pm$11.98} & 77.70{\scriptsize$\pm$11.81} & 77.05{\scriptsize$\pm$11.93} & 5.88{\scriptsize$\pm$4.18} & 16 \\
Phikon & 77.53{\scriptsize$\pm$11.96} & 71.21{\scriptsize$\pm$8.68} & 50.03{\scriptsize$\pm$0.19} & 77.62{\scriptsize$\pm$11.88} & 77.23{\scriptsize$\pm$12.04} & 77.47{\scriptsize$\pm$11.89} & 77.28{\scriptsize$\pm$12.02} & 5.68{\scriptsize$\pm$4.23} & 14 \\
CONCH v1.5 & 77.02{\scriptsize$\pm$11.93} & 70.68{\scriptsize$\pm$8.73} & 50.09{\scriptsize$\pm$0.27} & 76.95{\scriptsize$\pm$11.82} & 76.78{\scriptsize$\pm$11.95} & 77.05{\scriptsize$\pm$11.76} & 76.84{\scriptsize$\pm$11.91} & 5.65{\scriptsize$\pm$4.21} & 13 \\
SEAL(CONCH) & 77.25{\scriptsize$\pm$11.80} & 71.02{\scriptsize$\pm$8.74} & 50.11{\scriptsize$\pm$0.18} & 77.45{\scriptsize$\pm$11.76} & 77.02{\scriptsize$\pm$11.82} & 77.61{\scriptsize$\pm$11.73} & 77.10{\scriptsize$\pm$11.90} & 5.61{\scriptsize$\pm$4.12} & 13 \\
Kaiko ViT-B/16 & 76.78{\scriptsize$\pm$11.81} & 70.80{\scriptsize$\pm$8.79} & 49.99{\scriptsize$\pm$0.21} & 77.23{\scriptsize$\pm$11.82} & 76.48{\scriptsize$\pm$11.86} & 77.30{\scriptsize$\pm$11.82} & 76.68{\scriptsize$\pm$11.96} & 5.29{\scriptsize$\pm$4.12} & 10 \\
CONCH & 76.55{\scriptsize$\pm$11.76} & 70.60{\scriptsize$\pm$8.71} & 50.05{\scriptsize$\pm$0.18} & 76.55{\scriptsize$\pm$11.78} & 76.32{\scriptsize$\pm$11.74} & 76.69{\scriptsize$\pm$11.74} & 76.40{\scriptsize$\pm$11.83} & 5.28{\scriptsize$\pm$4.10} & 9 \\
DINOv3 ViT-L & 74.76{\scriptsize$\pm$10.49} & 68.98{\scriptsize$\pm$7.82} & 50.15{\scriptsize$\pm$0.26} & 75.57{\scriptsize$\pm$10.91} & 72.98{\scriptsize$\pm$10.19} & 75.87{\scriptsize$\pm$11.02} & 75.52{\scriptsize$\pm$10.95} & 5.16{\scriptsize$\pm$4.11} & 9 \\
Kaiko ViT-B/8 & 76.90{\scriptsize$\pm$11.89} & 71.16{\scriptsize$\pm$8.82} & 50.00{\scriptsize$\pm$0.12} & 77.16{\scriptsize$\pm$11.92} & 76.69{\scriptsize$\pm$11.85} & 77.26{\scriptsize$\pm$11.89} & 76.67{\scriptsize$\pm$11.95} & 5.09{\scriptsize$\pm$4.10} & 8 \\
DINOv3 ViT-B & 74.83{\scriptsize$\pm$10.46} & 69.15{\scriptsize$\pm$7.89} & 50.11{\scriptsize$\pm$0.19} & 74.93{\scriptsize$\pm$10.81} & 72.11{\scriptsize$\pm$10.04} & 75.40{\scriptsize$\pm$10.88} & 75.14{\scriptsize$\pm$10.85} & 5.04{\scriptsize$\pm$3.89} & 7 \\
Kaiko ViT-S/8 & 75.63{\scriptsize$\pm$11.59} & 70.10{\scriptsize$\pm$8.73} & 50.06{\scriptsize$\pm$0.13} & 76.12{\scriptsize$\pm$11.65} & 75.51{\scriptsize$\pm$11.63} & 76.25{\scriptsize$\pm$11.66} & 75.53{\scriptsize$\pm$11.68} & 4.90{\scriptsize$\pm$4.20} & 6 \\
Kaiko ViT-S/16 & 75.73{\scriptsize$\pm$11.39} & 70.13{\scriptsize$\pm$8.72} & 50.01{\scriptsize$\pm$0.16} & 76.45{\scriptsize$\pm$11.62} & 75.48{\scriptsize$\pm$11.48} & 76.57{\scriptsize$\pm$11.53} & 75.70{\scriptsize$\pm$11.52} & 4.84{\scriptsize$\pm$4.07} & 6 \\
Prov-GigaPath & 75.93{\scriptsize$\pm$11.34} & 70.93{\scriptsize$\pm$8.76} & 50.02{\scriptsize$\pm$0.21} & 76.02{\scriptsize$\pm$11.48} & 75.32{\scriptsize$\pm$11.39} & 76.05{\scriptsize$\pm$11.45} & 75.41{\scriptsize$\pm$11.45} & 4.44{\scriptsize$\pm$3.70} & 4 \\
CTransPath & 75.19{\scriptsize$\pm$10.73} & 70.16{\scriptsize$\pm$8.27} & -- & 75.50{\scriptsize$\pm$10.81} & -- & 75.61{\scriptsize$\pm$10.88} & -- & 4.42{\scriptsize$\pm$3.54} & 3 \\
PLIP & 74.27{\scriptsize$\pm$10.42} & 69.23{\scriptsize$\pm$8.24} & 50.06{\scriptsize$\pm$0.24} & 74.70{\scriptsize$\pm$10.55} & 74.30{\scriptsize$\pm$10.58} & 74.88{\scriptsize$\pm$10.64} & 74.48{\scriptsize$\pm$10.52} & 4.40{\scriptsize$\pm$3.57} & 3 \\
OmiCLIP & 73.62{\scriptsize$\pm$10.31} & 69.06{\scriptsize$\pm$8.17} & \underline{50.18{\scriptsize$\pm$0.23}} & 74.05{\scriptsize$\pm$10.48} & 73.74{\scriptsize$\pm$10.47} & 74.24{\scriptsize$\pm$10.51} & 73.88{\scriptsize$\pm$10.49} & 4.01{\scriptsize$\pm$3.56} & 0 \\
Lunit ViT-S & 74.35{\scriptsize$\pm$11.19} & 69.89{\scriptsize$\pm$8.90} & 50.07{\scriptsize$\pm$0.13} & 75.09{\scriptsize$\pm$11.29} & 74.19{\scriptsize$\pm$11.25} & 75.49{\scriptsize$\pm$11.32} & 74.47{\scriptsize$\pm$11.25} & 3.78{\scriptsize$\pm$3.82} & 0 \\
MUSK & 73.00{\scriptsize$\pm$10.45} & 68.54{\scriptsize$\pm$7.92} & \textbf{68.25{\scriptsize$\pm$7.53}} & 74.58{\scriptsize$\pm$10.83} & 74.16{\scriptsize$\pm$10.48} & 74.85{\scriptsize$\pm$10.78} & 74.37{\scriptsize$\pm$10.74} & 3.62{\scriptsize$\pm$4.28} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-44) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
UNI2 & \underline{82.70{\scriptsize$\pm$10.91}} & 75.35{\scriptsize$\pm$9.11} & 50.41{\scriptsize$\pm$0.79} & \underline{82.70{\scriptsize$\pm$11.22}} & 82.12{\scriptsize$\pm$11.17} & \underline{82.59{\scriptsize$\pm$11.47}} & \underline{82.52{\scriptsize$\pm$11.18}} & 7.45{\scriptsize$\pm$3.03} & 27 \\
SEAL(UNI2) & \textbf{82.73{\scriptsize$\pm$10.87}} & \underline{75.39{\scriptsize$\pm$9.09}} & \underline{50.57{\scriptsize$\pm$1.12}} & \textbf{82.74{\scriptsize$\pm$11.19}} & 81.67{\scriptsize$\pm$11.45} & 82.58{\scriptsize$\pm$11.44} & \textbf{82.66{\scriptsize$\pm$10.91}} & 7.43{\scriptsize$\pm$3.00} & 27 \\
H-Optimus-1 & 82.06{\scriptsize$\pm$12.01} & \textbf{75.59{\scriptsize$\pm$8.87}} & 50.08{\scriptsize$\pm$0.41} & 82.20{\scriptsize$\pm$11.69} & 81.88{\scriptsize$\pm$12.07} & 82.10{\scriptsize$\pm$11.79} & 81.76{\scriptsize$\pm$12.23} & 7.18{\scriptsize$\pm$3.32} & 27 \\
H-Optimus-0 & 82.30{\scriptsize$\pm$11.14} & 73.85{\scriptsize$\pm$10.85} & 50.17{\scriptsize$\pm$0.42} & 82.39{\scriptsize$\pm$10.95} & 81.79{\scriptsize$\pm$11.45} & 82.17{\scriptsize$\pm$11.26} & 81.74{\scriptsize$\pm$11.67} & \textbf{8.10{\scriptsize$\pm$5.57}} & 24 \\
Virchow2 & 82.68{\scriptsize$\pm$10.49} & 75.08{\scriptsize$\pm$9.38} & 50.08{\scriptsize$\pm$0.47} & 82.63{\scriptsize$\pm$10.67} & \underline{82.27{\scriptsize$\pm$10.84}} & 82.06{\scriptsize$\pm$11.46} & 82.24{\scriptsize$\pm$10.96} & 7.17{\scriptsize$\pm$3.07} & 22 \\
H0mini & 82.20{\scriptsize$\pm$11.18} & 75.01{\scriptsize$\pm$9.51} & 50.46{\scriptsize$\pm$0.90} & 81.89{\scriptsize$\pm$11.49} & 81.84{\scriptsize$\pm$11.17} & 82.15{\scriptsize$\pm$11.23} & 81.87{\scriptsize$\pm$11.52} & 7.05{\scriptsize$\pm$3.03} & 22 \\
GPFM & 82.57{\scriptsize$\pm$10.38} & 74.98{\scriptsize$\pm$9.35} & 50.09{\scriptsize$\pm$0.40} & 82.61{\scriptsize$\pm$10.50} & \textbf{82.45{\scriptsize$\pm$10.52}} & \textbf{82.65{\scriptsize$\pm$10.37}} & 81.99{\scriptsize$\pm$11.28} & 7.19{\scriptsize$\pm$3.09} & 21 \\
Virchow & 82.03{\scriptsize$\pm$11.10} & 74.49{\scriptsize$\pm$10.36} & 50.18{\scriptsize$\pm$0.68} & 82.10{\scriptsize$\pm$11.05} & 81.73{\scriptsize$\pm$11.57} & 82.08{\scriptsize$\pm$11.08} & 81.58{\scriptsize$\pm$11.64} & 6.88{\scriptsize$\pm$3.19} & 20 \\
Phikon-v2 & 81.35{\scriptsize$\pm$10.89} & 73.79{\scriptsize$\pm$9.57} & 50.34{\scriptsize$\pm$0.63} & 81.22{\scriptsize$\pm$11.50} & 81.27{\scriptsize$\pm$10.80} & 81.29{\scriptsize$\pm$11.46} & 81.15{\scriptsize$\pm$11.35} & \underline{7.60{\scriptsize$\pm$4.38}} & 18 \\
Hibou-L & 81.78{\scriptsize$\pm$10.90} & 75.15{\scriptsize$\pm$8.79} & 50.03{\scriptsize$\pm$0.20} & 82.14{\scriptsize$\pm$10.75} & 81.73{\scriptsize$\pm$10.72} & 81.65{\scriptsize$\pm$11.27} & 81.40{\scriptsize$\pm$11.37} & 6.84{\scriptsize$\pm$3.18} & 18 \\
Kaiko ViT-L/14 & 81.09{\scriptsize$\pm$11.43} & 74.08{\scriptsize$\pm$9.84} & 50.25{\scriptsize$\pm$0.42} & 80.88{\scriptsize$\pm$11.76} & 81.21{\scriptsize$\pm$11.01} & 80.60{\scriptsize$\pm$12.06} & 80.72{\scriptsize$\pm$11.84} & 6.89{\scriptsize$\pm$3.56} & 17 \\
mSTAR & 81.62{\scriptsize$\pm$10.94} & 74.62{\scriptsize$\pm$9.48} & 49.78{\scriptsize$\pm$0.49} & 81.46{\scriptsize$\pm$11.18} & 81.08{\scriptsize$\pm$11.39} & 81.25{\scriptsize$\pm$11.34} & 80.72{\scriptsize$\pm$11.90} & 6.73{\scriptsize$\pm$3.29} & 17 \\
UNI & 81.58{\scriptsize$\pm$10.95} & 74.72{\scriptsize$\pm$9.41} & 49.62{\scriptsize$\pm$0.84} & 81.29{\scriptsize$\pm$11.43} & 80.94{\scriptsize$\pm$11.53} & 81.17{\scriptsize$\pm$11.45} & 80.53{\scriptsize$\pm$12.16} & 6.58{\scriptsize$\pm$3.35} & 16 \\
Hibou-B & 81.20{\scriptsize$\pm$10.26} & 74.39{\scriptsize$\pm$9.20} & 50.33{\scriptsize$\pm$0.70} & 80.90{\scriptsize$\pm$10.85} & 81.18{\scriptsize$\pm$9.95} & 80.97{\scriptsize$\pm$10.97} & 80.67{\scriptsize$\pm$10.94} & 6.21{\scriptsize$\pm$3.29} & 14 \\
Phikon & 80.29{\scriptsize$\pm$12.28} & 74.86{\scriptsize$\pm$8.84} & 49.93{\scriptsize$\pm$0.19} & 80.47{\scriptsize$\pm$12.15} & 80.46{\scriptsize$\pm$11.80} & 80.22{\scriptsize$\pm$12.57} & 80.09{\scriptsize$\pm$12.49} & 6.16{\scriptsize$\pm$3.65} & 14 \\
CONCH v1.5 & 79.09{\scriptsize$\pm$13.20} & 72.02{\scriptsize$\pm$11.96} & 50.25{\scriptsize$\pm$0.56} & 80.19{\scriptsize$\pm$11.37} & 80.21{\scriptsize$\pm$11.02} & 81.01{\scriptsize$\pm$10.24} & 80.65{\scriptsize$\pm$10.51} & 6.71{\scriptsize$\pm$4.06} & 13 \\
SEAL(CONCH) & 80.89{\scriptsize$\pm$10.71} & 74.75{\scriptsize$\pm$8.59} & 50.41{\scriptsize$\pm$0.86} & 80.99{\scriptsize$\pm$10.90} & 80.56{\scriptsize$\pm$10.77} & 80.60{\scriptsize$\pm$11.48} & 80.60{\scriptsize$\pm$11.13} & 6.40{\scriptsize$\pm$3.05} & 13 \\
Kaiko ViT-B/16 & 79.54{\scriptsize$\pm$11.84} & 73.32{\scriptsize$\pm$10.09} & 50.41{\scriptsize$\pm$0.91} & 80.60{\scriptsize$\pm$11.35} & 79.89{\scriptsize$\pm$11.57} & 80.45{\scriptsize$\pm$11.58} & 80.14{\scriptsize$\pm$11.33} & 6.17{\scriptsize$\pm$3.98} & 12 \\
CONCH & 80.25{\scriptsize$\pm$10.61} & 72.05{\scriptsize$\pm$12.22} & 50.19{\scriptsize$\pm$0.44} & 80.19{\scriptsize$\pm$10.83} & 80.29{\scriptsize$\pm$10.48} & 80.25{\scriptsize$\pm$11.01} & 79.88{\scriptsize$\pm$11.14} & 7.16{\scriptsize$\pm$7.17} & 11 \\
Kaiko ViT-B/8 & 80.39{\scriptsize$\pm$10.87} & 74.52{\scriptsize$\pm$9.31} & 49.98{\scriptsize$\pm$0.30} & 80.82{\scriptsize$\pm$10.97} & 80.47{\scriptsize$\pm$10.62} & 80.64{\scriptsize$\pm$11.27} & 80.35{\scriptsize$\pm$11.06} & 5.61{\scriptsize$\pm$3.31} & 9 \\
DINOv3 ViT-L & 78.19{\scriptsize$\pm$10.32} & 72.60{\scriptsize$\pm$8.42} & 50.18{\scriptsize$\pm$0.42} & 78.87{\scriptsize$\pm$10.65} & 76.19{\scriptsize$\pm$9.78} & 79.57{\scriptsize$\pm$10.52} & 79.10{\scriptsize$\pm$10.76} & 5.42{\scriptsize$\pm$3.47} & 7 \\
Kaiko ViT-S/8 & 79.20{\scriptsize$\pm$11.26} & 71.65{\scriptsize$\pm$11.86} & 50.22{\scriptsize$\pm$0.33} & 79.40{\scriptsize$\pm$11.45} & 78.91{\scriptsize$\pm$11.44} & 79.62{\scriptsize$\pm$11.52} & 79.05{\scriptsize$\pm$11.46} & 6.41{\scriptsize$\pm$5.61} & 5 \\
Prov-GigaPath & 79.04{\scriptsize$\pm$11.92} & 73.08{\scriptsize$\pm$10.87} & 50.45{\scriptsize$\pm$1.01} & 78.84{\scriptsize$\pm$12.26} & 78.68{\scriptsize$\pm$11.80} & 78.73{\scriptsize$\pm$12.32} & 78.96{\scriptsize$\pm$11.61} & 6.00{\scriptsize$\pm$5.21} & 5 \\
Kaiko ViT-S/16 & 79.39{\scriptsize$\pm$10.61} & 73.52{\scriptsize$\pm$9.18} & 50.27{\scriptsize$\pm$0.50} & 80.16{\scriptsize$\pm$10.78} & 79.29{\scriptsize$\pm$10.73} & 80.19{\scriptsize$\pm$11.04} & 79.22{\scriptsize$\pm$11.22} & 5.40{\scriptsize$\pm$3.56} & 5 \\
DINOv3 ViT-B & 77.70{\scriptsize$\pm$11.22} & 72.40{\scriptsize$\pm$9.51} & 50.01{\scriptsize$\pm$0.33} & 79.39{\scriptsize$\pm$9.65} & 75.91{\scriptsize$\pm$9.26} & 79.55{\scriptsize$\pm$9.99} & 79.15{\scriptsize$\pm$10.09} & 5.18{\scriptsize$\pm$3.21} & 5 \\
CTransPath & 79.27{\scriptsize$\pm$10.03} & 73.96{\scriptsize$\pm$8.86} & -- & 79.53{\scriptsize$\pm$10.22} & -- & 79.35{\scriptsize$\pm$10.73} & -- & 4.93{\scriptsize$\pm$2.99} & 3 \\
PLIP & 77.04{\scriptsize$\pm$11.30} & 71.99{\scriptsize$\pm$10.43} & 50.02{\scriptsize$\pm$0.19} & 78.87{\scriptsize$\pm$9.98} & 79.01{\scriptsize$\pm$9.47} & 79.25{\scriptsize$\pm$9.65} & 78.83{\scriptsize$\pm$9.68} & 5.24{\scriptsize$\pm$3.67} & 2 \\
MUSK & 76.84{\scriptsize$\pm$10.72} & 72.30{\scriptsize$\pm$7.93} & \textbf{72.22{\scriptsize$\pm$7.56}} & 78.69{\scriptsize$\pm$10.36} & 78.61{\scriptsize$\pm$9.83} & 78.72{\scriptsize$\pm$10.49} & 78.68{\scriptsize$\pm$10.06} & 4.79{\scriptsize$\pm$4.13} & 2 \\
Lunit ViT-S & 77.48{\scriptsize$\pm$11.83} & 73.86{\scriptsize$\pm$8.87} & 50.00{\scriptsize$\pm$0.24} & 78.46{\scriptsize$\pm$11.51} & 77.40{\scriptsize$\pm$11.63} & 78.94{\scriptsize$\pm$11.52} & 77.73{\scriptsize$\pm$11.89} & 4.23{\scriptsize$\pm$3.47} & 1 \\
OmiCLIP & 77.25{\scriptsize$\pm$10.28} & 73.52{\scriptsize$\pm$7.90} & 50.07{\scriptsize$\pm$0.22} & 77.24{\scriptsize$\pm$10.97} & 76.45{\scriptsize$\pm$11.93} & 78.30{\scriptsize$\pm$9.98} & 77.36{\scriptsize$\pm$10.76} & 3.99{\scriptsize$\pm$3.45} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-45) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & 44.25{\scriptsize$\pm$12.00} & 33.12{\scriptsize$\pm$7.73} & 18.64{\scriptsize$\pm$6.01} & 43.91{\scriptsize$\pm$11.83} & \textbf{43.41{\scriptsize$\pm$11.95}} & 43.84{\scriptsize$\pm$11.80} & \underline{43.52{\scriptsize$\pm$11.72}} & \textbf{10.46{\scriptsize$\pm$6.45}} & 29 \\
SEAL(UNI2) & \underline{44.28{\scriptsize$\pm$12.25}} & \underline{33.37{\scriptsize$\pm$8.01}} & 18.68{\scriptsize$\pm$6.07} & \underline{44.24{\scriptsize$\pm$11.85}} & 42.91{\scriptsize$\pm$11.70} & \underline{44.28{\scriptsize$\pm$11.89}} & 43.45{\scriptsize$\pm$11.68} & \underline{10.23{\scriptsize$\pm$6.33}} & 27 \\
UNI2 & \textbf{44.31{\scriptsize$\pm$12.28}} & \textbf{33.46{\scriptsize$\pm$8.18}} & 18.68{\scriptsize$\pm$6.07} & \textbf{44.28{\scriptsize$\pm$11.85}} & \underline{43.22{\scriptsize$\pm$11.78}} & \textbf{44.34{\scriptsize$\pm$11.93}} & \textbf{43.62{\scriptsize$\pm$11.87}} & 10.20{\scriptsize$\pm$6.32} & 27 \\
H-Optimus-0 & 43.37{\scriptsize$\pm$11.92} & 33.01{\scriptsize$\pm$7.92} & 18.62{\scriptsize$\pm$5.99} & 43.23{\scriptsize$\pm$11.82} & 42.42{\scriptsize$\pm$11.72} & 43.01{\scriptsize$\pm$11.72} & 42.66{\scriptsize$\pm$11.68} & 9.78{\scriptsize$\pm$6.46} & 24 \\
H0mini & 43.18{\scriptsize$\pm$11.66} & 32.82{\scriptsize$\pm$7.68} & 18.68{\scriptsize$\pm$6.08} & 42.76{\scriptsize$\pm$11.40} & 42.17{\scriptsize$\pm$11.43} & 42.72{\scriptsize$\pm$11.62} & 42.75{\scriptsize$\pm$11.61} & 9.72{\scriptsize$\pm$6.06} & 24 \\
Virchow2 & 43.29{\scriptsize$\pm$11.49} & 33.04{\scriptsize$\pm$7.83} & 18.67{\scriptsize$\pm$6.09} & 43.20{\scriptsize$\pm$11.36} & 42.33{\scriptsize$\pm$11.18} & 43.19{\scriptsize$\pm$11.38} & 42.67{\scriptsize$\pm$11.22} & 9.63{\scriptsize$\pm$5.93} & 24 \\
Virchow & 42.70{\scriptsize$\pm$11.78} & 32.68{\scriptsize$\pm$7.78} & 18.65{\scriptsize$\pm$6.04} & 42.61{\scriptsize$\pm$11.58} & 42.24{\scriptsize$\pm$11.56} & 42.52{\scriptsize$\pm$11.62} & 42.30{\scriptsize$\pm$11.58} & 9.39{\scriptsize$\pm$6.27} & 22 \\
GPFM & 42.64{\scriptsize$\pm$11.30} & 32.91{\scriptsize$\pm$7.92} & 18.67{\scriptsize$\pm$6.10} & 42.58{\scriptsize$\pm$11.20} & 42.14{\scriptsize$\pm$11.21} & 42.60{\scriptsize$\pm$11.19} & 42.31{\scriptsize$\pm$11.21} & 9.16{\scriptsize$\pm$5.76} & 22 \\
Hibou-L & 42.11{\scriptsize$\pm$11.15} & 32.81{\scriptsize$\pm$7.81} & 18.64{\scriptsize$\pm$6.02} & 42.09{\scriptsize$\pm$10.96} & 41.35{\scriptsize$\pm$10.88} & 42.11{\scriptsize$\pm$10.95} & 41.63{\scriptsize$\pm$11.02} & 8.79{\scriptsize$\pm$5.76} & 21 \\
UNI & 41.65{\scriptsize$\pm$11.18} & 32.52{\scriptsize$\pm$7.90} & 18.62{\scriptsize$\pm$5.97} & 41.38{\scriptsize$\pm$10.93} & 40.72{\scriptsize$\pm$10.84} & 41.40{\scriptsize$\pm$11.06} & 41.11{\scriptsize$\pm$11.11} & 8.53{\scriptsize$\pm$5.54} & 19 \\
mSTAR & 41.68{\scriptsize$\pm$11.17} & 32.56{\scriptsize$\pm$7.90} & 18.66{\scriptsize$\pm$6.05} & 41.38{\scriptsize$\pm$10.95} & 40.80{\scriptsize$\pm$10.88} & 41.45{\scriptsize$\pm$11.15} & 41.13{\scriptsize$\pm$11.11} & 8.52{\scriptsize$\pm$5.56} & 19 \\
Phikon-v2 & 41.09{\scriptsize$\pm$10.89} & 32.37{\scriptsize$\pm$7.86} & 18.67{\scriptsize$\pm$6.08} & 41.32{\scriptsize$\pm$10.90} & 40.56{\scriptsize$\pm$10.83} & 41.28{\scriptsize$\pm$10.87} & 40.84{\scriptsize$\pm$10.82} & 8.21{\scriptsize$\pm$5.25} & 18 \\
Kaiko ViT-L/14 & 40.75{\scriptsize$\pm$10.85} & 32.26{\scriptsize$\pm$7.50} & 18.66{\scriptsize$\pm$6.04} & 40.49{\scriptsize$\pm$10.75} & 40.10{\scriptsize$\pm$10.71} & 40.49{\scriptsize$\pm$10.71} & 40.24{\scriptsize$\pm$10.67} & 7.89{\scriptsize$\pm$5.57} & 17 \\
Hibou-B & 40.11{\scriptsize$\pm$10.64} & 32.08{\scriptsize$\pm$7.78} & 18.57{\scriptsize$\pm$5.90} & 40.35{\scriptsize$\pm$10.56} & 39.26{\scriptsize$\pm$10.37} & 40.34{\scriptsize$\pm$10.58} & 39.56{\scriptsize$\pm$10.43} & 7.54{\scriptsize$\pm$5.18} & 16 \\
Phikon & 40.15{\scriptsize$\pm$10.60} & 32.45{\scriptsize$\pm$7.81} & 18.66{\scriptsize$\pm$6.06} & 40.13{\scriptsize$\pm$10.39} & 39.57{\scriptsize$\pm$10.38} & 40.01{\scriptsize$\pm$10.47} & 39.73{\scriptsize$\pm$10.47} & 7.25{\scriptsize$\pm$5.28} & 15 \\
CONCH v1.5 & 39.39{\scriptsize$\pm$10.60} & 31.87{\scriptsize$\pm$7.81} & 18.69{\scriptsize$\pm$6.12} & 39.09{\scriptsize$\pm$10.28} & 38.97{\scriptsize$\pm$10.50} & 39.29{\scriptsize$\pm$10.43} & 39.09{\scriptsize$\pm$10.52} & 7.03{\scriptsize$\pm$5.06} & 13 \\
SEAL(CONCH) & 39.62{\scriptsize$\pm$10.42} & 32.16{\scriptsize$\pm$7.83} & 18.67{\scriptsize$\pm$6.07} & 39.69{\scriptsize$\pm$10.24} & 39.07{\scriptsize$\pm$10.20} & 39.96{\scriptsize$\pm$10.37} & 39.35{\scriptsize$\pm$10.32} & 7.02{\scriptsize$\pm$4.89} & 13 \\
Kaiko ViT-B/8 & 39.30{\scriptsize$\pm$10.61} & 32.28{\scriptsize$\pm$7.79} & 18.64{\scriptsize$\pm$6.03} & 39.46{\scriptsize$\pm$10.47} & 38.75{\scriptsize$\pm$10.36} & 39.60{\scriptsize$\pm$10.44} & 38.89{\scriptsize$\pm$10.52} & 6.48{\scriptsize$\pm$5.15} & 11 \\
Kaiko ViT-B/16 & 38.99{\scriptsize$\pm$10.38} & 32.02{\scriptsize$\pm$7.68} & 18.62{\scriptsize$\pm$5.99} & 39.36{\scriptsize$\pm$10.36} & 38.45{\scriptsize$\pm$10.08} & 39.48{\scriptsize$\pm$10.32} & 38.82{\scriptsize$\pm$10.25} & 6.43{\scriptsize$\pm$4.77} & 10 \\
CONCH & 38.64{\scriptsize$\pm$10.44} & 31.84{\scriptsize$\pm$7.79} & 18.63{\scriptsize$\pm$6.02} & 38.58{\scriptsize$\pm$10.23} & 38.22{\scriptsize$\pm$10.19} & 38.74{\scriptsize$\pm$10.33} & 38.38{\scriptsize$\pm$10.29} & 6.35{\scriptsize$\pm$4.93} & 10 \\
Kaiko ViT-S/16 & 37.48{\scriptsize$\pm$9.73} & 31.31{\scriptsize$\pm$7.41} & 18.63{\scriptsize$\pm$6.03} & 38.26{\scriptsize$\pm$9.85} & 36.96{\scriptsize$\pm$9.55} & 38.46{\scriptsize$\pm$9.86} & 37.29{\scriptsize$\pm$9.61} & 5.54{\scriptsize$\pm$4.35} & 7 \\
Kaiko ViT-S/8 & 37.26{\scriptsize$\pm$9.58} & 31.35{\scriptsize$\pm$7.65} & 18.67{\scriptsize$\pm$6.05} & 37.73{\scriptsize$\pm$9.55} & 36.81{\scriptsize$\pm$9.42} & 37.96{\scriptsize$\pm$9.64} & 37.04{\scriptsize$\pm$9.53} & 5.40{\scriptsize$\pm$4.39} & 7 \\
Prov-GigaPath & 37.71{\scriptsize$\pm$9.62} & 32.15{\scriptsize$\pm$7.80} & 18.64{\scriptsize$\pm$6.03} & 37.77{\scriptsize$\pm$9.67} & 36.88{\scriptsize$\pm$9.33} & 37.88{\scriptsize$\pm$9.72} & 37.07{\scriptsize$\pm$9.44} & 5.30{\scriptsize$\pm$3.75} & 7 \\
DINOv3 ViT-L & 35.72{\scriptsize$\pm$8.57} & 30.54{\scriptsize$\pm$7.59} & \underline{18.71{\scriptsize$\pm$6.11}} & 36.57{\scriptsize$\pm$8.76} & 33.90{\scriptsize$\pm$8.33} & 36.94{\scriptsize$\pm$8.86} & 36.55{\scriptsize$\pm$8.76} & 4.78{\scriptsize$\pm$3.25} & 6 \\
DINOv3 ViT-B & 35.74{\scriptsize$\pm$8.55} & 30.67{\scriptsize$\pm$7.52} & 18.68{\scriptsize$\pm$6.09} & 35.77{\scriptsize$\pm$8.46} & 32.79{\scriptsize$\pm$7.83} & 36.33{\scriptsize$\pm$8.68} & 36.00{\scriptsize$\pm$8.63} & 4.63{\scriptsize$\pm$3.00} & 5 \\
CTransPath & 36.25{\scriptsize$\pm$9.15} & 31.48{\scriptsize$\pm$7.66} & -- & 36.60{\scriptsize$\pm$9.02} & -- & 36.71{\scriptsize$\pm$9.04} & -- & 4.39{\scriptsize$\pm$3.12} & 4 \\
Lunit ViT-S & 35.52{\scriptsize$\pm$9.18} & 31.05{\scriptsize$\pm$7.32} & 18.66{\scriptsize$\pm$6.05} & 36.28{\scriptsize$\pm$9.24} & 35.05{\scriptsize$\pm$8.90} & 36.76{\scriptsize$\pm$9.20} & 35.50{\scriptsize$\pm$9.04} & 4.04{\scriptsize$\pm$3.30} & 1 \\
PLIP & 34.93{\scriptsize$\pm$8.41} & 30.70{\scriptsize$\pm$7.36} & 18.67{\scriptsize$\pm$6.08} & 35.26{\scriptsize$\pm$8.28} & 34.87{\scriptsize$\pm$8.30} & 35.42{\scriptsize$\pm$8.31} & 34.98{\scriptsize$\pm$8.30} & 3.85{\scriptsize$\pm$2.62} & 1 \\
MUSK & 34.40{\scriptsize$\pm$8.60} & 30.01{\scriptsize$\pm$7.43} & \textbf{29.91{\scriptsize$\pm$7.43}} & 35.59{\scriptsize$\pm$8.75} & 35.34{\scriptsize$\pm$8.62} & 35.99{\scriptsize$\pm$8.75} & 35.69{\scriptsize$\pm$8.69} & 3.81{\scriptsize$\pm$3.66} & 0 \\
OmiCLIP & 34.02{\scriptsize$\pm$8.46} & 30.34{\scriptsize$\pm$7.58} & 18.70{\scriptsize$\pm$6.10} & 34.40{\scriptsize$\pm$8.26} & 34.05{\scriptsize$\pm$8.28} & 34.66{\scriptsize$\pm$8.34} & 34.18{\scriptsize$\pm$8.29} & 3.37{\scriptsize$\pm$2.50} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-46) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{66.89{\scriptsize$\pm$22.88}} & 57.59{\scriptsize$\pm$21.17} & 36.55{\scriptsize$\pm$19.32} & 66.77{\scriptsize$\pm$22.86} & \textbf{66.45{\scriptsize$\pm$22.88}} & 66.60{\scriptsize$\pm$22.89} & 66.51{\scriptsize$\pm$22.89} & \textbf{10.10{\scriptsize$\pm$4.97}} & 29 \\
UNI2 & 66.78{\scriptsize$\pm$22.99} & \underline{57.83{\scriptsize$\pm$21.20}} & 36.56{\scriptsize$\pm$19.31} & \underline{66.98{\scriptsize$\pm$22.87}} & \underline{66.24{\scriptsize$\pm$22.76}} & \textbf{67.06{\scriptsize$\pm$22.92}} & \textbf{66.64{\scriptsize$\pm$22.86}} & \underline{9.70{\scriptsize$\pm$4.65}} & 26 \\
H-Optimus-0 & 66.28{\scriptsize$\pm$22.83} & 57.25{\scriptsize$\pm$20.91} & 36.54{\scriptsize$\pm$19.26} & 66.29{\scriptsize$\pm$22.77} & 65.83{\scriptsize$\pm$22.79} & 66.21{\scriptsize$\pm$22.81} & 65.95{\scriptsize$\pm$22.80} & 9.70{\scriptsize$\pm$4.66} & 26 \\
SEAL(UNI2) & \underline{66.78{\scriptsize$\pm$22.99}} & \textbf{57.86{\scriptsize$\pm$21.23}} & \underline{36.58{\scriptsize$\pm$19.30}} & \textbf{67.01{\scriptsize$\pm$22.86}} & 65.97{\scriptsize$\pm$22.73} & \underline{67.04{\scriptsize$\pm$22.92}} & \underline{66.62{\scriptsize$\pm$22.85}} & 9.66{\scriptsize$\pm$4.64} & 26 \\
H0mini & 66.25{\scriptsize$\pm$22.80} & 57.49{\scriptsize$\pm$21.20} & 36.56{\scriptsize$\pm$19.28} & 66.15{\scriptsize$\pm$22.76} & 65.66{\scriptsize$\pm$22.67} & 66.14{\scriptsize$\pm$22.80} & 66.06{\scriptsize$\pm$22.79} & 9.46{\scriptsize$\pm$4.82} & 25 \\
Virchow2 & 66.23{\scriptsize$\pm$22.70} & 57.68{\scriptsize$\pm$21.14} & 36.54{\scriptsize$\pm$19.36} & 66.32{\scriptsize$\pm$22.69} & 65.76{\scriptsize$\pm$22.72} & 66.25{\scriptsize$\pm$22.71} & 65.98{\scriptsize$\pm$22.73} & 9.23{\scriptsize$\pm$4.64} & 22 \\
Virchow & 65.89{\scriptsize$\pm$22.79} & 57.35{\scriptsize$\pm$21.18} & 36.53{\scriptsize$\pm$19.24} & 65.93{\scriptsize$\pm$22.76} & 65.71{\scriptsize$\pm$22.73} & 65.88{\scriptsize$\pm$22.78} & 65.67{\scriptsize$\pm$22.77} & 9.16{\scriptsize$\pm$5.01} & 22 \\
GPFM & 65.89{\scriptsize$\pm$22.71} & 57.51{\scriptsize$\pm$21.06} & 36.52{\scriptsize$\pm$19.32} & 65.98{\scriptsize$\pm$22.74} & 65.72{\scriptsize$\pm$22.73} & 65.97{\scriptsize$\pm$22.72} & 65.74{\scriptsize$\pm$22.81} & 9.09{\scriptsize$\pm$4.56} & 22 \\
Hibou-L & 65.42{\scriptsize$\pm$22.56} & 57.32{\scriptsize$\pm$21.03} & 36.52{\scriptsize$\pm$19.26} & 65.70{\scriptsize$\pm$22.57} & 65.16{\scriptsize$\pm$22.54} & 65.61{\scriptsize$\pm$22.54} & 65.27{\scriptsize$\pm$22.59} & 8.79{\scriptsize$\pm$4.59} & 19 \\
mSTAR & 65.29{\scriptsize$\pm$22.64} & 57.13{\scriptsize$\pm$21.17} & 36.53{\scriptsize$\pm$19.23} & 65.11{\scriptsize$\pm$22.61} & 64.84{\scriptsize$\pm$22.60} & 64.99{\scriptsize$\pm$22.64} & 64.85{\scriptsize$\pm$22.62} & 8.79{\scriptsize$\pm$4.85} & 18 \\
UNI & 65.27{\scriptsize$\pm$22.64} & 57.13{\scriptsize$\pm$21.16} & 36.54{\scriptsize$\pm$19.24} & 65.08{\scriptsize$\pm$22.61} & 64.76{\scriptsize$\pm$22.58} & 64.96{\scriptsize$\pm$22.66} & 64.82{\scriptsize$\pm$22.61} & 8.75{\scriptsize$\pm$4.91} & 18 \\
Phikon-v2 & 64.58{\scriptsize$\pm$22.55} & 56.69{\scriptsize$\pm$20.91} & 36.56{\scriptsize$\pm$19.25} & 64.90{\scriptsize$\pm$22.60} & 64.36{\scriptsize$\pm$22.52} & 65.00{\scriptsize$\pm$22.62} & 64.64{\scriptsize$\pm$22.61} & 8.65{\scriptsize$\pm$4.22} & 18 \\
Kaiko ViT-L/14 & 64.86{\scriptsize$\pm$22.64} & 57.02{\scriptsize$\pm$21.07} & 36.58{\scriptsize$\pm$19.31} & 64.81{\scriptsize$\pm$22.57} & 64.50{\scriptsize$\pm$22.62} & 64.60{\scriptsize$\pm$22.62} & 64.59{\scriptsize$\pm$22.64} & 8.29{\scriptsize$\pm$4.73} & 17 \\
Phikon & 64.37{\scriptsize$\pm$22.57} & 57.03{\scriptsize$\pm$21.12} & 36.54{\scriptsize$\pm$19.28} & 64.42{\scriptsize$\pm$22.56} & 64.01{\scriptsize$\pm$22.56} & 64.36{\scriptsize$\pm$22.57} & 64.13{\scriptsize$\pm$22.55} & 7.91{\scriptsize$\pm$4.57} & 14 \\
SEAL(CONCH) & 63.75{\scriptsize$\pm$22.44} & 56.47{\scriptsize$\pm$21.08} & 36.55{\scriptsize$\pm$19.29} & 64.01{\scriptsize$\pm$22.41} & 63.52{\scriptsize$\pm$22.33} & 64.10{\scriptsize$\pm$22.44} & 63.69{\scriptsize$\pm$22.45} & 8.01{\scriptsize$\pm$4.16} & 13 \\
Hibou-B & 63.81{\scriptsize$\pm$22.49} & 56.59{\scriptsize$\pm$21.02} & 36.56{\scriptsize$\pm$19.28} & 64.05{\scriptsize$\pm$22.48} & 63.37{\scriptsize$\pm$22.39} & 64.23{\scriptsize$\pm$22.48} & 63.69{\scriptsize$\pm$22.48} & 7.79{\scriptsize$\pm$4.48} & 13 \\
CONCH v1.5 & 63.59{\scriptsize$\pm$22.64} & 56.29{\scriptsize$\pm$21.07} & 36.56{\scriptsize$\pm$19.32} & 63.55{\scriptsize$\pm$22.52} & 63.40{\scriptsize$\pm$22.49} & 63.63{\scriptsize$\pm$22.38} & 63.41{\scriptsize$\pm$22.48} & 7.77{\scriptsize$\pm$4.73} & 13 \\
Kaiko ViT-B/16 & 63.19{\scriptsize$\pm$22.40} & 56.17{\scriptsize$\pm$20.93} & 36.52{\scriptsize$\pm$19.30} & 63.81{\scriptsize$\pm$22.48} & 63.12{\scriptsize$\pm$22.51} & 63.84{\scriptsize$\pm$22.50} & 63.36{\scriptsize$\pm$22.45} & 7.38{\scriptsize$\pm$4.70} & 12 \\
CONCH & 62.89{\scriptsize$\pm$22.43} & 56.18{\scriptsize$\pm$20.62} & 36.55{\scriptsize$\pm$19.30} & 63.03{\scriptsize$\pm$22.38} & 62.71{\scriptsize$\pm$22.38} & 63.19{\scriptsize$\pm$22.41} & 62.80{\scriptsize$\pm$22.46} & 7.12{\scriptsize$\pm$4.13} & 10 \\
Kaiko ViT-B/8 & 63.26{\scriptsize$\pm$22.49} & 56.85{\scriptsize$\pm$21.07} & 36.56{\scriptsize$\pm$19.32} & 63.77{\scriptsize$\pm$22.54} & 63.04{\scriptsize$\pm$22.41} & 63.84{\scriptsize$\pm$22.53} & 63.31{\scriptsize$\pm$22.49} & 6.85{\scriptsize$\pm$4.43} & 10 \\
Kaiko ViT-S/16 & 61.74{\scriptsize$\pm$22.25} & 55.51{\scriptsize$\pm$20.94} & 36.54{\scriptsize$\pm$19.32} & 62.77{\scriptsize$\pm$22.35} & 61.55{\scriptsize$\pm$22.23} & 63.07{\scriptsize$\pm$22.41} & 61.97{\scriptsize$\pm$22.31} & 6.45{\scriptsize$\pm$4.72} & 7 \\
Prov-GigaPath & 62.50{\scriptsize$\pm$22.26} & 56.49{\scriptsize$\pm$20.90} & 36.54{\scriptsize$\pm$19.28} & 62.56{\scriptsize$\pm$22.14} & 61.91{\scriptsize$\pm$22.12} & 62.50{\scriptsize$\pm$22.22} & 62.07{\scriptsize$\pm$22.14} & 6.45{\scriptsize$\pm$3.88} & 7 \\
Kaiko ViT-S/8 & 61.79{\scriptsize$\pm$22.40} & 55.74{\scriptsize$\pm$20.74} & 36.56{\scriptsize$\pm$19.32} & 62.32{\scriptsize$\pm$22.36} & 61.48{\scriptsize$\pm$22.38} & 62.67{\scriptsize$\pm$22.42} & 61.81{\scriptsize$\pm$22.36} & 6.28{\scriptsize$\pm$4.44} & 6 \\
DINOv3 ViT-L & 59.84{\scriptsize$\pm$21.98} & 54.38{\scriptsize$\pm$20.62} & 36.55{\scriptsize$\pm$19.23} & 61.23{\scriptsize$\pm$21.82} & 57.77{\scriptsize$\pm$21.15} & 61.69{\scriptsize$\pm$22.00} & 61.27{\scriptsize$\pm$21.88} & 5.82{\scriptsize$\pm$4.10} & 6 \\
DINOv3 ViT-B & 60.32{\scriptsize$\pm$21.80} & 55.01{\scriptsize$\pm$20.75} & 36.57{\scriptsize$\pm$19.30} & 60.75{\scriptsize$\pm$21.85} & 56.85{\scriptsize$\pm$21.09} & 61.24{\scriptsize$\pm$21.95} & 60.89{\scriptsize$\pm$21.85} & 5.75{\scriptsize$\pm$3.73} & 5 \\
CTransPath & 60.95{\scriptsize$\pm$22.17} & 56.04{\scriptsize$\pm$21.05} & -- & 61.49{\scriptsize$\pm$22.12} & -- & 61.66{\scriptsize$\pm$22.14} & -- & 5.25{\scriptsize$\pm$3.59} & 3 \\
MUSK & 59.19{\scriptsize$\pm$21.73} & 54.01{\scriptsize$\pm$20.72} & \textbf{53.95{\scriptsize$\pm$20.42}} & 60.58{\scriptsize$\pm$21.96} & 60.41{\scriptsize$\pm$21.83} & 60.94{\scriptsize$\pm$21.95} & 60.63{\scriptsize$\pm$21.84} & 5.25{\scriptsize$\pm$4.42} & 2 \\
PLIP & 59.86{\scriptsize$\pm$21.74} & 55.13{\scriptsize$\pm$20.50} & 36.55{\scriptsize$\pm$19.30} & 60.50{\scriptsize$\pm$21.85} & 60.25{\scriptsize$\pm$21.86} & 60.72{\scriptsize$\pm$21.80} & 60.24{\scriptsize$\pm$21.81} & 5.13{\scriptsize$\pm$3.33} & 2 \\
Lunit ViT-S & 60.19{\scriptsize$\pm$22.18} & 55.80{\scriptsize$\pm$21.02} & 36.55{\scriptsize$\pm$19.32} & 61.17{\scriptsize$\pm$22.26} & 59.92{\scriptsize$\pm$22.11} & 61.76{\scriptsize$\pm$22.26} & 60.45{\scriptsize$\pm$22.22} & 4.78{\scriptsize$\pm$3.86} & 1 \\
OmiCLIP & 58.96{\scriptsize$\pm$21.62} & 54.90{\scriptsize$\pm$20.82} & 36.52{\scriptsize$\pm$19.27} & 59.49{\scriptsize$\pm$21.71} & 59.24{\scriptsize$\pm$21.75} & 59.88{\scriptsize$\pm$21.72} & 59.36{\scriptsize$\pm$21.75} & 4.35{\scriptsize$\pm$3.54} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-47) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{40.98{\scriptsize$\pm$10.26}} & \textbf{28.34{\scriptsize$\pm$6.77}} & 15.73{\scriptsize$\pm$6.87} & \textbf{41.40{\scriptsize$\pm$10.32}} & \textbf{41.37{\scriptsize$\pm$10.38}} & \textbf{41.33{\scriptsize$\pm$10.35}} & \textbf{41.41{\scriptsize$\pm$10.22}} & \textbf{12.24{\scriptsize$\pm$6.29}} & 28 \\
Virchow2 & 39.98{\scriptsize$\pm$10.12} & 27.56{\scriptsize$\pm$6.63} & 15.89{\scriptsize$\pm$6.85} & 40.49{\scriptsize$\pm$10.04} & 40.31{\scriptsize$\pm$9.91} & 40.76{\scriptsize$\pm$10.17} & 40.74{\scriptsize$\pm$10.13} & \underline{12.06{\scriptsize$\pm$5.92}} & 27 \\
H-Optimus-0 & \underline{40.58{\scriptsize$\pm$10.28}} & 28.17{\scriptsize$\pm$6.64} & 15.81{\scriptsize$\pm$6.92} & \underline{41.07{\scriptsize$\pm$10.22}} & \underline{40.93{\scriptsize$\pm$10.05}} & \underline{41.09{\scriptsize$\pm$10.29}} & \underline{41.10{\scriptsize$\pm$10.12}} & 11.98{\scriptsize$\pm$6.11} & 25 \\
UNI2 & 40.40{\scriptsize$\pm$10.39} & 28.08{\scriptsize$\pm$6.67} & 15.51{\scriptsize$\pm$6.98} & 40.68{\scriptsize$\pm$10.24} & 40.56{\scriptsize$\pm$10.30} & 40.91{\scriptsize$\pm$10.26} & 40.84{\scriptsize$\pm$10.09} & 11.82{\scriptsize$\pm$6.07} & 25 \\
SEAL(UNI2) & 40.40{\scriptsize$\pm$10.38} & \underline{28.23{\scriptsize$\pm$6.82}} & 15.47{\scriptsize$\pm$6.99} & 40.73{\scriptsize$\pm$10.29} & 40.51{\scriptsize$\pm$10.27} & 40.96{\scriptsize$\pm$10.29} & 40.77{\scriptsize$\pm$10.18} & 11.72{\scriptsize$\pm$6.08} & 25 \\
Virchow & 39.94{\scriptsize$\pm$10.08} & 28.09{\scriptsize$\pm$6.74} & 15.78{\scriptsize$\pm$6.90} & 40.57{\scriptsize$\pm$10.04} & 40.64{\scriptsize$\pm$10.08} & 40.80{\scriptsize$\pm$10.22} & 40.64{\scriptsize$\pm$10.03} & 11.47{\scriptsize$\pm$6.15} & 23 \\
H0mini & 39.49{\scriptsize$\pm$10.06} & 27.73{\scriptsize$\pm$6.31} & 15.88{\scriptsize$\pm$7.05} & 39.76{\scriptsize$\pm$9.93} & 39.70{\scriptsize$\pm$9.88} & 39.85{\scriptsize$\pm$9.96} & 39.97{\scriptsize$\pm$9.91} & 11.25{\scriptsize$\pm$5.77} & 23 \\
GPFM & 38.86{\scriptsize$\pm$9.97} & 27.64{\scriptsize$\pm$6.73} & 15.77{\scriptsize$\pm$7.05} & 39.29{\scriptsize$\pm$9.71} & 39.19{\scriptsize$\pm$9.73} & 39.51{\scriptsize$\pm$9.72} & 39.44{\scriptsize$\pm$9.68} & 10.85{\scriptsize$\pm$5.52} & 22 \\
Hibou-L & 38.83{\scriptsize$\pm$9.75} & 27.79{\scriptsize$\pm$6.46} & 15.84{\scriptsize$\pm$6.98} & 39.56{\scriptsize$\pm$9.66} & 39.42{\scriptsize$\pm$9.57} & 39.62{\scriptsize$\pm$9.55} & 39.54{\scriptsize$\pm$9.60} & 10.63{\scriptsize$\pm$5.73} & 20 \\
mSTAR & 38.54{\scriptsize$\pm$9.67} & 27.66{\scriptsize$\pm$6.45} & 15.79{\scriptsize$\pm$6.92} & 38.89{\scriptsize$\pm$9.55} & 38.85{\scriptsize$\pm$9.48} & 39.04{\scriptsize$\pm$9.62} & 38.95{\scriptsize$\pm$9.53} & 10.46{\scriptsize$\pm$5.51} & 16 \\
UNI & 38.48{\scriptsize$\pm$9.60} & 27.69{\scriptsize$\pm$6.30} & 15.75{\scriptsize$\pm$6.90} & 38.86{\scriptsize$\pm$9.52} & 38.76{\scriptsize$\pm$9.49} & 39.00{\scriptsize$\pm$9.58} & 38.85{\scriptsize$\pm$9.50} & 10.36{\scriptsize$\pm$5.68} & 16 \\
Kaiko ViT-L/14 & 37.93{\scriptsize$\pm$9.74} & 27.05{\scriptsize$\pm$6.19} & 16.05{\scriptsize$\pm$6.60} & 38.52{\scriptsize$\pm$9.37} & 38.41{\scriptsize$\pm$9.52} & 38.58{\scriptsize$\pm$9.39} & 38.71{\scriptsize$\pm$9.55} & 10.33{\scriptsize$\pm$5.68} & 16 \\
CONCH v1.5 & 38.21{\scriptsize$\pm$9.93} & 27.48{\scriptsize$\pm$6.73} & 15.91{\scriptsize$\pm$6.88} & 38.62{\scriptsize$\pm$9.58} & 38.96{\scriptsize$\pm$9.85} & 39.08{\scriptsize$\pm$9.80} & 39.10{\scriptsize$\pm$9.82} & 10.26{\scriptsize$\pm$5.93} & 15 \\
CONCH & 37.93{\scriptsize$\pm$9.99} & 27.33{\scriptsize$\pm$6.52} & 15.84{\scriptsize$\pm$6.75} & 38.55{\scriptsize$\pm$9.77} & 38.54{\scriptsize$\pm$9.78} & 38.76{\scriptsize$\pm$9.79} & 38.77{\scriptsize$\pm$9.85} & 10.15{\scriptsize$\pm$6.12} & 14 \\
Kaiko ViT-B/8 & 37.74{\scriptsize$\pm$9.87} & 27.41{\scriptsize$\pm$6.29} & \underline{16.35{\scriptsize$\pm$6.93}} & 38.75{\scriptsize$\pm$9.61} & 38.57{\scriptsize$\pm$9.73} & 39.01{\scriptsize$\pm$9.87} & 38.62{\scriptsize$\pm$9.82} & 9.91{\scriptsize$\pm$6.20} & 13 \\
Phikon-v2 & 37.56{\scriptsize$\pm$9.53} & 27.05{\scriptsize$\pm$6.54} & 15.27{\scriptsize$\pm$6.87} & 37.79{\scriptsize$\pm$9.38} & 37.81{\scriptsize$\pm$9.32} & 37.97{\scriptsize$\pm$9.43} & 38.10{\scriptsize$\pm$9.48} & 9.90{\scriptsize$\pm$4.97} & 13 \\
Hibou-B & 37.33{\scriptsize$\pm$9.53} & 27.46{\scriptsize$\pm$6.83} & 16.13{\scriptsize$\pm$6.91} & 38.30{\scriptsize$\pm$9.48} & 37.79{\scriptsize$\pm$9.28} & 38.42{\scriptsize$\pm$9.41} & 38.05{\scriptsize$\pm$9.36} & 9.52{\scriptsize$\pm$5.35} & 13 \\
Phikon & 36.92{\scriptsize$\pm$9.16} & 27.49{\scriptsize$\pm$6.53} & 16.01{\scriptsize$\pm$6.85} & 37.50{\scriptsize$\pm$8.98} & 37.56{\scriptsize$\pm$9.03} & 37.58{\scriptsize$\pm$9.07} & 37.68{\scriptsize$\pm$9.25} & 9.07{\scriptsize$\pm$5.00} & 11 \\
SEAL(CONCH) & 36.57{\scriptsize$\pm$9.25} & 27.30{\scriptsize$\pm$6.47} & 16.07{\scriptsize$\pm$6.85} & 37.28{\scriptsize$\pm$8.78} & 37.46{\scriptsize$\pm$8.99} & 37.75{\scriptsize$\pm$9.14} & 37.50{\scriptsize$\pm$9.08} & 9.01{\scriptsize$\pm$5.07} & 9 \\
Kaiko ViT-B/16 & 36.42{\scriptsize$\pm$9.32} & 27.31{\scriptsize$\pm$6.44} & 16.21{\scriptsize$\pm$6.77} & 37.88{\scriptsize$\pm$9.08} & 37.41{\scriptsize$\pm$9.07} & 38.00{\scriptsize$\pm$9.12} & 37.48{\scriptsize$\pm$9.10} & 8.85{\scriptsize$\pm$5.29} & 9 \\
Kaiko ViT-S/8 & 36.07{\scriptsize$\pm$9.38} & 26.88{\scriptsize$\pm$6.61} & 16.15{\scriptsize$\pm$6.68} & 37.31{\scriptsize$\pm$9.16} & 36.94{\scriptsize$\pm$9.13} & 37.41{\scriptsize$\pm$9.25} & 37.18{\scriptsize$\pm$9.18} & 8.79{\scriptsize$\pm$5.79} & 9 \\
Kaiko ViT-S/16 & 35.44{\scriptsize$\pm$8.81} & 26.91{\scriptsize$\pm$6.69} & 16.31{\scriptsize$\pm$6.68} & 36.59{\scriptsize$\pm$8.63} & 36.25{\scriptsize$\pm$8.82} & 36.55{\scriptsize$\pm$8.91} & 36.53{\scriptsize$\pm$8.82} & 8.21{\scriptsize$\pm$5.05} & 8 \\
DINOv3 ViT-L & 33.28{\scriptsize$\pm$8.08} & 25.43{\scriptsize$\pm$5.77} & 15.80{\scriptsize$\pm$7.02} & 34.85{\scriptsize$\pm$8.06} & 32.49{\scriptsize$\pm$7.27} & 35.18{\scriptsize$\pm$8.12} & 35.04{\scriptsize$\pm$8.03} & 7.43{\scriptsize$\pm$4.11} & 6 \\
MUSK & 32.23{\scriptsize$\pm$7.28} & 24.56{\scriptsize$\pm$6.78} & \textbf{26.06{\scriptsize$\pm$7.10}} & 34.23{\scriptsize$\pm$7.92} & 32.45{\scriptsize$\pm$7.24} & 33.80{\scriptsize$\pm$7.82} & 33.27{\scriptsize$\pm$7.69} & 7.24{\scriptsize$\pm$3.91} & 5 \\
DINOv3 ViT-B & 33.05{\scriptsize$\pm$7.84} & 25.82{\scriptsize$\pm$5.95} & 15.76{\scriptsize$\pm$6.66} & 33.93{\scriptsize$\pm$7.89} & 31.56{\scriptsize$\pm$6.73} & 34.53{\scriptsize$\pm$8.05} & 34.34{\scriptsize$\pm$7.94} & 6.85{\scriptsize$\pm$3.80} & 3 \\
Prov-GigaPath & 34.56{\scriptsize$\pm$8.18} & 27.72{\scriptsize$\pm$6.38} & 15.86{\scriptsize$\pm$7.22} & 35.05{\scriptsize$\pm$8.12} & 34.88{\scriptsize$\pm$8.14} & 35.37{\scriptsize$\pm$8.57} & 34.92{\scriptsize$\pm$8.20} & 6.80{\scriptsize$\pm$3.78} & 3 \\
CTransPath & 33.50{\scriptsize$\pm$8.25} & 26.66{\scriptsize$\pm$6.57} & -- & 34.03{\scriptsize$\pm$7.97} & -- & 34.14{\scriptsize$\pm$7.96} & -- & 6.70{\scriptsize$\pm$3.49} & 3 \\
Lunit ViT-S & 32.63{\scriptsize$\pm$7.93} & 26.81{\scriptsize$\pm$6.48} & 16.04{\scriptsize$\pm$6.64} & 33.91{\scriptsize$\pm$7.88} & 33.50{\scriptsize$\pm$7.78} & 34.43{\scriptsize$\pm$8.08} & 33.86{\scriptsize$\pm$7.99} & 5.83{\scriptsize$\pm$3.44} & 2 \\
OmiCLIP & 31.18{\scriptsize$\pm$8.15} & 25.61{\scriptsize$\pm$6.74} & 16.13{\scriptsize$\pm$6.75} & 32.65{\scriptsize$\pm$7.97} & 32.47{\scriptsize$\pm$7.87} & 32.87{\scriptsize$\pm$7.94} & 32.66{\scriptsize$\pm$7.79} & 5.31{\scriptsize$\pm$3.28} & 0 \\
PLIP & 31.58{\scriptsize$\pm$7.62} & 26.61{\scriptsize$\pm$7.17} & 15.91{\scriptsize$\pm$6.90} & 32.51{\scriptsize$\pm$7.34} & 32.39{\scriptsize$\pm$7.32} & 32.77{\scriptsize$\pm$7.33} & 32.49{\scriptsize$\pm$7.34} & 5.11{\scriptsize$\pm$3.11} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-48) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{62.13{\scriptsize$\pm$12.40}} & \textbf{51.16{\scriptsize$\pm$10.27}} & 35.97{\scriptsize$\pm$5.78} & \textbf{62.81{\scriptsize$\pm$11.69}} & \textbf{62.95{\scriptsize$\pm$11.43}} & \textbf{62.66{\scriptsize$\pm$11.66}} & \textbf{62.88{\scriptsize$\pm$11.42}} & 12.12{\scriptsize$\pm$5.57} & 27 \\
Virchow2 & 60.99{\scriptsize$\pm$12.92} & 48.69{\scriptsize$\pm$10.94} & 36.08{\scriptsize$\pm$5.86} & 61.84{\scriptsize$\pm$11.92} & 61.89{\scriptsize$\pm$11.74} & 61.88{\scriptsize$\pm$11.53} & 62.16{\scriptsize$\pm$11.18} & \textbf{12.93{\scriptsize$\pm$4.32}} & 25 \\
Virchow & 61.18{\scriptsize$\pm$12.75} & 50.16{\scriptsize$\pm$10.16} & \underline{36.27{\scriptsize$\pm$6.09}} & 62.03{\scriptsize$\pm$11.64} & 61.98{\scriptsize$\pm$11.73} & 62.18{\scriptsize$\pm$11.25} & 62.43{\scriptsize$\pm$11.24} & \underline{12.22{\scriptsize$\pm$4.75}} & 24 \\
H-Optimus-0 & \underline{61.88{\scriptsize$\pm$12.63}} & \underline{50.92{\scriptsize$\pm$10.38}} & 35.80{\scriptsize$\pm$5.43} & \underline{62.55{\scriptsize$\pm$11.52}} & \underline{62.59{\scriptsize$\pm$11.31}} & \underline{62.49{\scriptsize$\pm$11.79}} & \underline{62.65{\scriptsize$\pm$11.44}} & 12.06{\scriptsize$\pm$5.16} & 24 \\
UNI2 & 61.31{\scriptsize$\pm$13.13} & 50.32{\scriptsize$\pm$10.87} & 35.44{\scriptsize$\pm$5.94} & 61.77{\scriptsize$\pm$12.36} & 61.77{\scriptsize$\pm$12.08} & 61.97{\scriptsize$\pm$12.06} & 62.18{\scriptsize$\pm$11.67} & 11.99{\scriptsize$\pm$5.55} & 24 \\
SEAL(UNI2) & 61.31{\scriptsize$\pm$13.15} & 50.37{\scriptsize$\pm$10.84} & 35.67{\scriptsize$\pm$5.88} & 61.72{\scriptsize$\pm$12.40} & 61.72{\scriptsize$\pm$11.93} & 62.11{\scriptsize$\pm$12.00} & 62.09{\scriptsize$\pm$11.72} & 11.98{\scriptsize$\pm$5.60} & 24 \\
mSTAR & 60.32{\scriptsize$\pm$12.56} & 49.31{\scriptsize$\pm$10.18} & 35.58{\scriptsize$\pm$5.53} & 60.87{\scriptsize$\pm$11.64} & 61.16{\scriptsize$\pm$11.31} & 61.00{\scriptsize$\pm$11.26} & 61.30{\scriptsize$\pm$10.99} & 12.01{\scriptsize$\pm$4.56} & 20 \\
H0mini & 60.75{\scriptsize$\pm$13.21} & 50.57{\scriptsize$\pm$10.50} & 35.27{\scriptsize$\pm$5.59} & 61.26{\scriptsize$\pm$12.43} & 61.47{\scriptsize$\pm$11.75} & 61.72{\scriptsize$\pm$11.81} & 61.87{\scriptsize$\pm$11.80} & 11.21{\scriptsize$\pm$5.61} & 19 \\
UNI & 60.24{\scriptsize$\pm$12.56} & 49.45{\scriptsize$\pm$10.14} & 35.37{\scriptsize$\pm$5.28} & 60.90{\scriptsize$\pm$11.55} & 61.07{\scriptsize$\pm$11.27} & 60.98{\scriptsize$\pm$11.25} & 61.26{\scriptsize$\pm$10.99} & 11.81{\scriptsize$\pm$4.53} & 18 \\
Hibou-L & 60.21{\scriptsize$\pm$12.90} & 49.40{\scriptsize$\pm$10.73} & 36.07{\scriptsize$\pm$6.04} & 61.00{\scriptsize$\pm$11.82} & 61.14{\scriptsize$\pm$11.58} & 61.27{\scriptsize$\pm$11.49} & 61.29{\scriptsize$\pm$11.42} & 11.33{\scriptsize$\pm$5.04} & 18 \\
CONCH v1.5 & 59.54{\scriptsize$\pm$13.04} & 50.14{\scriptsize$\pm$10.21} & 35.90{\scriptsize$\pm$5.67} & 60.74{\scriptsize$\pm$11.42} & 60.99{\scriptsize$\pm$11.43} & 60.59{\scriptsize$\pm$11.64} & 61.07{\scriptsize$\pm$11.32} & 11.31{\scriptsize$\pm$5.05} & 18 \\
GPFM & 60.16{\scriptsize$\pm$13.21} & 49.94{\scriptsize$\pm$10.53} & 35.47{\scriptsize$\pm$6.06} & 60.61{\scriptsize$\pm$12.60} & 61.04{\scriptsize$\pm$12.27} & 60.98{\scriptsize$\pm$12.00} & 61.24{\scriptsize$\pm$11.83} & 11.09{\scriptsize$\pm$4.95} & 18 \\
Hibou-B & 59.04{\scriptsize$\pm$12.55} & 48.37{\scriptsize$\pm$10.66} & 35.43{\scriptsize$\pm$5.18} & 59.80{\scriptsize$\pm$11.78} & 59.91{\scriptsize$\pm$11.43} & 60.19{\scriptsize$\pm$11.54} & 60.36{\scriptsize$\pm$11.06} & 10.97{\scriptsize$\pm$4.30} & 11 \\
Phikon & 59.11{\scriptsize$\pm$12.41} & 48.70{\scriptsize$\pm$10.19} & 35.60{\scriptsize$\pm$5.03} & 59.91{\scriptsize$\pm$11.35} & 60.15{\scriptsize$\pm$11.21} & 60.13{\scriptsize$\pm$11.15} & 60.25{\scriptsize$\pm$11.25} & 10.97{\scriptsize$\pm$4.10} & 11 \\
Kaiko ViT-B/8 & 59.28{\scriptsize$\pm$12.80} & 49.09{\scriptsize$\pm$10.37} & 35.67{\scriptsize$\pm$5.19} & 60.70{\scriptsize$\pm$11.43} & 60.45{\scriptsize$\pm$11.59} & 61.00{\scriptsize$\pm$11.11} & 60.87{\scriptsize$\pm$11.09} & 10.88{\scriptsize$\pm$4.64} & 11 \\
CONCH & 59.45{\scriptsize$\pm$12.78} & 49.58{\scriptsize$\pm$10.07} & 35.73{\scriptsize$\pm$5.51} & 60.20{\scriptsize$\pm$11.66} & 60.43{\scriptsize$\pm$11.67} & 60.47{\scriptsize$\pm$11.31} & 60.81{\scriptsize$\pm$11.01} & 10.66{\scriptsize$\pm$4.87} & 11 \\
Phikon-v2 & 59.26{\scriptsize$\pm$12.95} & 49.39{\scriptsize$\pm$10.05} & 35.52{\scriptsize$\pm$5.83} & 59.72{\scriptsize$\pm$12.73} & 59.69{\scriptsize$\pm$12.47} & 59.92{\scriptsize$\pm$12.40} & 60.17{\scriptsize$\pm$11.99} & 10.58{\scriptsize$\pm$4.86} & 11 \\
Kaiko ViT-L/14 & 59.86{\scriptsize$\pm$12.77} & 49.77{\scriptsize$\pm$10.67} & 35.79{\scriptsize$\pm$5.34} & 60.81{\scriptsize$\pm$11.51} & 60.92{\scriptsize$\pm$11.50} & 60.85{\scriptsize$\pm$11.23} & 61.22{\scriptsize$\pm$10.97} & 10.58{\scriptsize$\pm$5.18} & 11 \\
Kaiko ViT-S/8 & 57.58{\scriptsize$\pm$12.81} & 48.48{\scriptsize$\pm$9.99} & 35.76{\scriptsize$\pm$5.41} & 58.99{\scriptsize$\pm$11.84} & 58.93{\scriptsize$\pm$11.53} & 59.52{\scriptsize$\pm$11.28} & 59.67{\scriptsize$\pm$11.10} & 10.51{\scriptsize$\pm$4.65} & 10 \\
SEAL(CONCH) & 58.71{\scriptsize$\pm$12.40} & 48.94{\scriptsize$\pm$10.24} & 35.54{\scriptsize$\pm$5.05} & 60.18{\scriptsize$\pm$10.76} & 60.19{\scriptsize$\pm$10.93} & 60.10{\scriptsize$\pm$10.77} & 60.15{\scriptsize$\pm$10.82} & 10.08{\scriptsize$\pm$4.53} & 8 \\
Kaiko ViT-S/16 & 57.36{\scriptsize$\pm$12.32} & 47.17{\scriptsize$\pm$10.28} & 36.05{\scriptsize$\pm$5.86} & 58.71{\scriptsize$\pm$11.96} & 58.50{\scriptsize$\pm$11.40} & 59.12{\scriptsize$\pm$11.32} & 59.12{\scriptsize$\pm$11.06} & 9.79{\scriptsize$\pm$4.52} & 8 \\
Kaiko ViT-B/16 & 58.20{\scriptsize$\pm$12.85} & 49.06{\scriptsize$\pm$9.73} & 36.06{\scriptsize$\pm$5.65} & 60.10{\scriptsize$\pm$11.01} & 59.84{\scriptsize$\pm$11.11} & 60.47{\scriptsize$\pm$10.61} & 60.47{\scriptsize$\pm$10.52} & 9.78{\scriptsize$\pm$5.10} & 8 \\
MUSK & 55.23{\scriptsize$\pm$10.81} & 46.19{\scriptsize$\pm$10.19} & \textbf{47.68{\scriptsize$\pm$8.53}} & 57.17{\scriptsize$\pm$10.83} & 55.46{\scriptsize$\pm$10.10} & 56.97{\scriptsize$\pm$10.61} & 55.99{\scriptsize$\pm$10.46} & 8.78{\scriptsize$\pm$5.22} & 4 \\
DINOv3 ViT-L & 55.58{\scriptsize$\pm$11.64} & 47.73{\scriptsize$\pm$9.19} & 36.13{\scriptsize$\pm$6.19} & 57.21{\scriptsize$\pm$11.17} & 54.32{\scriptsize$\pm$8.26} & 57.70{\scriptsize$\pm$11.08} & 57.55{\scriptsize$\pm$10.96} & 8.74{\scriptsize$\pm$4.45} & 4 \\
Prov-GigaPath & 57.52{\scriptsize$\pm$11.65} & 50.49{\scriptsize$\pm$9.93} & 35.45{\scriptsize$\pm$5.33} & 58.09{\scriptsize$\pm$10.73} & 58.08{\scriptsize$\pm$10.65} & 57.80{\scriptsize$\pm$10.87} & 58.26{\scriptsize$\pm$10.60} & 8.34{\scriptsize$\pm$3.97} & 4 \\
DINOv3 ViT-B & 55.75{\scriptsize$\pm$11.28} & 48.44{\scriptsize$\pm$8.82} & 35.56{\scriptsize$\pm$5.10} & 56.28{\scriptsize$\pm$10.77} & 53.67{\scriptsize$\pm$7.52} & 57.34{\scriptsize$\pm$10.70} & 56.99{\scriptsize$\pm$10.76} & 8.13{\scriptsize$\pm$4.53} & 3 \\
CTransPath & 55.96{\scriptsize$\pm$12.00} & 48.73{\scriptsize$\pm$10.30} & -- & 56.50{\scriptsize$\pm$11.43} & -- & 56.86{\scriptsize$\pm$11.05} & -- & 7.70{\scriptsize$\pm$4.20} & 3 \\
Lunit ViT-S & 55.09{\scriptsize$\pm$12.02} & 47.87{\scriptsize$\pm$10.00} & 36.12{\scriptsize$\pm$5.78} & 56.42{\scriptsize$\pm$11.54} & 56.53{\scriptsize$\pm$10.74} & 56.81{\scriptsize$\pm$11.43} & 56.67{\scriptsize$\pm$10.87} & 7.00{\scriptsize$\pm$4.23} & 0 \\
OmiCLIP & 53.80{\scriptsize$\pm$11.13} & 47.82{\scriptsize$\pm$9.46} & 36.19{\scriptsize$\pm$5.93} & 55.43{\scriptsize$\pm$10.20} & 55.36{\scriptsize$\pm$10.11} & 55.94{\scriptsize$\pm$9.96} & 55.83{\scriptsize$\pm$9.86} & 6.94{\scriptsize$\pm$3.87} & 0 \\
PLIP & 54.58{\scriptsize$\pm$10.95} & 49.28{\scriptsize$\pm$9.21} & 35.40{\scriptsize$\pm$5.19} & 55.36{\scriptsize$\pm$10.36} & 55.21{\scriptsize$\pm$10.48} & 55.88{\scriptsize$\pm$10.19} & 55.86{\scriptsize$\pm$9.88} & 6.73{\scriptsize$\pm$3.83} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-49) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & \textbf{79.78{\scriptsize$\pm$11.67}} & 69.47{\scriptsize$\pm$7.99} & 49.97{\scriptsize$\pm$0.24} & \textbf{79.52{\scriptsize$\pm$11.70}} & \textbf{79.17{\scriptsize$\pm$11.99}} & 79.39{\scriptsize$\pm$11.67} & \textbf{79.30{\scriptsize$\pm$11.82}} & \textbf{9.48{\scriptsize$\pm$4.94}} & 29 \\
Virchow2 & 79.03{\scriptsize$\pm$11.73} & 68.98{\scriptsize$\pm$7.73} & 49.99{\scriptsize$\pm$0.21} & 78.65{\scriptsize$\pm$11.69} & 78.24{\scriptsize$\pm$11.95} & 78.70{\scriptsize$\pm$11.72} & 78.62{\scriptsize$\pm$11.78} & \underline{9.32{\scriptsize$\pm$5.18}} & 26 \\
H-Optimus-0 & \underline{79.39{\scriptsize$\pm$11.82}} & 69.44{\scriptsize$\pm$7.88} & 49.99{\scriptsize$\pm$0.22} & 79.19{\scriptsize$\pm$11.79} & \underline{78.96{\scriptsize$\pm$11.89}} & 79.09{\scriptsize$\pm$11.90} & 79.13{\scriptsize$\pm$11.87} & 9.14{\scriptsize$\pm$5.08} & 25 \\
UNI2 & 79.36{\scriptsize$\pm$11.90} & \underline{69.53{\scriptsize$\pm$7.81}} & 50.01{\scriptsize$\pm$0.20} & \underline{79.44{\scriptsize$\pm$11.68}} & 78.87{\scriptsize$\pm$12.07} & \underline{79.44{\scriptsize$\pm$11.89}} & \underline{79.16{\scriptsize$\pm$11.97}} & 8.99{\scriptsize$\pm$5.24} & 24 \\
SEAL(UNI2) & 79.34{\scriptsize$\pm$11.93} & \textbf{69.55{\scriptsize$\pm$7.80}} & 50.01{\scriptsize$\pm$0.22} & 79.42{\scriptsize$\pm$11.74} & 78.72{\scriptsize$\pm$12.12} & \textbf{79.52{\scriptsize$\pm$11.84}} & 79.08{\scriptsize$\pm$12.04} & 8.96{\scriptsize$\pm$5.27} & 23 \\
H0mini & 78.80{\scriptsize$\pm$11.93} & 69.14{\scriptsize$\pm$7.95} & \underline{50.46{\scriptsize$\pm$2.96}} & 78.46{\scriptsize$\pm$11.78} & 78.22{\scriptsize$\pm$11.94} & 78.38{\scriptsize$\pm$11.91} & 78.48{\scriptsize$\pm$11.96} & 8.95{\scriptsize$\pm$5.13} & 22 \\
Virchow & 79.08{\scriptsize$\pm$11.81} & 69.39{\scriptsize$\pm$7.69} & 50.02{\scriptsize$\pm$0.17} & 78.88{\scriptsize$\pm$11.69} & 78.78{\scriptsize$\pm$11.97} & 78.85{\scriptsize$\pm$11.76} & 78.84{\scriptsize$\pm$11.87} & 8.92{\scriptsize$\pm$5.28} & 21 \\
GPFM & 78.54{\scriptsize$\pm$11.83} & 69.02{\scriptsize$\pm$7.93} & 50.43{\scriptsize$\pm$3.26} & 78.40{\scriptsize$\pm$11.75} & 78.27{\scriptsize$\pm$11.93} & 78.55{\scriptsize$\pm$11.72} & 78.38{\scriptsize$\pm$11.86} & 8.90{\scriptsize$\pm$5.05} & 21 \\
Hibou-L & 78.40{\scriptsize$\pm$11.78} & 68.91{\scriptsize$\pm$7.80} & 49.92{\scriptsize$\pm$0.20} & 78.14{\scriptsize$\pm$11.76} & 77.93{\scriptsize$\pm$11.89} & 78.07{\scriptsize$\pm$11.78} & 77.92{\scriptsize$\pm$11.91} & 8.80{\scriptsize$\pm$5.22} & 20 \\
mSTAR & 78.08{\scriptsize$\pm$11.74} & 68.68{\scriptsize$\pm$7.84} & 49.98{\scriptsize$\pm$0.20} & 77.57{\scriptsize$\pm$11.77} & 77.48{\scriptsize$\pm$11.84} & 77.64{\scriptsize$\pm$11.68} & 77.56{\scriptsize$\pm$11.86} & 8.64{\scriptsize$\pm$5.13} & 18 \\
CONCH v1.5 & 77.74{\scriptsize$\pm$12.02} & 68.41{\scriptsize$\pm$7.88} & 49.94{\scriptsize$\pm$0.23} & 77.37{\scriptsize$\pm$12.01} & 77.38{\scriptsize$\pm$12.14} & 77.46{\scriptsize$\pm$11.94} & 77.46{\scriptsize$\pm$12.09} & 8.58{\scriptsize$\pm$5.41} & 17 \\
UNI & 77.97{\scriptsize$\pm$11.75} & 68.68{\scriptsize$\pm$7.80} & 49.99{\scriptsize$\pm$0.19} & 77.55{\scriptsize$\pm$11.76} & 77.44{\scriptsize$\pm$11.86} & 77.63{\scriptsize$\pm$11.74} & 77.42{\scriptsize$\pm$11.85} & 8.60{\scriptsize$\pm$5.16} & 16 \\
Phikon-v2 & 77.53{\scriptsize$\pm$11.55} & 68.39{\scriptsize$\pm$8.02} & 50.03{\scriptsize$\pm$0.16} & 77.52{\scriptsize$\pm$11.60} & 77.31{\scriptsize$\pm$11.66} & 77.55{\scriptsize$\pm$11.61} & 77.43{\scriptsize$\pm$11.75} & 8.51{\scriptsize$\pm$4.82} & 13 \\
Kaiko ViT-B/8 & 77.30{\scriptsize$\pm$11.96} & 68.51{\scriptsize$\pm$7.79} & 50.07{\scriptsize$\pm$0.12} & 77.52{\scriptsize$\pm$11.83} & 77.13{\scriptsize$\pm$12.01} & 77.51{\scriptsize$\pm$11.82} & 76.98{\scriptsize$\pm$12.03} & 8.22{\scriptsize$\pm$5.29} & 13 \\
Kaiko ViT-L/14 & 77.62{\scriptsize$\pm$11.96} & 68.71{\scriptsize$\pm$7.88} & 50.01{\scriptsize$\pm$0.26} & 77.28{\scriptsize$\pm$11.77} & 77.24{\scriptsize$\pm$12.06} & 77.30{\scriptsize$\pm$11.76} & 77.27{\scriptsize$\pm$11.95} & 8.19{\scriptsize$\pm$5.20} & 13 \\
Hibou-B & 77.16{\scriptsize$\pm$11.65} & 68.36{\scriptsize$\pm$7.65} & 50.28{\scriptsize$\pm$3.04} & 77.32{\scriptsize$\pm$11.58} & 76.86{\scriptsize$\pm$11.70} & 77.24{\scriptsize$\pm$11.54} & 76.90{\scriptsize$\pm$11.78} & 8.17{\scriptsize$\pm$5.12} & 13 \\
CONCH & 77.49{\scriptsize$\pm$11.93} & 68.70{\scriptsize$\pm$7.64} & 50.02{\scriptsize$\pm$0.15} & 77.45{\scriptsize$\pm$11.76} & 77.43{\scriptsize$\pm$11.91} & 77.33{\scriptsize$\pm$11.72} & 77.41{\scriptsize$\pm$11.94} & 8.16{\scriptsize$\pm$5.40} & 13 \\
Phikon & 76.92{\scriptsize$\pm$11.67} & 68.46{\scriptsize$\pm$7.62} & 50.00{\scriptsize$\pm$0.19} & 76.83{\scriptsize$\pm$11.49} & 76.75{\scriptsize$\pm$11.65} & 76.67{\scriptsize$\pm$11.48} & 76.65{\scriptsize$\pm$11.73} & 7.90{\scriptsize$\pm$5.17} & 11 \\
Kaiko ViT-S/8 & 76.28{\scriptsize$\pm$11.69} & 67.97{\scriptsize$\pm$7.72} & 49.97{\scriptsize$\pm$0.12} & 76.49{\scriptsize$\pm$11.74} & 76.15{\scriptsize$\pm$11.73} & 76.43{\scriptsize$\pm$11.73} & 76.20{\scriptsize$\pm$11.80} & 7.74{\scriptsize$\pm$5.26} & 9 \\
Kaiko ViT-B/16 & 76.42{\scriptsize$\pm$11.64} & 68.22{\scriptsize$\pm$7.77} & 49.95{\scriptsize$\pm$0.18} & 76.91{\scriptsize$\pm$11.49} & 76.36{\scriptsize$\pm$11.64} & 76.79{\scriptsize$\pm$11.45} & 76.34{\scriptsize$\pm$11.66} & 7.70{\scriptsize$\pm$4.99} & 9 \\
SEAL(CONCH) & 76.70{\scriptsize$\pm$11.44} & 68.50{\scriptsize$\pm$7.72} & 49.91{\scriptsize$\pm$0.14} & 76.62{\scriptsize$\pm$11.41} & 76.57{\scriptsize$\pm$11.58} & 76.68{\scriptsize$\pm$11.47} & 76.44{\scriptsize$\pm$11.67} & 7.64{\scriptsize$\pm$4.83} & 9 \\
Kaiko ViT-S/16 & 75.64{\scriptsize$\pm$11.38} & 67.86{\scriptsize$\pm$7.66} & 50.03{\scriptsize$\pm$0.17} & 76.16{\scriptsize$\pm$11.40} & 75.57{\scriptsize$\pm$11.43} & 76.05{\scriptsize$\pm$11.29} & 75.65{\scriptsize$\pm$11.48} & 7.19{\scriptsize$\pm$4.94} & 8 \\
DINOv3 ViT-L & 74.13{\scriptsize$\pm$10.30} & 66.66{\scriptsize$\pm$6.75} & 50.05{\scriptsize$\pm$0.23} & 74.75{\scriptsize$\pm$10.67} & 71.90{\scriptsize$\pm$10.03} & 75.06{\scriptsize$\pm$10.78} & 74.86{\scriptsize$\pm$10.76} & 6.90{\scriptsize$\pm$4.69} & 7 \\
DINOv3 ViT-B & 74.14{\scriptsize$\pm$10.19} & 66.53{\scriptsize$\pm$7.10} & 49.98{\scriptsize$\pm$0.14} & 74.07{\scriptsize$\pm$10.41} & 71.02{\scriptsize$\pm$9.74} & 74.50{\scriptsize$\pm$10.58} & 74.33{\scriptsize$\pm$10.58} & 6.91{\scriptsize$\pm$4.92} & 6 \\
CTransPath & 74.20{\scriptsize$\pm$10.35} & 68.28{\scriptsize$\pm$7.43} & -- & 74.11{\scriptsize$\pm$10.20} & -- & 74.16{\scriptsize$\pm$10.18} & -- & 5.65{\scriptsize$\pm$3.62} & 3 \\
Prov-GigaPath & 74.71{\scriptsize$\pm$10.80} & 68.90{\scriptsize$\pm$7.69} & 50.43{\scriptsize$\pm$2.93} & 74.56{\scriptsize$\pm$10.63} & 74.17{\scriptsize$\pm$10.97} & 74.69{\scriptsize$\pm$10.75} & 74.20{\scriptsize$\pm$10.78} & 5.55{\scriptsize$\pm$4.09} & 2 \\
MUSK & 71.60{\scriptsize$\pm$9.93} & 65.74{\scriptsize$\pm$6.73} & \textbf{65.00{\scriptsize$\pm$6.10}} & 73.02{\scriptsize$\pm$10.09} & 71.77{\scriptsize$\pm$9.60} & 73.16{\scriptsize$\pm$10.06} & 72.45{\scriptsize$\pm$9.79} & 5.39{\scriptsize$\pm$4.80} & 1 \\
OmiCLIP & 72.09{\scriptsize$\pm$9.82} & 66.25{\scriptsize$\pm$6.93} & 50.07{\scriptsize$\pm$0.24} & 72.33{\scriptsize$\pm$9.95} & 72.31{\scriptsize$\pm$9.99} & 72.54{\scriptsize$\pm$9.96} & 72.22{\scriptsize$\pm$10.12} & 5.37{\scriptsize$\pm$4.15} & 0 \\
Lunit ViT-S & 73.19{\scriptsize$\pm$10.89} & 67.66{\scriptsize$\pm$7.94} & 49.94{\scriptsize$\pm$0.18} & 73.82{\scriptsize$\pm$10.88} & 73.15{\scriptsize$\pm$10.93} & 74.21{\scriptsize$\pm$10.76} & 73.35{\scriptsize$\pm$10.91} & 5.10{\scriptsize$\pm$3.97} & 0 \\
PLIP & 72.46{\scriptsize$\pm$9.86} & 67.20{\scriptsize$\pm$7.39} & 50.15{\scriptsize$\pm$0.21} & 72.81{\scriptsize$\pm$9.76} & 72.58{\scriptsize$\pm$9.81} & 72.83{\scriptsize$\pm$9.82} & 72.60{\scriptsize$\pm$9.77} & 5.09{\scriptsize$\pm$3.32} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-50) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 81.88{\scriptsize$\pm$11.99} & 71.79{\scriptsize$\pm$8.89} & 50.29{\scriptsize$\pm$0.74} & 81.94{\scriptsize$\pm$11.99} & 81.76{\scriptsize$\pm$12.10} & 81.84{\scriptsize$\pm$11.89} & 81.64{\scriptsize$\pm$12.00} & \textbf{11.03{\scriptsize$\pm$5.23}} & 29 \\
H-Optimus-0 & 81.73{\scriptsize$\pm$12.02} & 71.10{\scriptsize$\pm$9.93} & 50.21{\scriptsize$\pm$0.79} & 81.54{\scriptsize$\pm$12.38} & 81.82{\scriptsize$\pm$11.47} & 81.37{\scriptsize$\pm$12.52} & 81.43{\scriptsize$\pm$12.18} & \underline{11.00{\scriptsize$\pm$4.97}} & 28 \\
Virchow2 & \textbf{82.50{\scriptsize$\pm$10.39}} & 72.48{\scriptsize$\pm$7.82} & 50.41{\scriptsize$\pm$1.18} & 82.16{\scriptsize$\pm$10.56} & \textbf{82.58{\scriptsize$\pm$9.98}} & 81.55{\scriptsize$\pm$11.24} & 81.85{\scriptsize$\pm$11.01} & 10.39{\scriptsize$\pm$3.91} & 23 \\
UNI2 & \underline{82.23{\scriptsize$\pm$10.81}} & 72.48{\scriptsize$\pm$8.07} & 50.29{\scriptsize$\pm$1.02} & \underline{82.37{\scriptsize$\pm$10.96}} & \underline{81.89{\scriptsize$\pm$11.11}} & \textbf{82.31{\scriptsize$\pm$11.00}} & \underline{82.26{\scriptsize$\pm$10.76}} & 10.23{\scriptsize$\pm$3.96} & 22 \\
SEAL(UNI2) & 82.18{\scriptsize$\pm$10.85} & \underline{72.48{\scriptsize$\pm$8.06}} & 50.31{\scriptsize$\pm$0.91} & \textbf{82.39{\scriptsize$\pm$10.96}} & 81.75{\scriptsize$\pm$11.18} & \underline{82.27{\scriptsize$\pm$11.05}} & \textbf{82.55{\scriptsize$\pm$10.26}} & 10.21{\scriptsize$\pm$3.99} & 22 \\
Virchow & 82.00{\scriptsize$\pm$11.11} & 71.46{\scriptsize$\pm$10.02} & 50.30{\scriptsize$\pm$0.83} & 81.74{\scriptsize$\pm$11.44} & 81.73{\scriptsize$\pm$11.26} & 81.40{\scriptsize$\pm$11.74} & 81.68{\scriptsize$\pm$11.55} & 10.10{\scriptsize$\pm$4.07} & 22 \\
H0mini & 81.61{\scriptsize$\pm$11.61} & 72.42{\scriptsize$\pm$8.00} & \underline{50.97{\scriptsize$\pm$3.40}} & 81.27{\scriptsize$\pm$11.98} & 81.71{\scriptsize$\pm$10.81} & 81.28{\scriptsize$\pm$11.84} & 81.40{\scriptsize$\pm$11.72} & 10.02{\scriptsize$\pm$4.19} & 21 \\
Hibou-L & 81.30{\scriptsize$\pm$11.27} & 71.68{\scriptsize$\pm$8.51} & 49.52{\scriptsize$\pm$0.76} & 81.20{\scriptsize$\pm$11.43} & 81.47{\scriptsize$\pm$10.84} & 81.05{\scriptsize$\pm$11.65} & 80.81{\scriptsize$\pm$11.71} & 10.09{\scriptsize$\pm$4.16} & 19 \\
CONCH v1.5 & 79.29{\scriptsize$\pm$13.90} & 70.07{\scriptsize$\pm$10.61} & 50.35{\scriptsize$\pm$0.68} & 81.22{\scriptsize$\pm$10.80} & 80.72{\scriptsize$\pm$11.42} & 81.22{\scriptsize$\pm$10.53} & 81.50{\scriptsize$\pm$10.53} & 9.61{\scriptsize$\pm$5.22} & 17 \\
GPFM & 81.64{\scriptsize$\pm$11.18} & \textbf{72.51{\scriptsize$\pm$8.25}} & 50.74{\scriptsize$\pm$3.03} & 81.75{\scriptsize$\pm$10.99} & 81.67{\scriptsize$\pm$11.11} & 81.76{\scriptsize$\pm$10.70} & 81.35{\scriptsize$\pm$11.36} & 9.79{\scriptsize$\pm$3.72} & 16 \\
UNI & 81.14{\scriptsize$\pm$11.22} & 71.92{\scriptsize$\pm$8.48} & 50.10{\scriptsize$\pm$0.63} & 80.66{\scriptsize$\pm$11.66} & 81.00{\scriptsize$\pm$11.16} & 80.56{\scriptsize$\pm$11.63} & 80.89{\scriptsize$\pm$11.34} & 9.65{\scriptsize$\pm$3.96} & 15 \\
Kaiko ViT-L/14 & 81.13{\scriptsize$\pm$11.01} & 71.63{\scriptsize$\pm$8.64} & 50.19{\scriptsize$\pm$0.45} & 81.19{\scriptsize$\pm$10.87} & 81.23{\scriptsize$\pm$10.87} & 80.90{\scriptsize$\pm$10.92} & 80.98{\scriptsize$\pm$11.07} & 9.57{\scriptsize$\pm$4.19} & 14 \\
Phikon-v2 & 81.05{\scriptsize$\pm$10.48} & 70.00{\scriptsize$\pm$10.18} & 50.18{\scriptsize$\pm$0.87} & 80.95{\scriptsize$\pm$11.06} & 80.50{\scriptsize$\pm$11.29} & 80.85{\scriptsize$\pm$11.00} & 80.51{\scriptsize$\pm$11.41} & 10.58{\scriptsize$\pm$5.10} & 13 \\
mSTAR & 81.13{\scriptsize$\pm$11.26} & 72.05{\scriptsize$\pm$8.37} & 50.15{\scriptsize$\pm$0.45} & 80.63{\scriptsize$\pm$11.73} & 80.96{\scriptsize$\pm$11.37} & 80.56{\scriptsize$\pm$11.66} & 80.89{\scriptsize$\pm$11.41} & 9.53{\scriptsize$\pm$3.99} & 13 \\
CONCH & 80.53{\scriptsize$\pm$11.42} & 70.07{\scriptsize$\pm$10.78} & 49.75{\scriptsize$\pm$0.41} & 80.21{\scriptsize$\pm$11.76} & 80.23{\scriptsize$\pm$11.94} & 80.06{\scriptsize$\pm$11.87} & 80.04{\scriptsize$\pm$12.06} & 10.52{\scriptsize$\pm$6.38} & 12 \\
SEAL(CONCH) & 80.04{\scriptsize$\pm$11.29} & 71.52{\scriptsize$\pm$7.91} & 49.94{\scriptsize$\pm$0.29} & 79.99{\scriptsize$\pm$11.49} & 80.20{\scriptsize$\pm$11.12} & 79.59{\scriptsize$\pm$11.85} & 79.71{\scriptsize$\pm$11.85} & 9.29{\scriptsize$\pm$4.10} & 10 \\
Kaiko ViT-B/8 & 80.44{\scriptsize$\pm$11.68} & 72.14{\scriptsize$\pm$7.89} & 50.29{\scriptsize$\pm$1.21} & 80.88{\scriptsize$\pm$11.37} & 80.41{\scriptsize$\pm$11.51} & 80.58{\scriptsize$\pm$11.63} & 80.89{\scriptsize$\pm$10.95} & 9.09{\scriptsize$\pm$4.53} & 10 \\
Hibou-B & 79.88{\scriptsize$\pm$11.93} & 71.92{\scriptsize$\pm$8.01} & 50.77{\scriptsize$\pm$3.29} & 79.55{\scriptsize$\pm$12.45} & 80.24{\scriptsize$\pm$11.18} & 79.92{\scriptsize$\pm$12.08} & 79.84{\scriptsize$\pm$11.89} & 8.99{\scriptsize$\pm$4.49} & 10 \\
Kaiko ViT-B/16 & 78.50{\scriptsize$\pm$12.90} & 70.73{\scriptsize$\pm$8.92} & 50.27{\scriptsize$\pm$0.70} & 79.84{\scriptsize$\pm$12.01} & 79.86{\scriptsize$\pm$11.41} & 79.98{\scriptsize$\pm$11.74} & 79.63{\scriptsize$\pm$11.82} & 8.93{\scriptsize$\pm$4.96} & 9 \\
Phikon & 79.71{\scriptsize$\pm$12.18} & 71.70{\scriptsize$\pm$8.70} & 49.73{\scriptsize$\pm$0.50} & 80.04{\scriptsize$\pm$11.66} & 79.57{\scriptsize$\pm$12.23} & 79.61{\scriptsize$\pm$12.16} & 79.37{\scriptsize$\pm$12.52} & 8.69{\scriptsize$\pm$4.41} & 9 \\
Kaiko ViT-S/8 & 79.65{\scriptsize$\pm$11.31} & 70.57{\scriptsize$\pm$9.62} & 49.68{\scriptsize$\pm$0.50} & 79.72{\scriptsize$\pm$11.71} & 79.42{\scriptsize$\pm$11.62} & 80.03{\scriptsize$\pm$11.32} & 79.00{\scriptsize$\pm$12.20} & 8.68{\scriptsize$\pm$4.25} & 8 \\
Kaiko ViT-S/16 & 78.90{\scriptsize$\pm$11.53} & 70.89{\scriptsize$\pm$8.42} & 50.03{\scriptsize$\pm$0.28} & 79.60{\scriptsize$\pm$11.30} & 78.60{\scriptsize$\pm$11.95} & 79.68{\scriptsize$\pm$11.04} & 79.04{\scriptsize$\pm$11.45} & 8.59{\scriptsize$\pm$4.47} & 8 \\
DINOv3 ViT-L & 78.28{\scriptsize$\pm$9.89} & 70.03{\scriptsize$\pm$7.67} & 50.60{\scriptsize$\pm$1.30} & 77.38{\scriptsize$\pm$11.76} & 74.58{\scriptsize$\pm$10.59} & 79.64{\scriptsize$\pm$9.46} & 79.37{\scriptsize$\pm$9.58} & 8.20{\scriptsize$\pm$3.98} & 7 \\
Prov-GigaPath & 77.98{\scriptsize$\pm$11.64} & 69.91{\scriptsize$\pm$11.21} & 50.62{\scriptsize$\pm$2.91} & 77.84{\scriptsize$\pm$11.62} & 77.69{\scriptsize$\pm$11.59} & 77.86{\scriptsize$\pm$11.39} & 77.66{\scriptsize$\pm$11.69} & 8.20{\scriptsize$\pm$4.30} & 4 \\
DINOv3 ViT-B & 77.14{\scriptsize$\pm$11.15} & 70.07{\scriptsize$\pm$8.14} & 50.39{\scriptsize$\pm$0.77} & 78.15{\scriptsize$\pm$9.94} & 75.30{\scriptsize$\pm$8.74} & 78.17{\scriptsize$\pm$10.58} & 78.19{\scriptsize$\pm$10.22} & 7.52{\scriptsize$\pm$4.11} & 4 \\
MUSK & 76.46{\scriptsize$\pm$9.79} & 69.06{\scriptsize$\pm$7.26} & \textbf{67.79{\scriptsize$\pm$6.98}} & 77.73{\scriptsize$\pm$9.88} & 76.20{\scriptsize$\pm$10.10} & 77.71{\scriptsize$\pm$10.08} & 76.81{\scriptsize$\pm$10.11} & 7.44{\scriptsize$\pm$4.46} & 3 \\
CTransPath & 78.19{\scriptsize$\pm$10.06} & 71.51{\scriptsize$\pm$8.19} & -- & 78.15{\scriptsize$\pm$10.06} & -- & 78.05{\scriptsize$\pm$10.28} & -- & 6.98{\scriptsize$\pm$3.22} & 3 \\
Lunit ViT-S & 76.68{\scriptsize$\pm$11.68} & 71.07{\scriptsize$\pm$8.69} & 50.12{\scriptsize$\pm$0.76} & 77.38{\scriptsize$\pm$11.34} & 76.50{\scriptsize$\pm$11.66} & 77.01{\scriptsize$\pm$12.30} & 77.02{\scriptsize$\pm$11.46} & 6.34{\scriptsize$\pm$4.11} & 2 \\
PLIP & 74.81{\scriptsize$\pm$12.31} & 69.24{\scriptsize$\pm$10.10} & 49.90{\scriptsize$\pm$0.46} & 76.70{\scriptsize$\pm$10.40} & 76.77{\scriptsize$\pm$10.08} & 76.31{\scriptsize$\pm$11.11} & 75.91{\scriptsize$\pm$11.32} & 6.34{\scriptsize$\pm$3.92} & 0 \\
OmiCLIP & 76.01{\scriptsize$\pm$9.71} & 70.46{\scriptsize$\pm$6.88} & 50.14{\scriptsize$\pm$0.56} & 76.44{\scriptsize$\pm$9.80} & 76.35{\scriptsize$\pm$9.84} & 76.58{\scriptsize$\pm$9.93} & 76.58{\scriptsize$\pm$9.83} & 6.07{\scriptsize$\pm$4.40} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-51) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{43.26{\scriptsize$\pm$10.98}} & 30.74{\scriptsize$\pm$7.54} & 18.66{\scriptsize$\pm$6.03} & \textbf{42.89{\scriptsize$\pm$11.01}} & \textbf{42.61{\scriptsize$\pm$11.01}} & \textbf{42.76{\scriptsize$\pm$10.98}} & \textbf{42.62{\scriptsize$\pm$10.83}} & \textbf{11.95{\scriptsize$\pm$6.36}} & 29 \\
H-Optimus-0 & \underline{42.71{\scriptsize$\pm$10.79}} & 30.71{\scriptsize$\pm$7.64} & 18.63{\scriptsize$\pm$5.99} & 42.37{\scriptsize$\pm$10.68} & \underline{42.03{\scriptsize$\pm$10.64}} & 42.38{\scriptsize$\pm$10.82} & 42.22{\scriptsize$\pm$10.67} & \underline{11.44{\scriptsize$\pm$6.27}} & 26 \\
UNI2 & 42.70{\scriptsize$\pm$11.13} & \underline{30.77{\scriptsize$\pm$7.77}} & 18.61{\scriptsize$\pm$5.98} & \underline{42.64{\scriptsize$\pm$10.77}} & 41.99{\scriptsize$\pm$10.78} & 42.67{\scriptsize$\pm$10.91} & \underline{42.24{\scriptsize$\pm$10.65}} & 11.38{\scriptsize$\pm$6.29} & 25 \\
SEAL(UNI2) & 42.68{\scriptsize$\pm$11.14} & \textbf{30.80{\scriptsize$\pm$7.80}} & 18.62{\scriptsize$\pm$5.99} & 42.64{\scriptsize$\pm$10.81} & 41.77{\scriptsize$\pm$10.75} & \underline{42.74{\scriptsize$\pm$10.90}} & 42.16{\scriptsize$\pm$10.69} & 11.35{\scriptsize$\pm$6.31} & 25 \\
Virchow2 & 42.13{\scriptsize$\pm$10.58} & 30.37{\scriptsize$\pm$7.35} & 18.63{\scriptsize$\pm$6.02} & 41.63{\scriptsize$\pm$10.50} & 41.13{\scriptsize$\pm$10.41} & 41.66{\scriptsize$\pm$10.53} & 41.43{\scriptsize$\pm$10.44} & 11.23{\scriptsize$\pm$5.97} & 25 \\
Virchow & 42.15{\scriptsize$\pm$10.69} & 30.69{\scriptsize$\pm$7.51} & 18.65{\scriptsize$\pm$6.02} & 41.75{\scriptsize$\pm$10.55} & 41.72{\scriptsize$\pm$10.61} & 41.85{\scriptsize$\pm$10.81} & 41.70{\scriptsize$\pm$10.73} & 10.94{\scriptsize$\pm$6.11} & 23 \\
H0mini & 41.78{\scriptsize$\pm$10.51} & 30.45{\scriptsize$\pm$7.47} & \underline{18.97{\scriptsize$\pm$6.30}} & 41.17{\scriptsize$\pm$10.29} & 40.90{\scriptsize$\pm$10.22} & 41.10{\scriptsize$\pm$10.50} & 41.26{\scriptsize$\pm$10.39} & 10.82{\scriptsize$\pm$6.07} & 23 \\
GPFM & 41.37{\scriptsize$\pm$10.42} & 30.53{\scriptsize$\pm$7.60} & 18.96{\scriptsize$\pm$6.31} & 40.98{\scriptsize$\pm$10.27} & 40.91{\scriptsize$\pm$10.25} & 41.12{\scriptsize$\pm$10.35} & 40.95{\scriptsize$\pm$10.28} & 10.44{\scriptsize$\pm$5.75} & 22 \\
Hibou-L & 41.03{\scriptsize$\pm$10.26} & 30.36{\scriptsize$\pm$7.65} & 18.59{\scriptsize$\pm$5.95} & 40.64{\scriptsize$\pm$10.10} & 40.39{\scriptsize$\pm$10.00} & 40.57{\scriptsize$\pm$10.12} & 40.45{\scriptsize$\pm$10.07} & 10.28{\scriptsize$\pm$5.78} & 21 \\
mSTAR & 40.68{\scriptsize$\pm$10.20} & 30.09{\scriptsize$\pm$7.40} & 18.62{\scriptsize$\pm$6.00} & 40.00{\scriptsize$\pm$9.96} & 39.84{\scriptsize$\pm$9.92} & 40.06{\scriptsize$\pm$10.12} & 39.97{\scriptsize$\pm$10.15} & 10.08{\scriptsize$\pm$5.45} & 18 \\
UNI & 40.56{\scriptsize$\pm$10.11} & 30.11{\scriptsize$\pm$7.49} & 18.62{\scriptsize$\pm$5.99} & 39.95{\scriptsize$\pm$9.96} & 39.80{\scriptsize$\pm$9.92} & 40.03{\scriptsize$\pm$10.17} & 39.82{\scriptsize$\pm$10.07} & 10.01{\scriptsize$\pm$5.44} & 18 \\
CONCH v1.5 & 40.30{\scriptsize$\pm$10.37} & 29.92{\scriptsize$\pm$7.66} & 18.62{\scriptsize$\pm$5.97} & 39.73{\scriptsize$\pm$10.05} & 39.87{\scriptsize$\pm$10.28} & 39.87{\scriptsize$\pm$10.37} & 39.89{\scriptsize$\pm$10.34} & 9.84{\scriptsize$\pm$6.03} & 18 \\
Kaiko ViT-L/14 & 40.11{\scriptsize$\pm$10.10} & 30.18{\scriptsize$\pm$7.32} & 18.65{\scriptsize$\pm$6.05} & 39.47{\scriptsize$\pm$9.76} & 39.52{\scriptsize$\pm$10.03} & 39.44{\scriptsize$\pm$9.83} & 39.44{\scriptsize$\pm$9.93} & 9.41{\scriptsize$\pm$5.58} & 15 \\
CONCH & 39.95{\scriptsize$\pm$10.30} & 30.18{\scriptsize$\pm$7.70} & 18.62{\scriptsize$\pm$6.00} & 39.79{\scriptsize$\pm$10.26} & 39.71{\scriptsize$\pm$10.20} & 39.70{\scriptsize$\pm$10.21} & 39.78{\scriptsize$\pm$10.38} & 9.35{\scriptsize$\pm$6.26} & 14 \\
Kaiko ViT-B/8 & 39.80{\scriptsize$\pm$10.26} & 30.05{\scriptsize$\pm$7.46} & 18.65{\scriptsize$\pm$6.01} & 39.79{\scriptsize$\pm$10.18} & 39.38{\scriptsize$\pm$10.24} & 39.86{\scriptsize$\pm$10.24} & 39.35{\scriptsize$\pm$10.22} & 9.30{\scriptsize$\pm$5.97} & 14 \\
Phikon-v2 & 39.66{\scriptsize$\pm$9.96} & 30.04{\scriptsize$\pm$7.62} & 18.64{\scriptsize$\pm$6.02} & 39.45{\scriptsize$\pm$9.74} & 39.18{\scriptsize$\pm$9.79} & 39.54{\scriptsize$\pm$9.83} & 39.34{\scriptsize$\pm$9.84} & 9.20{\scriptsize$\pm$4.91} & 14 \\
Hibou-B & 39.35{\scriptsize$\pm$9.90} & 30.00{\scriptsize$\pm$7.50} & 18.90{\scriptsize$\pm$6.20} & 39.35{\scriptsize$\pm$9.88} & 38.74{\scriptsize$\pm$9.71} & 39.22{\scriptsize$\pm$9.87} & 38.86{\scriptsize$\pm$9.73} & 8.97{\scriptsize$\pm$5.16} & 13 \\
Phikon & 38.86{\scriptsize$\pm$9.65} & 29.99{\scriptsize$\pm$7.45} & 18.66{\scriptsize$\pm$6.06} & 38.51{\scriptsize$\pm$9.43} & 38.40{\scriptsize$\pm$9.47} & 38.37{\scriptsize$\pm$9.53} & 38.41{\scriptsize$\pm$9.52} & 8.51{\scriptsize$\pm$5.03} & 12 \\
Kaiko ViT-S/8 & 38.05{\scriptsize$\pm$9.70} & 29.47{\scriptsize$\pm$7.41} & 18.64{\scriptsize$\pm$6.03} & 38.20{\scriptsize$\pm$9.52} & 37.72{\scriptsize$\pm$9.47} & 38.16{\scriptsize$\pm$9.56} & 37.83{\scriptsize$\pm$9.55} & 8.13{\scriptsize$\pm$5.48} & 9 \\
SEAL(CONCH) & 38.41{\scriptsize$\pm$9.48} & 30.02{\scriptsize$\pm$7.68} & 18.61{\scriptsize$\pm$5.99} & 38.11{\scriptsize$\pm$9.29} & 38.12{\scriptsize$\pm$9.48} & 38.28{\scriptsize$\pm$9.51} & 38.06{\scriptsize$\pm$9.42} & 8.10{\scriptsize$\pm$4.77} & 9 \\
Kaiko ViT-B/16 & 38.21{\scriptsize$\pm$9.42} & 29.81{\scriptsize$\pm$7.36} & 18.60{\scriptsize$\pm$5.96} & 38.51{\scriptsize$\pm$9.39} & 38.00{\scriptsize$\pm$9.37} & 38.51{\scriptsize$\pm$9.52} & 38.02{\scriptsize$\pm$9.44} & 8.08{\scriptsize$\pm$4.90} & 9 \\
Kaiko ViT-S/16 & 37.33{\scriptsize$\pm$9.32} & 29.44{\scriptsize$\pm$7.27} & 18.63{\scriptsize$\pm$6.00} & 37.78{\scriptsize$\pm$9.30} & 37.07{\scriptsize$\pm$9.36} & 37.58{\scriptsize$\pm$9.36} & 37.06{\scriptsize$\pm$9.24} & 7.40{\scriptsize$\pm$4.63} & 8 \\
DINOv3 ViT-L & 35.04{\scriptsize$\pm$8.23} & 28.69{\scriptsize$\pm$7.42} & 18.68{\scriptsize$\pm$6.09} & 35.56{\scriptsize$\pm$8.43} & 32.52{\scriptsize$\pm$7.38} & 35.89{\scriptsize$\pm$8.47} & 35.64{\scriptsize$\pm$8.32} & 5.97{\scriptsize$\pm$3.59} & 6 \\
Prov-GigaPath & 36.14{\scriptsize$\pm$8.75} & 30.27{\scriptsize$\pm$7.75} & 18.95{\scriptsize$\pm$6.24} & 35.80{\scriptsize$\pm$8.73} & 35.43{\scriptsize$\pm$8.67} & 35.94{\scriptsize$\pm$8.92} & 35.51{\scriptsize$\pm$8.68} & 5.84{\scriptsize$\pm$3.40} & 5 \\
DINOv3 ViT-B & 34.86{\scriptsize$\pm$8.20} & 28.64{\scriptsize$\pm$7.14} & 18.65{\scriptsize$\pm$6.02} & 34.68{\scriptsize$\pm$8.14} & 31.51{\scriptsize$\pm$6.98} & 35.19{\scriptsize$\pm$8.28} & 34.97{\scriptsize$\pm$8.23} & 5.75{\scriptsize$\pm$3.53} & 5 \\
CTransPath & 35.16{\scriptsize$\pm$8.64} & 29.90{\scriptsize$\pm$7.69} & -- & 35.11{\scriptsize$\pm$8.43} & -- & 35.10{\scriptsize$\pm$8.40} & -- & 5.13{\scriptsize$\pm$2.99} & 4 \\
Lunit ViT-S & 34.35{\scriptsize$\pm$8.33} & 29.39{\scriptsize$\pm$7.06} & 18.62{\scriptsize$\pm$5.99} & 34.82{\scriptsize$\pm$8.33} & 34.05{\scriptsize$\pm$8.15} & 35.13{\scriptsize$\pm$8.43} & 34.31{\scriptsize$\pm$8.30} & 4.77{\scriptsize$\pm$3.08} & 2 \\
MUSK & 32.73{\scriptsize$\pm$7.54} & 27.78{\scriptsize$\pm$7.40} & \textbf{27.29{\scriptsize$\pm$7.33}} & 33.76{\scriptsize$\pm$7.97} & 32.65{\scriptsize$\pm$7.39} & 34.01{\scriptsize$\pm$8.05} & 33.36{\scriptsize$\pm$7.87} & 4.75{\scriptsize$\pm$3.50} & 2 \\
PLIP & 33.34{\scriptsize$\pm$7.91} & 29.18{\scriptsize$\pm$7.54} & 18.70{\scriptsize$\pm$6.09} & 33.53{\scriptsize$\pm$8.07} & 33.36{\scriptsize$\pm$7.99} & 33.61{\scriptsize$\pm$7.98} & 33.35{\scriptsize$\pm$7.92} & 4.12{\scriptsize$\pm$2.51} & 1 \\
OmiCLIP & 32.40{\scriptsize$\pm$8.31} & 28.29{\scriptsize$\pm$7.51} & 18.66{\scriptsize$\pm$6.05} & 32.57{\scriptsize$\pm$8.19} & 32.56{\scriptsize$\pm$8.26} & 32.83{\scriptsize$\pm$8.23} & 32.52{\scriptsize$\pm$8.12} & 3.91{\scriptsize$\pm$2.54} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-52) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{66.52{\scriptsize$\pm$22.68}} & 54.30{\scriptsize$\pm$21.12} & 36.55{\scriptsize$\pm$19.27} & \textbf{66.49{\scriptsize$\pm$22.67}} & \textbf{66.38{\scriptsize$\pm$22.55}} & \textbf{66.26{\scriptsize$\pm$22.75}} & \textbf{66.20{\scriptsize$\pm$22.67}} & \textbf{13.47{\scriptsize$\pm$6.14}} & 29 \\
H-Optimus-0 & \underline{66.32{\scriptsize$\pm$22.63}} & 54.36{\scriptsize$\pm$20.58} & 36.54{\scriptsize$\pm$19.28} & 66.17{\scriptsize$\pm$22.58} & \underline{66.01{\scriptsize$\pm$22.58}} & 66.05{\scriptsize$\pm$22.65} & \underline{65.93{\scriptsize$\pm$22.62}} & \underline{13.01{\scriptsize$\pm$5.71}} & 28 \\
SEAL(UNI2) & 65.96{\scriptsize$\pm$22.81} & \underline{54.56{\scriptsize$\pm$20.90}} & 36.54{\scriptsize$\pm$19.24} & 66.22{\scriptsize$\pm$22.59} & 65.65{\scriptsize$\pm$22.55} & 66.21{\scriptsize$\pm$22.65} & 65.90{\scriptsize$\pm$22.56} & 12.54{\scriptsize$\pm$5.91} & 25 \\
UNI2 & 65.96{\scriptsize$\pm$22.81} & \textbf{54.56{\scriptsize$\pm$20.90}} & 36.52{\scriptsize$\pm$19.24} & \underline{66.23{\scriptsize$\pm$22.58}} & 65.79{\scriptsize$\pm$22.54} & \underline{66.22{\scriptsize$\pm$22.66}} & 65.89{\scriptsize$\pm$22.61} & 12.54{\scriptsize$\pm$5.89} & 25 \\
H0mini & 65.78{\scriptsize$\pm$22.57} & 54.25{\scriptsize$\pm$20.83} & 36.86{\scriptsize$\pm$19.35} & 65.53{\scriptsize$\pm$22.50} & 65.26{\scriptsize$\pm$22.37} & 65.51{\scriptsize$\pm$22.50} & 65.62{\scriptsize$\pm$22.52} & 12.67{\scriptsize$\pm$5.77} & 23 \\
Virchow & 65.95{\scriptsize$\pm$22.55} & 54.41{\scriptsize$\pm$20.89} & 36.55{\scriptsize$\pm$19.24} & 65.77{\scriptsize$\pm$22.58} & 65.70{\scriptsize$\pm$22.49} & 65.61{\scriptsize$\pm$22.55} & 65.66{\scriptsize$\pm$22.61} & 12.61{\scriptsize$\pm$6.02} & 23 \\
Virchow2 & 65.84{\scriptsize$\pm$22.49} & 54.46{\scriptsize$\pm$20.64} & 36.53{\scriptsize$\pm$19.29} & 65.63{\scriptsize$\pm$22.35} & 65.46{\scriptsize$\pm$22.50} & 65.42{\scriptsize$\pm$22.37} & 65.42{\scriptsize$\pm$22.52} & 12.59{\scriptsize$\pm$5.81} & 23 \\
Hibou-L & 65.12{\scriptsize$\pm$22.40} & 54.06{\scriptsize$\pm$20.64} & 36.48{\scriptsize$\pm$19.28} & 65.01{\scriptsize$\pm$22.36} & 64.89{\scriptsize$\pm$22.38} & 64.96{\scriptsize$\pm$22.45} & 64.81{\scriptsize$\pm$22.37} & 12.15{\scriptsize$\pm$5.80} & 20 \\
GPFM & 65.47{\scriptsize$\pm$22.53} & 54.48{\scriptsize$\pm$20.69} & 36.83{\scriptsize$\pm$19.30} & 65.17{\scriptsize$\pm$22.50} & 65.26{\scriptsize$\pm$22.54} & 65.08{\scriptsize$\pm$22.43} & 65.19{\scriptsize$\pm$22.50} & 12.14{\scriptsize$\pm$5.52} & 20 \\
CONCH v1.5 & 64.69{\scriptsize$\pm$22.56} & 53.66{\scriptsize$\pm$20.75} & 36.55{\scriptsize$\pm$19.27} & 64.40{\scriptsize$\pm$22.47} & 64.52{\scriptsize$\pm$22.51} & 64.27{\scriptsize$\pm$22.39} & 64.55{\scriptsize$\pm$22.58} & 12.03{\scriptsize$\pm$6.31} & 18 \\
UNI & 64.89{\scriptsize$\pm$22.42} & 54.07{\scriptsize$\pm$20.81} & 36.52{\scriptsize$\pm$19.25} & 64.63{\scriptsize$\pm$22.31} & 64.56{\scriptsize$\pm$22.35} & 64.34{\scriptsize$\pm$22.40} & 64.49{\scriptsize$\pm$22.41} & 11.99{\scriptsize$\pm$5.67} & 17 \\
mSTAR & 64.91{\scriptsize$\pm$22.42} & 54.16{\scriptsize$\pm$20.79} & 36.53{\scriptsize$\pm$19.30} & 64.65{\scriptsize$\pm$22.34} & 64.62{\scriptsize$\pm$22.37} & 64.36{\scriptsize$\pm$22.38} & 64.55{\scriptsize$\pm$22.39} & 11.93{\scriptsize$\pm$5.65} & 17 \\
CONCH & 64.27{\scriptsize$\pm$22.45} & 53.57{\scriptsize$\pm$20.27} & 36.48{\scriptsize$\pm$19.22} & 64.09{\scriptsize$\pm$22.45} & 64.14{\scriptsize$\pm$22.47} & 63.87{\scriptsize$\pm$22.44} & 64.07{\scriptsize$\pm$22.47} & 11.67{\scriptsize$\pm$5.47} & 15 \\
Kaiko ViT-L/14 & 64.62{\scriptsize$\pm$22.51} & 54.06{\scriptsize$\pm$20.83} & 36.54{\scriptsize$\pm$19.29} & 64.31{\scriptsize$\pm$22.43} & 64.40{\scriptsize$\pm$22.49} & 64.15{\scriptsize$\pm$22.39} & 64.30{\scriptsize$\pm$22.49} & 11.45{\scriptsize$\pm$6.03} & 15 \\
Phikon-v2 & 63.89{\scriptsize$\pm$22.39} & 53.59{\scriptsize$\pm$20.67} & 36.49{\scriptsize$\pm$19.21} & 64.05{\scriptsize$\pm$22.36} & 63.81{\scriptsize$\pm$22.36} & 64.04{\scriptsize$\pm$22.34} & 63.90{\scriptsize$\pm$22.38} & 11.42{\scriptsize$\pm$5.33} & 13 \\
Kaiko ViT-B/8 & 64.14{\scriptsize$\pm$22.54} & 54.08{\scriptsize$\pm$20.80} & 36.52{\scriptsize$\pm$19.24} & 64.18{\scriptsize$\pm$22.55} & 63.91{\scriptsize$\pm$22.56} & 64.17{\scriptsize$\pm$22.48} & 64.02{\scriptsize$\pm$22.52} & 11.04{\scriptsize$\pm$5.95} & 11 \\
Hibou-B & 63.85{\scriptsize$\pm$22.27} & 53.95{\scriptsize$\pm$20.75} & \underline{36.88{\scriptsize$\pm$19.33}} & 63.83{\scriptsize$\pm$22.26} & 63.54{\scriptsize$\pm$22.24} & 63.83{\scriptsize$\pm$22.30} & 63.61{\scriptsize$\pm$22.30} & 10.95{\scriptsize$\pm$5.49} & 11 \\
SEAL(CONCH) & 63.29{\scriptsize$\pm$22.25} & 53.40{\scriptsize$\pm$20.69} & 36.54{\scriptsize$\pm$19.31} & 63.24{\scriptsize$\pm$22.14} & 63.20{\scriptsize$\pm$22.20} & 63.20{\scriptsize$\pm$22.13} & 63.16{\scriptsize$\pm$22.26} & 10.85{\scriptsize$\pm$5.36} & 9 \\
Kaiko ViT-B/16 & 62.96{\scriptsize$\pm$22.17} & 53.14{\scriptsize$\pm$20.81} & 36.55{\scriptsize$\pm$19.35} & 63.38{\scriptsize$\pm$22.26} & 63.07{\scriptsize$\pm$22.30} & 63.39{\scriptsize$\pm$22.27} & 63.19{\scriptsize$\pm$22.25} & 10.77{\scriptsize$\pm$5.78} & 9 \\
Phikon & 63.74{\scriptsize$\pm$22.26} & 54.14{\scriptsize$\pm$20.73} & 36.51{\scriptsize$\pm$19.26} & 63.60{\scriptsize$\pm$22.22} & 63.49{\scriptsize$\pm$22.28} & 63.37{\scriptsize$\pm$22.28} & 63.46{\scriptsize$\pm$22.28} & 10.53{\scriptsize$\pm$5.53} & 9 \\
Kaiko ViT-S/8 & 62.93{\scriptsize$\pm$22.06} & 53.27{\scriptsize$\pm$20.58} & 36.51{\scriptsize$\pm$19.29} & 63.16{\scriptsize$\pm$22.23} & 62.56{\scriptsize$\pm$22.35} & 63.32{\scriptsize$\pm$22.02} & 62.81{\scriptsize$\pm$22.23} & 10.37{\scriptsize$\pm$5.79} & 9 \\
Kaiko ViT-S/16 & 62.10{\scriptsize$\pm$22.17} & 52.80{\scriptsize$\pm$20.74} & 36.48{\scriptsize$\pm$19.27} & 62.74{\scriptsize$\pm$22.27} & 61.94{\scriptsize$\pm$22.17} & 62.63{\scriptsize$\pm$22.15} & 62.18{\scriptsize$\pm$22.19} & 10.04{\scriptsize$\pm$5.74} & 8 \\
DINOv3 ViT-L & 59.89{\scriptsize$\pm$21.56} & 51.97{\scriptsize$\pm$20.34} & 36.52{\scriptsize$\pm$19.27} & 60.52{\scriptsize$\pm$21.45} & 56.60{\scriptsize$\pm$20.55} & 61.07{\scriptsize$\pm$21.80} & 60.78{\scriptsize$\pm$21.72} & 8.61{\scriptsize$\pm$5.09} & 6 \\
Prov-GigaPath & 61.39{\scriptsize$\pm$21.83} & 53.77{\scriptsize$\pm$20.59} & 36.85{\scriptsize$\pm$19.36} & 61.14{\scriptsize$\pm$21.73} & 60.90{\scriptsize$\pm$21.73} & 60.92{\scriptsize$\pm$21.76} & 60.86{\scriptsize$\pm$21.71} & 8.54{\scriptsize$\pm$4.12} & 6 \\
DINOv3 ViT-B & 59.67{\scriptsize$\pm$21.54} & 52.43{\scriptsize$\pm$20.46} & 36.56{\scriptsize$\pm$19.30} & 59.75{\scriptsize$\pm$21.51} & 55.68{\scriptsize$\pm$20.69} & 60.28{\scriptsize$\pm$21.59} & 60.09{\scriptsize$\pm$21.55} & 7.96{\scriptsize$\pm$4.69} & 4 \\
MUSK & 58.23{\scriptsize$\pm$21.37} & 51.01{\scriptsize$\pm$20.32} & \textbf{49.84{\scriptsize$\pm$20.02}} & 59.27{\scriptsize$\pm$21.55} & 58.11{\scriptsize$\pm$21.14} & 59.46{\scriptsize$\pm$21.56} & 58.55{\scriptsize$\pm$21.40} & 7.68{\scriptsize$\pm$4.99} & 3 \\
CTransPath & 60.26{\scriptsize$\pm$21.81} & 53.65{\scriptsize$\pm$20.72} & -- & 60.28{\scriptsize$\pm$21.70} & -- & 60.39{\scriptsize$\pm$21.66} & -- & 7.36{\scriptsize$\pm$4.06} & 3 \\
Lunit ViT-S & 59.61{\scriptsize$\pm$21.77} & 53.33{\scriptsize$\pm$20.87} & 36.49{\scriptsize$\pm$19.24} & 60.16{\scriptsize$\pm$21.78} & 59.44{\scriptsize$\pm$21.63} & 60.42{\scriptsize$\pm$21.82} & 59.76{\scriptsize$\pm$21.79} & 7.05{\scriptsize$\pm$4.32} & 2 \\
PLIP & 58.48{\scriptsize$\pm$21.45} & 52.73{\scriptsize$\pm$20.27} & 36.56{\scriptsize$\pm$19.30} & 58.95{\scriptsize$\pm$21.49} & 58.83{\scriptsize$\pm$21.49} & 59.07{\scriptsize$\pm$21.48} & 58.78{\scriptsize$\pm$21.48} & 6.46{\scriptsize$\pm$3.72} & 1 \\
OmiCLIP & 57.18{\scriptsize$\pm$21.39} & 51.89{\scriptsize$\pm$20.37} & 36.51{\scriptsize$\pm$19.28} & 57.66{\scriptsize$\pm$21.29} & 57.68{\scriptsize$\pm$21.24} & 57.78{\scriptsize$\pm$21.44} & 57.66{\scriptsize$\pm$21.51} & 5.97{\scriptsize$\pm$4.06} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-53) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \textbf{37.11{\scriptsize$\pm$9.58}} & 24.13{\scriptsize$\pm$6.73} & 15.87{\scriptsize$\pm$6.93} & \textbf{37.13{\scriptsize$\pm$9.22}} & \textbf{37.80{\scriptsize$\pm$9.40}} & \textbf{37.70{\scriptsize$\pm$9.55}} & \textbf{37.90{\scriptsize$\pm$9.33}} & \textbf{12.53{\scriptsize$\pm$6.45}} & 28 \\
Virchow2 & 36.45{\scriptsize$\pm$8.61} & 24.37{\scriptsize$\pm$6.56} & 15.73{\scriptsize$\pm$6.86} & 36.81{\scriptsize$\pm$8.49} & 36.93{\scriptsize$\pm$8.35} & \underline{37.07{\scriptsize$\pm$8.32}} & 37.17{\scriptsize$\pm$8.30} & \underline{12.02{\scriptsize$\pm$5.74}} & 26 \\
H-Optimus-1 & 36.30{\scriptsize$\pm$8.81} & 24.28{\scriptsize$\pm$6.30} & 15.46{\scriptsize$\pm$7.00} & 36.46{\scriptsize$\pm$8.58} & 36.73{\scriptsize$\pm$8.55} & 36.43{\scriptsize$\pm$8.74} & 36.52{\scriptsize$\pm$8.49} & 11.91{\scriptsize$\pm$5.39} & 22 \\
CONCH & \underline{36.48{\scriptsize$\pm$9.12}} & 24.25{\scriptsize$\pm$6.51} & 15.58{\scriptsize$\pm$6.99} & 36.76{\scriptsize$\pm$8.84} & \underline{37.22{\scriptsize$\pm$9.00}} & 37.00{\scriptsize$\pm$8.96} & \underline{37.21{\scriptsize$\pm$8.89}} & 11.85{\scriptsize$\pm$5.89} & 22 \\
UNI2 & 36.26{\scriptsize$\pm$8.78} & 24.32{\scriptsize$\pm$6.55} & 15.30{\scriptsize$\pm$7.23} & 36.55{\scriptsize$\pm$8.50} & 36.85{\scriptsize$\pm$8.70} & 36.64{\scriptsize$\pm$8.58} & 36.88{\scriptsize$\pm$8.58} & 11.83{\scriptsize$\pm$5.58} & 22 \\
SEAL(UNI2) & 36.30{\scriptsize$\pm$8.81} & 24.36{\scriptsize$\pm$6.68} & 15.49{\scriptsize$\pm$7.26} & 36.48{\scriptsize$\pm$8.49} & 36.86{\scriptsize$\pm$8.69} & 36.62{\scriptsize$\pm$8.63} & 36.91{\scriptsize$\pm$8.64} & 11.78{\scriptsize$\pm$5.58} & 22 \\
H-Optimus-0 & 36.02{\scriptsize$\pm$8.72} & 24.29{\scriptsize$\pm$6.49} & 15.72{\scriptsize$\pm$6.83} & 36.16{\scriptsize$\pm$8.47} & 36.59{\scriptsize$\pm$8.54} & 36.10{\scriptsize$\pm$8.65} & 36.43{\scriptsize$\pm$8.53} & 11.53{\scriptsize$\pm$5.11} & 21 \\
Kaiko ViT-B/8 & 36.04{\scriptsize$\pm$9.06} & 24.30{\scriptsize$\pm$6.74} & \underline{16.50{\scriptsize$\pm$6.79}} & \underline{36.84{\scriptsize$\pm$8.68}} & 37.03{\scriptsize$\pm$8.94} & 37.01{\scriptsize$\pm$9.12} & 37.06{\scriptsize$\pm$9.06} & 11.56{\scriptsize$\pm$6.37} & 19 \\
GPFM & 35.38{\scriptsize$\pm$8.69} & 23.87{\scriptsize$\pm$6.49} & 15.66{\scriptsize$\pm$7.03} & 35.77{\scriptsize$\pm$8.29} & 35.98{\scriptsize$\pm$8.38} & 35.82{\scriptsize$\pm$8.51} & 36.08{\scriptsize$\pm$8.50} & 11.30{\scriptsize$\pm$4.84} & 18 \\
Virchow & 35.45{\scriptsize$\pm$8.62} & 24.13{\scriptsize$\pm$6.54} & 15.95{\scriptsize$\pm$6.78} & 36.08{\scriptsize$\pm$8.36} & 36.20{\scriptsize$\pm$8.44} & 36.05{\scriptsize$\pm$8.50} & 36.32{\scriptsize$\pm$8.48} & 11.22{\scriptsize$\pm$5.10} & 18 \\
Hibou-L & 35.61{\scriptsize$\pm$8.57} & 24.34{\scriptsize$\pm$6.52} & 15.76{\scriptsize$\pm$7.03} & 36.00{\scriptsize$\pm$8.32} & 36.28{\scriptsize$\pm$8.23} & 36.10{\scriptsize$\pm$8.27} & 36.46{\scriptsize$\pm$8.54} & 11.17{\scriptsize$\pm$5.63} & 18 \\
H0mini & 34.97{\scriptsize$\pm$8.65} & 23.82{\scriptsize$\pm$6.11} & 15.71{\scriptsize$\pm$6.98} & 35.02{\scriptsize$\pm$8.30} & 35.28{\scriptsize$\pm$8.26} & 34.93{\scriptsize$\pm$8.33} & 35.52{\scriptsize$\pm$8.37} & 11.07{\scriptsize$\pm$5.04} & 17 \\
Kaiko ViT-L/14 & 34.94{\scriptsize$\pm$8.30} & 24.30{\scriptsize$\pm$6.37} & 16.00{\scriptsize$\pm$7.03} & 35.03{\scriptsize$\pm$7.99} & 35.61{\scriptsize$\pm$8.15} & 35.28{\scriptsize$\pm$8.09} & 35.66{\scriptsize$\pm$8.07} & 10.51{\scriptsize$\pm$5.19} & 15 \\
Kaiko ViT-S/8 & 34.95{\scriptsize$\pm$8.72} & 24.20{\scriptsize$\pm$6.49} & 16.29{\scriptsize$\pm$6.84} & 35.85{\scriptsize$\pm$8.38} & 35.66{\scriptsize$\pm$8.54} & 35.94{\scriptsize$\pm$8.71} & 35.89{\scriptsize$\pm$8.36} & 10.49{\scriptsize$\pm$5.62} & 13 \\
mSTAR & 34.72{\scriptsize$\pm$8.20} & 24.46{\scriptsize$\pm$6.48} & 15.82{\scriptsize$\pm$7.06} & 34.48{\scriptsize$\pm$7.92} & 35.01{\scriptsize$\pm$7.89} & 34.91{\scriptsize$\pm$8.24} & 35.06{\scriptsize$\pm$8.17} & 10.19{\scriptsize$\pm$5.10} & 13 \\
Hibou-B & 34.37{\scriptsize$\pm$8.40} & 24.28{\scriptsize$\pm$6.68} & 15.97{\scriptsize$\pm$7.04} & 34.98{\scriptsize$\pm$8.12} & 35.07{\scriptsize$\pm$8.13} & 34.91{\scriptsize$\pm$7.99} & 35.12{\scriptsize$\pm$8.16} & 10.08{\scriptsize$\pm$5.21} & 13 \\
UNI & 34.59{\scriptsize$\pm$8.18} & \underline{24.59{\scriptsize$\pm$6.49}} & 15.84{\scriptsize$\pm$7.02} & 34.42{\scriptsize$\pm$7.95} & 34.94{\scriptsize$\pm$7.95} & 34.73{\scriptsize$\pm$8.07} & 35.04{\scriptsize$\pm$8.13} & 9.99{\scriptsize$\pm$5.11} & 13 \\
Phikon-v2 & 33.88{\scriptsize$\pm$8.06} & 24.29{\scriptsize$\pm$7.05} & 15.39{\scriptsize$\pm$6.83} & 33.97{\scriptsize$\pm$8.01} & 34.19{\scriptsize$\pm$8.05} & 34.23{\scriptsize$\pm$7.94} & 34.40{\scriptsize$\pm$8.02} & 9.56{\scriptsize$\pm$4.84} & 12 \\
Kaiko ViT-B/16 & 33.68{\scriptsize$\pm$8.15} & \textbf{24.90{\scriptsize$\pm$6.97}} & 16.24{\scriptsize$\pm$6.96} & 34.76{\scriptsize$\pm$7.97} & 34.66{\scriptsize$\pm$8.05} & 34.68{\scriptsize$\pm$8.04} & 34.59{\scriptsize$\pm$8.01} & 9.01{\scriptsize$\pm$5.06} & 9 \\
SEAL(CONCH) & 33.27{\scriptsize$\pm$8.06} & 24.13{\scriptsize$\pm$6.73} & 15.84{\scriptsize$\pm$6.94} & 33.65{\scriptsize$\pm$7.88} & 34.32{\scriptsize$\pm$8.04} & 34.08{\scriptsize$\pm$8.14} & 34.24{\scriptsize$\pm$8.09} & 9.07{\scriptsize$\pm$4.20} & 8 \\
Phikon & 33.10{\scriptsize$\pm$7.83} & 24.00{\scriptsize$\pm$6.44} & 16.26{\scriptsize$\pm$6.88} & 33.62{\scriptsize$\pm$7.72} & 33.88{\scriptsize$\pm$7.80} & 33.68{\scriptsize$\pm$7.66} & 34.00{\scriptsize$\pm$7.93} & 9.04{\scriptsize$\pm$4.42} & 8 \\
Kaiko ViT-S/16 & 32.85{\scriptsize$\pm$7.82} & 24.34{\scriptsize$\pm$7.08} & 16.36{\scriptsize$\pm$6.94} & 33.83{\scriptsize$\pm$7.61} & 33.74{\scriptsize$\pm$7.72} & 33.45{\scriptsize$\pm$7.78} & 34.05{\scriptsize$\pm$7.88} & 8.65{\scriptsize$\pm$4.57} & 7 \\
MUSK & 29.71{\scriptsize$\pm$6.60} & 21.38{\scriptsize$\pm$6.18} & \textbf{23.09{\scriptsize$\pm$7.05}} & 31.23{\scriptsize$\pm$7.00} & 28.53{\scriptsize$\pm$6.45} & 30.92{\scriptsize$\pm$6.83} & 29.96{\scriptsize$\pm$6.94} & 8.26{\scriptsize$\pm$3.84} & 6 \\
DINOv3 ViT-L & 30.91{\scriptsize$\pm$7.42} & 22.49{\scriptsize$\pm$6.00} & 15.73{\scriptsize$\pm$6.95} & 32.10{\scriptsize$\pm$7.49} & 30.27{\scriptsize$\pm$6.30} & 32.37{\scriptsize$\pm$7.54} & 32.29{\scriptsize$\pm$7.53} & 8.17{\scriptsize$\pm$3.87} & 6 \\
DINOv3 ViT-B & 30.68{\scriptsize$\pm$7.49} & 22.89{\scriptsize$\pm$6.21} & 15.80{\scriptsize$\pm$6.77} & 31.07{\scriptsize$\pm$7.42} & 29.65{\scriptsize$\pm$6.09} & 31.85{\scriptsize$\pm$7.56} & 31.88{\scriptsize$\pm$7.52} & 7.65{\scriptsize$\pm$3.76} & 5 \\
CTransPath & 30.91{\scriptsize$\pm$7.51} & 23.97{\scriptsize$\pm$6.75} & -- & 31.28{\scriptsize$\pm$7.49} & -- & 31.39{\scriptsize$\pm$7.29} & -- & 7.17{\scriptsize$\pm$3.28} & 3 \\
Prov-GigaPath & 30.70{\scriptsize$\pm$7.07} & 24.20{\scriptsize$\pm$6.29} & 15.44{\scriptsize$\pm$6.94} & 30.87{\scriptsize$\pm$6.84} & 31.27{\scriptsize$\pm$6.98} & 31.03{\scriptsize$\pm$6.89} & 31.16{\scriptsize$\pm$6.90} & 6.76{\scriptsize$\pm$3.41} & 3 \\
Lunit ViT-S & 29.74{\scriptsize$\pm$7.11} & 24.10{\scriptsize$\pm$6.39} & 16.13{\scriptsize$\pm$6.84} & 31.10{\scriptsize$\pm$7.11} & 31.07{\scriptsize$\pm$7.05} & 31.31{\scriptsize$\pm$7.10} & 31.15{\scriptsize$\pm$7.17} & 6.02{\scriptsize$\pm$3.56} & 0 \\
PLIP & 28.85{\scriptsize$\pm$7.02} & 23.16{\scriptsize$\pm$6.78} & 15.77{\scriptsize$\pm$6.89} & 29.76{\scriptsize$\pm$6.71} & 29.71{\scriptsize$\pm$6.85} & 30.06{\scriptsize$\pm$6.83} & 29.79{\scriptsize$\pm$6.69} & 5.78{\scriptsize$\pm$2.59} & 0 \\
OmiCLIP & 28.89{\scriptsize$\pm$7.50} & 23.31{\scriptsize$\pm$6.77} & 16.13{\scriptsize$\pm$6.94} & 30.26{\scriptsize$\pm$7.30} & 30.27{\scriptsize$\pm$7.33} & 30.53{\scriptsize$\pm$7.47} & 30.55{\scriptsize$\pm$7.21} & 5.73{\scriptsize$\pm$3.12} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-54) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \textbf{59.14{\scriptsize$\pm$12.82}} & 44.85{\scriptsize$\pm$10.61} & 35.80{\scriptsize$\pm$5.61} & \textbf{59.77{\scriptsize$\pm$11.00}} & \textbf{60.38{\scriptsize$\pm$11.27}} & \textbf{59.74{\scriptsize$\pm$11.12}} & \textbf{60.41{\scriptsize$\pm$11.02}} & \textbf{14.82{\scriptsize$\pm$6.25}} & 29 \\
CONCH & 58.51{\scriptsize$\pm$12.58} & 45.03{\scriptsize$\pm$9.74} & 35.92{\scriptsize$\pm$5.78} & 59.30{\scriptsize$\pm$11.22} & 59.65{\scriptsize$\pm$11.51} & 59.26{\scriptsize$\pm$11.25} & 59.73{\scriptsize$\pm$10.84} & 14.12{\scriptsize$\pm$6.24} & 25 \\
Virchow2 & 58.42{\scriptsize$\pm$12.44} & 44.38{\scriptsize$\pm$10.33} & 36.20{\scriptsize$\pm$5.99} & 58.70{\scriptsize$\pm$11.09} & 59.35{\scriptsize$\pm$11.12} & 59.07{\scriptsize$\pm$10.90} & 59.46{\scriptsize$\pm$10.46} & \underline{14.63{\scriptsize$\pm$5.07}} & 24 \\
H-Optimus-1 & \underline{58.86{\scriptsize$\pm$11.97}} & 46.53{\scriptsize$\pm$9.87} & 35.59{\scriptsize$\pm$5.36} & 59.21{\scriptsize$\pm$10.57} & \underline{59.70{\scriptsize$\pm$10.67}} & 59.34{\scriptsize$\pm$10.65} & \underline{59.85{\scriptsize$\pm$10.22}} & 13.53{\scriptsize$\pm$6.72} & 24 \\
Kaiko ViT-B/8 & 58.27{\scriptsize$\pm$12.81} & 45.35{\scriptsize$\pm$10.11} & 36.17{\scriptsize$\pm$5.72} & \underline{59.45{\scriptsize$\pm$11.31}} & 59.33{\scriptsize$\pm$11.60} & \underline{59.47{\scriptsize$\pm$11.25}} & 59.77{\scriptsize$\pm$10.89} & 13.98{\scriptsize$\pm$5.66} & 23 \\
SEAL(UNI2) & 58.47{\scriptsize$\pm$12.74} & 46.49{\scriptsize$\pm$10.56} & 35.56{\scriptsize$\pm$5.76} & 58.58{\scriptsize$\pm$11.80} & 59.02{\scriptsize$\pm$11.69} & 58.66{\scriptsize$\pm$11.81} & 59.20{\scriptsize$\pm$11.19} & 13.13{\scriptsize$\pm$6.70} & 22 \\
UNI2 & 58.46{\scriptsize$\pm$12.74} & 46.54{\scriptsize$\pm$10.55} & 35.65{\scriptsize$\pm$6.01} & 58.62{\scriptsize$\pm$11.81} & 59.00{\scriptsize$\pm$11.76} & 58.65{\scriptsize$\pm$11.83} & 59.14{\scriptsize$\pm$11.29} & 13.07{\scriptsize$\pm$6.71} & 21 \\
H-Optimus-0 & 58.53{\scriptsize$\pm$12.11} & 46.22{\scriptsize$\pm$9.57} & 35.71{\scriptsize$\pm$5.33} & 58.98{\scriptsize$\pm$10.86} & 59.31{\scriptsize$\pm$10.70} & 58.92{\scriptsize$\pm$10.62} & 59.35{\scriptsize$\pm$10.57} & 13.05{\scriptsize$\pm$6.00} & 15 \\
Kaiko ViT-S/8 & 56.60{\scriptsize$\pm$12.83} & 46.10{\scriptsize$\pm$9.86} & 36.00{\scriptsize$\pm$5.78} & 57.73{\scriptsize$\pm$11.87} & 58.15{\scriptsize$\pm$11.40} & 58.06{\scriptsize$\pm$11.29} & 58.80{\scriptsize$\pm$10.87} & 12.65{\scriptsize$\pm$6.71} & 14 \\
Hibou-B & 57.16{\scriptsize$\pm$12.06} & 43.54{\scriptsize$\pm$10.50} & 35.72{\scriptsize$\pm$5.26} & 57.88{\scriptsize$\pm$10.77} & 58.22{\scriptsize$\pm$10.43} & 57.85{\scriptsize$\pm$10.66} & 58.52{\scriptsize$\pm$10.31} & 13.59{\scriptsize$\pm$4.68} & 13 \\
Virchow & 57.89{\scriptsize$\pm$12.16} & 46.28{\scriptsize$\pm$9.95} & 36.15{\scriptsize$\pm$5.85} & 58.64{\scriptsize$\pm$10.54} & 58.87{\scriptsize$\pm$10.60} & 58.63{\scriptsize$\pm$10.55} & 59.24{\scriptsize$\pm$10.40} & 13.30{\scriptsize$\pm$5.66} & 13 \\
GPFM & 57.61{\scriptsize$\pm$12.79} & 45.61{\scriptsize$\pm$10.08} & 35.82{\scriptsize$\pm$5.75} & 58.14{\scriptsize$\pm$11.83} & 58.49{\scriptsize$\pm$11.72} & 58.48{\scriptsize$\pm$11.37} & 58.80{\scriptsize$\pm$11.32} & 12.83{\scriptsize$\pm$5.55} & 13 \\
H0mini & 57.17{\scriptsize$\pm$12.28} & 45.73{\scriptsize$\pm$9.66} & 35.82{\scriptsize$\pm$5.35} & 57.86{\scriptsize$\pm$10.88} & 58.18{\scriptsize$\pm$10.76} & 57.79{\scriptsize$\pm$10.76} & 58.28{\scriptsize$\pm$10.70} & 12.83{\scriptsize$\pm$5.71} & 13 \\
UNI & 57.61{\scriptsize$\pm$11.91} & 46.49{\scriptsize$\pm$9.52} & 35.31{\scriptsize$\pm$5.23} & 58.16{\scriptsize$\pm$10.35} & 58.43{\scriptsize$\pm$10.86} & 58.02{\scriptsize$\pm$10.58} & 58.50{\scriptsize$\pm$10.43} & 12.74{\scriptsize$\pm$5.90} & 13 \\
mSTAR & 57.64{\scriptsize$\pm$11.95} & 46.52{\scriptsize$\pm$9.59} & 35.37{\scriptsize$\pm$5.25} & 58.18{\scriptsize$\pm$10.43} & 58.47{\scriptsize$\pm$10.82} & 58.03{\scriptsize$\pm$10.61} & 58.51{\scriptsize$\pm$10.36} & 12.66{\scriptsize$\pm$5.78} & 13 \\
Hibou-L & 57.62{\scriptsize$\pm$12.70} & \textbf{47.53{\scriptsize$\pm$9.65}} & 35.93{\scriptsize$\pm$5.71} & 58.43{\scriptsize$\pm$11.24} & 59.02{\scriptsize$\pm$11.22} & 58.54{\scriptsize$\pm$10.68} & 59.40{\scriptsize$\pm$10.50} & 12.37{\scriptsize$\pm$6.93} & 13 \\
Kaiko ViT-L/14 & 57.56{\scriptsize$\pm$12.21} & 45.63{\scriptsize$\pm$10.52} & 35.80{\scriptsize$\pm$5.38} & 58.13{\scriptsize$\pm$10.71} & 58.76{\scriptsize$\pm$10.75} & 58.22{\scriptsize$\pm$10.57} & 58.71{\scriptsize$\pm$10.56} & 12.21{\scriptsize$\pm$6.37} & 12 \\
Kaiko ViT-B/16 & 55.80{\scriptsize$\pm$12.44} & 44.76{\scriptsize$\pm$9.94} & 35.58{\scriptsize$\pm$4.93} & 57.39{\scriptsize$\pm$10.77} & 57.58{\scriptsize$\pm$10.67} & 57.67{\scriptsize$\pm$10.37} & 57.97{\scriptsize$\pm$10.15} & 12.09{\scriptsize$\pm$4.69} & 8 \\
Phikon & 56.19{\scriptsize$\pm$11.68} & 44.40{\scriptsize$\pm$10.06} & 36.10{\scriptsize$\pm$5.84} & 57.01{\scriptsize$\pm$10.35} & 57.51{\scriptsize$\pm$10.36} & 57.01{\scriptsize$\pm$10.10} & 57.54{\scriptsize$\pm$10.22} & 11.87{\scriptsize$\pm$4.92} & 7 \\
Kaiko ViT-S/16 & 54.96{\scriptsize$\pm$12.05} & 44.22{\scriptsize$\pm$9.65} & 36.18{\scriptsize$\pm$5.87} & 56.40{\scriptsize$\pm$11.59} & 56.60{\scriptsize$\pm$10.95} & 56.30{\scriptsize$\pm$11.24} & 57.16{\scriptsize$\pm$10.52} & 11.78{\scriptsize$\pm$5.24} & 7 \\
Phikon-v2 & 56.11{\scriptsize$\pm$12.28} & 46.60{\scriptsize$\pm$9.26} & 35.73{\scriptsize$\pm$5.78} & 56.26{\scriptsize$\pm$11.93} & 56.86{\scriptsize$\pm$11.18} & 56.79{\scriptsize$\pm$11.47} & 57.10{\scriptsize$\pm$11.21} & 11.28{\scriptsize$\pm$6.03} & 7 \\
SEAL(CONCH) & 55.80{\scriptsize$\pm$12.13} & 45.48{\scriptsize$\pm$9.89} & 35.68{\scriptsize$\pm$5.30} & 56.90{\scriptsize$\pm$10.35} & 57.41{\scriptsize$\pm$10.49} & 57.25{\scriptsize$\pm$10.26} & 57.32{\scriptsize$\pm$10.43} & 11.18{\scriptsize$\pm$5.58} & 7 \\
MUSK & 52.68{\scriptsize$\pm$10.05} & 42.09{\scriptsize$\pm$9.29} & \textbf{44.13{\scriptsize$\pm$7.80}} & 54.16{\scriptsize$\pm$9.20} & 51.03{\scriptsize$\pm$8.19} & 54.09{\scriptsize$\pm$8.91} & 53.37{\scriptsize$\pm$8.89} & 10.96{\scriptsize$\pm$5.53} & 6 \\
DINOv3 ViT-L & 53.41{\scriptsize$\pm$11.31} & 44.04{\scriptsize$\pm$9.33} & 36.18{\scriptsize$\pm$6.09} & 54.90{\scriptsize$\pm$10.30} & 52.35{\scriptsize$\pm$6.82} & 55.28{\scriptsize$\pm$10.25} & 55.17{\scriptsize$\pm$10.22} & 10.62{\scriptsize$\pm$5.04} & 6 \\
DINOv3 ViT-B & 53.54{\scriptsize$\pm$10.85} & 45.32{\scriptsize$\pm$9.25} & 35.45{\scriptsize$\pm$5.16} & 53.14{\scriptsize$\pm$9.90} & 51.51{\scriptsize$\pm$6.33} & 54.66{\scriptsize$\pm$9.67} & 54.67{\scriptsize$\pm$9.62} & 9.68{\scriptsize$\pm$5.05} & 5 \\
CTransPath & 53.27{\scriptsize$\pm$11.59} & 44.87{\scriptsize$\pm$10.37} & -- & 53.25{\scriptsize$\pm$11.00} & -- & 53.41{\scriptsize$\pm$10.61} & -- & 8.82{\scriptsize$\pm$4.65} & 3 \\
Prov-GigaPath & 54.15{\scriptsize$\pm$10.76} & \underline{47.19{\scriptsize$\pm$9.52}} & 35.40{\scriptsize$\pm$4.85} & 54.24{\scriptsize$\pm$9.41} & 54.79{\scriptsize$\pm$9.54} & 54.39{\scriptsize$\pm$9.51} & 54.94{\scriptsize$\pm$9.25} & 8.68{\scriptsize$\pm$4.89} & 2 \\
Lunit ViT-S & 52.43{\scriptsize$\pm$11.47} & 44.20{\scriptsize$\pm$9.55} & \underline{36.38{\scriptsize$\pm$6.00}} & 54.09{\scriptsize$\pm$10.70} & 54.36{\scriptsize$\pm$10.04} & 53.96{\scriptsize$\pm$10.73} & 54.17{\scriptsize$\pm$10.31} & 8.30{\scriptsize$\pm$5.02} & 0 \\
OmiCLIP & 50.50{\scriptsize$\pm$10.97} & 43.94{\scriptsize$\pm$9.43} & 36.21{\scriptsize$\pm$5.93} & 53.07{\scriptsize$\pm$9.12} & 53.46{\scriptsize$\pm$9.26} & 53.86{\scriptsize$\pm$8.87} & 53.81{\scriptsize$\pm$8.99} & 8.03{\scriptsize$\pm$4.35} & 0 \\
PLIP & 51.83{\scriptsize$\pm$10.31} & 45.91{\scriptsize$\pm$9.00} & 35.49{\scriptsize$\pm$5.26} & 52.38{\scriptsize$\pm$9.45} & 52.58{\scriptsize$\pm$9.30} & 52.91{\scriptsize$\pm$9.16} & 52.91{\scriptsize$\pm$8.96} & 7.38{\scriptsize$\pm$3.98} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-55) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH v1.5 & \textbf{77.03{\scriptsize$\pm$11.73}} & 65.32{\scriptsize$\pm$6.55} & 50.12{\scriptsize$\pm$0.18} & \textbf{76.45{\scriptsize$\pm$11.59}} & \textbf{76.85{\scriptsize$\pm$11.73}} & \textbf{76.64{\scriptsize$\pm$11.77}} & \textbf{76.73{\scriptsize$\pm$11.72}} & \textbf{11.06{\scriptsize$\pm$6.59}} & 29 \\
CONCH & \underline{76.62{\scriptsize$\pm$11.37}} & 65.61{\scriptsize$\pm$6.45} & 50.06{\scriptsize$\pm$0.17} & 76.18{\scriptsize$\pm$11.23} & \underline{76.62{\scriptsize$\pm$11.43}} & 76.24{\scriptsize$\pm$11.37} & \underline{76.30{\scriptsize$\pm$11.41}} & \underline{10.59{\scriptsize$\pm$6.24}} & 25 \\
Virchow2 & 76.56{\scriptsize$\pm$11.00} & 65.82{\scriptsize$\pm$6.51} & 50.12{\scriptsize$\pm$0.26} & 75.93{\scriptsize$\pm$10.86} & 75.96{\scriptsize$\pm$11.17} & 76.25{\scriptsize$\pm$10.87} & 76.03{\scriptsize$\pm$10.97} & 10.52{\scriptsize$\pm$5.85} & 25 \\
Kaiko ViT-B/8 & 76.18{\scriptsize$\pm$11.61} & 65.24{\scriptsize$\pm$6.73} & \underline{50.18{\scriptsize$\pm$0.39}} & 76.18{\scriptsize$\pm$11.56} & 76.02{\scriptsize$\pm$11.66} & 76.13{\scriptsize$\pm$11.57} & 75.99{\scriptsize$\pm$11.52} & 10.54{\scriptsize$\pm$6.30} & 23 \\
Kaiko ViT-S/8 & 75.48{\scriptsize$\pm$11.14} & 64.50{\scriptsize$\pm$6.66} & 49.98{\scriptsize$\pm$0.17} & 75.59{\scriptsize$\pm$11.15} & 75.42{\scriptsize$\pm$11.26} & 75.48{\scriptsize$\pm$11.17} & 75.27{\scriptsize$\pm$11.31} & 10.57{\scriptsize$\pm$6.12} & 22 \\
SEAL(UNI2) & 76.55{\scriptsize$\pm$10.89} & \underline{66.21{\scriptsize$\pm$6.52}} & 50.08{\scriptsize$\pm$0.22} & 76.27{\scriptsize$\pm$10.77} & 76.18{\scriptsize$\pm$10.97} & 76.27{\scriptsize$\pm$10.98} & 76.05{\scriptsize$\pm$11.04} & 10.15{\scriptsize$\pm$5.61} & 21 \\
UNI2 & 76.53{\scriptsize$\pm$10.89} & \textbf{66.21{\scriptsize$\pm$6.54}} & 50.11{\scriptsize$\pm$0.20} & \underline{76.35{\scriptsize$\pm$10.79}} & 76.16{\scriptsize$\pm$10.95} & \underline{76.31{\scriptsize$\pm$10.93}} & 76.13{\scriptsize$\pm$11.00} & 10.13{\scriptsize$\pm$5.60} & 21 \\
GPFM & 75.96{\scriptsize$\pm$10.99} & 65.32{\scriptsize$\pm$6.98} & 50.10{\scriptsize$\pm$0.22} & 75.76{\scriptsize$\pm$10.85} & 75.76{\scriptsize$\pm$11.08} & 75.76{\scriptsize$\pm$10.97} & 75.77{\scriptsize$\pm$11.07} & 10.31{\scriptsize$\pm$5.60} & 20 \\
H-Optimus-1 & 76.26{\scriptsize$\pm$10.99} & 65.86{\scriptsize$\pm$6.68} & 50.07{\scriptsize$\pm$0.19} & 75.74{\scriptsize$\pm$10.92} & 75.86{\scriptsize$\pm$11.09} & 75.60{\scriptsize$\pm$11.09} & 75.55{\scriptsize$\pm$11.01} & 10.07{\scriptsize$\pm$5.55} & 20 \\
H-Optimus-0 & 76.16{\scriptsize$\pm$10.95} & 66.00{\scriptsize$\pm$6.45} & 50.03{\scriptsize$\pm$0.24} & 75.72{\scriptsize$\pm$10.70} & 75.76{\scriptsize$\pm$11.10} & 75.64{\scriptsize$\pm$10.91} & 75.53{\scriptsize$\pm$10.98} & 9.91{\scriptsize$\pm$5.61} & 17 \\
H0mini & 75.34{\scriptsize$\pm$10.79} & 65.21{\scriptsize$\pm$6.57} & 50.07{\scriptsize$\pm$0.28} & 74.63{\scriptsize$\pm$10.60} & 74.79{\scriptsize$\pm$10.87} & 74.65{\scriptsize$\pm$10.73} & 74.97{\scriptsize$\pm$10.75} & 9.88{\scriptsize$\pm$5.56} & 17 \\
Hibou-L & 75.83{\scriptsize$\pm$10.97} & 65.79{\scriptsize$\pm$6.48} & 50.06{\scriptsize$\pm$0.22} & 75.39{\scriptsize$\pm$10.82} & 75.47{\scriptsize$\pm$10.99} & 75.36{\scriptsize$\pm$10.85} & 75.36{\scriptsize$\pm$11.00} & 9.86{\scriptsize$\pm$5.82} & 17 \\
Virchow & 75.65{\scriptsize$\pm$10.89} & 65.74{\scriptsize$\pm$6.55} & 50.13{\scriptsize$\pm$0.20} & 75.44{\scriptsize$\pm$10.82} & 75.44{\scriptsize$\pm$10.93} & 75.51{\scriptsize$\pm$10.83} & 75.51{\scriptsize$\pm$10.91} & 9.77{\scriptsize$\pm$5.64} & 16 \\
Kaiko ViT-L/14 & 75.33{\scriptsize$\pm$10.97} & 65.39{\scriptsize$\pm$6.73} & 50.09{\scriptsize$\pm$0.23} & 74.62{\scriptsize$\pm$10.83} & 75.00{\scriptsize$\pm$11.01} & 74.62{\scriptsize$\pm$10.80} & 74.80{\scriptsize$\pm$10.97} & 9.69{\scriptsize$\pm$5.55} & 16 \\
mSTAR & 74.97{\scriptsize$\pm$10.87} & 65.38{\scriptsize$\pm$6.55} & 50.06{\scriptsize$\pm$0.14} & 74.12{\scriptsize$\pm$10.62} & 74.42{\scriptsize$\pm$10.99} & 74.46{\scriptsize$\pm$10.78} & 74.36{\scriptsize$\pm$10.95} & 9.42{\scriptsize$\pm$5.49} & 13 \\
Hibou-B & 74.70{\scriptsize$\pm$10.90} & 65.22{\scriptsize$\pm$6.41} & 50.09{\scriptsize$\pm$0.27} & 74.69{\scriptsize$\pm$10.70} & 74.48{\scriptsize$\pm$10.93} & 74.46{\scriptsize$\pm$10.78} & 74.41{\scriptsize$\pm$10.93} & 9.37{\scriptsize$\pm$5.65} & 13 \\
UNI & 74.84{\scriptsize$\pm$10.88} & 65.43{\scriptsize$\pm$6.56} & 50.06{\scriptsize$\pm$0.19} & 73.94{\scriptsize$\pm$10.70} & 74.37{\scriptsize$\pm$11.06} & 74.30{\scriptsize$\pm$10.72} & 74.28{\scriptsize$\pm$10.92} & 9.32{\scriptsize$\pm$5.52} & 12 \\
Phikon-v2 & 74.57{\scriptsize$\pm$10.49} & 65.20{\scriptsize$\pm$6.54} & 50.12{\scriptsize$\pm$0.19} & 74.31{\scriptsize$\pm$10.31} & 74.35{\scriptsize$\pm$10.53} & 74.33{\scriptsize$\pm$10.44} & 74.26{\scriptsize$\pm$10.53} & 9.19{\scriptsize$\pm$5.27} & 12 \\
Kaiko ViT-B/16 & 73.73{\scriptsize$\pm$10.89} & 64.91{\scriptsize$\pm$6.63} & 50.05{\scriptsize$\pm$0.24} & 73.99{\scriptsize$\pm$10.59} & 73.78{\scriptsize$\pm$10.74} & 73.87{\scriptsize$\pm$10.65} & 73.63{\scriptsize$\pm$10.84} & 8.94{\scriptsize$\pm$5.60} & 10 \\
Phikon & 73.89{\scriptsize$\pm$10.45} & 65.06{\scriptsize$\pm$6.64} & 50.05{\scriptsize$\pm$0.18} & 73.52{\scriptsize$\pm$10.11} & 73.67{\scriptsize$\pm$10.49} & 73.38{\scriptsize$\pm$10.32} & 73.56{\scriptsize$\pm$10.56} & 8.71{\scriptsize$\pm$5.13} & 9 \\
SEAL(CONCH) & 73.85{\scriptsize$\pm$10.36} & 65.20{\scriptsize$\pm$6.44} & 50.03{\scriptsize$\pm$0.27} & 73.42{\scriptsize$\pm$10.08} & 73.94{\scriptsize$\pm$10.41} & 73.61{\scriptsize$\pm$10.37} & 73.61{\scriptsize$\pm$10.44} & 8.56{\scriptsize$\pm$5.14} & 8 \\
Kaiko ViT-S/16 & 73.31{\scriptsize$\pm$10.47} & 64.67{\scriptsize$\pm$6.74} & 50.02{\scriptsize$\pm$0.18} & 73.75{\scriptsize$\pm$10.46} & 73.29{\scriptsize$\pm$10.50} & 73.34{\scriptsize$\pm$10.54} & 73.34{\scriptsize$\pm$10.57} & 8.46{\scriptsize$\pm$5.11} & 8 \\
DINOv3 ViT-L & 71.48{\scriptsize$\pm$9.54} & 63.80{\scriptsize$\pm$5.83} & 50.00{\scriptsize$\pm$0.20} & 71.80{\scriptsize$\pm$9.78} & 69.18{\scriptsize$\pm$8.95} & 72.10{\scriptsize$\pm$9.95} & 71.98{\scriptsize$\pm$9.95} & 7.65{\scriptsize$\pm$4.85} & 7 \\
DINOv3 ViT-B & 71.34{\scriptsize$\pm$9.47} & 63.42{\scriptsize$\pm$6.27} & 50.10{\scriptsize$\pm$0.20} & 70.87{\scriptsize$\pm$9.48} & 68.37{\scriptsize$\pm$8.67} & 71.45{\scriptsize$\pm$9.71} & 71.43{\scriptsize$\pm$9.67} & 7.67{\scriptsize$\pm$4.87} & 6 \\
CTransPath & 71.67{\scriptsize$\pm$9.43} & 65.25{\scriptsize$\pm$6.42} & -- & 71.31{\scriptsize$\pm$9.15} & -- & 71.42{\scriptsize$\pm$9.13} & -- & 6.51{\scriptsize$\pm$4.22} & 5 \\
MUSK & 68.93{\scriptsize$\pm$8.66} & 62.85{\scriptsize$\pm$5.91} & \textbf{61.55{\scriptsize$\pm$5.13}} & 69.81{\scriptsize$\pm$8.84} & 67.47{\scriptsize$\pm$7.91} & 69.80{\scriptsize$\pm$8.85} & 68.82{\scriptsize$\pm$8.72} & 6.15{\scriptsize$\pm$4.29} & 3 \\
OmiCLIP & 69.44{\scriptsize$\pm$9.07} & 63.64{\scriptsize$\pm$6.15} & 50.12{\scriptsize$\pm$0.33} & 69.41{\scriptsize$\pm$9.07} & 69.65{\scriptsize$\pm$9.13} & 69.67{\scriptsize$\pm$9.16} & 69.63{\scriptsize$\pm$9.20} & 5.88{\scriptsize$\pm$4.15} & 0 \\
Lunit ViT-S & 70.04{\scriptsize$\pm$10.05} & 64.70{\scriptsize$\pm$6.82} & 50.12{\scriptsize$\pm$0.22} & 70.88{\scriptsize$\pm$9.66} & 70.63{\scriptsize$\pm$9.71} & 71.06{\scriptsize$\pm$9.49} & 70.56{\scriptsize$\pm$9.74} & 5.62{\scriptsize$\pm$4.25} & 0 \\
Prov-GigaPath & 70.70{\scriptsize$\pm$9.57} & 65.65{\scriptsize$\pm$6.73} & 50.09{\scriptsize$\pm$0.21} & 70.14{\scriptsize$\pm$9.24} & 70.22{\scriptsize$\pm$9.49} & 70.29{\scriptsize$\pm$9.22} & 69.99{\scriptsize$\pm$9.25} & 5.49{\scriptsize$\pm$3.92} & 0 \\
PLIP & 69.55{\scriptsize$\pm$8.87} & 64.40{\scriptsize$\pm$6.25} & 50.07{\scriptsize$\pm$0.10} & 69.55{\scriptsize$\pm$8.60} & 69.46{\scriptsize$\pm$8.75} & 69.64{\scriptsize$\pm$8.61} & 69.41{\scriptsize$\pm$8.63} & 5.46{\scriptsize$\pm$3.80} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-56) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH & 79.38{\scriptsize$\pm$11.89} & 66.68{\scriptsize$\pm$8.53} & 49.86{\scriptsize$\pm$0.24} & 79.18{\scriptsize$\pm$11.80} & 79.91{\scriptsize$\pm$11.28} & 79.15{\scriptsize$\pm$12.04} & 79.62{\scriptsize$\pm$11.64} & \textbf{13.62{\scriptsize$\pm$6.21}} & 28 \\
CONCH v1.5 & 79.48{\scriptsize$\pm$12.99} & 67.14{\scriptsize$\pm$8.03} & 50.33{\scriptsize$\pm$0.86} & 79.43{\scriptsize$\pm$12.14} & \underline{80.09{\scriptsize$\pm$11.66}} & 79.23{\scriptsize$\pm$12.50} & \textbf{80.95{\scriptsize$\pm$10.42}} & \underline{13.53{\scriptsize$\pm$6.03}} & 28 \\
H-Optimus-1 & 79.09{\scriptsize$\pm$11.94} & 67.69{\scriptsize$\pm$8.10} & 50.50{\scriptsize$\pm$1.00} & 78.85{\scriptsize$\pm$11.82} & 79.71{\scriptsize$\pm$10.97} & 79.06{\scriptsize$\pm$11.58} & 79.63{\scriptsize$\pm$10.96} & 12.67{\scriptsize$\pm$6.15} & 18 \\
SEAL(UNI2) & \textbf{79.98{\scriptsize$\pm$10.43}} & 68.11{\scriptsize$\pm$8.05} & 50.34{\scriptsize$\pm$0.80} & \underline{80.16{\scriptsize$\pm$10.25}} & 79.69{\scriptsize$\pm$10.76} & \underline{80.27{\scriptsize$\pm$10.06}} & 79.90{\scriptsize$\pm$10.60} & 12.22{\scriptsize$\pm$4.87} & 17 \\
Kaiko ViT-B/8 & 79.54{\scriptsize$\pm$11.58} & 67.80{\scriptsize$\pm$8.17} & 50.17{\scriptsize$\pm$0.48} & 79.62{\scriptsize$\pm$11.54} & 79.89{\scriptsize$\pm$11.01} & 79.26{\scriptsize$\pm$11.84} & 79.62{\scriptsize$\pm$11.36} & 12.14{\scriptsize$\pm$6.10} & 17 \\
Virchow & 78.86{\scriptsize$\pm$11.48} & 67.03{\scriptsize$\pm$8.67} & 49.84{\scriptsize$\pm$0.45} & 78.92{\scriptsize$\pm$10.91} & 78.82{\scriptsize$\pm$11.28} & 78.61{\scriptsize$\pm$11.44} & 78.82{\scriptsize$\pm$11.36} & 12.77{\scriptsize$\pm$6.55} & 16 \\
Kaiko ViT-S/8 & 78.88{\scriptsize$\pm$11.29} & 66.45{\scriptsize$\pm$8.57} & 50.64{\scriptsize$\pm$1.55} & 78.95{\scriptsize$\pm$11.50} & 79.53{\scriptsize$\pm$10.38} & 78.81{\scriptsize$\pm$11.50} & 79.05{\scriptsize$\pm$11.20} & 12.70{\scriptsize$\pm$4.99} & 16 \\
UNI2 & \underline{79.96{\scriptsize$\pm$10.44}} & 68.06{\scriptsize$\pm$8.06} & 50.39{\scriptsize$\pm$0.90} & \textbf{80.17{\scriptsize$\pm$10.30}} & 79.76{\scriptsize$\pm$10.67} & \textbf{80.31{\scriptsize$\pm$10.05}} & \underline{79.99{\scriptsize$\pm$10.44}} & 12.29{\scriptsize$\pm$4.90} & 16 \\
Virchow2 & 79.78{\scriptsize$\pm$10.88} & 68.45{\scriptsize$\pm$7.34} & 50.30{\scriptsize$\pm$0.86} & 79.17{\scriptsize$\pm$11.07} & \textbf{80.25{\scriptsize$\pm$10.13}} & 80.09{\scriptsize$\pm$10.06} & 79.60{\scriptsize$\pm$10.51} & 12.17{\scriptsize$\pm$5.07} & 16 \\
Hibou-L & 79.10{\scriptsize$\pm$11.55} & 67.93{\scriptsize$\pm$7.48} & 49.95{\scriptsize$\pm$0.47} & 79.00{\scriptsize$\pm$11.31} & 79.32{\scriptsize$\pm$11.05} & 78.90{\scriptsize$\pm$11.42} & 79.91{\scriptsize$\pm$9.91} & 12.45{\scriptsize$\pm$5.18} & 15 \\
H-Optimus-0 & 79.28{\scriptsize$\pm$11.41} & 67.56{\scriptsize$\pm$8.10} & 50.56{\scriptsize$\pm$1.06} & 79.05{\scriptsize$\pm$11.17} & 78.98{\scriptsize$\pm$11.64} & 79.32{\scriptsize$\pm$10.96} & 79.16{\scriptsize$\pm$11.19} & 12.76{\scriptsize$\pm$5.31} & 14 \\
mSTAR & 78.66{\scriptsize$\pm$10.93} & 66.78{\scriptsize$\pm$8.43} & 50.25{\scriptsize$\pm$0.48} & 78.45{\scriptsize$\pm$10.51} & 78.61{\scriptsize$\pm$10.91} & 78.10{\scriptsize$\pm$10.93} & 78.44{\scriptsize$\pm$10.66} & 12.47{\scriptsize$\pm$5.61} & 14 \\
GPFM & 79.72{\scriptsize$\pm$10.73} & 68.46{\scriptsize$\pm$7.51} & 50.31{\scriptsize$\pm$0.61} & 79.75{\scriptsize$\pm$10.46} & 79.78{\scriptsize$\pm$10.56} & 79.40{\scriptsize$\pm$10.84} & 79.55{\scriptsize$\pm$10.72} & 12.23{\scriptsize$\pm$4.70} & 14 \\
H0mini & 79.09{\scriptsize$\pm$10.62} & 67.57{\scriptsize$\pm$8.09} & 50.44{\scriptsize$\pm$0.91} & 79.06{\scriptsize$\pm$9.97} & 78.55{\scriptsize$\pm$10.77} & 78.81{\scriptsize$\pm$10.51} & 78.85{\scriptsize$\pm$10.64} & 11.97{\scriptsize$\pm$5.07} & 14 \\
UNI & 78.65{\scriptsize$\pm$10.90} & 66.76{\scriptsize$\pm$8.48} & 50.25{\scriptsize$\pm$0.50} & 78.37{\scriptsize$\pm$10.56} & 78.43{\scriptsize$\pm$11.08} & 78.04{\scriptsize$\pm$11.03} & 78.37{\scriptsize$\pm$10.76} & 12.54{\scriptsize$\pm$5.58} & 13 \\
Kaiko ViT-L/14 & 78.42{\scriptsize$\pm$11.96} & 67.85{\scriptsize$\pm$7.44} & 50.43{\scriptsize$\pm$0.81} & 78.19{\scriptsize$\pm$11.65} & 78.68{\scriptsize$\pm$11.43} & 77.84{\scriptsize$\pm$12.08} & 79.06{\scriptsize$\pm$10.51} & 11.79{\scriptsize$\pm$5.57} & 13 \\
Hibou-B & 78.38{\scriptsize$\pm$11.29} & 67.87{\scriptsize$\pm$7.38} & 50.56{\scriptsize$\pm$1.11} & 78.37{\scriptsize$\pm$11.08} & 78.55{\scriptsize$\pm$10.85} & 78.11{\scriptsize$\pm$11.28} & 78.43{\scriptsize$\pm$11.10} & 11.73{\scriptsize$\pm$5.01} & 13 \\
Kaiko ViT-B/16 & 77.12{\scriptsize$\pm$11.71} & 67.66{\scriptsize$\pm$7.39} & 50.29{\scriptsize$\pm$0.59} & 77.47{\scriptsize$\pm$11.36} & 77.59{\scriptsize$\pm$11.21} & 77.75{\scriptsize$\pm$11.00} & 77.64{\scriptsize$\pm$11.20} & 10.81{\scriptsize$\pm$6.17} & 10 \\
Phikon-v2 & 78.34{\scriptsize$\pm$10.23} & 67.34{\scriptsize$\pm$7.98} & \underline{50.65{\scriptsize$\pm$1.50}} & 78.01{\scriptsize$\pm$10.68} & 78.23{\scriptsize$\pm$10.45} & 78.11{\scriptsize$\pm$10.65} & 78.09{\scriptsize$\pm$10.61} & 11.58{\scriptsize$\pm$4.37} & 9 \\
SEAL(CONCH) & 77.26{\scriptsize$\pm$11.54} & 67.14{\scriptsize$\pm$7.96} & 49.81{\scriptsize$\pm$0.38} & 76.03{\scriptsize$\pm$12.49} & 77.50{\scriptsize$\pm$11.24} & 77.10{\scriptsize$\pm$11.38} & 77.56{\scriptsize$\pm$10.77} & 11.23{\scriptsize$\pm$4.74} & 8 \\
Kaiko ViT-S/16 & 76.74{\scriptsize$\pm$11.31} & 67.06{\scriptsize$\pm$7.58} & 50.27{\scriptsize$\pm$0.90} & 77.31{\scriptsize$\pm$11.40} & 77.23{\scriptsize$\pm$10.77} & 77.19{\scriptsize$\pm$11.10} & 77.07{\scriptsize$\pm$11.18} & 10.79{\scriptsize$\pm$5.53} & 8 \\
Phikon & 77.51{\scriptsize$\pm$11.17} & \underline{68.48{\scriptsize$\pm$6.87}} & 49.79{\scriptsize$\pm$0.33} & 77.54{\scriptsize$\pm$10.77} & 77.78{\scriptsize$\pm$10.88} & 77.22{\scriptsize$\pm$11.01} & 77.60{\scriptsize$\pm$10.91} & 10.47{\scriptsize$\pm$5.54} & 8 \\
DINOv3 ViT-L & 75.52{\scriptsize$\pm$10.11} & 66.77{\scriptsize$\pm$5.98} & 50.40{\scriptsize$\pm$0.78} & 74.80{\scriptsize$\pm$11.16} & 72.21{\scriptsize$\pm$9.78} & 76.02{\scriptsize$\pm$10.47} & 76.92{\scriptsize$\pm$8.94} & 10.00{\scriptsize$\pm$4.95} & 7 \\
DINOv3 ViT-B & 75.08{\scriptsize$\pm$10.06} & 66.40{\scriptsize$\pm$7.17} & 50.07{\scriptsize$\pm$0.09} & 75.10{\scriptsize$\pm$9.29} & 72.04{\scriptsize$\pm$8.59} & 75.75{\scriptsize$\pm$9.71} & 75.43{\scriptsize$\pm$9.89} & 9.55{\scriptsize$\pm$4.82} & 5 \\
Prov-GigaPath & 74.93{\scriptsize$\pm$10.48} & 67.96{\scriptsize$\pm$7.36} & 50.22{\scriptsize$\pm$0.63} & 74.85{\scriptsize$\pm$9.64} & 74.74{\scriptsize$\pm$10.14} & 74.75{\scriptsize$\pm$9.74} & 74.98{\scriptsize$\pm$9.75} & 8.13{\scriptsize$\pm$4.64} & 3 \\
MUSK & 71.77{\scriptsize$\pm$11.52} & 65.15{\scriptsize$\pm$5.91} & \textbf{63.31{\scriptsize$\pm$6.55}} & 74.25{\scriptsize$\pm$9.43} & 71.85{\scriptsize$\pm$8.78} & 73.78{\scriptsize$\pm$9.86} & 73.61{\scriptsize$\pm$9.46} & 8.00{\scriptsize$\pm$7.26} & 3 \\
CTransPath & 75.12{\scriptsize$\pm$10.09} & \textbf{68.54{\scriptsize$\pm$6.73}} & -- & 74.81{\scriptsize$\pm$10.12} & -- & 75.42{\scriptsize$\pm$9.44} & -- & 8.12{\scriptsize$\pm$4.19} & 2 \\
Lunit ViT-S & 73.99{\scriptsize$\pm$11.05} & 67.70{\scriptsize$\pm$7.64} & 50.24{\scriptsize$\pm$0.76} & 74.67{\scriptsize$\pm$10.70} & 73.65{\scriptsize$\pm$11.58} & 74.64{\scriptsize$\pm$10.78} & 74.33{\scriptsize$\pm$10.85} & 7.55{\scriptsize$\pm$4.89} & 1 \\
PLIP & 71.83{\scriptsize$\pm$11.86} & 65.97{\scriptsize$\pm$8.73} & 50.35{\scriptsize$\pm$0.63} & 73.95{\scriptsize$\pm$9.31} & 74.21{\scriptsize$\pm$8.80} & 73.11{\scriptsize$\pm$10.36} & 73.41{\scriptsize$\pm$9.73} & 7.51{\scriptsize$\pm$3.88} & 0 \\
OmiCLIP & 73.74{\scriptsize$\pm$9.20} & 67.35{\scriptsize$\pm$6.07} & 50.47{\scriptsize$\pm$1.19} & 73.68{\scriptsize$\pm$9.56} & 73.79{\scriptsize$\pm$9.68} & 74.16{\scriptsize$\pm$9.15} & 74.23{\scriptsize$\pm$9.31} & 7.45{\scriptsize$\pm$4.53} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-57) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{38.99{\scriptsize$\pm$9.68}} & 27.37{\scriptsize$\pm$7.48} & 18.69{\scriptsize$\pm$6.09} & \textbf{38.33{\scriptsize$\pm$9.50}} & \textbf{38.75{\scriptsize$\pm$9.64}} & \textbf{38.48{\scriptsize$\pm$9.78}} & \textbf{38.68{\scriptsize$\pm$9.64}} & \textbf{11.14{\scriptsize$\pm$6.18}} & 29 \\
Virchow2 & 38.27{\scriptsize$\pm$8.96} & 27.64{\scriptsize$\pm$7.33} & 18.69{\scriptsize$\pm$6.11} & 37.48{\scriptsize$\pm$8.80} & 37.53{\scriptsize$\pm$8.71} & 37.62{\scriptsize$\pm$8.71} & 37.47{\scriptsize$\pm$8.64} & \underline{10.43{\scriptsize$\pm$5.25}} & 26 \\
CONCH & \underline{38.28{\scriptsize$\pm$9.23}} & 27.58{\scriptsize$\pm$7.51} & 18.67{\scriptsize$\pm$6.07} & 37.64{\scriptsize$\pm$9.10} & \underline{38.21{\scriptsize$\pm$9.37}} & 37.80{\scriptsize$\pm$9.37} & \underline{37.90{\scriptsize$\pm$9.21}} & 10.39{\scriptsize$\pm$5.92} & 24 \\
SEAL(UNI2) & 38.24{\scriptsize$\pm$9.16} & \underline{27.93{\scriptsize$\pm$7.67}} & 18.68{\scriptsize$\pm$6.08} & 37.86{\scriptsize$\pm$9.05} & 37.62{\scriptsize$\pm$9.03} & 37.79{\scriptsize$\pm$9.04} & 37.53{\scriptsize$\pm$8.94} & 10.14{\scriptsize$\pm$5.08} & 24 \\
UNI2 & 38.21{\scriptsize$\pm$9.12} & \textbf{27.93{\scriptsize$\pm$7.69}} & 18.69{\scriptsize$\pm$6.09} & \underline{37.93{\scriptsize$\pm$9.06}} & 37.64{\scriptsize$\pm$8.99} & \underline{37.81{\scriptsize$\pm$9.00}} & 37.62{\scriptsize$\pm$8.91} & 10.11{\scriptsize$\pm$5.08} & 24 \\
Kaiko ViT-B/8 & 37.91{\scriptsize$\pm$9.20} & 27.24{\scriptsize$\pm$7.34} & \underline{18.73{\scriptsize$\pm$6.14}} & 37.67{\scriptsize$\pm$9.04} & 37.58{\scriptsize$\pm$9.17} & 37.73{\scriptsize$\pm$9.27} & 37.48{\scriptsize$\pm$9.11} & 10.29{\scriptsize$\pm$5.59} & 23 \\
H-Optimus-1 & 37.84{\scriptsize$\pm$9.23} & 27.67{\scriptsize$\pm$7.50} & 18.67{\scriptsize$\pm$6.05} & 37.15{\scriptsize$\pm$9.16} & 37.28{\scriptsize$\pm$9.01} & 37.04{\scriptsize$\pm$9.27} & 36.98{\scriptsize$\pm$8.95} & 9.99{\scriptsize$\pm$4.87} & 23 \\
GPFM & 37.50{\scriptsize$\pm$9.10} & 27.16{\scriptsize$\pm$6.86} & 18.67{\scriptsize$\pm$6.07} & 37.13{\scriptsize$\pm$8.95} & 37.06{\scriptsize$\pm$8.88} & 37.09{\scriptsize$\pm$9.10} & 37.07{\scriptsize$\pm$9.00} & 10.03{\scriptsize$\pm$4.86} & 20 \\
H-Optimus-0 & 37.57{\scriptsize$\pm$8.97} & 27.84{\scriptsize$\pm$7.67} & 18.67{\scriptsize$\pm$6.06} & 36.96{\scriptsize$\pm$8.87} & 37.13{\scriptsize$\pm$8.79} & 36.96{\scriptsize$\pm$9.09} & 36.93{\scriptsize$\pm$8.88} & 9.56{\scriptsize$\pm$4.90} & 19 \\
Kaiko ViT-S/8 & 36.58{\scriptsize$\pm$8.88} & 26.59{\scriptsize$\pm$6.92} & 18.65{\scriptsize$\pm$6.03} & 36.58{\scriptsize$\pm$8.72} & 36.35{\scriptsize$\pm$8.77} & 36.49{\scriptsize$\pm$8.85} & 36.29{\scriptsize$\pm$8.56} & 9.65{\scriptsize$\pm$5.19} & 18 \\
Hibou-L & 37.43{\scriptsize$\pm$9.02} & 27.77{\scriptsize$\pm$7.67} & 18.65{\scriptsize$\pm$6.06} & 36.80{\scriptsize$\pm$8.77} & 36.85{\scriptsize$\pm$8.72} & 36.76{\scriptsize$\pm$8.78} & 36.78{\scriptsize$\pm$8.75} & 9.55{\scriptsize$\pm$5.03} & 18 \\
Virchow & 37.16{\scriptsize$\pm$8.91} & 27.69{\scriptsize$\pm$7.69} & 18.70{\scriptsize$\pm$6.09} & 36.80{\scriptsize$\pm$8.90} & 36.79{\scriptsize$\pm$8.79} & 36.77{\scriptsize$\pm$9.00} & 36.82{\scriptsize$\pm$8.84} & 9.34{\scriptsize$\pm$4.82} & 18 \\
Kaiko ViT-L/14 & 36.78{\scriptsize$\pm$8.66} & 27.44{\scriptsize$\pm$7.16} & 18.69{\scriptsize$\pm$6.08} & 36.03{\scriptsize$\pm$8.60} & 36.45{\scriptsize$\pm$8.65} & 35.85{\scriptsize$\pm$8.58} & 36.12{\scriptsize$\pm$8.45} & 9.10{\scriptsize$\pm$4.59} & 16 \\
H0mini & 36.57{\scriptsize$\pm$8.86} & 27.40{\scriptsize$\pm$7.63} & 18.68{\scriptsize$\pm$6.10} & 35.78{\scriptsize$\pm$8.65} & 35.79{\scriptsize$\pm$8.57} & 35.77{\scriptsize$\pm$8.86} & 36.08{\scriptsize$\pm$8.70} & 8.99{\scriptsize$\pm$4.61} & 15 \\
mSTAR & 36.36{\scriptsize$\pm$8.73} & 27.33{\scriptsize$\pm$7.32} & 18.67{\scriptsize$\pm$6.05} & 35.35{\scriptsize$\pm$8.48} & 35.69{\scriptsize$\pm$8.41} & 35.72{\scriptsize$\pm$8.82} & 35.67{\scriptsize$\pm$8.62} & 8.90{\scriptsize$\pm$4.45} & 15 \\
UNI & 36.21{\scriptsize$\pm$8.66} & 27.34{\scriptsize$\pm$7.35} & 18.67{\scriptsize$\pm$6.05} & 35.25{\scriptsize$\pm$8.42} & 35.64{\scriptsize$\pm$8.44} & 35.52{\scriptsize$\pm$8.64} & 35.61{\scriptsize$\pm$8.61} & 8.81{\scriptsize$\pm$4.50} & 13 \\
Hibou-B & 36.04{\scriptsize$\pm$8.67} & 27.22{\scriptsize$\pm$7.18} & 18.69{\scriptsize$\pm$6.11} & 35.88{\scriptsize$\pm$8.55} & 35.63{\scriptsize$\pm$8.46} & 35.60{\scriptsize$\pm$8.43} & 35.65{\scriptsize$\pm$8.60} & 8.72{\scriptsize$\pm$4.61} & 13 \\
Phikon-v2 & 35.67{\scriptsize$\pm$8.50} & 27.10{\scriptsize$\pm$7.20} & 18.68{\scriptsize$\pm$6.07} & 35.37{\scriptsize$\pm$8.47} & 35.32{\scriptsize$\pm$8.40} & 35.34{\scriptsize$\pm$8.34} & 35.30{\scriptsize$\pm$8.42} & 8.40{\scriptsize$\pm$4.05} & 12 \\
Kaiko ViT-B/16 & 34.92{\scriptsize$\pm$8.12} & 26.86{\scriptsize$\pm$6.82} & 18.67{\scriptsize$\pm$6.07} & 35.09{\scriptsize$\pm$8.25} & 35.01{\scriptsize$\pm$8.26} & 35.09{\scriptsize$\pm$8.39} & 34.89{\scriptsize$\pm$8.30} & 8.07{\scriptsize$\pm$4.30} & 11 \\
SEAL(CONCH) & 34.97{\scriptsize$\pm$8.39} & 27.34{\scriptsize$\pm$7.71} & 18.68{\scriptsize$\pm$6.09} & 34.34{\scriptsize$\pm$8.28} & 34.82{\scriptsize$\pm$8.46} & 34.56{\scriptsize$\pm$8.32} & 34.64{\scriptsize$\pm$8.31} & 7.58{\scriptsize$\pm$4.12} & 9 \\
Phikon & 34.94{\scriptsize$\pm$8.35} & 27.27{\scriptsize$\pm$7.47} & 18.68{\scriptsize$\pm$6.09} & 34.37{\scriptsize$\pm$8.31} & 34.51{\scriptsize$\pm$8.18} & 34.28{\scriptsize$\pm$8.09} & 34.54{\scriptsize$\pm$8.25} & 7.59{\scriptsize$\pm$3.88} & 8 \\
Kaiko ViT-S/16 & 34.56{\scriptsize$\pm$8.31} & 26.78{\scriptsize$\pm$7.17} & 18.66{\scriptsize$\pm$6.04} & 34.86{\scriptsize$\pm$8.34} & 34.44{\scriptsize$\pm$8.28} & 34.43{\scriptsize$\pm$8.26} & 34.43{\scriptsize$\pm$8.31} & 7.57{\scriptsize$\pm$3.99} & 8 \\
DINOv3 ViT-L & 32.59{\scriptsize$\pm$7.72} & 26.34{\scriptsize$\pm$7.64} & 18.63{\scriptsize$\pm$6.01} & 32.71{\scriptsize$\pm$7.83} & 30.04{\scriptsize$\pm$6.27} & 32.89{\scriptsize$\pm$7.84} & 32.77{\scriptsize$\pm$7.72} & 6.18{\scriptsize$\pm$3.42} & 7 \\
DINOv3 ViT-B & 32.53{\scriptsize$\pm$7.77} & 26.29{\scriptsize$\pm$7.21} & 18.69{\scriptsize$\pm$6.08} & 31.93{\scriptsize$\pm$7.93} & 29.33{\scriptsize$\pm$6.13} & 32.44{\scriptsize$\pm$7.99} & 32.38{\scriptsize$\pm$7.87} & 6.06{\scriptsize$\pm$3.33} & 6 \\
CTransPath & 32.74{\scriptsize$\pm$7.96} & 27.47{\scriptsize$\pm$7.98} & -- & 32.58{\scriptsize$\pm$8.01} & -- & 32.58{\scriptsize$\pm$7.93} & -- & 5.29{\scriptsize$\pm$3.11} & 5 \\
MUSK & 30.38{\scriptsize$\pm$7.04} & 25.21{\scriptsize$\pm$6.84} & \textbf{24.81{\scriptsize$\pm$7.09}} & 30.84{\scriptsize$\pm$7.27} & 28.98{\scriptsize$\pm$6.52} & 30.74{\scriptsize$\pm$7.11} & 30.18{\scriptsize$\pm$7.19} & 5.09{\scriptsize$\pm$2.86} & 3 \\
Prov-GigaPath & 32.16{\scriptsize$\pm$7.53} & 27.56{\scriptsize$\pm$7.61} & 18.68{\scriptsize$\pm$6.07} & 31.47{\scriptsize$\pm$7.25} & 31.73{\scriptsize$\pm$7.38} & 31.72{\scriptsize$\pm$7.46} & 31.55{\scriptsize$\pm$7.46} & 4.80{\scriptsize$\pm$2.82} & 3 \\
Lunit ViT-S & 31.34{\scriptsize$\pm$7.14} & 26.87{\scriptsize$\pm$6.80} & 18.66{\scriptsize$\pm$6.05} & 32.01{\scriptsize$\pm$7.55} & 31.65{\scriptsize$\pm$7.44} & 32.13{\scriptsize$\pm$7.64} & 31.73{\scriptsize$\pm$7.49} & 4.63{\scriptsize$\pm$3.01} & 2 \\
PLIP & 30.95{\scriptsize$\pm$7.64} & 27.01{\scriptsize$\pm$7.82} & 18.66{\scriptsize$\pm$6.04} & 30.90{\scriptsize$\pm$7.74} & 30.81{\scriptsize$\pm$7.71} & 30.98{\scriptsize$\pm$7.69} & 30.82{\scriptsize$\pm$7.65} & 4.13{\scriptsize$\pm$2.33} & 0 \\
OmiCLIP & 30.19{\scriptsize$\pm$7.68} & 26.27{\scriptsize$\pm$7.58} & 18.69{\scriptsize$\pm$6.10} & 30.38{\scriptsize$\pm$7.79} & 30.54{\scriptsize$\pm$7.98} & 30.67{\scriptsize$\pm$7.91} & 30.54{\scriptsize$\pm$7.89} & 4.12{\scriptsize$\pm$2.76} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-58) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{63.88{\scriptsize$\pm$22.43}} & 49.66{\scriptsize$\pm$20.17} & 36.56{\scriptsize$\pm$19.27} & \textbf{63.18{\scriptsize$\pm$22.18}} & \textbf{63.68{\scriptsize$\pm$22.29}} & \textbf{63.14{\scriptsize$\pm$22.32}} & \textbf{63.57{\scriptsize$\pm$22.30}} & \textbf{15.40{\scriptsize$\pm$7.45}} & 29 \\
CONCH & \underline{63.14{\scriptsize$\pm$22.28}} & 49.76{\scriptsize$\pm$20.02} & 36.55{\scriptsize$\pm$19.27} & 62.89{\scriptsize$\pm$22.12} & \underline{63.22{\scriptsize$\pm$22.15}} & \underline{62.86{\scriptsize$\pm$22.20}} & \underline{63.09{\scriptsize$\pm$22.18}} & \underline{14.65{\scriptsize$\pm$6.92}} & 28 \\
H-Optimus-1 & 62.95{\scriptsize$\pm$21.99} & 50.21{\scriptsize$\pm$20.48} & 36.56{\scriptsize$\pm$19.28} & 62.42{\scriptsize$\pm$21.87} & 62.68{\scriptsize$\pm$21.99} & 62.45{\scriptsize$\pm$21.87} & 62.57{\scriptsize$\pm$21.93} & 14.19{\scriptsize$\pm$6.55} & 20 \\
Virchow2 & 63.00{\scriptsize$\pm$22.07} & 50.43{\scriptsize$\pm$20.26} & 36.55{\scriptsize$\pm$19.27} & 62.33{\scriptsize$\pm$21.73} & 62.77{\scriptsize$\pm$21.87} & 62.50{\scriptsize$\pm$21.84} & 62.40{\scriptsize$\pm$21.73} & 14.06{\scriptsize$\pm$6.69} & 20 \\
SEAL(UNI2) & 62.98{\scriptsize$\pm$22.23} & \textbf{50.51{\scriptsize$\pm$20.47}} & 36.54{\scriptsize$\pm$19.24} & 62.89{\scriptsize$\pm$21.99} & 62.81{\scriptsize$\pm$21.92} & 62.84{\scriptsize$\pm$22.01} & 62.77{\scriptsize$\pm$21.99} & 13.89{\scriptsize$\pm$6.65} & 20 \\
H-Optimus-0 & 62.86{\scriptsize$\pm$21.97} & 50.22{\scriptsize$\pm$20.31} & \underline{36.58{\scriptsize$\pm$19.31}} & 62.33{\scriptsize$\pm$21.85} & 62.54{\scriptsize$\pm$21.87} & 62.14{\scriptsize$\pm$21.94} & 62.37{\scriptsize$\pm$21.90} & 14.09{\scriptsize$\pm$6.40} & 19 \\
UNI2 & 62.97{\scriptsize$\pm$22.23} & \underline{50.49{\scriptsize$\pm$20.49}} & 36.54{\scriptsize$\pm$19.25} & 62.94{\scriptsize$\pm$22.00} & 62.86{\scriptsize$\pm$21.94} & 62.86{\scriptsize$\pm$22.01} & 62.77{\scriptsize$\pm$21.99} & 13.90{\scriptsize$\pm$6.63} & 19 \\
Kaiko ViT-B/8 & 63.10{\scriptsize$\pm$22.23} & 50.24{\scriptsize$\pm$20.37} & 36.52{\scriptsize$\pm$19.27} & \underline{62.95{\scriptsize$\pm$22.24}} & 63.00{\scriptsize$\pm$22.21} & 62.86{\scriptsize$\pm$22.25} & 62.90{\scriptsize$\pm$22.18} & 14.10{\scriptsize$\pm$7.06} & 18 \\
Virchow & 62.41{\scriptsize$\pm$21.88} & 49.95{\scriptsize$\pm$20.54} & 36.50{\scriptsize$\pm$19.17} & 61.89{\scriptsize$\pm$21.74} & 62.08{\scriptsize$\pm$21.81} & 61.89{\scriptsize$\pm$21.73} & 62.07{\scriptsize$\pm$21.80} & 13.97{\scriptsize$\pm$6.47} & 18 \\
GPFM & 62.78{\scriptsize$\pm$22.03} & 50.47{\scriptsize$\pm$20.41} & 36.54{\scriptsize$\pm$19.27} & 62.34{\scriptsize$\pm$22.02} & 62.56{\scriptsize$\pm$22.02} & 62.34{\scriptsize$\pm$21.96} & 62.48{\scriptsize$\pm$22.00} & 13.85{\scriptsize$\pm$6.23} & 17 \\
Hibou-L & 62.64{\scriptsize$\pm$21.89} & 50.28{\scriptsize$\pm$20.30} & 36.52{\scriptsize$\pm$19.25} & 62.31{\scriptsize$\pm$21.75} & 62.51{\scriptsize$\pm$21.85} & 62.17{\scriptsize$\pm$21.75} & 62.24{\scriptsize$\pm$21.83} & 13.79{\scriptsize$\pm$6.33} & 16 \\
Kaiko ViT-S/8 & 61.95{\scriptsize$\pm$22.07} & 49.52{\scriptsize$\pm$20.11} & 36.55{\scriptsize$\pm$19.29} & 62.10{\scriptsize$\pm$22.11} & 61.90{\scriptsize$\pm$21.99} & 61.82{\scriptsize$\pm$22.07} & 61.98{\scriptsize$\pm$22.06} & 13.66{\scriptsize$\pm$6.65} & 15 \\
mSTAR & 61.90{\scriptsize$\pm$21.79} & 49.74{\scriptsize$\pm$20.39} & 36.55{\scriptsize$\pm$19.31} & 61.29{\scriptsize$\pm$21.62} & 61.70{\scriptsize$\pm$21.75} & 61.08{\scriptsize$\pm$21.75} & 61.34{\scriptsize$\pm$21.70} & 13.62{\scriptsize$\pm$6.17} & 14 \\
UNI & 61.86{\scriptsize$\pm$21.80} & 49.78{\scriptsize$\pm$20.33} & 36.55{\scriptsize$\pm$19.30} & 61.24{\scriptsize$\pm$21.59} & 61.61{\scriptsize$\pm$21.76} & 61.09{\scriptsize$\pm$21.79} & 61.33{\scriptsize$\pm$21.74} & 13.55{\scriptsize$\pm$6.11} & 14 \\
Kaiko ViT-L/14 & 62.28{\scriptsize$\pm$21.81} & 50.05{\scriptsize$\pm$20.31} & 36.57{\scriptsize$\pm$19.30} & 61.66{\scriptsize$\pm$21.79} & 62.00{\scriptsize$\pm$21.81} & 61.49{\scriptsize$\pm$21.77} & 61.75{\scriptsize$\pm$21.85} & 13.44{\scriptsize$\pm$6.51} & 14 \\
H0mini & 61.90{\scriptsize$\pm$21.88} & 49.98{\scriptsize$\pm$20.24} & 36.56{\scriptsize$\pm$19.26} & 61.28{\scriptsize$\pm$21.63} & 61.41{\scriptsize$\pm$21.71} & 61.22{\scriptsize$\pm$21.70} & 61.52{\scriptsize$\pm$21.73} & 13.30{\scriptsize$\pm$6.31} & 14 \\
Hibou-B & 61.62{\scriptsize$\pm$21.86} & 50.21{\scriptsize$\pm$20.29} & 36.56{\scriptsize$\pm$19.31} & 61.42{\scriptsize$\pm$21.78} & 61.43{\scriptsize$\pm$21.74} & 61.18{\scriptsize$\pm$21.74} & 61.30{\scriptsize$\pm$21.78} & 12.86{\scriptsize$\pm$6.04} & 13 \\
Phikon-v2 & 60.86{\scriptsize$\pm$21.76} & 49.86{\scriptsize$\pm$20.31} & 36.56{\scriptsize$\pm$19.29} & 60.65{\scriptsize$\pm$21.68} & 60.76{\scriptsize$\pm$21.63} & 60.74{\scriptsize$\pm$21.68} & 60.72{\scriptsize$\pm$21.62} & 12.35{\scriptsize$\pm$5.62} & 10 \\
Kaiko ViT-B/16 & 60.72{\scriptsize$\pm$21.73} & 49.77{\scriptsize$\pm$20.39} & 36.55{\scriptsize$\pm$19.27} & 60.83{\scriptsize$\pm$21.67} & 60.75{\scriptsize$\pm$21.73} & 60.79{\scriptsize$\pm$21.66} & 60.79{\scriptsize$\pm$21.74} & 12.24{\scriptsize$\pm$6.07} & 10 \\
SEAL(CONCH) & 60.61{\scriptsize$\pm$21.66} & 49.81{\scriptsize$\pm$20.22} & 36.52{\scriptsize$\pm$19.26} & 60.02{\scriptsize$\pm$21.39} & 60.55{\scriptsize$\pm$21.67} & 60.18{\scriptsize$\pm$21.66} & 60.33{\scriptsize$\pm$21.70} & 12.06{\scriptsize$\pm$5.75} & 10 \\
Kaiko ViT-S/16 & 59.87{\scriptsize$\pm$21.61} & 49.41{\scriptsize$\pm$20.32} & 36.56{\scriptsize$\pm$19.23} & 60.53{\scriptsize$\pm$21.75} & 59.98{\scriptsize$\pm$21.63} & 60.06{\scriptsize$\pm$21.75} & 60.09{\scriptsize$\pm$21.61} & 11.74{\scriptsize$\pm$5.75} & 8 \\
Phikon & 60.57{\scriptsize$\pm$21.66} & 50.21{\scriptsize$\pm$20.29} & 36.54{\scriptsize$\pm$19.26} & 60.23{\scriptsize$\pm$21.57} & 60.51{\scriptsize$\pm$21.57} & 59.93{\scriptsize$\pm$21.55} & 60.35{\scriptsize$\pm$21.59} & 11.67{\scriptsize$\pm$5.91} & 8 \\
DINOv3 ViT-L & 57.56{\scriptsize$\pm$21.23} & 48.42{\scriptsize$\pm$20.11} & 36.55{\scriptsize$\pm$19.28} & 57.58{\scriptsize$\pm$20.94} & 54.23{\scriptsize$\pm$19.98} & 58.09{\scriptsize$\pm$21.37} & 58.03{\scriptsize$\pm$21.23} & 10.13{\scriptsize$\pm$5.24} & 7 \\
DINOv3 ViT-B & 57.34{\scriptsize$\pm$21.16} & 48.79{\scriptsize$\pm$20.20} & 36.57{\scriptsize$\pm$19.28} & 56.55{\scriptsize$\pm$21.02} & 53.33{\scriptsize$\pm$20.04} & 57.40{\scriptsize$\pm$21.21} & 57.33{\scriptsize$\pm$21.06} & 9.68{\scriptsize$\pm$4.94} & 6 \\
MUSK & 55.28{\scriptsize$\pm$20.53} & 47.25{\scriptsize$\pm$19.77} & \textbf{46.00{\scriptsize$\pm$19.52}} & 55.97{\scriptsize$\pm$20.83} & 53.74{\scriptsize$\pm$20.19} & 55.85{\scriptsize$\pm$20.75} & 55.41{\scriptsize$\pm$20.73} & 8.88{\scriptsize$\pm$5.62} & 3 \\
Prov-GigaPath & 57.67{\scriptsize$\pm$21.18} & 50.07{\scriptsize$\pm$20.29} & 36.55{\scriptsize$\pm$19.27} & 56.92{\scriptsize$\pm$20.95} & 57.12{\scriptsize$\pm$21.06} & 56.85{\scriptsize$\pm$21.00} & 57.03{\scriptsize$\pm$21.02} & 8.81{\scriptsize$\pm$4.39} & 3 \\
CTransPath & 57.78{\scriptsize$\pm$21.36} & 50.19{\scriptsize$\pm$20.30} & -- & 57.35{\scriptsize$\pm$21.27} & -- & 57.49{\scriptsize$\pm$21.18} & -- & 8.62{\scriptsize$\pm$4.32} & 3 \\
Lunit ViT-S & 57.02{\scriptsize$\pm$21.24} & 50.02{\scriptsize$\pm$20.38} & 36.53{\scriptsize$\pm$19.21} & 57.43{\scriptsize$\pm$21.24} & 57.02{\scriptsize$\pm$21.17} & 57.42{\scriptsize$\pm$21.23} & 57.13{\scriptsize$\pm$21.24} & 8.12{\scriptsize$\pm$4.34} & 2 \\
PLIP & 55.70{\scriptsize$\pm$20.78} & 49.19{\scriptsize$\pm$19.87} & 36.57{\scriptsize$\pm$19.29} & 55.69{\scriptsize$\pm$21.01} & 55.68{\scriptsize$\pm$20.98} & 55.62{\scriptsize$\pm$20.97} & 55.58{\scriptsize$\pm$20.96} & 7.51{\scriptsize$\pm$3.52} & 0 \\
OmiCLIP & 54.81{\scriptsize$\pm$21.26} & 48.61{\scriptsize$\pm$20.23} & 36.54{\scriptsize$\pm$19.23} & 54.97{\scriptsize$\pm$21.22} & 55.23{\scriptsize$\pm$21.16} & 55.15{\scriptsize$\pm$21.19} & 55.23{\scriptsize$\pm$21.25} & 7.24{\scriptsize$\pm$4.40} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-59) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & 46.39{\scriptsize$\pm$11.25} & 33.36{\scriptsize$\pm$7.55} & 15.22{\scriptsize$\pm$7.26} & 46.89{\scriptsize$\pm$11.26} & \textbf{46.70{\scriptsize$\pm$11.29}} & 46.99{\scriptsize$\pm$11.26} & \underline{46.68{\scriptsize$\pm$11.10}} & \textbf{12.16{\scriptsize$\pm$5.76}} & 29 \\
UNI2 & \textbf{46.51{\scriptsize$\pm$11.26}} & \underline{33.76{\scriptsize$\pm$7.96}} & 15.11{\scriptsize$\pm$7.48} & \textbf{46.94{\scriptsize$\pm$11.20}} & \underline{46.31{\scriptsize$\pm$11.15}} & \textbf{47.10{\scriptsize$\pm$11.25}} & \textbf{46.73{\scriptsize$\pm$11.17}} & \underline{11.90{\scriptsize$\pm$5.59}} & 27 \\
SEAL(UNI2) & \underline{46.49{\scriptsize$\pm$11.25}} & \textbf{33.86{\scriptsize$\pm$8.12}} & 15.11{\scriptsize$\pm$7.36} & \underline{46.89{\scriptsize$\pm$11.18}} & 46.18{\scriptsize$\pm$11.08} & \underline{47.08{\scriptsize$\pm$11.24}} & 46.67{\scriptsize$\pm$11.00} & 11.86{\scriptsize$\pm$5.68} & 27 \\
Virchow2 & 45.22{\scriptsize$\pm$10.67} & 32.73{\scriptsize$\pm$7.32} & 15.57{\scriptsize$\pm$7.01} & 46.40{\scriptsize$\pm$10.65} & 45.51{\scriptsize$\pm$10.46} & 46.63{\scriptsize$\pm$10.77} & 46.16{\scriptsize$\pm$10.66} & 11.55{\scriptsize$\pm$5.39} & 25 \\
H-Optimus-0 & 45.58{\scriptsize$\pm$11.15} & 33.49{\scriptsize$\pm$8.01} & 15.58{\scriptsize$\pm$7.10} & 46.38{\scriptsize$\pm$11.26} & 45.99{\scriptsize$\pm$11.03} & 46.19{\scriptsize$\pm$11.16} & 46.18{\scriptsize$\pm$11.04} & 11.30{\scriptsize$\pm$5.68} & 25 \\
H0mini & 45.01{\scriptsize$\pm$10.97} & 32.97{\scriptsize$\pm$7.63} & 15.39{\scriptsize$\pm$7.28} & 45.55{\scriptsize$\pm$10.83} & 45.30{\scriptsize$\pm$10.89} & 45.73{\scriptsize$\pm$11.03} & 45.80{\scriptsize$\pm$10.98} & 11.20{\scriptsize$\pm$5.52} & 24 \\
Virchow & 44.63{\scriptsize$\pm$11.14} & 33.10{\scriptsize$\pm$8.10} & 15.95{\scriptsize$\pm$6.91} & 45.74{\scriptsize$\pm$10.97} & 45.52{\scriptsize$\pm$11.01} & 45.69{\scriptsize$\pm$11.05} & 45.61{\scriptsize$\pm$11.08} & 10.83{\scriptsize$\pm$6.10} & 22 \\
GPFM & 44.32{\scriptsize$\pm$10.74} & 32.91{\scriptsize$\pm$8.15} & 14.96{\scriptsize$\pm$7.04} & 45.11{\scriptsize$\pm$10.66} & 44.64{\scriptsize$\pm$10.63} & 45.19{\scriptsize$\pm$10.69} & 44.97{\scriptsize$\pm$10.74} & 10.63{\scriptsize$\pm$5.43} & 22 \\
Hibou-L & 43.91{\scriptsize$\pm$10.37} & 32.83{\scriptsize$\pm$7.68} & 15.11{\scriptsize$\pm$7.03} & 44.92{\scriptsize$\pm$10.39} & 44.41{\scriptsize$\pm$10.32} & 45.10{\scriptsize$\pm$10.25} & 44.68{\scriptsize$\pm$10.28} & 10.34{\scriptsize$\pm$5.04} & 19 \\
UNI & 43.74{\scriptsize$\pm$10.66} & 32.80{\scriptsize$\pm$8.09} & 15.37{\scriptsize$\pm$7.06} & 44.38{\scriptsize$\pm$10.55} & 43.83{\scriptsize$\pm$10.47} & 44.48{\scriptsize$\pm$10.63} & 44.26{\scriptsize$\pm$10.57} & 10.17{\scriptsize$\pm$5.27} & 19 \\
mSTAR & 43.74{\scriptsize$\pm$10.66} & 32.89{\scriptsize$\pm$8.12} & 15.39{\scriptsize$\pm$7.26} & 44.39{\scriptsize$\pm$10.56} & 43.93{\scriptsize$\pm$10.49} & 44.47{\scriptsize$\pm$10.62} & 44.24{\scriptsize$\pm$10.60} & 10.09{\scriptsize$\pm$5.33} & 19 \\
Kaiko ViT-L/14 & 42.59{\scriptsize$\pm$10.65} & 31.90{\scriptsize$\pm$7.65} & 15.70{\scriptsize$\pm$6.55} & 43.61{\scriptsize$\pm$10.51} & 43.19{\scriptsize$\pm$10.43} & 43.80{\scriptsize$\pm$10.38} & 43.27{\scriptsize$\pm$10.40} & 9.84{\scriptsize$\pm$5.30} & 17 \\
Phikon-v2 & 42.79{\scriptsize$\pm$10.30} & 32.28{\scriptsize$\pm$7.78} & 14.89{\scriptsize$\pm$7.20} & 43.66{\scriptsize$\pm$10.40} & 42.96{\scriptsize$\pm$10.20} & 43.82{\scriptsize$\pm$10.52} & 43.49{\scriptsize$\pm$10.39} & 9.72{\scriptsize$\pm$4.79} & 17 \\
Hibou-B & 42.00{\scriptsize$\pm$10.44} & 31.96{\scriptsize$\pm$7.87} & 15.47{\scriptsize$\pm$6.98} & 43.31{\scriptsize$\pm$10.38} & 42.29{\scriptsize$\pm$10.16} & 43.48{\scriptsize$\pm$10.32} & 42.67{\scriptsize$\pm$10.35} & 9.26{\scriptsize$\pm$4.88} & 15 \\
Phikon & 42.15{\scriptsize$\pm$10.30} & 32.30{\scriptsize$\pm$7.86} & 15.86{\scriptsize$\pm$7.16} & 43.11{\scriptsize$\pm$10.12} & 42.71{\scriptsize$\pm$10.00} & 43.28{\scriptsize$\pm$10.17} & 42.96{\scriptsize$\pm$10.25} & 9.14{\scriptsize$\pm$4.99} & 14 \\
SEAL(CONCH) & 41.57{\scriptsize$\pm$10.20} & 31.75{\scriptsize$\pm$7.80} & 15.90{\scriptsize$\pm$7.26} & 42.88{\scriptsize$\pm$10.17} & 42.22{\scriptsize$\pm$10.05} & 43.23{\scriptsize$\pm$10.28} & 42.60{\scriptsize$\pm$10.12} & 9.00{\scriptsize$\pm$4.58} & 13 \\
CONCH v1.5 & 41.57{\scriptsize$\pm$10.28} & 31.87{\scriptsize$\pm$8.07} & 15.55{\scriptsize$\pm$7.17} & 42.43{\scriptsize$\pm$10.09} & 42.33{\scriptsize$\pm$10.33} & 42.76{\scriptsize$\pm$10.24} & 42.38{\scriptsize$\pm$10.18} & 8.92{\scriptsize$\pm$5.14} & 13 \\
Kaiko ViT-B/16 & 40.99{\scriptsize$\pm$10.18} & 31.71{\scriptsize$\pm$7.93} & 16.01{\scriptsize$\pm$6.90} & 42.78{\scriptsize$\pm$10.08} & 41.59{\scriptsize$\pm$9.82} & 42.83{\scriptsize$\pm$10.13} & 42.25{\scriptsize$\pm$10.07} & 8.48{\scriptsize$\pm$4.96} & 10 \\
CONCH & 40.88{\scriptsize$\pm$10.35} & 31.68{\scriptsize$\pm$7.94} & 15.51{\scriptsize$\pm$6.97} & 41.64{\scriptsize$\pm$10.15} & 41.37{\scriptsize$\pm$10.15} & 42.00{\scriptsize$\pm$10.11} & 41.76{\scriptsize$\pm$10.17} & 8.34{\scriptsize$\pm$4.70} & 10 \\
Kaiko ViT-B/8 & 41.32{\scriptsize$\pm$10.29} & 32.25{\scriptsize$\pm$7.89} & 15.99{\scriptsize$\pm$7.02} & 42.63{\scriptsize$\pm$10.14} & 42.07{\scriptsize$\pm$10.18} & 43.07{\scriptsize$\pm$10.33} & 42.32{\scriptsize$\pm$10.24} & 8.30{\scriptsize$\pm$5.13} & 10 \\
Kaiko ViT-S/8 & 39.10{\scriptsize$\pm$9.60} & 31.11{\scriptsize$\pm$7.77} & 15.96{\scriptsize$\pm$6.88} & 40.73{\scriptsize$\pm$9.61} & 39.89{\scriptsize$\pm$9.48} & 41.28{\scriptsize$\pm$9.84} & 40.33{\scriptsize$\pm$9.60} & 7.13{\scriptsize$\pm$4.87} & 5 \\
DINOv3 ViT-L & 37.40{\scriptsize$\pm$8.80} & 29.61{\scriptsize$\pm$7.20} & 15.53{\scriptsize$\pm$7.24} & 39.45{\scriptsize$\pm$8.90} & 36.36{\scriptsize$\pm$8.89} & 39.86{\scriptsize$\pm$8.92} & 39.25{\scriptsize$\pm$8.78} & 7.03{\scriptsize$\pm$3.86} & 5 \\
Kaiko ViT-S/16 & 39.22{\scriptsize$\pm$9.64} & 31.26{\scriptsize$\pm$7.72} & 15.74{\scriptsize$\pm$6.81} & 40.93{\scriptsize$\pm$9.70} & 39.81{\scriptsize$\pm$9.51} & 41.39{\scriptsize$\pm$9.84} & 40.45{\scriptsize$\pm$9.62} & 7.12{\scriptsize$\pm$4.80} & 4 \\
Prov-GigaPath & 39.59{\scriptsize$\pm$9.28} & 32.51{\scriptsize$\pm$7.97} & 15.34{\scriptsize$\pm$7.26} & 40.30{\scriptsize$\pm$9.14} & 39.64{\scriptsize$\pm$9.10} & 40.47{\scriptsize$\pm$9.26} & 39.96{\scriptsize$\pm$9.16} & 6.79{\scriptsize$\pm$3.98} & 4 \\
DINOv3 ViT-B & 37.36{\scriptsize$\pm$8.76} & 29.84{\scriptsize$\pm$7.29} & 15.31{\scriptsize$\pm$7.09} & 38.49{\scriptsize$\pm$8.67} & 35.34{\scriptsize$\pm$8.53} & 39.06{\scriptsize$\pm$8.79} & 38.78{\scriptsize$\pm$8.77} & 6.80{\scriptsize$\pm$3.58} & 3 \\
CTransPath & 37.94{\scriptsize$\pm$9.22} & 30.64{\scriptsize$\pm$7.64} & -- & 39.01{\scriptsize$\pm$9.05} & -- & 39.27{\scriptsize$\pm$9.21} & -- & 6.63{\scriptsize$\pm$3.44} & 3 \\
MUSK & 36.55{\scriptsize$\pm$8.71} & 29.12{\scriptsize$\pm$7.38} & \textbf{30.71{\scriptsize$\pm$8.09}} & 39.52{\scriptsize$\pm$8.91} & 38.43{\scriptsize$\pm$9.19} & 39.43{\scriptsize$\pm$8.97} & 38.99{\scriptsize$\pm$8.97} & 6.55{\scriptsize$\pm$4.71} & 3 \\
Lunit ViT-S & 37.17{\scriptsize$\pm$9.18} & 31.01{\scriptsize$\pm$7.65} & 15.62{\scriptsize$\pm$6.88} & 38.68{\scriptsize$\pm$9.12} & 37.79{\scriptsize$\pm$8.92} & 39.44{\scriptsize$\pm$9.23} & 38.26{\scriptsize$\pm$9.26} & 5.54{\scriptsize$\pm$3.58} & 1 \\
PLIP & 35.83{\scriptsize$\pm$8.34} & 30.24{\scriptsize$\pm$7.87} & 15.50{\scriptsize$\pm$7.10} & 37.32{\scriptsize$\pm$8.38} & 36.78{\scriptsize$\pm$8.34} & 37.59{\scriptsize$\pm$8.38} & 37.01{\scriptsize$\pm$8.32} & 5.18{\scriptsize$\pm$3.48} & 1 \\
OmiCLIP & 35.49{\scriptsize$\pm$8.85} & 30.09{\scriptsize$\pm$8.22} & \underline{16.20{\scriptsize$\pm$7.16}} & 37.55{\scriptsize$\pm$8.81} & 37.01{\scriptsize$\pm$8.68} & 37.89{\scriptsize$\pm$8.85} & 37.31{\scriptsize$\pm$8.74} & 4.94{\scriptsize$\pm$3.23} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-60) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{65.88{\scriptsize$\pm$10.19}} & \textbf{56.19{\scriptsize$\pm$8.37}} & 34.91{\scriptsize$\pm$5.27} & \textbf{66.43{\scriptsize$\pm$9.82}} & \textbf{66.36{\scriptsize$\pm$9.64}} & \textbf{66.52{\scriptsize$\pm$9.70}} & \textbf{66.83{\scriptsize$\pm$9.39}} & 9.68{\scriptsize$\pm$4.46} & 28 \\
Virchow & 64.58{\scriptsize$\pm$10.38} & 54.07{\scriptsize$\pm$9.25} & 35.42{\scriptsize$\pm$5.40} & 65.64{\scriptsize$\pm$9.71} & 65.67{\scriptsize$\pm$9.38} & 65.86{\scriptsize$\pm$9.64} & 65.62{\scriptsize$\pm$9.58} & \textbf{9.87{\scriptsize$\pm$3.83}} & 22 \\
Virchow2 & 64.90{\scriptsize$\pm$10.18} & 54.49{\scriptsize$\pm$9.19} & 35.08{\scriptsize$\pm$5.12} & 65.91{\scriptsize$\pm$9.43} & 65.67{\scriptsize$\pm$9.28} & 65.82{\scriptsize$\pm$9.61} & 66.06{\scriptsize$\pm$9.36} & \underline{9.87{\scriptsize$\pm$3.22}} & 22 \\
H-Optimus-0 & 65.25{\scriptsize$\pm$10.25} & 55.27{\scriptsize$\pm$8.73} & 34.96{\scriptsize$\pm$4.67} & 65.89{\scriptsize$\pm$9.80} & \underline{65.79{\scriptsize$\pm$9.64}} & 66.03{\scriptsize$\pm$9.74} & 66.21{\scriptsize$\pm$9.40} & 9.63{\scriptsize$\pm$3.78} & 22 \\
H0mini & 64.63{\scriptsize$\pm$10.76} & 55.23{\scriptsize$\pm$9.00} & 34.54{\scriptsize$\pm$4.67} & 65.29{\scriptsize$\pm$10.21} & 65.15{\scriptsize$\pm$9.86} & 65.56{\scriptsize$\pm$10.00} & 65.61{\scriptsize$\pm$9.95} & 9.25{\scriptsize$\pm$3.98} & 22 \\
GPFM & 64.25{\scriptsize$\pm$10.70} & 54.14{\scriptsize$\pm$9.73} & 34.66{\scriptsize$\pm$4.59} & 64.93{\scriptsize$\pm$10.37} & 64.84{\scriptsize$\pm$10.17} & 65.23{\scriptsize$\pm$10.15} & 65.23{\scriptsize$\pm$10.03} & 9.56{\scriptsize$\pm$3.44} & 21 \\
SEAL(UNI2) & 65.47{\scriptsize$\pm$10.56} & \underline{56.15{\scriptsize$\pm$8.75}} & 34.89{\scriptsize$\pm$5.51} & \underline{65.97{\scriptsize$\pm$10.27}} & 65.28{\scriptsize$\pm$10.36} & 66.17{\scriptsize$\pm$10.24} & \underline{66.39{\scriptsize$\pm$9.80}} & 9.30{\scriptsize$\pm$4.02} & 21 \\
UNI2 & \underline{65.48{\scriptsize$\pm$10.56}} & 56.08{\scriptsize$\pm$8.81} & 34.37{\scriptsize$\pm$5.50} & 65.88{\scriptsize$\pm$10.35} & 65.44{\scriptsize$\pm$10.28} & \underline{66.25{\scriptsize$\pm$10.22}} & 66.35{\scriptsize$\pm$9.88} & 9.33{\scriptsize$\pm$3.95} & 20 \\
UNI & 64.00{\scriptsize$\pm$10.73} & 54.04{\scriptsize$\pm$9.63} & 34.47{\scriptsize$\pm$4.46} & 64.57{\scriptsize$\pm$10.16} & 64.50{\scriptsize$\pm$9.98} & 64.94{\scriptsize$\pm$9.98} & 64.81{\scriptsize$\pm$9.83} & 9.40{\scriptsize$\pm$3.80} & 19 \\
mSTAR & 64.04{\scriptsize$\pm$10.73} & 54.09{\scriptsize$\pm$9.58} & 34.44{\scriptsize$\pm$4.58} & 64.54{\scriptsize$\pm$10.12} & 64.56{\scriptsize$\pm$9.93} & 64.92{\scriptsize$\pm$9.97} & 64.83{\scriptsize$\pm$9.79} & 9.39{\scriptsize$\pm$3.83} & 19 \\
Hibou-L & 63.91{\scriptsize$\pm$10.47} & 54.92{\scriptsize$\pm$8.70} & 35.06{\scriptsize$\pm$5.05} & 64.99{\scriptsize$\pm$9.95} & 64.86{\scriptsize$\pm$9.82} & 65.07{\scriptsize$\pm$9.75} & 64.99{\scriptsize$\pm$9.71} & 8.82{\scriptsize$\pm$3.87} & 19 \\
Phikon & 63.30{\scriptsize$\pm$10.63} & 53.94{\scriptsize$\pm$9.27} & 34.83{\scriptsize$\pm$4.84} & 64.21{\scriptsize$\pm$9.90} & 64.10{\scriptsize$\pm$9.78} & 64.42{\scriptsize$\pm$9.86} & 64.36{\scriptsize$\pm$9.63} & 8.78{\scriptsize$\pm$3.62} & 16 \\
Phikon-v2 & 62.88{\scriptsize$\pm$10.88} & 53.90{\scriptsize$\pm$9.54} & 34.11{\scriptsize$\pm$4.90} & 63.64{\scriptsize$\pm$10.75} & 63.59{\scriptsize$\pm$10.45} & 64.07{\scriptsize$\pm$10.56} & 64.03{\scriptsize$\pm$10.24} & 8.64{\scriptsize$\pm$3.48} & 15 \\
Hibou-B & 62.54{\scriptsize$\pm$10.69} & 53.67{\scriptsize$\pm$9.30} & 34.83{\scriptsize$\pm$4.39} & 63.71{\scriptsize$\pm$10.04} & 63.32{\scriptsize$\pm$9.72} & 63.97{\scriptsize$\pm$9.88} & 63.73{\scriptsize$\pm$9.81} & 8.49{\scriptsize$\pm$3.52} & 13 \\
Kaiko ViT-L/14 & 63.46{\scriptsize$\pm$10.74} & 55.32{\scriptsize$\pm$8.64} & 34.85{\scriptsize$\pm$4.60} & 64.38{\scriptsize$\pm$9.90} & 64.30{\scriptsize$\pm$9.80} & 64.50{\scriptsize$\pm$9.78} & 64.73{\scriptsize$\pm$9.58} & 8.11{\scriptsize$\pm$4.71} & 13 \\
CONCH v1.5 & 62.43{\scriptsize$\pm$10.83} & 54.22{\scriptsize$\pm$9.07} & 35.08{\scriptsize$\pm$5.39} & 63.52{\scriptsize$\pm$9.85} & 63.30{\scriptsize$\pm$10.04} & 63.72{\scriptsize$\pm$9.70} & 63.71{\scriptsize$\pm$9.59} & 8.07{\scriptsize$\pm$4.10} & 13 \\
SEAL(CONCH) & 62.51{\scriptsize$\pm$10.60} & 53.87{\scriptsize$\pm$8.87} & 34.70{\scriptsize$\pm$4.38} & 64.01{\scriptsize$\pm$9.64} & 63.82{\scriptsize$\pm$9.56} & 64.14{\scriptsize$\pm$9.67} & 63.88{\scriptsize$\pm$9.59} & 8.13{\scriptsize$\pm$3.90} & 12 \\
Kaiko ViT-B/16 & 62.19{\scriptsize$\pm$10.63} & 53.82{\scriptsize$\pm$8.85} & \underline{35.54{\scriptsize$\pm$5.47}} & 64.14{\scriptsize$\pm$9.26} & 63.35{\scriptsize$\pm$9.59} & 64.32{\scriptsize$\pm$9.21} & 63.94{\scriptsize$\pm$9.24} & 8.04{\scriptsize$\pm$3.90} & 12 \\
Kaiko ViT-B/8 & 62.12{\scriptsize$\pm$10.82} & 53.79{\scriptsize$\pm$9.27} & 35.13{\scriptsize$\pm$4.80} & 63.98{\scriptsize$\pm$9.74} & 63.34{\scriptsize$\pm$9.73} & 64.15{\scriptsize$\pm$9.71} & 63.76{\scriptsize$\pm$9.60} & 7.79{\scriptsize$\pm$3.78} & 9 \\
CONCH & 62.12{\scriptsize$\pm$10.59} & 53.92{\scriptsize$\pm$9.18} & 34.95{\scriptsize$\pm$5.02} & 62.95{\scriptsize$\pm$9.97} & 62.95{\scriptsize$\pm$9.72} & 63.26{\scriptsize$\pm$9.87} & 63.10{\scriptsize$\pm$9.83} & 7.76{\scriptsize$\pm$3.58} & 9 \\
DINOv3 ViT-L & 59.21{\scriptsize$\pm$9.72} & 50.99{\scriptsize$\pm$8.81} & 34.99{\scriptsize$\pm$5.15} & 61.15{\scriptsize$\pm$9.67} & 57.70{\scriptsize$\pm$8.29} & 61.62{\scriptsize$\pm$9.58} & 61.40{\scriptsize$\pm$9.42} & 7.71{\scriptsize$\pm$3.40} & 9 \\
Prov-GigaPath & 61.51{\scriptsize$\pm$10.27} & 54.18{\scriptsize$\pm$9.22} & 34.88{\scriptsize$\pm$4.93} & 62.37{\scriptsize$\pm$9.68} & 61.97{\scriptsize$\pm$9.50} & 62.60{\scriptsize$\pm$9.68} & 62.35{\scriptsize$\pm$9.30} & 7.18{\scriptsize$\pm$3.26} & 5 \\
Kaiko ViT-S/16 & 60.46{\scriptsize$\pm$10.58} & 52.63{\scriptsize$\pm$9.20} & 35.27{\scriptsize$\pm$5.07} & 62.48{\scriptsize$\pm$9.95} & 61.77{\scriptsize$\pm$9.80} & 63.07{\scriptsize$\pm$9.67} & 62.27{\scriptsize$\pm$9.70} & 7.22{\scriptsize$\pm$3.72} & 4 \\
DINOv3 ViT-B & 58.83{\scriptsize$\pm$10.23} & 51.75{\scriptsize$\pm$8.91} & 34.41{\scriptsize$\pm$4.36} & 60.71{\scriptsize$\pm$9.32} & 57.03{\scriptsize$\pm$7.94} & 61.28{\scriptsize$\pm$9.36} & 61.14{\scriptsize$\pm$9.20} & 6.80{\scriptsize$\pm$3.41} & 4 \\
Kaiko ViT-S/8 & 60.33{\scriptsize$\pm$10.98} & 53.34{\scriptsize$\pm$9.00} & 34.83{\scriptsize$\pm$4.70} & 62.01{\scriptsize$\pm$10.04} & 61.64{\scriptsize$\pm$9.79} & 62.71{\scriptsize$\pm$9.78} & 62.18{\scriptsize$\pm$9.53} & 6.77{\scriptsize$\pm$4.21} & 4 \\
CTransPath & 59.88{\scriptsize$\pm$10.60} & 53.88{\scriptsize$\pm$8.51} & -- & 60.81{\scriptsize$\pm$10.16} & -- & 60.95{\scriptsize$\pm$10.18} & -- & 6.14{\scriptsize$\pm$4.17} & 3 \\
Lunit ViT-S & 59.20{\scriptsize$\pm$10.63} & 52.58{\scriptsize$\pm$9.72} & 35.32{\scriptsize$\pm$5.28} & 60.94{\scriptsize$\pm$10.11} & 60.20{\scriptsize$\pm$9.79} & 61.48{\scriptsize$\pm$10.05} & 60.67{\scriptsize$\pm$9.95} & 6.17{\scriptsize$\pm$3.11} & 0 \\
MUSK & 59.66{\scriptsize$\pm$8.94} & 53.41{\scriptsize$\pm$6.46} & \textbf{51.94{\scriptsize$\pm$7.49}} & 61.42{\scriptsize$\pm$9.00} & 60.33{\scriptsize$\pm$9.19} & 61.43{\scriptsize$\pm$8.88} & 61.16{\scriptsize$\pm$8.53} & 6.09{\scriptsize$\pm$5.67} & 0 \\
OmiCLIP & 57.93{\scriptsize$\pm$10.08} & 51.67{\scriptsize$\pm$9.41} & 35.44{\scriptsize$\pm$5.15} & 60.52{\scriptsize$\pm$8.80} & 59.96{\scriptsize$\pm$8.89} & 60.76{\scriptsize$\pm$8.92} & 60.30{\scriptsize$\pm$8.74} & 5.92{\scriptsize$\pm$2.79} & 0 \\
PLIP & 59.05{\scriptsize$\pm$9.29} & 52.95{\scriptsize$\pm$8.23} & 34.68{\scriptsize$\pm$4.51} & 60.06{\scriptsize$\pm$9.19} & 59.79{\scriptsize$\pm$9.23} & 60.60{\scriptsize$\pm$8.90} & 60.13{\scriptsize$\pm$8.99} & 5.90{\scriptsize$\pm$3.01} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-61) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & \textbf{85.42{\scriptsize$\pm$7.00}} & 75.59{\scriptsize$\pm$5.42} & 50.02{\scriptsize$\pm$0.22} & 85.16{\scriptsize$\pm$7.12} & \textbf{84.93{\scriptsize$\pm$7.33}} & 85.18{\scriptsize$\pm$7.09} & 84.89{\scriptsize$\pm$7.22} & \textbf{8.69{\scriptsize$\pm$3.93}} & 28 \\
Virchow2 & 84.83{\scriptsize$\pm$7.02} & 75.19{\scriptsize$\pm$5.36} & 50.09{\scriptsize$\pm$0.21} & 84.77{\scriptsize$\pm$7.06} & 84.31{\scriptsize$\pm$7.24} & 84.79{\scriptsize$\pm$6.99} & 84.54{\scriptsize$\pm$7.00} & \underline{8.53{\scriptsize$\pm$3.94}} & 25 \\
H0mini & 84.82{\scriptsize$\pm$7.19} & 75.27{\scriptsize$\pm$5.49} & 50.13{\scriptsize$\pm$0.20} & 84.47{\scriptsize$\pm$7.31} & 84.22{\scriptsize$\pm$7.44} & 84.49{\scriptsize$\pm$7.34} & 84.61{\scriptsize$\pm$7.34} & 8.41{\scriptsize$\pm$3.86} & 23 \\
SEAL(UNI2) & 85.33{\scriptsize$\pm$7.37} & \underline{75.81{\scriptsize$\pm$5.54}} & 50.13{\scriptsize$\pm$0.24} & \textbf{85.58{\scriptsize$\pm$6.87}} & 84.76{\scriptsize$\pm$7.20} & \underline{85.57{\scriptsize$\pm$6.97}} & \underline{85.03{\scriptsize$\pm$7.17}} & 8.41{\scriptsize$\pm$3.94} & 23 \\
H-Optimus-0 & 84.90{\scriptsize$\pm$7.25} & 75.59{\scriptsize$\pm$5.07} & 49.92{\scriptsize$\pm$0.17} & 84.78{\scriptsize$\pm$7.33} & 84.40{\scriptsize$\pm$7.45} & 84.63{\scriptsize$\pm$7.28} & 84.52{\scriptsize$\pm$7.39} & 8.32{\scriptsize$\pm$3.94} & 23 \\
UNI2 & \underline{85.38{\scriptsize$\pm$7.32}} & \textbf{75.98{\scriptsize$\pm$5.32}} & 50.17{\scriptsize$\pm$0.25} & \underline{85.57{\scriptsize$\pm$6.88}} & \underline{84.92{\scriptsize$\pm$7.19}} & \textbf{85.61{\scriptsize$\pm$6.97}} & \textbf{85.22{\scriptsize$\pm$7.04}} & 8.30{\scriptsize$\pm$4.01} & 23 \\
Virchow & 84.53{\scriptsize$\pm$7.32} & 75.17{\scriptsize$\pm$5.23} & 49.98{\scriptsize$\pm$0.14} & 84.55{\scriptsize$\pm$7.34} & 84.22{\scriptsize$\pm$7.49} & 84.41{\scriptsize$\pm$7.36} & 84.25{\scriptsize$\pm$7.47} & 8.25{\scriptsize$\pm$4.14} & 22 \\
GPFM & 84.45{\scriptsize$\pm$7.22} & 75.34{\scriptsize$\pm$5.34} & 50.09{\scriptsize$\pm$0.18} & 84.45{\scriptsize$\pm$7.23} & 84.21{\scriptsize$\pm$7.37} & 84.57{\scriptsize$\pm$7.12} & 84.34{\scriptsize$\pm$7.33} & 8.11{\scriptsize$\pm$3.89} & 22 \\
Hibou-L & 84.18{\scriptsize$\pm$7.24} & 75.35{\scriptsize$\pm$5.24} & 49.99{\scriptsize$\pm$0.15} & 84.19{\scriptsize$\pm$7.36} & 83.76{\scriptsize$\pm$7.41} & 84.26{\scriptsize$\pm$7.24} & 83.96{\scriptsize$\pm$7.43} & 7.82{\scriptsize$\pm$4.05} & 20 \\
Phikon-v2 & 83.52{\scriptsize$\pm$7.17} & 74.67{\scriptsize$\pm$5.37} & 50.15{\scriptsize$\pm$0.36} & 83.82{\scriptsize$\pm$7.06} & 83.37{\scriptsize$\pm$7.17} & 83.75{\scriptsize$\pm$7.19} & 83.47{\scriptsize$\pm$7.27} & 7.79{\scriptsize$\pm$4.07} & 18 \\
UNI & 83.83{\scriptsize$\pm$7.21} & 75.08{\scriptsize$\pm$5.19} & 49.94{\scriptsize$\pm$0.17} & 83.62{\scriptsize$\pm$7.27} & 83.18{\scriptsize$\pm$7.56} & 83.66{\scriptsize$\pm$7.40} & 83.58{\scriptsize$\pm$7.39} & 7.71{\scriptsize$\pm$4.05} & 17 \\
mSTAR & 83.86{\scriptsize$\pm$7.21} & 75.11{\scriptsize$\pm$5.22} & 50.08{\scriptsize$\pm$0.20} & 83.60{\scriptsize$\pm$7.31} & 83.25{\scriptsize$\pm$7.51} & 83.69{\scriptsize$\pm$7.40} & 83.55{\scriptsize$\pm$7.39} & 7.70{\scriptsize$\pm$4.06} & 17 \\
Kaiko ViT-L/14 & 83.14{\scriptsize$\pm$7.75} & 74.75{\scriptsize$\pm$5.53} & 50.12{\scriptsize$\pm$0.09} & 83.11{\scriptsize$\pm$7.64} & 82.86{\scriptsize$\pm$7.84} & 83.12{\scriptsize$\pm$7.65} & 82.88{\scriptsize$\pm$7.78} & 7.46{\scriptsize$\pm$4.05} & 16 \\
Hibou-B & 82.79{\scriptsize$\pm$7.42} & 74.36{\scriptsize$\pm$5.23} & 49.79{\scriptsize$\pm$0.44} & 83.13{\scriptsize$\pm$7.34} & 82.38{\scriptsize$\pm$7.44} & 83.19{\scriptsize$\pm$7.32} & 82.53{\scriptsize$\pm$7.57} & 7.44{\scriptsize$\pm$4.02} & 16 \\
CONCH v1.5 & 82.51{\scriptsize$\pm$7.29} & 74.28{\scriptsize$\pm$5.20} & 50.10{\scriptsize$\pm$0.29} & 82.42{\scriptsize$\pm$7.31} & 82.36{\scriptsize$\pm$7.38} & 82.51{\scriptsize$\pm$7.29} & 82.39{\scriptsize$\pm$7.34} & 7.31{\scriptsize$\pm$3.94} & 14 \\
Phikon & 82.86{\scriptsize$\pm$7.65} & 74.87{\scriptsize$\pm$5.06} & 50.01{\scriptsize$\pm$0.17} & 82.88{\scriptsize$\pm$7.55} & 82.62{\scriptsize$\pm$7.63} & 82.84{\scriptsize$\pm$7.62} & 82.68{\scriptsize$\pm$7.75} & 7.15{\scriptsize$\pm$4.14} & 13 \\
SEAL(CONCH) & 82.58{\scriptsize$\pm$7.39} & 74.61{\scriptsize$\pm$5.06} & 50.05{\scriptsize$\pm$0.15} & 82.82{\scriptsize$\pm$7.21} & 82.40{\scriptsize$\pm$7.40} & 83.05{\scriptsize$\pm$7.09} & 82.59{\scriptsize$\pm$7.43} & 7.10{\scriptsize$\pm$4.04} & 13 \\
Kaiko ViT-B/16 & 82.07{\scriptsize$\pm$7.61} & 74.27{\scriptsize$\pm$5.45} & 49.94{\scriptsize$\pm$0.19} & 82.54{\scriptsize$\pm$7.37} & 81.86{\scriptsize$\pm$7.51} & 82.69{\scriptsize$\pm$7.41} & 82.15{\scriptsize$\pm$7.62} & 6.82{\scriptsize$\pm$4.01} & 10 \\
CONCH & 82.03{\scriptsize$\pm$7.29} & 74.26{\scriptsize$\pm$4.99} & 50.04{\scriptsize$\pm$0.13} & 81.96{\scriptsize$\pm$7.41} & 81.79{\scriptsize$\pm$7.36} & 82.17{\scriptsize$\pm$7.24} & 81.93{\scriptsize$\pm$7.41} & 6.83{\scriptsize$\pm$4.01} & 9 \\
Kaiko ViT-B/8 & 82.25{\scriptsize$\pm$7.66} & 74.68{\scriptsize$\pm$5.31} & 49.97{\scriptsize$\pm$0.09} & 82.47{\scriptsize$\pm$7.69} & 82.08{\scriptsize$\pm$7.57} & 82.69{\scriptsize$\pm$7.56} & 82.15{\scriptsize$\pm$7.61} & 6.65{\scriptsize$\pm$4.01} & 8 \\
DINOv3 ViT-L & 79.48{\scriptsize$\pm$6.73} & 71.94{\scriptsize$\pm$4.55} & 50.09{\scriptsize$\pm$0.24} & 80.73{\scriptsize$\pm$6.65} & 77.79{\scriptsize$\pm$6.92} & 81.04{\scriptsize$\pm$6.77} & 80.63{\scriptsize$\pm$6.80} & 6.58{\scriptsize$\pm$4.29} & 8 \\
Kaiko ViT-S/8 & 80.87{\scriptsize$\pm$7.59} & 73.68{\scriptsize$\pm$4.85} & 50.02{\scriptsize$\pm$0.13} & 81.48{\scriptsize$\pm$7.34} & 80.81{\scriptsize$\pm$7.47} & 81.61{\scriptsize$\pm$7.47} & 80.93{\scriptsize$\pm$7.58} & 6.27{\scriptsize$\pm$4.46} & 7 \\
DINOv3 ViT-B & 79.61{\scriptsize$\pm$6.33} & 72.19{\scriptsize$\pm$4.48} & 50.10{\scriptsize$\pm$0.21} & 79.95{\scriptsize$\pm$6.61} & 76.77{\scriptsize$\pm$6.75} & 80.44{\scriptsize$\pm$6.64} & 80.19{\scriptsize$\pm$6.58} & 6.47{\scriptsize$\pm$3.95} & 6 \\
Kaiko ViT-S/16 & 80.89{\scriptsize$\pm$7.50} & 73.53{\scriptsize$\pm$5.43} & 50.03{\scriptsize$\pm$0.17} & 81.72{\scriptsize$\pm$7.46} & 80.72{\scriptsize$\pm$7.56} & 81.80{\scriptsize$\pm$7.41} & 80.96{\scriptsize$\pm$7.55} & 6.25{\scriptsize$\pm$4.22} & 6 \\
PLIP & 79.04{\scriptsize$\pm$6.21} & 72.29{\scriptsize$\pm$5.29} & 50.09{\scriptsize$\pm$0.17} & 79.48{\scriptsize$\pm$6.43} & 79.21{\scriptsize$\pm$6.41} & 79.74{\scriptsize$\pm$6.41} & 79.32{\scriptsize$\pm$6.33} & 5.82{\scriptsize$\pm$3.49} & 3 \\
CTransPath & 80.17{\scriptsize$\pm$6.51} & 73.55{\scriptsize$\pm$4.84} & -- & 80.54{\scriptsize$\pm$6.49} & -- & 80.67{\scriptsize$\pm$6.62} & -- & 5.75{\scriptsize$\pm$3.50} & 3 \\
Prov-GigaPath & 81.06{\scriptsize$\pm$7.01} & 74.59{\scriptsize$\pm$4.98} & 50.00{\scriptsize$\pm$0.20} & 81.12{\scriptsize$\pm$7.26} & 80.53{\scriptsize$\pm$7.20} & 81.25{\scriptsize$\pm$7.13} & 80.73{\scriptsize$\pm$7.20} & 5.69{\scriptsize$\pm$3.77} & 3 \\
OmiCLIP & 78.65{\scriptsize$\pm$6.19} & 72.39{\scriptsize$\pm$5.07} & \underline{50.20{\scriptsize$\pm$0.19}} & 79.21{\scriptsize$\pm$6.24} & 78.93{\scriptsize$\pm$6.20} & 79.31{\scriptsize$\pm$6.32} & 79.06{\scriptsize$\pm$6.29} & 5.40{\scriptsize$\pm$3.55} & 0 \\
Lunit ViT-S & 79.42{\scriptsize$\pm$7.35} & 73.19{\scriptsize$\pm$5.84} & 50.05{\scriptsize$\pm$0.12} & 80.24{\scriptsize$\pm$7.25} & 79.32{\scriptsize$\pm$7.27} & 80.60{\scriptsize$\pm$7.33} & 79.62{\scriptsize$\pm$7.32} & 5.17{\scriptsize$\pm$3.94} & 0 \\
MUSK & 77.70{\scriptsize$\pm$7.08} & 71.64{\scriptsize$\pm$4.66} & \textbf{71.38{\scriptsize$\pm$4.36}} & 79.56{\scriptsize$\pm$6.78} & 79.00{\scriptsize$\pm$6.62} & 79.83{\scriptsize$\pm$6.86} & 79.32{\scriptsize$\pm$6.93} & 4.83{\scriptsize$\pm$4.72} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-62) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & 87.67{\scriptsize$\pm$7.45} & \underline{79.20{\scriptsize$\pm$6.74}} & 50.19{\scriptsize$\pm$0.48} & 87.68{\scriptsize$\pm$7.35} & \textbf{87.74{\scriptsize$\pm$7.05}} & 87.69{\scriptsize$\pm$7.37} & 87.52{\scriptsize$\pm$7.54} & 7.81{\scriptsize$\pm$3.13} & 26 \\
H-Optimus-0 & 87.67{\scriptsize$\pm$7.12} & 77.04{\scriptsize$\pm$10.08} & 50.05{\scriptsize$\pm$0.12} & 87.57{\scriptsize$\pm$7.22} & 87.26{\scriptsize$\pm$7.40} & 87.57{\scriptsize$\pm$7.16} & 87.27{\scriptsize$\pm$7.52} & \textbf{9.02{\scriptsize$\pm$6.05}} & 25 \\
UNI2 & \underline{87.82{\scriptsize$\pm$6.97}} & 78.98{\scriptsize$\pm$6.91} & 50.13{\scriptsize$\pm$0.34} & \underline{88.01{\scriptsize$\pm$6.99}} & 86.93{\scriptsize$\pm$8.16} & \textbf{88.05{\scriptsize$\pm$7.05}} & \textbf{87.76{\scriptsize$\pm$7.14}} & 8.01{\scriptsize$\pm$3.09} & 25 \\
SEAL(UNI2) & \textbf{87.82{\scriptsize$\pm$6.97}} & 79.03{\scriptsize$\pm$6.88} & 50.15{\scriptsize$\pm$0.31} & \textbf{88.02{\scriptsize$\pm$7.01}} & 86.21{\scriptsize$\pm$9.15} & \underline{87.98{\scriptsize$\pm$7.11}} & \underline{87.73{\scriptsize$\pm$7.22}} & 7.97{\scriptsize$\pm$3.07} & 25 \\
Virchow2 & 87.60{\scriptsize$\pm$7.02} & 79.15{\scriptsize$\pm$6.35} & 50.16{\scriptsize$\pm$0.54} & 87.69{\scriptsize$\pm$6.95} & 87.48{\scriptsize$\pm$6.85} & 87.50{\scriptsize$\pm$7.16} & 87.38{\scriptsize$\pm$7.19} & 7.72{\scriptsize$\pm$3.23} & 22 \\
GPFM & 87.64{\scriptsize$\pm$6.76} & 79.03{\scriptsize$\pm$6.55} & 50.14{\scriptsize$\pm$0.47} & 87.76{\scriptsize$\pm$6.70} & \underline{87.61{\scriptsize$\pm$6.78}} & 87.67{\scriptsize$\pm$6.80} & 87.51{\scriptsize$\pm$6.96} & 7.81{\scriptsize$\pm$3.24} & 21 \\
H0mini & 87.38{\scriptsize$\pm$7.41} & 79.11{\scriptsize$\pm$6.57} & 50.12{\scriptsize$\pm$0.38} & 87.13{\scriptsize$\pm$7.69} & 87.10{\scriptsize$\pm$7.39} & 87.35{\scriptsize$\pm$7.42} & 87.13{\scriptsize$\pm$7.74} & 7.59{\scriptsize$\pm$3.17} & 21 \\
Phikon-v2 & 86.73{\scriptsize$\pm$6.93} & 76.97{\scriptsize$\pm$8.37} & 50.11{\scriptsize$\pm$0.23} & 86.86{\scriptsize$\pm$7.15} & 86.51{\scriptsize$\pm$7.25} & 86.89{\scriptsize$\pm$7.24} & 86.71{\scriptsize$\pm$7.19} & \underline{8.56{\scriptsize$\pm$4.52}} & 19 \\
Hibou-L & 86.96{\scriptsize$\pm$7.41} & 78.69{\scriptsize$\pm$6.87} & 49.95{\scriptsize$\pm$0.09} & 87.32{\scriptsize$\pm$7.09} & 86.73{\scriptsize$\pm$7.62} & 86.89{\scriptsize$\pm$7.70} & 86.67{\scriptsize$\pm$7.85} & 7.53{\scriptsize$\pm$3.21} & 17 \\
Virchow & 87.31{\scriptsize$\pm$7.29} & \textbf{79.36{\scriptsize$\pm$5.98}} & 49.87{\scriptsize$\pm$0.16} & 87.33{\scriptsize$\pm$7.34} & 87.34{\scriptsize$\pm$7.12} & 87.39{\scriptsize$\pm$7.25} & 87.05{\scriptsize$\pm$7.54} & 7.34{\scriptsize$\pm$3.42} & 17 \\
Kaiko ViT-L/14 & 86.47{\scriptsize$\pm$7.63} & 77.71{\scriptsize$\pm$8.12} & 50.16{\scriptsize$\pm$0.30} & 86.43{\scriptsize$\pm$7.64} & 86.44{\scriptsize$\pm$7.46} & 86.37{\scriptsize$\pm$7.56} & 86.31{\scriptsize$\pm$7.73} & 7.74{\scriptsize$\pm$3.54} & 16 \\
mSTAR & 86.70{\scriptsize$\pm$7.62} & 78.71{\scriptsize$\pm$6.52} & 49.97{\scriptsize$\pm$0.14} & 86.78{\scriptsize$\pm$7.29} & 86.41{\scriptsize$\pm$7.73} & 86.62{\scriptsize$\pm$7.54} & 86.20{\scriptsize$\pm$8.06} & 7.31{\scriptsize$\pm$3.51} & 16 \\
UNI & 86.63{\scriptsize$\pm$7.68} & 78.92{\scriptsize$\pm$6.19} & 49.97{\scriptsize$\pm$0.18} & 86.76{\scriptsize$\pm$7.29} & 86.34{\scriptsize$\pm$7.77} & 86.55{\scriptsize$\pm$7.61} & 86.17{\scriptsize$\pm$8.07} & 7.14{\scriptsize$\pm$3.59} & 16 \\
CONCH v1.5 & 85.47{\scriptsize$\pm$8.01} & 76.65{\scriptsize$\pm$8.70} & \underline{50.26{\scriptsize$\pm$0.64}} & 85.57{\scriptsize$\pm$7.85} & 85.05{\scriptsize$\pm$8.54} & 85.60{\scriptsize$\pm$7.86} & 85.40{\scriptsize$\pm$7.96} & 7.62{\scriptsize$\pm$4.21} & 13 \\
SEAL(CONCH) & 86.14{\scriptsize$\pm$7.26} & 78.46{\scriptsize$\pm$6.43} & 50.08{\scriptsize$\pm$0.30} & 86.33{\scriptsize$\pm$7.23} & 85.27{\scriptsize$\pm$8.47} & 85.99{\scriptsize$\pm$7.89} & 85.91{\scriptsize$\pm$7.66} & 7.18{\scriptsize$\pm$3.01} & 13 \\
Phikon & 86.17{\scriptsize$\pm$7.71} & 78.78{\scriptsize$\pm$6.19} & 49.95{\scriptsize$\pm$0.18} & 86.33{\scriptsize$\pm$7.49} & 86.22{\scriptsize$\pm$7.43} & 86.32{\scriptsize$\pm$7.59} & 86.14{\scriptsize$\pm$7.61} & 6.94{\scriptsize$\pm$3.54} & 13 \\
Hibou-B & 86.03{\scriptsize$\pm$7.40} & 78.73{\scriptsize$\pm$5.89} & 50.06{\scriptsize$\pm$0.26} & 85.85{\scriptsize$\pm$8.05} & 85.89{\scriptsize$\pm$7.34} & 86.07{\scriptsize$\pm$7.85} & 85.88{\scriptsize$\pm$7.65} & 6.77{\scriptsize$\pm$3.46} & 13 \\
Kaiko ViT-B/16 & 84.89{\scriptsize$\pm$8.64} & 76.82{\scriptsize$\pm$8.67} & 50.12{\scriptsize$\pm$0.37} & 86.21{\scriptsize$\pm$7.22} & 85.54{\scriptsize$\pm$7.67} & 86.11{\scriptsize$\pm$7.43} & 85.30{\scriptsize$\pm$8.33} & 7.05{\scriptsize$\pm$4.10} & 11 \\
CONCH & 85.20{\scriptsize$\pm$7.79} & 75.03{\scriptsize$\pm$12.19} & 50.15{\scriptsize$\pm$0.41} & 85.27{\scriptsize$\pm$7.80} & 85.17{\scriptsize$\pm$7.75} & 85.52{\scriptsize$\pm$7.58} & 85.16{\scriptsize$\pm$7.88} & 8.30{\scriptsize$\pm$7.88} & 9 \\
Kaiko ViT-B/8 & 85.66{\scriptsize$\pm$7.46} & 78.83{\scriptsize$\pm$5.87} & 50.13{\scriptsize$\pm$0.24} & 86.24{\scriptsize$\pm$7.14} & 85.54{\scriptsize$\pm$7.56} & 86.04{\scriptsize$\pm$7.58} & 85.65{\scriptsize$\pm$7.63} & 6.35{\scriptsize$\pm$3.41} & 9 \\
Kaiko ViT-S/8 & 84.80{\scriptsize$\pm$7.45} & 75.77{\scriptsize$\pm$9.93} & 50.16{\scriptsize$\pm$0.33} & 84.90{\scriptsize$\pm$7.86} & 84.65{\scriptsize$\pm$7.51} & 85.26{\scriptsize$\pm$7.52} & 84.61{\scriptsize$\pm$7.79} & 7.46{\scriptsize$\pm$6.01} & 7 \\
DINOv3 ViT-L & 83.65{\scriptsize$\pm$6.35} & 76.68{\scriptsize$\pm$5.04} & 50.05{\scriptsize$\pm$0.23} & 83.82{\scriptsize$\pm$7.95} & 80.69{\scriptsize$\pm$7.77} & 85.04{\scriptsize$\pm$6.64} & 84.71{\scriptsize$\pm$6.69} & 6.15{\scriptsize$\pm$3.67} & 6 \\
Kaiko ViT-S/16 & 84.55{\scriptsize$\pm$7.53} & 77.72{\scriptsize$\pm$6.12} & 50.23{\scriptsize$\pm$0.45} & 85.32{\scriptsize$\pm$7.62} & 84.60{\scriptsize$\pm$7.54} & 85.53{\scriptsize$\pm$7.47} & 84.69{\scriptsize$\pm$7.72} & 6.08{\scriptsize$\pm$3.80} & 5 \\
Prov-GigaPath & 84.56{\scriptsize$\pm$8.03} & 76.23{\scriptsize$\pm$10.15} & 50.06{\scriptsize$\pm$0.23} & 84.51{\scriptsize$\pm$8.23} & 84.07{\scriptsize$\pm$8.30} & 84.30{\scriptsize$\pm$8.53} & 84.33{\scriptsize$\pm$8.11} & 7.08{\scriptsize$\pm$5.38} & 4 \\
DINOv3 ViT-B & 83.21{\scriptsize$\pm$7.38} & 76.90{\scriptsize$\pm$5.59} & 50.18{\scriptsize$\pm$0.26} & 84.17{\scriptsize$\pm$6.77} & 80.48{\scriptsize$\pm$6.87} & 84.47{\scriptsize$\pm$6.97} & 84.06{\scriptsize$\pm$7.18} & 5.86{\scriptsize$\pm$3.38} & 4 \\
PLIP & 81.78{\scriptsize$\pm$9.07} & 74.65{\scriptsize$\pm$10.24} & 50.06{\scriptsize$\pm$0.22} & 83.86{\scriptsize$\pm$6.72} & 83.74{\scriptsize$\pm$6.64} & 83.80{\scriptsize$\pm$7.07} & 83.41{\scriptsize$\pm$7.15} & 6.15{\scriptsize$\pm$3.62} & 2 \\
MUSK & 82.05{\scriptsize$\pm$7.24} & 75.53{\scriptsize$\pm$5.87} & \textbf{75.19{\scriptsize$\pm$5.99}} & 83.80{\scriptsize$\pm$7.04} & 83.28{\scriptsize$\pm$7.00} & 83.80{\scriptsize$\pm$7.28} & 83.55{\scriptsize$\pm$7.12} & 5.68{\scriptsize$\pm$4.25} & 2 \\
CTransPath & 84.15{\scriptsize$\pm$7.02} & 78.11{\scriptsize$\pm$5.67} & -- & 84.56{\scriptsize$\pm$6.94} & -- & 84.72{\scriptsize$\pm$6.96} & -- & 5.56{\scriptsize$\pm$3.12} & 2 \\
Lunit ViT-S & 83.40{\scriptsize$\pm$7.61} & 77.87{\scriptsize$\pm$5.95} & 50.03{\scriptsize$\pm$0.27} & 84.07{\scriptsize$\pm$7.69} & 82.81{\scriptsize$\pm$8.59} & 84.57{\scriptsize$\pm$7.55} & 83.52{\scriptsize$\pm$7.93} & 5.08{\scriptsize$\pm$3.40} & 0 \\
OmiCLIP & 82.57{\scriptsize$\pm$6.98} & 77.38{\scriptsize$\pm$5.14} & 50.04{\scriptsize$\pm$0.15} & 82.55{\scriptsize$\pm$7.97} & 82.37{\scriptsize$\pm$8.04} & 83.32{\scriptsize$\pm$7.15} & 82.75{\scriptsize$\pm$7.52} & 4.84{\scriptsize$\pm$3.51} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-63) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & 48.95{\scriptsize$\pm$12.64} & 35.16{\scriptsize$\pm$9.20} & 18.58{\scriptsize$\pm$6.36} & 48.47{\scriptsize$\pm$12.55} & \textbf{48.13{\scriptsize$\pm$12.59}} & 48.53{\scriptsize$\pm$12.44} & 48.00{\scriptsize$\pm$12.46} & \textbf{12.87{\scriptsize$\pm$6.06}} & 29 \\
UNI2 & \textbf{49.00{\scriptsize$\pm$13.09}} & \textbf{35.60{\scriptsize$\pm$9.78}} & 18.63{\scriptsize$\pm$6.44} & \textbf{48.97{\scriptsize$\pm$12.49}} & \underline{47.91{\scriptsize$\pm$12.38}} & \textbf{49.04{\scriptsize$\pm$12.61}} & \textbf{48.28{\scriptsize$\pm$12.46}} & 12.53{\scriptsize$\pm$5.97} & 27 \\
SEAL(UNI2) & \underline{48.97{\scriptsize$\pm$13.06}} & \underline{35.45{\scriptsize$\pm$9.57}} & 18.62{\scriptsize$\pm$6.41} & \underline{48.96{\scriptsize$\pm$12.46}} & 47.58{\scriptsize$\pm$12.29} & \underline{48.95{\scriptsize$\pm$12.58}} & \underline{48.04{\scriptsize$\pm$12.24}} & \underline{12.60{\scriptsize$\pm$5.93}} & 26 \\
H-Optimus-0 & 48.14{\scriptsize$\pm$12.61} & 35.14{\scriptsize$\pm$9.44} & 18.55{\scriptsize$\pm$6.32} & 47.90{\scriptsize$\pm$12.56} & 47.13{\scriptsize$\pm$12.42} & 47.58{\scriptsize$\pm$12.51} & 47.31{\scriptsize$\pm$12.41} & 12.17{\scriptsize$\pm$6.18} & 25 \\
H0mini & 47.84{\scriptsize$\pm$12.29} & 34.84{\scriptsize$\pm$9.13} & 18.62{\scriptsize$\pm$6.43} & 47.26{\scriptsize$\pm$12.01} & 46.80{\scriptsize$\pm$12.02} & 47.22{\scriptsize$\pm$12.38} & 47.35{\scriptsize$\pm$12.29} & 12.06{\scriptsize$\pm$5.66} & 25 \\
Virchow2 & 47.83{\scriptsize$\pm$12.21} & 35.04{\scriptsize$\pm$9.38} & 18.60{\scriptsize$\pm$6.42} & 47.73{\scriptsize$\pm$12.04} & 46.82{\scriptsize$\pm$11.81} & 47.75{\scriptsize$\pm$12.07} & 47.16{\scriptsize$\pm$11.89} & 11.91{\scriptsize$\pm$5.55} & 23 \\
Virchow & 47.35{\scriptsize$\pm$12.64} & 34.67{\scriptsize$\pm$9.32} & 18.56{\scriptsize$\pm$6.35} & 47.23{\scriptsize$\pm$12.38} & 46.74{\scriptsize$\pm$12.37} & 47.09{\scriptsize$\pm$12.45} & 46.78{\scriptsize$\pm$12.41} & 11.73{\scriptsize$\pm$6.08} & 23 \\
GPFM & 47.09{\scriptsize$\pm$12.06} & 35.02{\scriptsize$\pm$9.44} & 18.61{\scriptsize$\pm$6.44} & 46.97{\scriptsize$\pm$11.95} & 46.56{\scriptsize$\pm$11.95} & 47.02{\scriptsize$\pm$11.94} & 46.69{\scriptsize$\pm$11.95} & 11.24{\scriptsize$\pm$5.59} & 22 \\
Hibou-L & 46.53{\scriptsize$\pm$11.87} & 34.92{\scriptsize$\pm$9.32} & 18.59{\scriptsize$\pm$6.39} & 46.46{\scriptsize$\pm$11.61} & 45.69{\scriptsize$\pm$11.53} & 46.44{\scriptsize$\pm$11.63} & 46.02{\scriptsize$\pm$11.69} & 10.89{\scriptsize$\pm$5.53} & 21 \\
UNI & 45.96{\scriptsize$\pm$12.04} & 34.55{\scriptsize$\pm$9.46} & 18.53{\scriptsize$\pm$6.27} & 45.60{\scriptsize$\pm$11.74} & 44.93{\scriptsize$\pm$11.62} & 45.64{\scriptsize$\pm$11.94} & 45.48{\scriptsize$\pm$11.97} & 10.59{\scriptsize$\pm$5.32} & 19 \\
mSTAR & 45.98{\scriptsize$\pm$12.04} & 34.61{\scriptsize$\pm$9.46} & 18.59{\scriptsize$\pm$6.39} & 45.58{\scriptsize$\pm$11.78} & 45.02{\scriptsize$\pm$11.67} & 45.74{\scriptsize$\pm$12.01} & 45.44{\scriptsize$\pm$11.97} & 10.56{\scriptsize$\pm$5.37} & 19 \\
Phikon-v2 & 45.23{\scriptsize$\pm$11.84} & 34.36{\scriptsize$\pm$9.39} & \underline{18.64{\scriptsize$\pm$6.48}} & 45.47{\scriptsize$\pm$11.81} & 44.75{\scriptsize$\pm$11.70} & 45.40{\scriptsize$\pm$11.78} & 44.95{\scriptsize$\pm$11.71} & 10.09{\scriptsize$\pm$5.15} & 17 \\
Kaiko ViT-L/14 & 44.81{\scriptsize$\pm$11.78} & 34.07{\scriptsize$\pm$9.02} & 18.60{\scriptsize$\pm$6.39} & 44.57{\scriptsize$\pm$11.66} & 44.20{\scriptsize$\pm$11.61} & 44.54{\scriptsize$\pm$11.63} & 44.22{\scriptsize$\pm$11.60} & 9.92{\scriptsize$\pm$5.45} & 17 \\
Hibou-B & 44.11{\scriptsize$\pm$11.58} & 33.99{\scriptsize$\pm$9.34} & 18.44{\scriptsize$\pm$6.13} & 44.42{\scriptsize$\pm$11.41} & 43.25{\scriptsize$\pm$11.20} & 44.42{\scriptsize$\pm$11.43} & 43.51{\scriptsize$\pm$11.32} & 9.41{\scriptsize$\pm$5.01} & 16 \\
Phikon & 44.19{\scriptsize$\pm$11.47} & 34.45{\scriptsize$\pm$9.37} & 18.59{\scriptsize$\pm$6.40} & 44.05{\scriptsize$\pm$11.23} & 43.58{\scriptsize$\pm$11.15} & 43.98{\scriptsize$\pm$11.39} & 43.74{\scriptsize$\pm$11.33} & 9.14{\scriptsize$\pm$5.16} & 15 \\
CONCH v1.5 & 43.43{\scriptsize$\pm$11.52} & 33.78{\scriptsize$\pm$9.39} & 18.61{\scriptsize$\pm$6.45} & 42.97{\scriptsize$\pm$11.21} & 43.02{\scriptsize$\pm$11.41} & 43.18{\scriptsize$\pm$11.43} & 43.11{\scriptsize$\pm$11.48} & 8.96{\scriptsize$\pm$4.83} & 13 \\
SEAL(CONCH) & 43.59{\scriptsize$\pm$11.38} & 34.22{\scriptsize$\pm$9.38} & 18.59{\scriptsize$\pm$6.40} & 43.64{\scriptsize$\pm$11.12} & 42.99{\scriptsize$\pm$11.08} & 43.95{\scriptsize$\pm$11.28} & 43.36{\scriptsize$\pm$11.19} & 8.76{\scriptsize$\pm$4.83} & 13 \\
Kaiko ViT-B/8 & 43.29{\scriptsize$\pm$11.62} & 34.22{\scriptsize$\pm$9.35} & 18.57{\scriptsize$\pm$6.36} & 43.42{\scriptsize$\pm$11.40} & 42.69{\scriptsize$\pm$11.33} & 43.63{\scriptsize$\pm$11.34} & 42.91{\scriptsize$\pm$11.48} & 8.30{\scriptsize$\pm$5.18} & 10 \\
CONCH & 42.63{\scriptsize$\pm$11.45} & 33.80{\scriptsize$\pm$9.37} & 18.56{\scriptsize$\pm$6.34} & 42.49{\scriptsize$\pm$11.17} & 42.13{\scriptsize$\pm$11.15} & 42.67{\scriptsize$\pm$11.32} & 42.35{\scriptsize$\pm$11.23} & 8.17{\scriptsize$\pm$4.86} & 10 \\
Kaiko ViT-B/16 & 42.79{\scriptsize$\pm$11.45} & 33.93{\scriptsize$\pm$9.24} & 18.52{\scriptsize$\pm$6.30} & 43.19{\scriptsize$\pm$11.32} & 42.24{\scriptsize$\pm$11.01} & 43.38{\scriptsize$\pm$11.23} & 42.69{\scriptsize$\pm$11.20} & 8.14{\scriptsize$\pm$4.69} & 10 \\
Kaiko ViT-S/16 & 41.00{\scriptsize$\pm$10.86} & 33.07{\scriptsize$\pm$8.91} & 18.58{\scriptsize$\pm$6.38} & 41.94{\scriptsize$\pm$10.86} & 40.48{\scriptsize$\pm$10.63} & 42.10{\scriptsize$\pm$10.87} & 40.83{\scriptsize$\pm$10.63} & 7.05{\scriptsize$\pm$4.41} & 7 \\
Kaiko ViT-S/8 & 40.75{\scriptsize$\pm$10.65} & 33.22{\scriptsize$\pm$9.20} & 18.58{\scriptsize$\pm$6.36} & 41.28{\scriptsize$\pm$10.51} & 40.29{\scriptsize$\pm$10.42} & 41.57{\scriptsize$\pm$10.60} & 40.56{\scriptsize$\pm$10.52} & 6.84{\scriptsize$\pm$4.58} & 7 \\
Prov-GigaPath & 41.12{\scriptsize$\pm$10.66} & 34.14{\scriptsize$\pm$9.33} & 18.55{\scriptsize$\pm$6.35} & 41.20{\scriptsize$\pm$10.69} & 40.23{\scriptsize$\pm$10.33} & 41.34{\scriptsize$\pm$10.77} & 40.50{\scriptsize$\pm$10.47} & 6.64{\scriptsize$\pm$3.58} & 7 \\
DINOv3 ViT-L & 38.61{\scriptsize$\pm$9.78} & 32.13{\scriptsize$\pm$9.23} & 18.64{\scriptsize$\pm$6.45} & 39.71{\scriptsize$\pm$9.83} & 36.64{\scriptsize$\pm$9.68} & 40.16{\scriptsize$\pm$9.89} & 39.71{\scriptsize$\pm$9.81} & 5.95{\scriptsize$\pm$3.20} & 6 \\
DINOv3 ViT-B & 38.53{\scriptsize$\pm$9.78} & 32.24{\scriptsize$\pm$9.14} & 18.62{\scriptsize$\pm$6.43} & 38.69{\scriptsize$\pm$9.54} & 35.22{\scriptsize$\pm$9.16} & 39.36{\scriptsize$\pm$9.76} & 38.98{\scriptsize$\pm$9.72} & 5.74{\scriptsize$\pm$2.87} & 4 \\
CTransPath & 39.36{\scriptsize$\pm$10.40} & 33.32{\scriptsize$\pm$9.25} & -- & 39.77{\scriptsize$\pm$10.15} & -- & 39.90{\scriptsize$\pm$10.18} & -- & 5.56{\scriptsize$\pm$2.94} & 4 \\
Lunit ViT-S & 38.71{\scriptsize$\pm$10.36} & 32.69{\scriptsize$\pm$8.81} & 18.57{\scriptsize$\pm$6.35} & 39.54{\scriptsize$\pm$10.35} & 38.18{\scriptsize$\pm$9.98} & 40.02{\scriptsize$\pm$10.26} & 38.66{\scriptsize$\pm$10.16} & 5.36{\scriptsize$\pm$3.17} & 3 \\
PLIP & 37.71{\scriptsize$\pm$9.65} & 32.37{\scriptsize$\pm$8.91} & 18.60{\scriptsize$\pm$6.39} & 38.03{\scriptsize$\pm$9.45} & 37.62{\scriptsize$\pm$9.49} & 38.20{\scriptsize$\pm$9.47} & 37.72{\scriptsize$\pm$9.51} & 4.85{\scriptsize$\pm$2.51} & 1 \\
MUSK & 37.28{\scriptsize$\pm$9.93} & 31.64{\scriptsize$\pm$9.02} & \textbf{31.49{\scriptsize$\pm$9.05}} & 38.69{\scriptsize$\pm$9.90} & 38.29{\scriptsize$\pm$9.87} & 39.12{\scriptsize$\pm$9.89} & 38.73{\scriptsize$\pm$9.88} & 4.87{\scriptsize$\pm$3.97} & 0 \\
OmiCLIP & 36.71{\scriptsize$\pm$9.79} & 31.98{\scriptsize$\pm$9.21} & 18.62{\scriptsize$\pm$6.42} & 37.06{\scriptsize$\pm$9.52} & 36.77{\scriptsize$\pm$9.52} & 37.37{\scriptsize$\pm$9.59} & 36.92{\scriptsize$\pm$9.52} & 4.36{\scriptsize$\pm$2.39} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-64) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{77.94{\scriptsize$\pm$12.50}} & 67.12{\scriptsize$\pm$14.66} & 43.64{\scriptsize$\pm$19.58} & 77.77{\scriptsize$\pm$12.65} & \textbf{77.58{\scriptsize$\pm$12.65}} & 77.76{\scriptsize$\pm$12.59} & 77.61{\scriptsize$\pm$12.66} & \textbf{10.74{\scriptsize$\pm$5.26}} & 29 \\
H-Optimus-0 & 77.51{\scriptsize$\pm$12.73} & 66.78{\scriptsize$\pm$14.11} & 43.63{\scriptsize$\pm$19.51} & 77.46{\scriptsize$\pm$12.63} & 77.08{\scriptsize$\pm$12.81} & 77.36{\scriptsize$\pm$12.87} & 77.14{\scriptsize$\pm$12.82} & \underline{10.40{\scriptsize$\pm$4.92}} & 26 \\
UNI2 & 77.71{\scriptsize$\pm$12.97} & \underline{67.48{\scriptsize$\pm$14.39}} & 43.64{\scriptsize$\pm$19.57} & \underline{78.01{\scriptsize$\pm$12.43}} & \underline{77.28{\scriptsize$\pm$12.50}} & \textbf{78.17{\scriptsize$\pm$12.43}} & \textbf{77.65{\scriptsize$\pm$12.57}} & 10.11{\scriptsize$\pm$4.98} & 26 \\
SEAL(UNI2) & \underline{77.72{\scriptsize$\pm$12.97}} & \textbf{67.54{\scriptsize$\pm$14.42}} & 43.67{\scriptsize$\pm$19.56} & \textbf{78.04{\scriptsize$\pm$12.39}} & 77.04{\scriptsize$\pm$12.51} & \underline{78.13{\scriptsize$\pm$12.41}} & \underline{77.64{\scriptsize$\pm$12.57}} & 10.06{\scriptsize$\pm$4.97} & 26 \\
H0mini & 77.34{\scriptsize$\pm$12.61} & 67.11{\scriptsize$\pm$14.57} & 43.61{\scriptsize$\pm$19.54} & 77.20{\scriptsize$\pm$12.63} & 76.82{\scriptsize$\pm$12.73} & 77.17{\scriptsize$\pm$12.75} & 77.15{\scriptsize$\pm$12.67} & 10.08{\scriptsize$\pm$5.11} & 25 \\
Virchow2 & 77.26{\scriptsize$\pm$12.61} & 67.28{\scriptsize$\pm$14.50} & 43.62{\scriptsize$\pm$19.64} & 77.33{\scriptsize$\pm$12.56} & 76.82{\scriptsize$\pm$12.76} & 77.23{\scriptsize$\pm$12.67} & 77.01{\scriptsize$\pm$12.73} & 9.84{\scriptsize$\pm$4.91} & 22 \\
Virchow & 77.04{\scriptsize$\pm$12.90} & 67.04{\scriptsize$\pm$14.63} & 43.59{\scriptsize$\pm$19.50} & 77.14{\scriptsize$\pm$12.75} & 76.87{\scriptsize$\pm$12.84} & 77.07{\scriptsize$\pm$12.87} & 76.78{\scriptsize$\pm$12.93} & 9.82{\scriptsize$\pm$5.35} & 22 \\
GPFM & 77.06{\scriptsize$\pm$12.83} & 67.22{\scriptsize$\pm$14.32} & 43.62{\scriptsize$\pm$19.58} & 77.14{\scriptsize$\pm$12.79} & 76.91{\scriptsize$\pm$12.91} & 77.06{\scriptsize$\pm$12.82} & 76.95{\scriptsize$\pm$12.90} & 9.70{\scriptsize$\pm$4.87} & 22 \\
mSTAR & 76.41{\scriptsize$\pm$12.97} & 66.71{\scriptsize$\pm$14.75} & 43.62{\scriptsize$\pm$19.47} & 76.18{\scriptsize$\pm$12.96} & 76.03{\scriptsize$\pm$12.93} & 76.10{\scriptsize$\pm$13.12} & 75.97{\scriptsize$\pm$12.97} & 9.50{\scriptsize$\pm$5.17} & 18 \\
UNI & 76.39{\scriptsize$\pm$12.96} & 66.70{\scriptsize$\pm$14.76} & 43.64{\scriptsize$\pm$19.47} & 76.15{\scriptsize$\pm$12.94} & 75.95{\scriptsize$\pm$12.92} & 76.06{\scriptsize$\pm$13.14} & 75.95{\scriptsize$\pm$13.00} & 9.47{\scriptsize$\pm$5.23} & 18 \\
Hibou-L & 76.55{\scriptsize$\pm$12.78} & 66.95{\scriptsize$\pm$14.46} & 43.60{\scriptsize$\pm$19.50} & 76.85{\scriptsize$\pm$12.60} & 76.33{\scriptsize$\pm$12.83} & 76.75{\scriptsize$\pm$12.58} & 76.44{\scriptsize$\pm$12.79} & 9.44{\scriptsize$\pm$4.92} & 18 \\
Phikon-v2 & 75.66{\scriptsize$\pm$13.23} & 66.23{\scriptsize$\pm$14.50} & 43.62{\scriptsize$\pm$19.50} & 76.00{\scriptsize$\pm$13.10} & 75.52{\scriptsize$\pm$13.22} & 76.15{\scriptsize$\pm$13.07} & 75.76{\scriptsize$\pm$13.24} & 9.31{\scriptsize$\pm$4.45} & 17 \\
Kaiko ViT-L/14 & 75.93{\scriptsize$\pm$13.25} & 66.58{\scriptsize$\pm$14.61} & 43.66{\scriptsize$\pm$19.57} & 75.82{\scriptsize$\pm$13.14} & 75.65{\scriptsize$\pm$13.25} & 75.62{\scriptsize$\pm$13.37} & 75.66{\scriptsize$\pm$13.34} & 9.04{\scriptsize$\pm$4.99} & 16 \\
SEAL(CONCH) & 74.90{\scriptsize$\pm$13.34} & 66.05{\scriptsize$\pm$14.97} & 43.62{\scriptsize$\pm$19.55} & 75.16{\scriptsize$\pm$13.05} & 74.70{\scriptsize$\pm$13.18} & 75.29{\scriptsize$\pm$12.94} & 74.89{\scriptsize$\pm$13.18} & 8.81{\scriptsize$\pm$4.33} & 13 \\
CONCH v1.5 & 74.76{\scriptsize$\pm$13.68} & 65.79{\scriptsize$\pm$14.82} & 43.63{\scriptsize$\pm$19.60} & 74.72{\scriptsize$\pm$13.45} & 74.59{\scriptsize$\pm$13.49} & 74.68{\scriptsize$\pm$13.48} & 74.53{\scriptsize$\pm$13.58} & 8.63{\scriptsize$\pm$5.00} & 13 \\
Phikon & 75.50{\scriptsize$\pm$13.15} & 66.74{\scriptsize$\pm$14.63} & 43.60{\scriptsize$\pm$19.52} & 75.51{\scriptsize$\pm$13.10} & 75.19{\scriptsize$\pm$13.22} & 75.48{\scriptsize$\pm$13.16} & 75.27{\scriptsize$\pm$13.10} & 8.63{\scriptsize$\pm$4.81} & 13 \\
Hibou-B & 74.94{\scriptsize$\pm$13.45} & 66.32{\scriptsize$\pm$14.61} & 43.61{\scriptsize$\pm$19.54} & 75.22{\scriptsize$\pm$13.24} & 74.61{\scriptsize$\pm$13.46} & 75.37{\scriptsize$\pm$13.15} & 74.87{\scriptsize$\pm$13.43} & 8.48{\scriptsize$\pm$4.79} & 13 \\
Kaiko ViT-B/16 & 74.29{\scriptsize$\pm$13.62} & 65.68{\scriptsize$\pm$14.65} & 43.61{\scriptsize$\pm$19.57} & 74.92{\scriptsize$\pm$13.43} & 74.40{\scriptsize$\pm$13.60} & 74.93{\scriptsize$\pm$13.42} & 74.53{\scriptsize$\pm$13.44} & 8.18{\scriptsize$\pm$5.01} & 12 \\
CONCH & 73.98{\scriptsize$\pm$13.82} & 65.64{\scriptsize$\pm$14.01} & 43.65{\scriptsize$\pm$19.56} & 74.15{\scriptsize$\pm$13.54} & 73.81{\scriptsize$\pm$13.78} & 74.28{\scriptsize$\pm$13.54} & 73.94{\scriptsize$\pm$13.78} & 7.97{\scriptsize$\pm$4.30} & 10 \\
Kaiko ViT-B/8 & 74.38{\scriptsize$\pm$13.76} & 66.50{\scriptsize$\pm$14.66} & 43.66{\scriptsize$\pm$19.58} & 74.90{\scriptsize$\pm$13.58} & 74.21{\scriptsize$\pm$13.72} & 74.96{\scriptsize$\pm$13.42} & 74.48{\scriptsize$\pm$13.67} & 7.61{\scriptsize$\pm$4.74} & 9 \\
Prov-GigaPath & 73.32{\scriptsize$\pm$13.57} & 65.95{\scriptsize$\pm$14.44} & 43.62{\scriptsize$\pm$19.53} & 73.35{\scriptsize$\pm$13.38} & 72.73{\scriptsize$\pm$13.54} & 73.29{\scriptsize$\pm$13.56} & 72.87{\scriptsize$\pm$13.59} & 7.21{\scriptsize$\pm$3.91} & 7 \\
Kaiko ViT-S/8 & 72.80{\scriptsize$\pm$14.26} & 65.28{\scriptsize$\pm$14.39} & 43.64{\scriptsize$\pm$19.58} & 73.37{\scriptsize$\pm$13.80} & 72.63{\scriptsize$\pm$14.21} & 73.70{\scriptsize$\pm$13.78} & 72.84{\scriptsize$\pm$14.07} & 7.11{\scriptsize$\pm$4.71} & 7 \\
Kaiko ViT-S/16 & 72.78{\scriptsize$\pm$14.19} & 65.07{\scriptsize$\pm$15.03} & 43.65{\scriptsize$\pm$19.57} & 73.94{\scriptsize$\pm$13.64} & 72.71{\scriptsize$\pm$14.23} & 74.09{\scriptsize$\pm$13.69} & 73.11{\scriptsize$\pm$14.06} & 7.20{\scriptsize$\pm$5.13} & 6 \\
DINOv3 ViT-L & 70.37{\scriptsize$\pm$14.94} & 63.60{\scriptsize$\pm$15.14} & 43.61{\scriptsize$\pm$19.50} & 71.99{\scriptsize$\pm$13.59} & 68.13{\scriptsize$\pm$14.33} & 72.58{\scriptsize$\pm$13.66} & 72.10{\scriptsize$\pm$13.73} & 6.47{\scriptsize$\pm$4.46} & 6 \\
DINOv3 ViT-B & 70.98{\scriptsize$\pm$13.98} & 64.44{\scriptsize$\pm$14.95} & \underline{43.67{\scriptsize$\pm$19.56}} & 71.55{\scriptsize$\pm$13.83} & 67.14{\scriptsize$\pm$14.62} & 72.12{\scriptsize$\pm$13.70} & 71.72{\scriptsize$\pm$13.78} & 6.42{\scriptsize$\pm$4.00} & 5 \\
CTransPath & 71.68{\scriptsize$\pm$14.53} & 65.69{\scriptsize$\pm$14.98} & -- & 72.29{\scriptsize$\pm$14.03} & -- & 72.47{\scriptsize$\pm$13.95} & -- & 5.81{\scriptsize$\pm$3.90} & 2 \\
MUSK & 69.71{\scriptsize$\pm$14.52} & 63.26{\scriptsize$\pm$15.37} & \textbf{63.17{\scriptsize$\pm$14.93}} & 71.37{\scriptsize$\pm$14.14} & 71.03{\scriptsize$\pm$14.06} & 71.79{\scriptsize$\pm$13.88} & 71.44{\scriptsize$\pm$13.87} & 5.93{\scriptsize$\pm$4.78} & 1 \\
PLIP & 70.52{\scriptsize$\pm$13.98} & 64.55{\scriptsize$\pm$14.29} & 43.63{\scriptsize$\pm$19.54} & 71.20{\scriptsize$\pm$13.97} & 70.96{\scriptsize$\pm$14.21} & 71.37{\scriptsize$\pm$13.80} & 70.93{\scriptsize$\pm$14.06} & 5.77{\scriptsize$\pm$3.47} & 1 \\
Lunit ViT-S & 71.13{\scriptsize$\pm$14.57} & 65.36{\scriptsize$\pm$15.01} & 43.64{\scriptsize$\pm$19.59} & 72.17{\scriptsize$\pm$14.20} & 70.99{\scriptsize$\pm$14.43} & 72.67{\scriptsize$\pm$13.99} & 71.44{\scriptsize$\pm$14.46} & 5.57{\scriptsize$\pm$4.07} & 1 \\
OmiCLIP & 69.74{\scriptsize$\pm$14.54} & 64.45{\scriptsize$\pm$15.22} & 43.63{\scriptsize$\pm$19.50} & 70.34{\scriptsize$\pm$14.18} & 70.13{\scriptsize$\pm$14.28} & 70.70{\scriptsize$\pm$14.18} & 70.21{\scriptsize$\pm$14.31} & 5.11{\scriptsize$\pm$3.73} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-65) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
H-Optimus-1 & \textbf{45.27{\scriptsize$\pm$10.42}} & \textbf{30.38{\scriptsize$\pm$7.78}} & 15.30{\scriptsize$\pm$7.19} & \textbf{45.72{\scriptsize$\pm$10.52}} & \textbf{45.72{\scriptsize$\pm$10.57}} & \textbf{45.62{\scriptsize$\pm$10.60}} & \textbf{45.72{\scriptsize$\pm$10.42}} & \textbf{14.30{\scriptsize$\pm$5.97}} & 27 \\
Virchow2 & 44.37{\scriptsize$\pm$10.08} & 29.50{\scriptsize$\pm$7.46} & 15.47{\scriptsize$\pm$7.12} & 44.84{\scriptsize$\pm$10.22} & 44.56{\scriptsize$\pm$10.08} & 45.14{\scriptsize$\pm$10.41} & 45.12{\scriptsize$\pm$10.34} & \underline{14.19{\scriptsize$\pm$5.50}} & 26 \\
H-Optimus-0 & \underline{44.93{\scriptsize$\pm$10.35}} & 30.02{\scriptsize$\pm$7.62} & 15.34{\scriptsize$\pm$7.20} & \underline{45.32{\scriptsize$\pm$10.43}} & \underline{45.16{\scriptsize$\pm$10.22}} & \underline{45.37{\scriptsize$\pm$10.53}} & \underline{45.37{\scriptsize$\pm$10.26}} & 14.17{\scriptsize$\pm$5.66} & 25 \\
UNI2 & 44.85{\scriptsize$\pm$10.34} & 30.02{\scriptsize$\pm$7.59} & 15.01{\scriptsize$\pm$7.21} & 45.03{\scriptsize$\pm$10.35} & 44.96{\scriptsize$\pm$10.37} & 45.25{\scriptsize$\pm$10.34} & 45.16{\scriptsize$\pm$10.21} & 14.09{\scriptsize$\pm$5.31} & 25 \\
SEAL(UNI2) & 44.84{\scriptsize$\pm$10.34} & \underline{30.22{\scriptsize$\pm$7.79}} & 14.90{\scriptsize$\pm$7.17} & 45.13{\scriptsize$\pm$10.37} & 44.92{\scriptsize$\pm$10.28} & 45.34{\scriptsize$\pm$10.36} & 45.15{\scriptsize$\pm$10.25} & 13.95{\scriptsize$\pm$5.37} & 25 \\
Virchow & 44.24{\scriptsize$\pm$10.16} & 29.89{\scriptsize$\pm$7.78} & 15.26{\scriptsize$\pm$7.07} & 44.87{\scriptsize$\pm$10.23} & 44.86{\scriptsize$\pm$10.28} & 45.14{\scriptsize$\pm$10.52} & 44.87{\scriptsize$\pm$10.27} & 13.66{\scriptsize$\pm$5.77} & 23 \\
H0mini & 43.72{\scriptsize$\pm$10.05} & 29.46{\scriptsize$\pm$7.22} & 15.15{\scriptsize$\pm$7.06} & 43.84{\scriptsize$\pm$10.08} & 43.90{\scriptsize$\pm$9.97} & 43.88{\scriptsize$\pm$10.20} & 44.11{\scriptsize$\pm$10.06} & 13.48{\scriptsize$\pm$5.11} & 23 \\
GPFM & 43.11{\scriptsize$\pm$9.99} & 29.58{\scriptsize$\pm$7.69} & 14.99{\scriptsize$\pm$7.12} & 43.39{\scriptsize$\pm$9.80} & 43.29{\scriptsize$\pm$9.82} & 43.60{\scriptsize$\pm$9.91} & 43.44{\scriptsize$\pm$9.86} & 12.90{\scriptsize$\pm$5.07} & 20 \\
Hibou-L & 43.13{\scriptsize$\pm$9.73} & 29.47{\scriptsize$\pm$7.48} & 15.23{\scriptsize$\pm$7.20} & 43.76{\scriptsize$\pm$9.81} & 43.57{\scriptsize$\pm$9.70} & 43.78{\scriptsize$\pm$9.67} & 43.74{\scriptsize$\pm$9.62} & 12.93{\scriptsize$\pm$5.04} & 18 \\
CONCH v1.5 & 42.51{\scriptsize$\pm$10.14} & 29.15{\scriptsize$\pm$7.93} & 15.45{\scriptsize$\pm$7.24} & 42.85{\scriptsize$\pm$9.75} & 43.29{\scriptsize$\pm$10.12} & 43.33{\scriptsize$\pm$10.07} & 43.32{\scriptsize$\pm$10.14} & 12.62{\scriptsize$\pm$5.42} & 16 \\
CONCH & 42.31{\scriptsize$\pm$10.21} & 28.91{\scriptsize$\pm$7.72} & 15.39{\scriptsize$\pm$6.95} & 42.74{\scriptsize$\pm$10.09} & 42.73{\scriptsize$\pm$10.04} & 43.00{\scriptsize$\pm$10.14} & 43.07{\scriptsize$\pm$10.16} & 12.64{\scriptsize$\pm$5.47} & 15 \\
UNI & 42.49{\scriptsize$\pm$9.75} & 29.24{\scriptsize$\pm$7.39} & 15.21{\scriptsize$\pm$7.19} & 42.88{\scriptsize$\pm$9.73} & 42.80{\scriptsize$\pm$9.66} & 42.94{\scriptsize$\pm$9.93} & 42.84{\scriptsize$\pm$9.71} & 12.61{\scriptsize$\pm$4.87} & 15 \\
mSTAR & 42.61{\scriptsize$\pm$9.77} & 29.43{\scriptsize$\pm$7.44} & 15.22{\scriptsize$\pm$7.20} & 42.95{\scriptsize$\pm$9.72} & 42.90{\scriptsize$\pm$9.67} & 42.99{\scriptsize$\pm$9.99} & 42.94{\scriptsize$\pm$9.73} & 12.55{\scriptsize$\pm$4.89} & 15 \\
Kaiko ViT-L/14 & 42.01{\scriptsize$\pm$9.91} & 28.61{\scriptsize$\pm$7.17} & 15.82{\scriptsize$\pm$6.75} & 42.46{\scriptsize$\pm$9.64} & 42.46{\scriptsize$\pm$9.74} & 42.48{\scriptsize$\pm$9.65} & 42.62{\scriptsize$\pm$9.86} & 12.54{\scriptsize$\pm$5.06} & 15 \\
Kaiko ViT-B/8 & 41.85{\scriptsize$\pm$10.17} & 28.89{\scriptsize$\pm$7.37} & \underline{16.07{\scriptsize$\pm$7.20}} & 42.75{\scriptsize$\pm$9.92} & 42.58{\scriptsize$\pm$10.10} & 43.14{\scriptsize$\pm$10.19} & 42.74{\scriptsize$\pm$10.12} & 12.26{\scriptsize$\pm$5.83} & 14 \\
Phikon-v2 & 41.55{\scriptsize$\pm$9.63} & 28.78{\scriptsize$\pm$7.54} & 14.55{\scriptsize$\pm$6.97} & 41.69{\scriptsize$\pm$9.51} & 41.69{\scriptsize$\pm$9.52} & 41.89{\scriptsize$\pm$9.59} & 42.03{\scriptsize$\pm$9.65} & 11.91{\scriptsize$\pm$4.25} & 13 \\
Hibou-B & 41.23{\scriptsize$\pm$9.91} & 29.16{\scriptsize$\pm$7.99} & 15.38{\scriptsize$\pm$6.69} & 42.14{\scriptsize$\pm$9.88} & 41.55{\scriptsize$\pm$9.71} & 42.30{\scriptsize$\pm$9.85} & 41.87{\scriptsize$\pm$9.79} & 11.46{\scriptsize$\pm$4.90} & 13 \\
SEAL(CONCH) & 40.46{\scriptsize$\pm$9.60} & 28.92{\scriptsize$\pm$7.59} & 15.55{\scriptsize$\pm$7.08} & 40.82{\scriptsize$\pm$9.20} & 41.12{\scriptsize$\pm$9.41} & 41.43{\scriptsize$\pm$9.65} & 41.20{\scriptsize$\pm$9.55} & 11.04{\scriptsize$\pm$4.43} & 9 \\
Phikon & 40.72{\scriptsize$\pm$9.46} & 29.23{\scriptsize$\pm$7.57} & 15.69{\scriptsize$\pm$7.17} & 41.11{\scriptsize$\pm$9.32} & 41.21{\scriptsize$\pm$9.42} & 41.32{\scriptsize$\pm$9.40} & 41.56{\scriptsize$\pm$9.53} & 10.90{\scriptsize$\pm$4.57} & 9 \\
Kaiko ViT-B/16 & 40.25{\scriptsize$\pm$9.66} & 28.79{\scriptsize$\pm$7.57} & 15.96{\scriptsize$\pm$7.02} & 41.61{\scriptsize$\pm$9.34} & 41.07{\scriptsize$\pm$9.50} & 41.68{\scriptsize$\pm$9.59} & 41.27{\scriptsize$\pm$9.47} & 10.88{\scriptsize$\pm$5.01} & 9 \\
Kaiko ViT-S/8 & 40.01{\scriptsize$\pm$9.73} & 28.46{\scriptsize$\pm$7.72} & 15.81{\scriptsize$\pm$6.91} & 41.20{\scriptsize$\pm$9.38} & 40.69{\scriptsize$\pm$9.57} & 41.25{\scriptsize$\pm$9.61} & 41.02{\scriptsize$\pm$9.56} & 10.83{\scriptsize$\pm$5.74} & 9 \\
Kaiko ViT-S/16 & 38.88{\scriptsize$\pm$9.36} & 28.70{\scriptsize$\pm$7.78} & 15.86{\scriptsize$\pm$6.84} & 39.97{\scriptsize$\pm$9.08} & 39.76{\scriptsize$\pm$9.36} & 39.99{\scriptsize$\pm$9.50} & 39.93{\scriptsize$\pm$9.45} & 9.68{\scriptsize$\pm$5.10} & 7 \\
DINOv3 ViT-L & 36.31{\scriptsize$\pm$8.58} & 26.46{\scriptsize$\pm$6.80} & 15.40{\scriptsize$\pm$7.28} & 38.00{\scriptsize$\pm$8.51} & 35.03{\scriptsize$\pm$8.24} & 38.39{\scriptsize$\pm$8.51} & 38.21{\scriptsize$\pm$8.48} & 9.19{\scriptsize$\pm$3.71} & 6 \\
MUSK & 35.17{\scriptsize$\pm$7.93} & 25.90{\scriptsize$\pm$7.92} & \textbf{27.44{\scriptsize$\pm$8.53}} & 37.28{\scriptsize$\pm$8.55} & 35.07{\scriptsize$\pm$8.08} & 36.79{\scriptsize$\pm$8.45} & 36.05{\scriptsize$\pm$8.53} & 8.51{\scriptsize$\pm$3.77} & 3 \\
DINOv3 ViT-B & 36.03{\scriptsize$\pm$8.38} & 26.94{\scriptsize$\pm$7.09} & 15.28{\scriptsize$\pm$6.85} & 36.91{\scriptsize$\pm$8.50} & 33.72{\scriptsize$\pm$7.77} & 37.66{\scriptsize$\pm$8.59} & 37.38{\scriptsize$\pm$8.55} & 8.50{\scriptsize$\pm$3.45} & 3 \\
CTransPath & 36.60{\scriptsize$\pm$8.85} & 28.11{\scriptsize$\pm$7.78} & -- & 36.98{\scriptsize$\pm$8.60} & -- & 37.04{\scriptsize$\pm$8.68} & -- & 8.22{\scriptsize$\pm$2.81} & 3 \\
Prov-GigaPath & 37.69{\scriptsize$\pm$8.66} & 29.39{\scriptsize$\pm$7.46} & 15.08{\scriptsize$\pm$7.22} & 38.05{\scriptsize$\pm$8.79} & 37.97{\scriptsize$\pm$8.77} & 38.58{\scriptsize$\pm$9.30} & 38.00{\scriptsize$\pm$8.86} & 8.21{\scriptsize$\pm$3.20} & 3 \\
Lunit ViT-S & 35.56{\scriptsize$\pm$8.53} & 28.38{\scriptsize$\pm$7.52} & 15.74{\scriptsize$\pm$6.74} & 36.80{\scriptsize$\pm$8.51} & 36.33{\scriptsize$\pm$8.35} & 37.44{\scriptsize$\pm$8.65} & 36.79{\scriptsize$\pm$8.70} & 7.05{\scriptsize$\pm$3.36} & 1 \\
OmiCLIP & 34.19{\scriptsize$\pm$8.93} & 27.00{\scriptsize$\pm$8.02} & 16.02{\scriptsize$\pm$6.96} & 35.61{\scriptsize$\pm$8.78} & 35.36{\scriptsize$\pm$8.70} & 35.78{\scriptsize$\pm$8.72} & 35.64{\scriptsize$\pm$8.57} & 6.77{\scriptsize$\pm$2.83} & 0 \\
PLIP & 34.33{\scriptsize$\pm$8.38} & 28.28{\scriptsize$\pm$8.53} & 15.46{\scriptsize$\pm$7.06} & 35.15{\scriptsize$\pm$8.09} & 34.94{\scriptsize$\pm$8.16} & 35.37{\scriptsize$\pm$8.13} & 35.00{\scriptsize$\pm$8.20} & 6.19{\scriptsize$\pm$3.05} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-66) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
Virchow2 & 64.36{\scriptsize$\pm$10.49} & 50.41{\scriptsize$\pm$9.22} & 34.98{\scriptsize$\pm$5.20} & 65.11{\scriptsize$\pm$9.66} & 65.19{\scriptsize$\pm$9.58} & 65.10{\scriptsize$\pm$9.51} & 65.32{\scriptsize$\pm$9.49} & \textbf{13.56{\scriptsize$\pm$4.45}} & 24 \\
Virchow & 64.43{\scriptsize$\pm$10.40} & 51.04{\scriptsize$\pm$9.10} & 35.31{\scriptsize$\pm$5.30} & 65.17{\scriptsize$\pm$9.59} & 65.16{\scriptsize$\pm$9.61} & 65.28{\scriptsize$\pm$9.66} & 65.57{\scriptsize$\pm$9.45} & \underline{13.13{\scriptsize$\pm$4.43}} & 24 \\
SEAL(UNI2) & 64.71{\scriptsize$\pm$10.42} & 52.67{\scriptsize$\pm$8.78} & 34.73{\scriptsize$\pm$5.73} & 64.92{\scriptsize$\pm$10.34} & 64.85{\scriptsize$\pm$10.04} & 65.26{\scriptsize$\pm$10.10} & 65.33{\scriptsize$\pm$9.85} & 12.52{\scriptsize$\pm$6.00} & 24 \\
UNI2 & 64.70{\scriptsize$\pm$10.42} & 52.65{\scriptsize$\pm$8.77} & 34.47{\scriptsize$\pm$5.82} & 64.96{\scriptsize$\pm$10.30} & 64.96{\scriptsize$\pm$10.02} & 65.06{\scriptsize$\pm$10.24} & 65.31{\scriptsize$\pm$9.94} & 12.51{\scriptsize$\pm$5.96} & 24 \\
H-Optimus-1 & \textbf{65.28{\scriptsize$\pm$10.31}} & \textbf{53.36{\scriptsize$\pm$8.16}} & 34.88{\scriptsize$\pm$4.98} & \textbf{65.85{\scriptsize$\pm$9.78}} & \textbf{66.02{\scriptsize$\pm$9.65}} & \textbf{65.76{\scriptsize$\pm$9.88}} & \textbf{65.92{\scriptsize$\pm$9.72}} & 12.30{\scriptsize$\pm$6.06} & 23 \\
H-Optimus-0 & \underline{65.10{\scriptsize$\pm$10.29}} & \underline{52.80{\scriptsize$\pm$8.45}} & 34.74{\scriptsize$\pm$4.71} & \underline{65.67{\scriptsize$\pm$9.56}} & \underline{65.64{\scriptsize$\pm$9.61}} & \underline{65.69{\scriptsize$\pm$9.55}} & \underline{65.81{\scriptsize$\pm$9.37}} & 12.49{\scriptsize$\pm$5.47} & 21 \\
mSTAR & 63.43{\scriptsize$\pm$10.54} & 50.44{\scriptsize$\pm$8.97} & 34.61{\scriptsize$\pm$5.06} & 63.93{\scriptsize$\pm$9.87} & 64.14{\scriptsize$\pm$9.76} & 64.02{\scriptsize$\pm$9.80} & 64.18{\scriptsize$\pm$9.67} & 12.78{\scriptsize$\pm$4.53} & 19 \\
CONCH v1.5 & 63.32{\scriptsize$\pm$10.59} & 51.18{\scriptsize$\pm$8.82} & 34.95{\scriptsize$\pm$5.35} & 64.06{\scriptsize$\pm$9.59} & 64.28{\scriptsize$\pm$9.74} & 64.02{\scriptsize$\pm$9.72} & 64.41{\scriptsize$\pm$9.64} & 12.24{\scriptsize$\pm$4.80} & 19 \\
H0mini & 64.15{\scriptsize$\pm$10.49} & 52.72{\scriptsize$\pm$8.58} & 34.62{\scriptsize$\pm$4.65} & 64.47{\scriptsize$\pm$9.93} & 64.69{\scriptsize$\pm$9.45} & 64.81{\scriptsize$\pm$9.65} & 64.96{\scriptsize$\pm$9.67} & 11.85{\scriptsize$\pm$5.92} & 19 \\
UNI & 63.33{\scriptsize$\pm$10.60} & 50.64{\scriptsize$\pm$8.95} & 34.27{\scriptsize$\pm$4.63} & 63.94{\scriptsize$\pm$9.86} & 64.02{\scriptsize$\pm$9.82} & 63.99{\scriptsize$\pm$9.84} & 64.13{\scriptsize$\pm$9.69} & 12.56{\scriptsize$\pm$4.53} & 18 \\
Hibou-L & 63.74{\scriptsize$\pm$10.29} & 52.11{\scriptsize$\pm$8.18} & 34.96{\scriptsize$\pm$5.30} & 64.49{\scriptsize$\pm$9.73} & 64.54{\scriptsize$\pm$9.62} & 64.74{\scriptsize$\pm$9.42} & 64.55{\scriptsize$\pm$9.46} & 11.85{\scriptsize$\pm$5.47} & 17 \\
GPFM & 63.66{\scriptsize$\pm$10.57} & 52.14{\scriptsize$\pm$8.59} & 34.48{\scriptsize$\pm$4.75} & 64.06{\scriptsize$\pm$10.16} & 64.38{\scriptsize$\pm$10.02} & 64.41{\scriptsize$\pm$9.76} & 64.45{\scriptsize$\pm$9.90} & 11.74{\scriptsize$\pm$5.09} & 17 \\
Kaiko ViT-B/8 & 62.60{\scriptsize$\pm$10.89} & 50.52{\scriptsize$\pm$8.99} & 35.03{\scriptsize$\pm$4.72} & 64.11{\scriptsize$\pm$9.68} & 63.67{\scriptsize$\pm$9.92} & 64.22{\scriptsize$\pm$9.40} & 64.12{\scriptsize$\pm$9.52} & 11.76{\scriptsize$\pm$4.72} & 11 \\
Phikon & 62.32{\scriptsize$\pm$10.49} & 50.44{\scriptsize$\pm$8.76} & 34.74{\scriptsize$\pm$4.40} & 62.98{\scriptsize$\pm$9.69} & 63.11{\scriptsize$\pm$9.63} & 63.25{\scriptsize$\pm$9.65} & 63.28{\scriptsize$\pm$9.58} & 11.75{\scriptsize$\pm$4.14} & 11 \\
Hibou-B & 62.39{\scriptsize$\pm$10.64} & 50.56{\scriptsize$\pm$9.27} & 34.73{\scriptsize$\pm$4.37} & 63.14{\scriptsize$\pm$10.14} & 63.11{\scriptsize$\pm$9.80} & 63.49{\scriptsize$\pm$9.87} & 63.42{\scriptsize$\pm$9.73} & 11.71{\scriptsize$\pm$4.46} & 11 \\
Kaiko ViT-S/8 & 61.16{\scriptsize$\pm$10.85} & 49.25{\scriptsize$\pm$9.06} & 34.82{\scriptsize$\pm$4.67} & 62.42{\scriptsize$\pm$10.08} & 62.50{\scriptsize$\pm$9.79} & 62.79{\scriptsize$\pm$9.73} & 62.91{\scriptsize$\pm$9.49} & 11.67{\scriptsize$\pm$4.39} & 11 \\
Phikon-v2 & 62.63{\scriptsize$\pm$10.42} & 51.09{\scriptsize$\pm$8.74} & 34.20{\scriptsize$\pm$4.96} & 62.94{\scriptsize$\pm$10.44} & 62.89{\scriptsize$\pm$10.34} & 63.04{\scriptsize$\pm$10.36} & 63.28{\scriptsize$\pm$10.12} & 11.52{\scriptsize$\pm$4.71} & 11 \\
CONCH & 63.02{\scriptsize$\pm$10.65} & 51.73{\scriptsize$\pm$8.19} & 34.97{\scriptsize$\pm$5.26} & 63.58{\scriptsize$\pm$10.05} & 63.85{\scriptsize$\pm$9.87} & 63.80{\scriptsize$\pm$9.79} & 64.00{\scriptsize$\pm$9.67} & 11.40{\scriptsize$\pm$5.16} & 11 \\
Kaiko ViT-L/14 & 63.17{\scriptsize$\pm$10.70} & 52.55{\scriptsize$\pm$8.27} & 34.89{\scriptsize$\pm$4.76} & 64.15{\scriptsize$\pm$9.56} & 64.25{\scriptsize$\pm$9.63} & 64.08{\scriptsize$\pm$9.53} & 64.29{\scriptsize$\pm$9.60} & 10.96{\scriptsize$\pm$5.71} & 10 \\
Kaiko ViT-S/16 & 60.41{\scriptsize$\pm$10.93} & 49.09{\scriptsize$\pm$9.86} & 35.07{\scriptsize$\pm$5.16} & 61.77{\scriptsize$\pm$10.35} & 61.65{\scriptsize$\pm$9.99} & 62.01{\scriptsize$\pm$10.07} & 62.05{\scriptsize$\pm$9.85} & 10.89{\scriptsize$\pm$4.12} & 8 \\
Kaiko ViT-B/16 & 61.81{\scriptsize$\pm$10.62} & 51.11{\scriptsize$\pm$8.29} & \underline{35.40{\scriptsize$\pm$5.40}} & 63.35{\scriptsize$\pm$9.08} & 63.05{\scriptsize$\pm$9.48} & 63.56{\scriptsize$\pm$8.98} & 63.62{\scriptsize$\pm$9.03} & 10.89{\scriptsize$\pm$5.01} & 8 \\
SEAL(CONCH) & 61.89{\scriptsize$\pm$10.32} & 51.02{\scriptsize$\pm$8.21} & 34.58{\scriptsize$\pm$4.37} & 63.20{\scriptsize$\pm$9.05} & 63.39{\scriptsize$\pm$9.06} & 62.99{\scriptsize$\pm$9.37} & 63.10{\scriptsize$\pm$9.31} & 10.62{\scriptsize$\pm$4.83} & 8 \\
DINOv3 ViT-L & 58.06{\scriptsize$\pm$10.00} & 47.61{\scriptsize$\pm$8.60} & 34.93{\scriptsize$\pm$5.20} & 60.19{\scriptsize$\pm$9.30} & 56.41{\scriptsize$\pm$7.62} & 60.38{\scriptsize$\pm$9.48} & 60.16{\scriptsize$\pm$9.39} & 10.11{\scriptsize$\pm$3.85} & 6 \\
DINOv3 ViT-B & 58.16{\scriptsize$\pm$9.58} & 48.66{\scriptsize$\pm$8.23} & 34.52{\scriptsize$\pm$4.48} & 59.00{\scriptsize$\pm$9.38} & 55.53{\scriptsize$\pm$7.14} & 60.31{\scriptsize$\pm$8.89} & 60.05{\scriptsize$\pm$8.95} & 9.39{\scriptsize$\pm$4.11} & 4 \\
MUSK & 58.37{\scriptsize$\pm$8.46} & 49.31{\scriptsize$\pm$7.47} & \textbf{49.35{\scriptsize$\pm$7.03}} & 59.97{\scriptsize$\pm$8.60} & 58.28{\scriptsize$\pm$7.96} & 59.91{\scriptsize$\pm$8.43} & 59.06{\scriptsize$\pm$8.43} & 9.23{\scriptsize$\pm$5.71} & 4 \\
Prov-GigaPath & 60.03{\scriptsize$\pm$10.27} & 51.53{\scriptsize$\pm$9.02} & 34.71{\scriptsize$\pm$4.65} & 60.52{\scriptsize$\pm$9.52} & 60.52{\scriptsize$\pm$9.43} & 60.25{\scriptsize$\pm$9.62} & 60.83{\scriptsize$\pm$9.19} & 8.98{\scriptsize$\pm$3.95} & 4 \\
CTransPath & 58.72{\scriptsize$\pm$10.13} & 51.21{\scriptsize$\pm$8.65} & -- & 59.29{\scriptsize$\pm$9.65} & -- & 59.54{\scriptsize$\pm$9.45} & -- & 8.14{\scriptsize$\pm$4.55} & 2 \\
OmiCLIP & 56.72{\scriptsize$\pm$9.47} & 48.21{\scriptsize$\pm$8.92} & 35.35{\scriptsize$\pm$5.12} & 58.49{\scriptsize$\pm$8.69} & 58.28{\scriptsize$\pm$8.79} & 58.78{\scriptsize$\pm$8.36} & 58.72{\scriptsize$\pm$8.39} & 8.34{\scriptsize$\pm$3.23} & 0 \\
Lunit ViT-S & 57.80{\scriptsize$\pm$10.54} & 49.79{\scriptsize$\pm$9.16} & 35.26{\scriptsize$\pm$4.99} & 59.28{\scriptsize$\pm$9.82} & 59.19{\scriptsize$\pm$9.37} & 59.65{\scriptsize$\pm$9.80} & 59.38{\scriptsize$\pm$9.47} & 8.07{\scriptsize$\pm$3.64} & 0 \\
PLIP & 57.32{\scriptsize$\pm$9.26} & 49.63{\scriptsize$\pm$8.99} & 34.74{\scriptsize$\pm$4.81} & 57.70{\scriptsize$\pm$9.31} & 57.69{\scriptsize$\pm$9.19} & 58.52{\scriptsize$\pm$8.74} & 58.56{\scriptsize$\pm$8.50} & 7.87{\scriptsize$\pm$3.22} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-67) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & \textbf{84.86{\scriptsize$\pm$6.73}} & \textbf{72.59{\scriptsize$\pm$4.62}} & 49.98{\scriptsize$\pm$0.23} & 84.59{\scriptsize$\pm$6.89} & \textbf{84.44{\scriptsize$\pm$7.18}} & 84.43{\scriptsize$\pm$6.97} & \textbf{84.41{\scriptsize$\pm$7.03}} & \underline{11.16{\scriptsize$\pm$4.53}} & 28 \\
Virchow2 & 84.14{\scriptsize$\pm$7.00} & 71.94{\scriptsize$\pm$4.60} & 50.05{\scriptsize$\pm$0.24} & 83.82{\scriptsize$\pm$7.15} & 83.44{\scriptsize$\pm$7.49} & 83.86{\scriptsize$\pm$7.27} & 83.81{\scriptsize$\pm$7.15} & \textbf{11.21{\scriptsize$\pm$4.74}} & 26 \\
H-Optimus-0 & \underline{84.47{\scriptsize$\pm$6.97}} & 72.54{\scriptsize$\pm$4.55} & 49.98{\scriptsize$\pm$0.25} & 84.18{\scriptsize$\pm$7.13} & 84.06{\scriptsize$\pm$7.22} & 84.21{\scriptsize$\pm$7.15} & 84.24{\scriptsize$\pm$6.97} & 10.90{\scriptsize$\pm$4.62} & 23 \\
SEAL(UNI2) & 84.41{\scriptsize$\pm$7.29} & \underline{72.59{\scriptsize$\pm$4.63}} & 50.07{\scriptsize$\pm$0.16} & \underline{84.61{\scriptsize$\pm$6.83}} & 84.09{\scriptsize$\pm$7.04} & \textbf{84.61{\scriptsize$\pm$6.97}} & \underline{84.37{\scriptsize$\pm$6.89}} & 10.75{\scriptsize$\pm$4.78} & 21 \\
Virchow & 84.24{\scriptsize$\pm$6.94} & 72.35{\scriptsize$\pm$4.47} & 50.01{\scriptsize$\pm$0.14} & 84.12{\scriptsize$\pm$6.85} & 84.03{\scriptsize$\pm$7.12} & 84.13{\scriptsize$\pm$7.03} & 84.08{\scriptsize$\pm$7.10} & 10.84{\scriptsize$\pm$4.71} & 20 \\
H0mini & 83.87{\scriptsize$\pm$7.21} & 72.13{\scriptsize$\pm$4.69} & 50.06{\scriptsize$\pm$0.20} & 83.42{\scriptsize$\pm$7.28} & 83.31{\scriptsize$\pm$7.43} & 83.39{\scriptsize$\pm$7.48} & 83.57{\scriptsize$\pm$7.43} & 10.78{\scriptsize$\pm$4.68} & 20 \\
UNI2 & 84.43{\scriptsize$\pm$7.28} & 72.56{\scriptsize$\pm$4.65} & 50.07{\scriptsize$\pm$0.19} & \textbf{84.62{\scriptsize$\pm$6.75}} & \underline{84.16{\scriptsize$\pm$7.10}} & \underline{84.52{\scriptsize$\pm$7.04}} & 84.37{\scriptsize$\pm$6.88} & 10.77{\scriptsize$\pm$4.77} & 20 \\
Hibou-L & 83.68{\scriptsize$\pm$6.96} & 71.92{\scriptsize$\pm$4.52} & 49.85{\scriptsize$\pm$0.21} & 83.42{\scriptsize$\pm$7.16} & 83.17{\scriptsize$\pm$7.36} & 83.29{\scriptsize$\pm$7.23} & 83.16{\scriptsize$\pm$7.35} & 10.74{\scriptsize$\pm$4.78} & 20 \\
GPFM & 83.63{\scriptsize$\pm$7.15} & 72.04{\scriptsize$\pm$4.66} & 49.94{\scriptsize$\pm$0.14} & 83.49{\scriptsize$\pm$7.06} & 83.42{\scriptsize$\pm$7.26} & 83.71{\scriptsize$\pm$7.02} & 83.50{\scriptsize$\pm$7.09} & 10.72{\scriptsize$\pm$4.66} & 20 \\
CONCH v1.5 & 83.09{\scriptsize$\pm$7.44} & 71.54{\scriptsize$\pm$4.63} & 49.99{\scriptsize$\pm$0.12} & 82.79{\scriptsize$\pm$7.51} & 82.91{\scriptsize$\pm$7.65} & 82.89{\scriptsize$\pm$7.52} & 82.86{\scriptsize$\pm$7.62} & 10.54{\scriptsize$\pm$5.09} & 18 \\
mSTAR & 83.28{\scriptsize$\pm$7.03} & 71.71{\scriptsize$\pm$4.70} & 49.94{\scriptsize$\pm$0.23} & 82.84{\scriptsize$\pm$7.34} & 82.69{\scriptsize$\pm$7.41} & 82.82{\scriptsize$\pm$7.23} & 82.82{\scriptsize$\pm$7.35} & 10.50{\scriptsize$\pm$4.73} & 14 \\
UNI & 83.11{\scriptsize$\pm$7.15} & 71.72{\scriptsize$\pm$4.54} & 49.94{\scriptsize$\pm$0.22} & 82.82{\scriptsize$\pm$7.26} & 82.64{\scriptsize$\pm$7.44} & 82.85{\scriptsize$\pm$7.22} & 82.68{\scriptsize$\pm$7.38} & 10.43{\scriptsize$\pm$4.84} & 14 \\
Kaiko ViT-B/8 & 82.48{\scriptsize$\pm$7.83} & 71.39{\scriptsize$\pm$4.84} & 50.04{\scriptsize$\pm$0.12} & 82.60{\scriptsize$\pm$7.57} & 82.32{\scriptsize$\pm$7.78} & 82.71{\scriptsize$\pm$7.54} & 82.36{\scriptsize$\pm$7.68} & 10.22{\scriptsize$\pm$4.92} & 14 \\
CONCH & 82.93{\scriptsize$\pm$7.44} & 71.81{\scriptsize$\pm$4.32} & 50.04{\scriptsize$\pm$0.11} & 82.89{\scriptsize$\pm$7.07} & 82.86{\scriptsize$\pm$7.38} & 82.82{\scriptsize$\pm$7.08} & 82.93{\scriptsize$\pm$7.41} & 10.20{\scriptsize$\pm$5.07} & 14 \\
Kaiko ViT-L/14 & 82.78{\scriptsize$\pm$7.45} & 71.65{\scriptsize$\pm$5.00} & 50.04{\scriptsize$\pm$0.28} & 82.46{\scriptsize$\pm$7.41} & 82.55{\scriptsize$\pm$7.48} & 82.43{\scriptsize$\pm$7.53} & 82.45{\scriptsize$\pm$7.47} & 10.15{\scriptsize$\pm$4.65} & 14 \\
Hibou-B & 82.34{\scriptsize$\pm$7.27} & 71.41{\scriptsize$\pm$4.46} & 49.73{\scriptsize$\pm$0.31} & 82.49{\scriptsize$\pm$7.22} & 82.01{\scriptsize$\pm$7.45} & 82.46{\scriptsize$\pm$7.19} & 82.15{\scriptsize$\pm$7.42} & 10.02{\scriptsize$\pm$4.77} & 13 \\
Phikon-v2 & 82.58{\scriptsize$\pm$6.92} & 71.20{\scriptsize$\pm$5.31} & 50.08{\scriptsize$\pm$0.16} & 82.53{\scriptsize$\pm$7.06} & 82.44{\scriptsize$\pm$7.03} & 82.65{\scriptsize$\pm$7.05} & 82.49{\scriptsize$\pm$7.13} & 10.46{\scriptsize$\pm$4.26} & 12 \\
Phikon & 82.03{\scriptsize$\pm$7.35} & 71.34{\scriptsize$\pm$4.34} & 50.02{\scriptsize$\pm$0.22} & 81.81{\scriptsize$\pm$7.23} & 81.80{\scriptsize$\pm$7.35} & 81.66{\scriptsize$\pm$7.43} & 81.93{\scriptsize$\pm$7.28} & 9.80{\scriptsize$\pm$4.86} & 11 \\
Kaiko ViT-S/8 & 81.45{\scriptsize$\pm$7.74} & 70.94{\scriptsize$\pm$4.39} & 49.94{\scriptsize$\pm$0.13} & 81.67{\scriptsize$\pm$7.61} & 81.28{\scriptsize$\pm$7.88} & 81.57{\scriptsize$\pm$7.65} & 81.43{\scriptsize$\pm$7.75} & 9.60{\scriptsize$\pm$5.27} & 9 \\
Kaiko ViT-B/16 & 81.39{\scriptsize$\pm$7.67} & 71.15{\scriptsize$\pm$4.88} & 49.94{\scriptsize$\pm$0.16} & 81.93{\scriptsize$\pm$7.14} & 81.45{\scriptsize$\pm$7.39} & 81.85{\scriptsize$\pm$7.17} & 81.54{\scriptsize$\pm$7.36} & 9.47{\scriptsize$\pm$4.67} & 9 \\
SEAL(CONCH) & 81.69{\scriptsize$\pm$7.22} & 71.45{\scriptsize$\pm$4.58} & 49.93{\scriptsize$\pm$0.15} & 81.52{\scriptsize$\pm$7.20} & 81.62{\scriptsize$\pm$7.30} & 81.81{\scriptsize$\pm$7.14} & 81.60{\scriptsize$\pm$7.35} & 9.41{\scriptsize$\pm$4.59} & 9 \\
Kaiko ViT-S/16 & 80.54{\scriptsize$\pm$7.45} & 70.64{\scriptsize$\pm$4.75} & 49.99{\scriptsize$\pm$0.16} & 81.15{\scriptsize$\pm$7.25} & 80.64{\scriptsize$\pm$7.33} & 81.00{\scriptsize$\pm$7.25} & 80.68{\scriptsize$\pm$7.38} & 8.99{\scriptsize$\pm$4.78} & 7 \\
DINOv3 ViT-L & 78.64{\scriptsize$\pm$6.72} & 69.04{\scriptsize$\pm$4.06} & 50.04{\scriptsize$\pm$0.28} & 79.58{\scriptsize$\pm$6.63} & 76.42{\scriptsize$\pm$7.00} & 79.89{\scriptsize$\pm$6.80} & 79.69{\scriptsize$\pm$6.79} & 8.73{\scriptsize$\pm$4.53} & 7 \\
DINOv3 ViT-B & 78.78{\scriptsize$\pm$6.17} & 68.92{\scriptsize$\pm$4.69} & 49.97{\scriptsize$\pm$0.15} & 78.86{\scriptsize$\pm$6.37} & 75.28{\scriptsize$\pm$6.85} & 79.39{\scriptsize$\pm$6.41} & 79.20{\scriptsize$\pm$6.38} & 8.81{\scriptsize$\pm$4.84} & 6 \\
OmiCLIP & 76.90{\scriptsize$\pm$5.66} & 68.95{\scriptsize$\pm$4.45} & \underline{50.11{\scriptsize$\pm$0.25}} & 77.30{\scriptsize$\pm$5.71} & 77.34{\scriptsize$\pm$5.66} & 77.44{\scriptsize$\pm$5.72} & 77.31{\scriptsize$\pm$5.90} & 7.22{\scriptsize$\pm$3.76} & 2 \\
CTransPath & 78.75{\scriptsize$\pm$6.21} & 71.17{\scriptsize$\pm$4.40} & -- & 78.62{\scriptsize$\pm$6.08} & -- & 78.66{\scriptsize$\pm$6.25} & -- & 7.15{\scriptsize$\pm$3.15} & 2 \\
Prov-GigaPath & 79.33{\scriptsize$\pm$6.39} & 71.89{\scriptsize$\pm$4.24} & 50.08{\scriptsize$\pm$0.13} & 79.12{\scriptsize$\pm$6.46} & 78.90{\scriptsize$\pm$6.77} & 79.34{\scriptsize$\pm$6.47} & 78.85{\scriptsize$\pm$6.56} & 7.02{\scriptsize$\pm$3.82} & 2 \\
MUSK & 75.93{\scriptsize$\pm$6.68} & 68.19{\scriptsize$\pm$4.18} & \textbf{67.35{\scriptsize$\pm$3.81}} & 77.67{\scriptsize$\pm$6.30} & 76.07{\scriptsize$\pm$6.22} & 77.75{\scriptsize$\pm$6.27} & 76.90{\scriptsize$\pm$6.21} & 6.98{\scriptsize$\pm$4.97} & 0 \\
Lunit ViT-S & 77.83{\scriptsize$\pm$7.06} & 70.44{\scriptsize$\pm$5.30} & 49.93{\scriptsize$\pm$0.11} & 78.54{\scriptsize$\pm$6.85} & 77.79{\scriptsize$\pm$6.98} & 78.90{\scriptsize$\pm$6.69} & 78.07{\scriptsize$\pm$6.91} & 6.73{\scriptsize$\pm$3.66} & 0 \\
PLIP & 76.68{\scriptsize$\pm$6.17} & 69.91{\scriptsize$\pm$4.77} & 50.09{\scriptsize$\pm$0.23} & 77.13{\scriptsize$\pm$5.77} & 76.96{\scriptsize$\pm$5.79} & 77.15{\scriptsize$\pm$5.88} & 76.90{\scriptsize$\pm$5.82} & 6.47{\scriptsize$\pm$3.03} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-68) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
H-Optimus-1 & \textbf{87.28{\scriptsize$\pm$7.50}} & 75.16{\scriptsize$\pm$6.89} & 49.97{\scriptsize$\pm$0.20} & 87.48{\scriptsize$\pm$7.11} & \textbf{87.30{\scriptsize$\pm$7.36}} & 87.27{\scriptsize$\pm$7.42} & 86.98{\scriptsize$\pm$7.75} & 11.85{\scriptsize$\pm$5.46} & 28 \\
H-Optimus-0 & 87.20{\scriptsize$\pm$7.49} & 74.03{\scriptsize$\pm$8.97} & 49.83{\scriptsize$\pm$0.17} & 87.35{\scriptsize$\pm$7.13} & 86.90{\scriptsize$\pm$7.69} & 87.23{\scriptsize$\pm$7.25} & 86.96{\scriptsize$\pm$7.62} & \textbf{11.86{\scriptsize$\pm$5.08}} & 26 \\
Virchow2 & \underline{87.26{\scriptsize$\pm$7.09}} & 75.35{\scriptsize$\pm$6.37} & 49.85{\scriptsize$\pm$0.19} & 86.94{\scriptsize$\pm$7.38} & \underline{87.16{\scriptsize$\pm$6.99}} & 86.55{\scriptsize$\pm$7.77} & 86.96{\scriptsize$\pm$7.26} & 11.12{\scriptsize$\pm$3.93} & 22 \\
UNI2 & 87.06{\scriptsize$\pm$7.29} & 75.63{\scriptsize$\pm$6.03} & 49.81{\scriptsize$\pm$0.28} & \underline{87.49{\scriptsize$\pm$6.96}} & 86.63{\scriptsize$\pm$8.03} & \textbf{87.33{\scriptsize$\pm$7.18}} & \textbf{87.03{\scriptsize$\pm$7.46}} & 10.84{\scriptsize$\pm$4.05} & 21 \\
SEAL(UNI2) & 87.01{\scriptsize$\pm$7.37} & 75.63{\scriptsize$\pm$6.01} & 49.88{\scriptsize$\pm$0.20} & \textbf{87.58{\scriptsize$\pm$6.83}} & 86.50{\scriptsize$\pm$8.11} & \underline{87.29{\scriptsize$\pm$7.25}} & 86.95{\scriptsize$\pm$7.60} & 10.81{\scriptsize$\pm$4.10} & 21 \\
Virchow & 87.04{\scriptsize$\pm$7.41} & \textbf{76.09{\scriptsize$\pm$5.17}} & 49.91{\scriptsize$\pm$0.15} & 86.98{\scriptsize$\pm$7.35} & 86.69{\scriptsize$\pm$7.80} & 86.73{\scriptsize$\pm$7.67} & \underline{87.03{\scriptsize$\pm$7.33}} & 10.51{\scriptsize$\pm$4.41} & 20 \\
Hibou-L & 86.42{\scriptsize$\pm$7.80} & 74.60{\scriptsize$\pm$7.03} & 49.78{\scriptsize$\pm$0.21} & 86.51{\scriptsize$\pm$7.62} & 86.40{\scriptsize$\pm$7.67} & 86.45{\scriptsize$\pm$7.61} & 85.99{\scriptsize$\pm$8.28} & 10.92{\scriptsize$\pm$4.19} & 19 \\
H0mini & 86.93{\scriptsize$\pm$7.37} & 75.76{\scriptsize$\pm$5.36} & 49.92{\scriptsize$\pm$0.14} & 86.79{\scriptsize$\pm$7.30} & 86.56{\scriptsize$\pm$7.50} & 86.63{\scriptsize$\pm$7.57} & 86.62{\scriptsize$\pm$7.76} & 10.63{\scriptsize$\pm$4.23} & 19 \\
CONCH v1.5 & 85.50{\scriptsize$\pm$9.05} & 74.53{\scriptsize$\pm$6.52} & 50.11{\scriptsize$\pm$0.35} & 86.06{\scriptsize$\pm$7.79} & 85.59{\scriptsize$\pm$8.68} & 85.54{\scriptsize$\pm$8.47} & 86.11{\scriptsize$\pm$7.97} & 10.37{\scriptsize$\pm$5.66} & 15 \\
CONCH & 85.61{\scriptsize$\pm$8.39} & 72.14{\scriptsize$\pm$11.20} & 49.67{\scriptsize$\pm$0.48} & 85.50{\scriptsize$\pm$8.33} & 85.77{\scriptsize$\pm$8.15} & 85.53{\scriptsize$\pm$8.22} & 85.44{\scriptsize$\pm$8.61} & \underline{11.86{\scriptsize$\pm$6.64}} & 14 \\
GPFM & 86.85{\scriptsize$\pm$7.30} & \underline{75.76{\scriptsize$\pm$6.09}} & 49.78{\scriptsize$\pm$0.26} & 87.15{\scriptsize$\pm$6.62} & 86.89{\scriptsize$\pm$7.21} & 86.76{\scriptsize$\pm$7.19} & 86.49{\scriptsize$\pm$7.69} & 10.40{\scriptsize$\pm$3.71} & 13 \\
Kaiko ViT-L/14 & 86.09{\scriptsize$\pm$7.84} & 74.98{\scriptsize$\pm$6.55} & 49.98{\scriptsize$\pm$0.19} & 86.34{\scriptsize$\pm$7.17} & 86.27{\scriptsize$\pm$7.50} & 85.79{\scriptsize$\pm$7.91} & 86.05{\scriptsize$\pm$7.68} & 10.35{\scriptsize$\pm$4.38} & 13 \\
Kaiko ViT-B/8 & 85.96{\scriptsize$\pm$7.77} & 75.58{\scriptsize$\pm$5.16} & 49.73{\scriptsize$\pm$0.35} & 86.32{\scriptsize$\pm$7.42} & 85.73{\scriptsize$\pm$7.90} & 85.93{\scriptsize$\pm$7.89} & 85.83{\scriptsize$\pm$7.96} & 10.04{\scriptsize$\pm$4.58} & 13 \\
UNI & 86.11{\scriptsize$\pm$7.90} & 75.38{\scriptsize$\pm$5.84} & 49.80{\scriptsize$\pm$0.28} & 85.84{\scriptsize$\pm$8.02} & 85.94{\scriptsize$\pm$7.91} & 85.76{\scriptsize$\pm$8.02} & 86.03{\scriptsize$\pm$7.66} & 10.22{\scriptsize$\pm$4.18} & 12 \\
mSTAR & 86.09{\scriptsize$\pm$7.95} & 75.54{\scriptsize$\pm$5.70} & 49.98{\scriptsize$\pm$0.26} & 85.79{\scriptsize$\pm$8.14} & 86.06{\scriptsize$\pm$7.84} & 85.80{\scriptsize$\pm$8.00} & 86.08{\scriptsize$\pm$7.63} & 10.12{\scriptsize$\pm$4.20} & 12 \\
SEAL(CONCH) & 85.37{\scriptsize$\pm$7.55} & 74.56{\scriptsize$\pm$6.11} & 50.04{\scriptsize$\pm$0.24} & 85.42{\scriptsize$\pm$7.54} & 85.49{\scriptsize$\pm$7.47} & 84.93{\scriptsize$\pm$8.18} & 85.33{\scriptsize$\pm$7.62} & 10.24{\scriptsize$\pm$3.96} & 11 \\
Phikon-v2 & 85.97{\scriptsize$\pm$7.14} & 73.21{\scriptsize$\pm$8.57} & 49.77{\scriptsize$\pm$0.34} & 86.30{\scriptsize$\pm$7.01} & 85.75{\scriptsize$\pm$7.63} & 85.97{\scriptsize$\pm$7.39} & 85.77{\scriptsize$\pm$7.70} & 11.47{\scriptsize$\pm$5.45} & 9 \\
Hibou-B & 85.31{\scriptsize$\pm$8.31} & 75.49{\scriptsize$\pm$5.34} & 49.82{\scriptsize$\pm$0.22} & 85.09{\scriptsize$\pm$8.77} & 85.46{\scriptsize$\pm$7.86} & 85.58{\scriptsize$\pm$7.98} & 85.22{\scriptsize$\pm$8.36} & 9.62{\scriptsize$\pm$4.69} & 9 \\
Kaiko ViT-S/8 & 84.87{\scriptsize$\pm$8.09} & 75.06{\scriptsize$\pm$5.25} & 49.81{\scriptsize$\pm$0.25} & 85.24{\scriptsize$\pm$7.89} & 84.94{\scriptsize$\pm$8.01} & 85.32{\scriptsize$\pm$7.84} & 84.42{\scriptsize$\pm$8.91} & 9.43{\scriptsize$\pm$4.53} & 9 \\
Phikon & 85.05{\scriptsize$\pm$8.63} & 75.35{\scriptsize$\pm$5.81} & 49.90{\scriptsize$\pm$0.14} & 85.29{\scriptsize$\pm$8.06} & 85.01{\scriptsize$\pm$8.44} & 85.18{\scriptsize$\pm$8.13} & 84.90{\scriptsize$\pm$8.65} & 9.36{\scriptsize$\pm$4.68} & 9 \\
Kaiko ViT-B/16 & 83.69{\scriptsize$\pm$10.18} & 73.60{\scriptsize$\pm$7.79} & \underline{50.38{\scriptsize$\pm$0.83}} & 85.69{\scriptsize$\pm$7.28} & 85.25{\scriptsize$\pm$7.70} & 85.68{\scriptsize$\pm$7.27} & 84.99{\scriptsize$\pm$8.26} & 9.67{\scriptsize$\pm$5.12} & 8 \\
Kaiko ViT-S/16 & 84.26{\scriptsize$\pm$7.96} & 74.41{\scriptsize$\pm$5.59} & 49.98{\scriptsize$\pm$0.17} & 84.60{\scriptsize$\pm$8.25} & 84.25{\scriptsize$\pm$8.07} & 84.49{\scriptsize$\pm$8.28} & 84.24{\scriptsize$\pm$8.15} & 9.27{\scriptsize$\pm$4.77} & 7 \\
DINOv3 ViT-L & 83.41{\scriptsize$\pm$6.16} & 73.59{\scriptsize$\pm$4.14} & 50.10{\scriptsize$\pm$0.37} & 81.21{\scriptsize$\pm$11.13} & 77.90{\scriptsize$\pm$10.45} & 84.26{\scriptsize$\pm$6.69} & 84.10{\scriptsize$\pm$6.63} & 9.19{\scriptsize$\pm$4.05} & 7 \\
DINOv3 ViT-B & 82.63{\scriptsize$\pm$7.15} & 73.77{\scriptsize$\pm$4.84} & 50.13{\scriptsize$\pm$0.41} & 82.97{\scriptsize$\pm$7.04} & 79.42{\scriptsize$\pm$6.84} & 83.30{\scriptsize$\pm$7.28} & 82.72{\scriptsize$\pm$7.98} & 8.48{\scriptsize$\pm$4.19} & 5 \\
Prov-GigaPath & 82.81{\scriptsize$\pm$8.73} & 72.64{\scriptsize$\pm$10.80} & 49.99{\scriptsize$\pm$0.16} & 82.66{\scriptsize$\pm$8.70} & 82.48{\scriptsize$\pm$8.75} & 82.83{\scriptsize$\pm$8.23} & 82.49{\scriptsize$\pm$8.87} & 9.08{\scriptsize$\pm$4.40} & 4 \\
MUSK & 81.13{\scriptsize$\pm$6.71} & 72.22{\scriptsize$\pm$4.61} & \textbf{70.97{\scriptsize$\pm$4.68}} & 82.58{\scriptsize$\pm$6.50} & 81.19{\scriptsize$\pm$6.48} & 82.78{\scriptsize$\pm$6.41} & 81.92{\scriptsize$\pm$6.58} & 8.36{\scriptsize$\pm$4.57} & 3 \\
CTransPath & 82.81{\scriptsize$\pm$7.27} & 75.18{\scriptsize$\pm$5.40} & -- & 82.75{\scriptsize$\pm$7.29} & -- & 82.70{\scriptsize$\pm$7.53} & -- & 7.52{\scriptsize$\pm$3.33} & 2 \\
OmiCLIP & 80.67{\scriptsize$\pm$7.25} & 73.16{\scriptsize$\pm$5.33} & 49.92{\scriptsize$\pm$0.16} & 81.14{\scriptsize$\pm$7.31} & 80.94{\scriptsize$\pm$7.64} & 81.56{\scriptsize$\pm$6.83} & 81.57{\scriptsize$\pm$6.82} & 7.26{\scriptsize$\pm$4.40} & 1 \\
Lunit ViT-S & 82.05{\scriptsize$\pm$7.89} & 74.91{\scriptsize$\pm$5.20} & 49.78{\scriptsize$\pm$0.20} & 82.49{\scriptsize$\pm$7.95} & 81.15{\scriptsize$\pm$9.48} & 82.45{\scriptsize$\pm$8.52} & 82.14{\scriptsize$\pm$8.21} & 7.14{\scriptsize$\pm$4.28} & 1 \\
PLIP & 79.50{\scriptsize$\pm$10.06} & 71.94{\scriptsize$\pm$9.44} & 50.08{\scriptsize$\pm$0.23} & 81.84{\scriptsize$\pm$6.52} & 81.70{\scriptsize$\pm$6.72} & 81.62{\scriptsize$\pm$7.11} & 81.33{\scriptsize$\pm$7.23} & 7.26{\scriptsize$\pm$3.90} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-69) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{47.33{\scriptsize$\pm$11.65}} & \underline{32.45{\scriptsize$\pm$9.11}} & 18.59{\scriptsize$\pm$6.39} & \textbf{46.95{\scriptsize$\pm$11.71}} & \textbf{46.76{\scriptsize$\pm$11.68}} & 46.71{\scriptsize$\pm$11.78} & \textbf{46.60{\scriptsize$\pm$11.54}} & \textbf{14.17{\scriptsize$\pm$5.70}} & 29 \\
H-Optimus-0 & 46.75{\scriptsize$\pm$11.41} & 32.38{\scriptsize$\pm$9.27} & 18.55{\scriptsize$\pm$6.33} & 46.28{\scriptsize$\pm$11.38} & 46.00{\scriptsize$\pm$11.29} & 46.35{\scriptsize$\pm$11.52} & 46.18{\scriptsize$\pm$11.34} & \underline{13.69{\scriptsize$\pm$5.55}} & 26 \\
UNI2 & \underline{46.78{\scriptsize$\pm$11.93}} & 32.44{\scriptsize$\pm$9.44} & 18.54{\scriptsize$\pm$6.32} & 46.79{\scriptsize$\pm$11.42} & \underline{46.13{\scriptsize$\pm$11.37}} & \underline{46.78{\scriptsize$\pm$11.55}} & \underline{46.32{\scriptsize$\pm$11.19}} & 13.64{\scriptsize$\pm$5.48} & 25 \\
SEAL(UNI2) & 46.77{\scriptsize$\pm$11.93} & \textbf{32.47{\scriptsize$\pm$9.48}} & 18.55{\scriptsize$\pm$6.33} & \underline{46.81{\scriptsize$\pm$11.46}} & 45.95{\scriptsize$\pm$11.30} & \textbf{46.86{\scriptsize$\pm$11.53}} & 46.27{\scriptsize$\pm$11.22} & 13.62{\scriptsize$\pm$5.50} & 25 \\
Virchow2 & 46.14{\scriptsize$\pm$11.30} & 31.95{\scriptsize$\pm$8.96} & 18.58{\scriptsize$\pm$6.38} & 45.63{\scriptsize$\pm$11.27} & 45.07{\scriptsize$\pm$11.16} & 45.65{\scriptsize$\pm$11.32} & 45.38{\scriptsize$\pm$11.20} & 13.49{\scriptsize$\pm$5.21} & 25 \\
Virchow & 46.14{\scriptsize$\pm$11.39} & 32.33{\scriptsize$\pm$9.13} & 18.55{\scriptsize$\pm$6.32} & 45.73{\scriptsize$\pm$11.30} & 45.70{\scriptsize$\pm$11.29} & 45.87{\scriptsize$\pm$11.65} & 45.69{\scriptsize$\pm$11.52} & 13.15{\scriptsize$\pm$5.34} & 23 \\
H0mini & 45.67{\scriptsize$\pm$11.15} & 32.00{\scriptsize$\pm$9.07} & 18.57{\scriptsize$\pm$6.35} & 44.85{\scriptsize$\pm$11.04} & 44.71{\scriptsize$\pm$10.88} & 44.80{\scriptsize$\pm$11.32} & 45.06{\scriptsize$\pm$11.08} & 13.01{\scriptsize$\pm$5.35} & 23 \\
GPFM & 45.26{\scriptsize$\pm$11.13} & 32.20{\scriptsize$\pm$9.23} & 18.52{\scriptsize$\pm$6.30} & 44.73{\scriptsize$\pm$11.06} & 44.73{\scriptsize$\pm$10.92} & 44.92{\scriptsize$\pm$11.17} & 44.71{\scriptsize$\pm$11.05} & 12.51{\scriptsize$\pm$5.10} & 21 \\
Hibou-L & 45.03{\scriptsize$\pm$10.88} & 32.02{\scriptsize$\pm$9.32} & 18.51{\scriptsize$\pm$6.26} & 44.54{\scriptsize$\pm$10.78} & 44.28{\scriptsize$\pm$10.62} & 44.41{\scriptsize$\pm$10.86} & 44.32{\scriptsize$\pm$10.73} & 12.47{\scriptsize$\pm$4.98} & 20 \\
mSTAR & 44.48{\scriptsize$\pm$10.98} & 31.64{\scriptsize$\pm$9.02} & 18.55{\scriptsize$\pm$6.34} & 43.69{\scriptsize$\pm$10.80} & 43.55{\scriptsize$\pm$10.69} & 43.69{\scriptsize$\pm$11.10} & 43.68{\scriptsize$\pm$11.05} & 12.17{\scriptsize$\pm$4.65} & 18 \\
CONCH v1.5 & 44.31{\scriptsize$\pm$11.10} & 31.62{\scriptsize$\pm$9.31} & 18.56{\scriptsize$\pm$6.36} & 43.63{\scriptsize$\pm$10.77} & 43.92{\scriptsize$\pm$11.00} & 43.86{\scriptsize$\pm$11.21} & 43.85{\scriptsize$\pm$11.14} & 12.03{\scriptsize$\pm$5.59} & 18 \\
UNI & 44.29{\scriptsize$\pm$10.90} & 31.69{\scriptsize$\pm$9.12} & 18.55{\scriptsize$\pm$6.34} & 43.60{\scriptsize$\pm$10.81} & 43.49{\scriptsize$\pm$10.70} & 43.68{\scriptsize$\pm$11.12} & 43.51{\scriptsize$\pm$10.95} & 12.03{\scriptsize$\pm$4.74} & 17 \\
CONCH & 43.95{\scriptsize$\pm$11.10} & 31.82{\scriptsize$\pm$9.39} & 18.56{\scriptsize$\pm$6.34} & 43.80{\scriptsize$\pm$11.08} & 43.73{\scriptsize$\pm$10.96} & 43.64{\scriptsize$\pm$11.06} & 43.87{\scriptsize$\pm$11.18} & 11.56{\scriptsize$\pm$6.03} & 16 \\
Kaiko ViT-L/14 & 43.81{\scriptsize$\pm$10.89} & 31.73{\scriptsize$\pm$8.92} & 18.60{\scriptsize$\pm$6.42} & 43.04{\scriptsize$\pm$10.62} & 43.27{\scriptsize$\pm$10.80} & 43.00{\scriptsize$\pm$10.74} & 43.00{\scriptsize$\pm$10.79} & 11.47{\scriptsize$\pm$4.89} & 15 \\
Kaiko ViT-B/8 & 43.61{\scriptsize$\pm$11.14} & 31.56{\scriptsize$\pm$9.06} & 18.57{\scriptsize$\pm$6.36} & 43.51{\scriptsize$\pm$11.08} & 43.20{\scriptsize$\pm$11.10} & 43.64{\scriptsize$\pm$11.14} & 43.22{\scriptsize$\pm$11.05} & 11.41{\scriptsize$\pm$5.66} & 14 \\
Phikon-v2 & 43.28{\scriptsize$\pm$10.83} & 31.64{\scriptsize$\pm$9.28} & 18.58{\scriptsize$\pm$6.37} & 42.92{\scriptsize$\pm$10.63} & 42.73{\scriptsize$\pm$10.66} & 43.11{\scriptsize$\pm$10.73} & 42.83{\scriptsize$\pm$10.72} & 11.09{\scriptsize$\pm$4.11} & 13 \\
Hibou-B & 42.97{\scriptsize$\pm$10.83} & 31.67{\scriptsize$\pm$9.10} & 18.47{\scriptsize$\pm$6.22} & 42.93{\scriptsize$\pm$10.82} & 42.28{\scriptsize$\pm$10.63} & 42.81{\scriptsize$\pm$10.84} & 42.45{\scriptsize$\pm$10.61} & 10.79{\scriptsize$\pm$4.62} & 13 \\
Phikon & 42.34{\scriptsize$\pm$10.54} & 31.50{\scriptsize$\pm$9.07} & 18.60{\scriptsize$\pm$6.42} & 41.81{\scriptsize$\pm$10.38} & 41.80{\scriptsize$\pm$10.35} & 41.70{\scriptsize$\pm$10.54} & 41.94{\scriptsize$\pm$10.37} & 10.37{\scriptsize$\pm$4.50} & 12 \\
Kaiko ViT-S/8 & 41.63{\scriptsize$\pm$10.66} & 30.95{\scriptsize$\pm$9.01} & 18.58{\scriptsize$\pm$6.37} & 41.74{\scriptsize$\pm$10.37} & 41.18{\scriptsize$\pm$10.43} & 41.65{\scriptsize$\pm$10.44} & 41.40{\scriptsize$\pm$10.44} & 10.02{\scriptsize$\pm$5.37} & 9 \\
SEAL(CONCH) & 41.76{\scriptsize$\pm$10.48} & 31.58{\scriptsize$\pm$9.39} & 18.51{\scriptsize$\pm$6.28} & 41.30{\scriptsize$\pm$10.28} & 41.53{\scriptsize$\pm$10.43} & 41.63{\scriptsize$\pm$10.54} & 41.46{\scriptsize$\pm$10.34} & 9.81{\scriptsize$\pm$4.32} & 9 \\
Kaiko ViT-B/16 & 41.51{\scriptsize$\pm$10.42} & 31.34{\scriptsize$\pm$8.94} & 18.52{\scriptsize$\pm$6.28} & 41.86{\scriptsize$\pm$10.31} & 41.37{\scriptsize$\pm$10.30} & 41.92{\scriptsize$\pm$10.51} & 41.45{\scriptsize$\pm$10.37} & 9.75{\scriptsize$\pm$4.46} & 9 \\
Kaiko ViT-S/16 & 40.52{\scriptsize$\pm$10.41} & 30.88{\scriptsize$\pm$8.84} & 18.53{\scriptsize$\pm$6.29} & 41.01{\scriptsize$\pm$10.34} & 40.34{\scriptsize$\pm$10.47} & 40.75{\scriptsize$\pm$10.51} & 40.28{\scriptsize$\pm$10.28} & 9.00{\scriptsize$\pm$4.30} & 8 \\
DINOv3 ViT-L & 37.64{\scriptsize$\pm$9.49} & 29.89{\scriptsize$\pm$9.11} & 18.61{\scriptsize$\pm$6.44} & 38.38{\scriptsize$\pm$9.59} & 34.78{\scriptsize$\pm$8.67} & 38.72{\scriptsize$\pm$9.62} & 38.42{\scriptsize$\pm$9.46} & 7.28{\scriptsize$\pm$3.30} & 6 \\
Prov-GigaPath & 38.92{\scriptsize$\pm$9.88} & 31.90{\scriptsize$\pm$9.42} & 18.58{\scriptsize$\pm$6.36} & 38.48{\scriptsize$\pm$9.96} & 38.19{\scriptsize$\pm$9.83} & 38.68{\scriptsize$\pm$10.20} & 38.18{\scriptsize$\pm$9.94} & 7.04{\scriptsize$\pm$2.85} & 5 \\
DINOv3 ViT-B & 37.35{\scriptsize$\pm$9.51} & 29.79{\scriptsize$\pm$8.76} & 18.57{\scriptsize$\pm$6.35} & 37.23{\scriptsize$\pm$9.40} & 33.43{\scriptsize$\pm$8.30} & 37.85{\scriptsize$\pm$9.50} & 37.58{\scriptsize$\pm$9.44} & 7.00{\scriptsize$\pm$3.31} & 5 \\
CTransPath & 37.86{\scriptsize$\pm$9.98} & 31.54{\scriptsize$\pm$9.36} & -- & 37.76{\scriptsize$\pm$9.73} & -- & 37.71{\scriptsize$\pm$9.74} & -- & 6.18{\scriptsize$\pm$2.54} & 3 \\
Lunit ViT-S & 37.00{\scriptsize$\pm$9.48} & 30.79{\scriptsize$\pm$8.59} & 18.55{\scriptsize$\pm$6.30} & 37.51{\scriptsize$\pm$9.47} & 36.61{\scriptsize$\pm$9.27} & 37.79{\scriptsize$\pm$9.63} & 36.96{\scriptsize$\pm$9.44} & 5.98{\scriptsize$\pm$2.65} & 2 \\
MUSK & 35.01{\scriptsize$\pm$8.84} & 29.10{\scriptsize$\pm$9.03} & \textbf{28.44{\scriptsize$\pm$8.90}} & 36.23{\scriptsize$\pm$9.29} & 34.79{\scriptsize$\pm$8.71} & 36.49{\scriptsize$\pm$9.39} & 35.62{\scriptsize$\pm$9.26} & 5.67{\scriptsize$\pm$3.62} & 2 \\
OmiCLIP & 34.81{\scriptsize$\pm$9.77} & 29.56{\scriptsize$\pm$9.19} & \underline{18.61{\scriptsize$\pm$6.42}} & 35.01{\scriptsize$\pm$9.58} & 35.08{\scriptsize$\pm$9.63} & 35.26{\scriptsize$\pm$9.63} & 35.02{\scriptsize$\pm$9.47} & 5.01{\scriptsize$\pm$2.21} & 0 \\
PLIP & 35.64{\scriptsize$\pm$9.29} & 30.64{\scriptsize$\pm$9.20} & 18.61{\scriptsize$\pm$6.41} & 35.85{\scriptsize$\pm$9.49} & 35.67{\scriptsize$\pm$9.40} & 35.91{\scriptsize$\pm$9.36} & 35.60{\scriptsize$\pm$9.33} & 4.96{\scriptsize$\pm$2.27} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-70) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
H-Optimus-1 & \textbf{77.25{\scriptsize$\pm$12.21}} & 63.39{\scriptsize$\pm$16.05} & 43.59{\scriptsize$\pm$19.53} & \textbf{77.29{\scriptsize$\pm$12.16}} & \textbf{77.08{\scriptsize$\pm$12.28}} & \textbf{77.08{\scriptsize$\pm$12.44}} & \textbf{76.92{\scriptsize$\pm$12.44}} & \textbf{14.04{\scriptsize$\pm$6.38}} & 29 \\
H-Optimus-0 & \underline{77.08{\scriptsize$\pm$12.26}} & 63.54{\scriptsize$\pm$14.85} & 43.60{\scriptsize$\pm$19.54} & 76.95{\scriptsize$\pm$12.18} & \underline{76.81{\scriptsize$\pm$12.22}} & 76.85{\scriptsize$\pm$12.44} & 76.68{\scriptsize$\pm$12.41} & \underline{13.47{\scriptsize$\pm$5.90}} & 26 \\
H0mini & 76.48{\scriptsize$\pm$12.62} & 63.39{\scriptsize$\pm$15.47} & 43.58{\scriptsize$\pm$19.52} & 76.17{\scriptsize$\pm$12.64} & 75.95{\scriptsize$\pm$12.60} & 76.13{\scriptsize$\pm$12.66} & 76.31{\scriptsize$\pm$12.61} & 13.09{\scriptsize$\pm$6.03} & 22 \\
Virchow & 76.73{\scriptsize$\pm$12.42} & 63.61{\scriptsize$\pm$15.48} & 43.59{\scriptsize$\pm$19.48} & 76.58{\scriptsize$\pm$12.47} & 76.43{\scriptsize$\pm$12.44} & 76.40{\scriptsize$\pm$12.53} & 76.45{\scriptsize$\pm$12.59} & 13.08{\scriptsize$\pm$6.33} & 22 \\
Virchow2 & 76.65{\scriptsize$\pm$12.40} & 63.58{\scriptsize$\pm$15.29} & 43.56{\scriptsize$\pm$19.57} & 76.41{\scriptsize$\pm$12.33} & 76.31{\scriptsize$\pm$12.55} & 76.21{\scriptsize$\pm$12.26} & 76.26{\scriptsize$\pm$12.54} & 13.15{\scriptsize$\pm$6.06} & 21 \\
SEAL(UNI2) & 76.56{\scriptsize$\pm$13.16} & \underline{63.76{\scriptsize$\pm$15.48}} & 43.58{\scriptsize$\pm$19.48} & \underline{77.09{\scriptsize$\pm$12.27}} & 76.46{\scriptsize$\pm$12.30} & \underline{77.06{\scriptsize$\pm$12.30}} & \underline{76.69{\scriptsize$\pm$12.38}} & 12.88{\scriptsize$\pm$6.21} & 20 \\
CONCH v1.5 & 75.81{\scriptsize$\pm$12.80} & 62.76{\scriptsize$\pm$15.49} & 43.58{\scriptsize$\pm$19.52} & 75.46{\scriptsize$\pm$12.85} & 75.62{\scriptsize$\pm$12.88} & 75.30{\scriptsize$\pm$12.88} & 75.67{\scriptsize$\pm$13.08} & 12.88{\scriptsize$\pm$6.71} & 20 \\
UNI2 & 76.56{\scriptsize$\pm$13.17} & \textbf{63.77{\scriptsize$\pm$15.47}} & 43.57{\scriptsize$\pm$19.49} & 77.06{\scriptsize$\pm$12.30} & 76.58{\scriptsize$\pm$12.27} & 77.06{\scriptsize$\pm$12.35} & 76.69{\scriptsize$\pm$12.43} & 12.87{\scriptsize$\pm$6.18} & 20 \\
Hibou-L & 76.01{\scriptsize$\pm$12.53} & 63.12{\scriptsize$\pm$15.26} & 43.55{\scriptsize$\pm$19.53} & 75.91{\scriptsize$\pm$12.50} & 75.75{\scriptsize$\pm$12.69} & 75.84{\scriptsize$\pm$12.71} & 75.67{\scriptsize$\pm$12.62} & 12.82{\scriptsize$\pm$6.09} & 19 \\
GPFM & 76.33{\scriptsize$\pm$12.65} & 63.75{\scriptsize$\pm$15.04} & 43.56{\scriptsize$\pm$19.47} & 76.00{\scriptsize$\pm$12.73} & 76.12{\scriptsize$\pm$12.71} & 75.87{\scriptsize$\pm$12.73} & 76.01{\scriptsize$\pm$12.65} & 12.58{\scriptsize$\pm$5.81} & 18 \\
CONCH & 75.34{\scriptsize$\pm$12.99} & 62.47{\scriptsize$\pm$14.87} & 43.54{\scriptsize$\pm$19.45} & 75.12{\scriptsize$\pm$13.05} & 75.31{\scriptsize$\pm$12.99} & 75.05{\scriptsize$\pm$12.99} & 75.21{\scriptsize$\pm$12.92} & 12.68{\scriptsize$\pm$5.52} & 17 \\
UNI & 75.66{\scriptsize$\pm$12.70} & 63.20{\scriptsize$\pm$15.47} & 43.58{\scriptsize$\pm$19.50} & 75.38{\scriptsize$\pm$12.57} & 75.32{\scriptsize$\pm$12.73} & 75.12{\scriptsize$\pm$12.91} & 75.24{\scriptsize$\pm$12.83} & 12.52{\scriptsize$\pm$5.99} & 16 \\
mSTAR & 75.68{\scriptsize$\pm$12.68} & 63.30{\scriptsize$\pm$15.46} & 43.59{\scriptsize$\pm$19.56} & 75.43{\scriptsize$\pm$12.53} & 75.41{\scriptsize$\pm$12.70} & 75.18{\scriptsize$\pm$12.85} & 75.29{\scriptsize$\pm$12.78} & 12.48{\scriptsize$\pm$5.95} & 16 \\
Kaiko ViT-L/14 & 75.52{\scriptsize$\pm$12.99} & 63.19{\scriptsize$\pm$15.54} & 43.59{\scriptsize$\pm$19.55} & 75.17{\scriptsize$\pm$12.92} & 75.36{\scriptsize$\pm$12.94} & 74.97{\scriptsize$\pm$13.06} & 75.20{\scriptsize$\pm$13.04} & 12.15{\scriptsize$\pm$6.42} & 14 \\
Kaiko ViT-B/8 & 75.27{\scriptsize$\pm$13.21} & 63.29{\scriptsize$\pm$15.52} & 43.58{\scriptsize$\pm$19.49} & 75.27{\scriptsize$\pm$13.15} & 74.99{\scriptsize$\pm$13.40} & 75.13{\scriptsize$\pm$13.07} & 75.11{\scriptsize$\pm$13.23} & 11.90{\scriptsize$\pm$6.25} & 13 \\
Phikon-v2 & 74.63{\scriptsize$\pm$13.47} & 62.64{\scriptsize$\pm$15.36} & 43.54{\scriptsize$\pm$19.44} & 74.85{\scriptsize$\pm$13.14} & 74.64{\scriptsize$\pm$13.16} & 74.79{\scriptsize$\pm$13.14} & 74.70{\scriptsize$\pm$13.13} & 11.95{\scriptsize$\pm$5.61} & 11 \\
Hibou-B & 74.74{\scriptsize$\pm$13.01} & 63.33{\scriptsize$\pm$15.36} & 43.59{\scriptsize$\pm$19.50} & 74.72{\scriptsize$\pm$12.95} & 74.48{\scriptsize$\pm$13.11} & 74.74{\scriptsize$\pm$13.08} & 74.54{\scriptsize$\pm$13.07} & 11.43{\scriptsize$\pm$5.87} & 10 \\
SEAL(CONCH) & 74.04{\scriptsize$\pm$13.40} & 62.36{\scriptsize$\pm$15.78} & 43.61{\scriptsize$\pm$19.58} & 74.00{\scriptsize$\pm$13.11} & 74.01{\scriptsize$\pm$13.32} & 73.92{\scriptsize$\pm$13.06} & 73.95{\scriptsize$\pm$13.33} & 11.59{\scriptsize$\pm$5.59} & 9 \\
Kaiko ViT-B/16 & 73.79{\scriptsize$\pm$13.17} & 62.32{\scriptsize$\pm$15.73} & 43.64{\scriptsize$\pm$19.62} & 74.23{\scriptsize$\pm$13.18} & 73.99{\scriptsize$\pm$13.39} & 74.19{\scriptsize$\pm$13.32} & 74.04{\scriptsize$\pm$13.25} & 11.32{\scriptsize$\pm$6.24} & 9 \\
Kaiko ViT-S/8 & 73.82{\scriptsize$\pm$13.61} & 62.44{\scriptsize$\pm$15.40} & 43.58{\scriptsize$\pm$19.54} & 74.10{\scriptsize$\pm$13.52} & 73.65{\scriptsize$\pm$13.66} & 74.11{\scriptsize$\pm$13.54} & 73.79{\scriptsize$\pm$13.53} & 11.24{\scriptsize$\pm$6.20} & 9 \\
Phikon & 74.52{\scriptsize$\pm$12.96} & 63.36{\scriptsize$\pm$15.20} & 43.57{\scriptsize$\pm$19.50} & 74.29{\scriptsize$\pm$13.04} & 74.25{\scriptsize$\pm$13.09} & 74.17{\scriptsize$\pm$13.13} & 74.22{\scriptsize$\pm$13.05} & 11.13{\scriptsize$\pm$5.89} & 9 \\
Kaiko ViT-S/16 & 72.84{\scriptsize$\pm$13.83} & 61.88{\scriptsize$\pm$15.79} & 43.58{\scriptsize$\pm$19.53} & 73.51{\scriptsize$\pm$13.55} & 72.82{\scriptsize$\pm$13.76} & 73.31{\scriptsize$\pm$13.42} & 72.94{\scriptsize$\pm$13.76} & 10.62{\scriptsize$\pm$6.26} & 8 \\
DINOv3 ViT-L & 70.38{\scriptsize$\pm$13.87} & 60.73{\scriptsize$\pm$15.68} & 43.58{\scriptsize$\pm$19.54} & 71.03{\scriptsize$\pm$13.22} & 66.55{\scriptsize$\pm$13.87} & 71.77{\scriptsize$\pm$13.64} & 71.39{\scriptsize$\pm$13.64} & 9.47{\scriptsize$\pm$5.43} & 6 \\
Prov-GigaPath & 71.75{\scriptsize$\pm$13.37} & 62.87{\scriptsize$\pm$15.06} & 43.62{\scriptsize$\pm$19.55} & 71.43{\scriptsize$\pm$13.32} & 71.18{\scriptsize$\pm$13.47} & 71.27{\scriptsize$\pm$13.56} & 71.18{\scriptsize$\pm$13.35} & 9.01{\scriptsize$\pm$4.24} & 5 \\
DINOv3 ViT-B & 70.12{\scriptsize$\pm$13.89} & 61.40{\scriptsize$\pm$15.70} & 43.61{\scriptsize$\pm$19.56} & 70.30{\scriptsize$\pm$13.79} & 65.52{\scriptsize$\pm$14.71} & 70.90{\scriptsize$\pm$13.59} & 70.62{\scriptsize$\pm$13.66} & 8.68{\scriptsize$\pm$5.02} & 4 \\
MUSK & 68.47{\scriptsize$\pm$14.29} & 59.86{\scriptsize$\pm$16.00} & \textbf{58.82{\scriptsize$\pm$15.94}} & 69.66{\scriptsize$\pm$14.09} & 68.28{\scriptsize$\pm$13.96} & 69.91{\scriptsize$\pm$14.00} & 68.99{\scriptsize$\pm$14.24} & 8.32{\scriptsize$\pm$5.24} & 4 \\
Lunit ViT-S & 70.01{\scriptsize$\pm$14.18} & 62.40{\scriptsize$\pm$15.88} & 43.55{\scriptsize$\pm$19.49} & 70.59{\scriptsize$\pm$13.94} & 69.90{\scriptsize$\pm$13.87} & 70.84{\scriptsize$\pm$13.86} & 70.25{\scriptsize$\pm$14.03} & 7.72{\scriptsize$\pm$4.57} & 2 \\
CTransPath & 70.71{\scriptsize$\pm$14.16} & 63.08{\scriptsize$\pm$15.40} & -- & 70.72{\scriptsize$\pm$13.86} & -- & 70.77{\scriptsize$\pm$13.87} & -- & 7.71{\scriptsize$\pm$4.33} & 2 \\
PLIP & 68.83{\scriptsize$\pm$13.92} & 61.82{\scriptsize$\pm$14.84} & \underline{43.64{\scriptsize$\pm$19.55}} & 69.23{\scriptsize$\pm$14.20} & 69.12{\scriptsize$\pm$14.30} & 69.33{\scriptsize$\pm$14.08} & 69.06{\scriptsize$\pm$14.21} & 7.10{\scriptsize$\pm$3.84} & 0 \\
OmiCLIP & 67.73{\scriptsize$\pm$14.82} & 60.86{\scriptsize$\pm$15.74} & 43.60{\scriptsize$\pm$19.53} & 68.20{\scriptsize$\pm$14.52} & 68.23{\scriptsize$\pm$14.58} & 68.28{\scriptsize$\pm$14.49} & 68.34{\scriptsize$\pm$14.55} & 6.94{\scriptsize$\pm$4.18} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-71) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \textbf{41.13{\scriptsize$\pm$9.81}} & 25.20{\scriptsize$\pm$7.95} & 15.49{\scriptsize$\pm$7.15} & \textbf{41.00{\scriptsize$\pm$9.67}} & \textbf{41.80{\scriptsize$\pm$9.76}} & \textbf{41.70{\scriptsize$\pm$9.95}} & \textbf{41.75{\scriptsize$\pm$9.76}} & \textbf{15.15{\scriptsize$\pm$5.51}} & 29 \\
Virchow2 & 39.92{\scriptsize$\pm$8.83} & 25.39{\scriptsize$\pm$7.59} & 15.26{\scriptsize$\pm$7.16} & 40.05{\scriptsize$\pm$9.02} & 40.24{\scriptsize$\pm$8.72} & 40.38{\scriptsize$\pm$8.81} & 40.45{\scriptsize$\pm$8.77} & \underline{14.26{\scriptsize$\pm$4.54}} & 23 \\
UNI2 & 39.69{\scriptsize$\pm$9.17} & 25.13{\scriptsize$\pm$7.71} & 14.83{\scriptsize$\pm$7.52} & 39.79{\scriptsize$\pm$9.07} & 40.21{\scriptsize$\pm$9.24} & 39.91{\scriptsize$\pm$9.14} & 40.23{\scriptsize$\pm$9.11} & 14.23{\scriptsize$\pm$4.20} & 23 \\
SEAL(UNI2) & 39.74{\scriptsize$\pm$9.19} & 25.21{\scriptsize$\pm$7.88} & 15.00{\scriptsize$\pm$7.51} & 39.73{\scriptsize$\pm$9.05} & 40.21{\scriptsize$\pm$9.23} & 39.93{\scriptsize$\pm$9.16} & 40.26{\scriptsize$\pm$9.19} & 14.16{\scriptsize$\pm$4.18} & 23 \\
CONCH & \underline{40.29{\scriptsize$\pm$9.44}} & 25.35{\scriptsize$\pm$7.69} & 15.22{\scriptsize$\pm$7.22} & \underline{40.35{\scriptsize$\pm$9.33}} & \underline{40.96{\scriptsize$\pm$9.33}} & \underline{40.70{\scriptsize$\pm$9.48}} & \underline{40.88{\scriptsize$\pm$9.35}} & 14.26{\scriptsize$\pm$5.02} & 22 \\
H-Optimus-1 & 39.76{\scriptsize$\pm$9.20} & 25.22{\scriptsize$\pm$7.42} & 15.07{\scriptsize$\pm$7.22} & 39.69{\scriptsize$\pm$9.21} & 40.04{\scriptsize$\pm$9.10} & 39.71{\scriptsize$\pm$9.44} & 39.79{\scriptsize$\pm$9.07} & 14.11{\scriptsize$\pm$4.30} & 22 \\
Kaiko ViT-B/8 & 39.68{\scriptsize$\pm$9.45} & 25.29{\scriptsize$\pm$7.96} & \underline{16.30{\scriptsize$\pm$7.03}} & 40.29{\scriptsize$\pm$9.17} & 40.60{\scriptsize$\pm$9.41} & 40.63{\scriptsize$\pm$9.68} & 40.66{\scriptsize$\pm$9.55} & 13.94{\scriptsize$\pm$5.68} & 21 \\
H-Optimus-0 & 39.42{\scriptsize$\pm$9.17} & 25.17{\scriptsize$\pm$7.64} & 15.27{\scriptsize$\pm$7.03} & 39.29{\scriptsize$\pm$9.13} & 39.82{\scriptsize$\pm$9.16} & 39.20{\scriptsize$\pm$9.39} & 39.69{\scriptsize$\pm$9.12} & 13.74{\scriptsize$\pm$3.80} & 21 \\
Hibou-L & 39.19{\scriptsize$\pm$8.85} & 25.17{\scriptsize$\pm$7.69} & 15.42{\scriptsize$\pm$7.31} & 39.33{\scriptsize$\pm$8.81} & 39.61{\scriptsize$\pm$8.69} & 39.31{\scriptsize$\pm$8.82} & 39.84{\scriptsize$\pm$9.05} & 13.60{\scriptsize$\pm$4.24} & 19 \\
GPFM & 38.73{\scriptsize$\pm$9.11} & 25.00{\scriptsize$\pm$7.50} & 15.23{\scriptsize$\pm$7.44} & 38.71{\scriptsize$\pm$9.00} & 39.10{\scriptsize$\pm$8.93} & 38.91{\scriptsize$\pm$9.19} & 39.17{\scriptsize$\pm$9.14} & 13.24{\scriptsize$\pm$3.71} & 16 \\
Virchow & 38.72{\scriptsize$\pm$9.05} & 25.15{\scriptsize$\pm$7.74} & 15.50{\scriptsize$\pm$7.05} & 39.20{\scriptsize$\pm$8.95} & 39.35{\scriptsize$\pm$9.06} & 39.23{\scriptsize$\pm$9.18} & 39.55{\scriptsize$\pm$9.09} & 13.19{\scriptsize$\pm$4.28} & 16 \\
H0mini & 38.15{\scriptsize$\pm$9.31} & 24.61{\scriptsize$\pm$7.20} & 15.36{\scriptsize$\pm$7.24} & 37.94{\scriptsize$\pm$9.16} & 38.20{\scriptsize$\pm$9.00} & 37.88{\scriptsize$\pm$9.11} & 38.54{\scriptsize$\pm$9.18} & 13.12{\scriptsize$\pm$4.33} & 16 \\
Kaiko ViT-L/14 & 38.17{\scriptsize$\pm$8.75} & 25.09{\scriptsize$\pm$7.55} & 15.74{\scriptsize$\pm$7.26} & 38.11{\scriptsize$\pm$8.65} & 38.76{\scriptsize$\pm$8.73} & 38.37{\scriptsize$\pm$8.77} & 38.78{\scriptsize$\pm$8.62} & 12.74{\scriptsize$\pm$3.92} & 15 \\
Kaiko ViT-S/8 & 38.47{\scriptsize$\pm$9.13} & 25.11{\scriptsize$\pm$7.77} & 15.97{\scriptsize$\pm$7.13} & 39.30{\scriptsize$\pm$8.62} & 39.22{\scriptsize$\pm$8.97} & 39.49{\scriptsize$\pm$9.20} & 39.23{\scriptsize$\pm$8.80} & 12.83{\scriptsize$\pm$4.69} & 14 \\
mSTAR & 37.81{\scriptsize$\pm$8.68} & 25.38{\scriptsize$\pm$7.70} & 15.43{\scriptsize$\pm$7.36} & 37.31{\scriptsize$\pm$8.69} & 37.93{\scriptsize$\pm$8.52} & 37.73{\scriptsize$\pm$9.10} & 38.10{\scriptsize$\pm$8.76} & 12.25{\scriptsize$\pm$3.71} & 13 \\
UNI & 37.65{\scriptsize$\pm$8.67} & 25.45{\scriptsize$\pm$7.74} & 15.38{\scriptsize$\pm$7.28} & 37.32{\scriptsize$\pm$8.70} & 37.88{\scriptsize$\pm$8.57} & 37.50{\scriptsize$\pm$8.93} & 38.03{\scriptsize$\pm$8.76} & 12.10{\scriptsize$\pm$3.71} & 13 \\
Hibou-B & 37.54{\scriptsize$\pm$9.01} & 25.39{\scriptsize$\pm$7.84} & 15.72{\scriptsize$\pm$7.44} & 37.93{\scriptsize$\pm$8.89} & 38.06{\scriptsize$\pm$8.86} & 37.94{\scriptsize$\pm$8.67} & 38.18{\scriptsize$\pm$8.90} & 12.00{\scriptsize$\pm$4.31} & 13 \\
Phikon-v2 & 36.90{\scriptsize$\pm$8.61} & \underline{25.55{\scriptsize$\pm$8.34}} & 14.82{\scriptsize$\pm$7.01} & 36.84{\scriptsize$\pm$8.78} & 37.12{\scriptsize$\pm$8.74} & 37.08{\scriptsize$\pm$8.66} & 37.24{\scriptsize$\pm$8.78} & 11.25{\scriptsize$\pm$4.10} & 11 \\
Kaiko ViT-B/16 & 36.66{\scriptsize$\pm$8.82} & \textbf{25.88{\scriptsize$\pm$8.33}} & 16.00{\scriptsize$\pm$7.19} & 37.75{\scriptsize$\pm$8.56} & 37.66{\scriptsize$\pm$8.72} & 37.65{\scriptsize$\pm$8.76} & 37.53{\scriptsize$\pm$8.73} & 10.92{\scriptsize$\pm$4.31} & 10 \\
SEAL(CONCH) & 36.26{\scriptsize$\pm$8.82} & 25.16{\scriptsize$\pm$7.93} & 15.62{\scriptsize$\pm$7.27} & 36.35{\scriptsize$\pm$8.81} & 37.16{\scriptsize$\pm$8.93} & 37.06{\scriptsize$\pm$9.04} & 37.17{\scriptsize$\pm$8.95} & 10.80{\scriptsize$\pm$3.24} & 9 \\
Phikon & 35.90{\scriptsize$\pm$8.60} & 24.83{\scriptsize$\pm$7.61} & 16.04{\scriptsize$\pm$7.19} & 36.15{\scriptsize$\pm$8.71} & 36.59{\scriptsize$\pm$8.64} & 36.22{\scriptsize$\pm$8.64} & 36.77{\scriptsize$\pm$8.83} & 10.81{\scriptsize$\pm$3.41} & 8 \\
Kaiko ViT-S/16 & 35.61{\scriptsize$\pm$8.56} & 25.47{\scriptsize$\pm$8.39} & 16.08{\scriptsize$\pm$7.28} & 36.47{\scriptsize$\pm$8.31} & 36.44{\scriptsize$\pm$8.45} & 36.14{\scriptsize$\pm$8.43} & 36.79{\scriptsize$\pm$8.69} & 10.12{\scriptsize$\pm$4.26} & 6 \\
DINOv3 ViT-L & 33.44{\scriptsize$\pm$8.17} & 23.06{\scriptsize$\pm$7.08} & 15.27{\scriptsize$\pm$7.27} & 34.55{\scriptsize$\pm$8.39} & 32.20{\scriptsize$\pm$7.39} & 34.98{\scriptsize$\pm$8.39} & 34.91{\scriptsize$\pm$8.35} & 9.97{\scriptsize$\pm$2.88} & 6 \\
MUSK & 31.94{\scriptsize$\pm$7.55} & 21.96{\scriptsize$\pm$7.11} & \textbf{23.63{\scriptsize$\pm$8.26}} & 33.52{\scriptsize$\pm$8.01} & 30.32{\scriptsize$\pm$7.65} & 32.95{\scriptsize$\pm$7.89} & 32.00{\scriptsize$\pm$8.09} & 9.66{\scriptsize$\pm$3.06} & 5 \\
DINOv3 ViT-B & 33.25{\scriptsize$\pm$8.30} & 23.42{\scriptsize$\pm$7.41} & 15.31{\scriptsize$\pm$6.96} & 33.54{\scriptsize$\pm$8.41} & 31.41{\scriptsize$\pm$7.21} & 34.38{\scriptsize$\pm$8.57} & 34.38{\scriptsize$\pm$8.49} & 9.45{\scriptsize$\pm$2.88} & 5 \\
CTransPath & 33.39{\scriptsize$\pm$8.42} & 25.06{\scriptsize$\pm$7.88} & -- & 33.59{\scriptsize$\pm$8.56} & -- & 33.63{\scriptsize$\pm$8.35} & -- & 8.38{\scriptsize$\pm$2.59} & 3 \\
Prov-GigaPath & 32.99{\scriptsize$\pm$7.92} & 25.05{\scriptsize$\pm$7.43} & 14.83{\scriptsize$\pm$7.12} & 32.89{\scriptsize$\pm$7.91} & 33.58{\scriptsize$\pm$7.94} & 33.19{\scriptsize$\pm$7.89} & 33.42{\scriptsize$\pm$7.84} & 8.12{\scriptsize$\pm$2.48} & 3 \\
Lunit ViT-S & 32.15{\scriptsize$\pm$7.88} & 25.00{\scriptsize$\pm$7.59} & 15.75{\scriptsize$\pm$7.13} & 33.51{\scriptsize$\pm$7.89} & 33.38{\scriptsize$\pm$7.87} & 33.82{\scriptsize$\pm$7.90} & 33.51{\scriptsize$\pm$8.07} & 7.49{\scriptsize$\pm$2.81} & 1 \\
OmiCLIP & 31.26{\scriptsize$\pm$8.54} & 24.16{\scriptsize$\pm$8.16} & 16.00{\scriptsize$\pm$7.21} & 32.59{\scriptsize$\pm$8.33} & 32.59{\scriptsize$\pm$8.38} & 32.99{\scriptsize$\pm$8.51} & 32.76{\scriptsize$\pm$8.31} & 7.16{\scriptsize$\pm$2.63} & 0 \\
PLIP & 31.01{\scriptsize$\pm$8.05} & 24.27{\scriptsize$\pm$8.03} & 15.23{\scriptsize$\pm$7.11} & 31.62{\scriptsize$\pm$7.85} & 31.70{\scriptsize$\pm$7.99} & 32.00{\scriptsize$\pm$7.97} & 31.67{\scriptsize$\pm$7.80} & 6.72{\scriptsize$\pm$2.21} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-72) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{F1}
CONCH v1.5 & \textbf{62.59{\scriptsize$\pm$10.70}} & 47.36{\scriptsize$\pm$8.72} & 35.01{\scriptsize$\pm$5.28} & \textbf{62.89{\scriptsize$\pm$9.53}} & \textbf{63.47{\scriptsize$\pm$9.56}} & \textbf{62.90{\scriptsize$\pm$9.74}} & \textbf{63.44{\scriptsize$\pm$9.50}} & \textbf{15.50{\scriptsize$\pm$6.69}} & 29 \\
CONCH & 61.62{\scriptsize$\pm$10.58} & 46.83{\scriptsize$\pm$8.22} & 35.15{\scriptsize$\pm$5.47} & 62.17{\scriptsize$\pm$9.99} & \underline{62.62{\scriptsize$\pm$9.77}} & 62.24{\scriptsize$\pm$9.87} & 62.55{\scriptsize$\pm$9.59} & 14.92{\scriptsize$\pm$6.59} & 25 \\
Virchow2 & 61.50{\scriptsize$\pm$9.90} & 45.96{\scriptsize$\pm$8.91} & 35.34{\scriptsize$\pm$5.47} & 61.60{\scriptsize$\pm$9.19} & 62.22{\scriptsize$\pm$9.17} & 61.87{\scriptsize$\pm$9.31} & 62.21{\scriptsize$\pm$8.82} & \underline{15.36{\scriptsize$\pm$5.04}} & 22 \\
Kaiko ViT-B/8 & 61.38{\scriptsize$\pm$10.95} & 46.17{\scriptsize$\pm$9.39} & 35.26{\scriptsize$\pm$4.92} & \underline{62.41{\scriptsize$\pm$9.92}} & 62.21{\scriptsize$\pm$10.15} & \underline{62.40{\scriptsize$\pm$9.97}} & 62.49{\scriptsize$\pm$9.85} & 14.96{\scriptsize$\pm$5.53} & 22 \\
H-Optimus-1 & \underline{61.86{\scriptsize$\pm$9.64}} & \textbf{48.81{\scriptsize$\pm$8.06}} & 34.81{\scriptsize$\pm$4.69} & 61.90{\scriptsize$\pm$9.01} & 62.54{\scriptsize$\pm$8.82} & 61.95{\scriptsize$\pm$9.16} & \underline{62.61{\scriptsize$\pm$8.65}} & 13.85{\scriptsize$\pm$7.20} & 20 \\
SEAL(UNI2) & 61.42{\scriptsize$\pm$10.34} & 48.66{\scriptsize$\pm$9.25} & 34.90{\scriptsize$\pm$5.79} & 61.29{\scriptsize$\pm$10.04} & 61.79{\scriptsize$\pm$9.84} & 61.32{\scriptsize$\pm$10.16} & 61.95{\scriptsize$\pm$9.61} & 13.70{\scriptsize$\pm$7.02} & 20 \\
UNI2 & 61.42{\scriptsize$\pm$10.34} & \underline{48.70{\scriptsize$\pm$9.20}} & 34.85{\scriptsize$\pm$5.93} & 61.33{\scriptsize$\pm$10.09} & 61.72{\scriptsize$\pm$9.93} & 61.34{\scriptsize$\pm$10.15} & 61.89{\scriptsize$\pm$9.71} & 13.65{\scriptsize$\pm$7.02} & 20 \\
Hibou-B & 59.90{\scriptsize$\pm$10.28} & 44.82{\scriptsize$\pm$10.19} & 34.83{\scriptsize$\pm$4.41} & 60.33{\scriptsize$\pm$9.75} & 60.84{\scriptsize$\pm$9.27} & 60.47{\scriptsize$\pm$9.36} & 61.18{\scriptsize$\pm$8.98} & 14.76{\scriptsize$\pm$4.10} & 15 \\
Kaiko ViT-S/8 & 60.00{\scriptsize$\pm$10.84} & 46.94{\scriptsize$\pm$8.85} & 34.93{\scriptsize$\pm$4.79} & 60.95{\scriptsize$\pm$10.18} & 61.52{\scriptsize$\pm$9.50} & 61.24{\scriptsize$\pm$9.63} & 61.88{\scriptsize$\pm$9.34} & 13.57{\scriptsize$\pm$6.75} & 15 \\
Hibou-L & 60.69{\scriptsize$\pm$10.37} & 48.50{\scriptsize$\pm$8.32} & 35.16{\scriptsize$\pm$5.12} & 61.17{\scriptsize$\pm$9.68} & 61.87{\scriptsize$\pm$9.51} & 61.25{\scriptsize$\pm$9.39} & 62.02{\scriptsize$\pm$9.02} & 13.20{\scriptsize$\pm$7.09} & 14 \\
Virchow & 60.62{\scriptsize$\pm$9.91} & 46.35{\scriptsize$\pm$8.82} & 35.33{\scriptsize$\pm$5.13} & 61.11{\scriptsize$\pm$8.82} & 61.41{\scriptsize$\pm$9.04} & 61.13{\scriptsize$\pm$9.04} & 61.82{\scriptsize$\pm$8.63} & 14.26{\scriptsize$\pm$5.38} & 13 \\
H-Optimus-0 & 61.31{\scriptsize$\pm$9.97} & 48.37{\scriptsize$\pm$8.12} & 34.71{\scriptsize$\pm$4.34} & 61.62{\scriptsize$\pm$9.28} & 61.94{\scriptsize$\pm$9.17} & 61.55{\scriptsize$\pm$9.21} & 61.92{\scriptsize$\pm$9.11} & 13.48{\scriptsize$\pm$6.12} & 13 \\
UNI & 60.15{\scriptsize$\pm$10.19} & 47.44{\scriptsize$\pm$8.63} & 34.32{\scriptsize$\pm$4.42} & 60.38{\scriptsize$\pm$9.43} & 60.97{\scriptsize$\pm$9.54} & 60.41{\scriptsize$\pm$9.70} & 60.95{\scriptsize$\pm$9.23} & 13.43{\scriptsize$\pm$6.05} & 13 \\
H0mini & 60.00{\scriptsize$\pm$10.07} & 46.62{\scriptsize$\pm$8.92} & 35.02{\scriptsize$\pm$4.97} & 60.27{\scriptsize$\pm$9.23} & 60.77{\scriptsize$\pm$9.20} & 60.40{\scriptsize$\pm$9.12} & 60.88{\scriptsize$\pm$9.09} & 13.61{\scriptsize$\pm$5.52} & 12 \\
GPFM & 60.64{\scriptsize$\pm$10.41} & 47.74{\scriptsize$\pm$8.73} & 34.53{\scriptsize$\pm$4.69} & 60.85{\scriptsize$\pm$10.20} & 61.27{\scriptsize$\pm$9.98} & 61.25{\scriptsize$\pm$9.93} & 61.61{\scriptsize$\pm$9.74} & 13.39{\scriptsize$\pm$5.59} & 12 \\
mSTAR & 60.21{\scriptsize$\pm$10.16} & 47.67{\scriptsize$\pm$8.64} & 34.37{\scriptsize$\pm$4.46} & 60.43{\scriptsize$\pm$9.49} & 61.05{\scriptsize$\pm$9.49} & 60.39{\scriptsize$\pm$9.66} & 60.92{\scriptsize$\pm$9.13} & 13.19{\scriptsize$\pm$5.89} & 12 \\
Kaiko ViT-L/14 & 60.40{\scriptsize$\pm$10.30} & 48.66{\scriptsize$\pm$8.37} & 34.95{\scriptsize$\pm$4.61} & 60.88{\scriptsize$\pm$9.20} & 61.55{\scriptsize$\pm$9.05} & 61.02{\scriptsize$\pm$9.03} & 61.56{\scriptsize$\pm$8.94} & 12.41{\scriptsize$\pm$6.91} & 11 \\
Kaiko ViT-B/16 & 58.78{\scriptsize$\pm$10.60} & 45.75{\scriptsize$\pm$9.62} & 35.28{\scriptsize$\pm$4.87} & 60.31{\scriptsize$\pm$9.23} & 60.33{\scriptsize$\pm$9.23} & 60.53{\scriptsize$\pm$8.88} & 60.62{\scriptsize$\pm$8.83} & 13.28{\scriptsize$\pm$4.14} & 10 \\
Kaiko ViT-S/16 & 57.62{\scriptsize$\pm$10.83} & 44.73{\scriptsize$\pm$10.00} & 35.16{\scriptsize$\pm$5.16} & 59.02{\scriptsize$\pm$10.26} & 59.28{\scriptsize$\pm$9.69} & 59.00{\scriptsize$\pm$10.17} & 59.70{\scriptsize$\pm$9.40} & 12.91{\scriptsize$\pm$4.85} & 7 \\
Phikon & 58.75{\scriptsize$\pm$10.09} & 46.43{\scriptsize$\pm$8.93} & 35.20{\scriptsize$\pm$5.12} & 59.29{\scriptsize$\pm$9.31} & 59.88{\scriptsize$\pm$9.03} & 59.35{\scriptsize$\pm$9.11} & 59.87{\scriptsize$\pm$9.00} & 12.53{\scriptsize$\pm$4.98} & 6 \\
Phikon-v2 & 59.01{\scriptsize$\pm$9.90} & 47.13{\scriptsize$\pm$8.34} & 34.57{\scriptsize$\pm$5.12} & 59.09{\scriptsize$\pm$9.83} & 59.49{\scriptsize$\pm$9.55} & 59.57{\scriptsize$\pm$9.47} & 59.77{\scriptsize$\pm$9.32} & 12.21{\scriptsize$\pm$5.67} & 6 \\
DINOv3 ViT-L & 55.31{\scriptsize$\pm$9.87} & 43.32{\scriptsize$\pm$9.28} & 35.05{\scriptsize$\pm$5.05} & 57.36{\scriptsize$\pm$8.74} & 53.88{\scriptsize$\pm$6.23} & 57.49{\scriptsize$\pm$9.00} & 57.51{\scriptsize$\pm$8.84} & 12.08{\scriptsize$\pm$4.19} & 6 \\
SEAL(CONCH) & 58.41{\scriptsize$\pm$10.44} & 46.89{\scriptsize$\pm$8.43} & 34.93{\scriptsize$\pm$4.89} & 59.38{\scriptsize$\pm$9.06} & 59.96{\scriptsize$\pm$9.03} & 59.76{\scriptsize$\pm$8.91} & 59.83{\scriptsize$\pm$9.14} & 11.59{\scriptsize$\pm$5.90} & 5 \\
MUSK & 55.64{\scriptsize$\pm$8.31} & 44.24{\scriptsize$\pm$7.71} & \textbf{44.35{\scriptsize$\pm$6.45}} & 56.32{\scriptsize$\pm$7.73} & 53.05{\scriptsize$\pm$6.52} & 56.11{\scriptsize$\pm$7.60} & 55.49{\scriptsize$\pm$7.51} & 11.42{\scriptsize$\pm$5.97} & 5 \\
DINOv3 ViT-B & 55.59{\scriptsize$\pm$9.18} & 45.11{\scriptsize$\pm$8.85} & 34.39{\scriptsize$\pm$4.39} & 54.88{\scriptsize$\pm$9.14} & 52.83{\scriptsize$\pm$6.02} & 57.27{\scriptsize$\pm$8.39} & 56.99{\scriptsize$\pm$8.34} & 10.95{\scriptsize$\pm$4.72} & 5 \\
Lunit ViT-S & 54.82{\scriptsize$\pm$10.06} & 45.15{\scriptsize$\pm$9.58} & \underline{35.41{\scriptsize$\pm$5.16}} & 56.28{\scriptsize$\pm$9.27} & 56.66{\scriptsize$\pm$8.84} & 56.38{\scriptsize$\pm$9.43} & 56.46{\scriptsize$\pm$9.10} & 9.82{\scriptsize$\pm$3.96} & 1 \\
OmiCLIP & 53.18{\scriptsize$\pm$9.45} & 43.56{\scriptsize$\pm$9.44} & 35.33{\scriptsize$\pm$5.11} & 55.33{\scriptsize$\pm$8.23} & 55.70{\scriptsize$\pm$8.28} & 56.14{\scriptsize$\pm$7.99} & 55.95{\scriptsize$\pm$8.10} & 9.63{\scriptsize$\pm$3.42} & 1 \\
Prov-GigaPath & 56.11{\scriptsize$\pm$9.63} & 47.88{\scriptsize$\pm$8.49} & 34.49{\scriptsize$\pm$4.19} & 56.01{\scriptsize$\pm$8.19} & 56.64{\scriptsize$\pm$8.65} & 56.36{\scriptsize$\pm$8.30} & 56.77{\scriptsize$\pm$8.27} & 9.08{\scriptsize$\pm$5.05} & 1 \\
CTransPath & 55.89{\scriptsize$\pm$9.53} & 47.52{\scriptsize$\pm$8.64} & -- & 55.68{\scriptsize$\pm$9.23} & -- & 55.98{\scriptsize$\pm$8.91} & -- & 9.07{\scriptsize$\pm$4.98} & 1 \\
PLIP & 53.92{\scriptsize$\pm$9.02} & 45.83{\scriptsize$\pm$9.05} & 34.78{\scriptsize$\pm$5.09} & 54.17{\scriptsize$\pm$8.48} & 54.33{\scriptsize$\pm$8.42} & 54.94{\scriptsize$\pm$7.99} & 54.82{\scriptsize$\pm$8.00} & 8.38{\scriptsize$\pm$3.39} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-73) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH v1.5 & \textbf{82.16{\scriptsize$\pm$7.27}} & 67.57{\scriptsize$\pm$4.10} & 50.15{\scriptsize$\pm$0.22} & \textbf{81.67{\scriptsize$\pm$7.32}} & \textbf{82.04{\scriptsize$\pm$7.33}} & \textbf{81.88{\scriptsize$\pm$7.45}} & \textbf{81.90{\scriptsize$\pm$7.41}} & \textbf{13.63{\scriptsize$\pm$5.87}} & 29 \\
CONCH & \underline{81.66{\scriptsize$\pm$7.10}} & 67.88{\scriptsize$\pm$3.61} & 50.10{\scriptsize$\pm$0.16} & \underline{81.14{\scriptsize$\pm$7.05}} & \underline{81.75{\scriptsize$\pm$7.00}} & \underline{81.38{\scriptsize$\pm$7.14}} & \underline{81.48{\scriptsize$\pm$7.13}} & \underline{12.97{\scriptsize$\pm$5.73}} & 26 \\
Kaiko ViT-B/8 & 81.13{\scriptsize$\pm$7.67} & 67.53{\scriptsize$\pm$4.37} & \underline{50.21{\scriptsize$\pm$0.45}} & 81.09{\scriptsize$\pm$7.59} & 80.98{\scriptsize$\pm$7.61} & 81.20{\scriptsize$\pm$7.67} & 81.06{\scriptsize$\pm$7.42} & 12.88{\scriptsize$\pm$5.83} & 25 \\
Virchow2 & 81.29{\scriptsize$\pm$6.46} & 68.04{\scriptsize$\pm$3.95} & 50.15{\scriptsize$\pm$0.32} & 80.63{\scriptsize$\pm$6.69} & 80.72{\scriptsize$\pm$6.95} & 80.93{\scriptsize$\pm$6.58} & 80.75{\scriptsize$\pm$6.66} & 12.71{\scriptsize$\pm$4.97} & 25 \\
Kaiko ViT-S/8 & 80.34{\scriptsize$\pm$6.96} & 66.76{\scriptsize$\pm$3.86} & 50.07{\scriptsize$\pm$0.16} & 80.55{\scriptsize$\pm$6.78} & 80.44{\scriptsize$\pm$7.18} & 80.37{\scriptsize$\pm$7.15} & 80.18{\scriptsize$\pm$7.34} & 12.79{\scriptsize$\pm$5.89} & 21 \\
GPFM & 80.57{\scriptsize$\pm$6.67} & 67.29{\scriptsize$\pm$5.02} & 50.13{\scriptsize$\pm$0.25} & 80.36{\scriptsize$\pm$6.63} & 80.42{\scriptsize$\pm$6.76} & 80.40{\scriptsize$\pm$6.74} & 80.43{\scriptsize$\pm$6.67} & 12.54{\scriptsize$\pm$4.66} & 19 \\
H-Optimus-1 & 81.05{\scriptsize$\pm$6.24} & 68.07{\scriptsize$\pm$4.13} & 50.08{\scriptsize$\pm$0.22} & 80.51{\scriptsize$\pm$6.51} & 80.72{\scriptsize$\pm$6.65} & 80.50{\scriptsize$\pm$6.80} & 80.46{\scriptsize$\pm$6.55} & 12.33{\scriptsize$\pm$4.57} & 19 \\
SEAL(UNI2) & 81.17{\scriptsize$\pm$6.62} & \underline{68.51{\scriptsize$\pm$3.86}} & 50.08{\scriptsize$\pm$0.26} & 81.02{\scriptsize$\pm$6.37} & 80.89{\scriptsize$\pm$6.60} & 81.03{\scriptsize$\pm$6.66} & 80.81{\scriptsize$\pm$6.70} & 12.21{\scriptsize$\pm$4.96} & 19 \\
UNI2 & 81.13{\scriptsize$\pm$6.66} & \textbf{68.53{\scriptsize$\pm$3.86}} & 50.10{\scriptsize$\pm$0.23} & 81.06{\scriptsize$\pm$6.41} & 80.87{\scriptsize$\pm$6.62} & 81.04{\scriptsize$\pm$6.67} & 80.86{\scriptsize$\pm$6.64} & 12.16{\scriptsize$\pm$4.98} & 19 \\
H-Optimus-0 & 80.86{\scriptsize$\pm$6.33} & 68.26{\scriptsize$\pm$3.78} & 50.04{\scriptsize$\pm$0.29} & 80.31{\scriptsize$\pm$6.30} & 80.52{\scriptsize$\pm$6.71} & 80.34{\scriptsize$\pm$6.61} & 80.41{\scriptsize$\pm$6.52} & 12.11{\scriptsize$\pm$4.68} & 18 \\
Hibou-L & 80.76{\scriptsize$\pm$6.39} & 68.18{\scriptsize$\pm$3.86} & 50.06{\scriptsize$\pm$0.25} & 80.33{\scriptsize$\pm$6.43} & 80.37{\scriptsize$\pm$6.70} & 80.16{\scriptsize$\pm$6.70} & 80.23{\scriptsize$\pm$6.78} & 12.10{\scriptsize$\pm$5.03} & 18 \\
Virchow & 80.30{\scriptsize$\pm$6.55} & 67.84{\scriptsize$\pm$4.08} & 50.15{\scriptsize$\pm$0.24} & 80.15{\scriptsize$\pm$6.53} & 80.13{\scriptsize$\pm$6.64} & 80.25{\scriptsize$\pm$6.63} & 80.20{\scriptsize$\pm$6.65} & 12.01{\scriptsize$\pm$4.86} & 16 \\
H0mini & 79.90{\scriptsize$\pm$6.65} & 67.36{\scriptsize$\pm$4.28} & 50.14{\scriptsize$\pm$0.33} & 79.10{\scriptsize$\pm$6.72} & 79.29{\scriptsize$\pm$6.92} & 79.26{\scriptsize$\pm$6.88} & 79.51{\scriptsize$\pm$6.77} & 12.00{\scriptsize$\pm$4.90} & 16 \\
Kaiko ViT-L/14 & 79.98{\scriptsize$\pm$6.77} & 67.48{\scriptsize$\pm$4.51} & 50.13{\scriptsize$\pm$0.27} & 79.41{\scriptsize$\pm$6.67} & 79.75{\scriptsize$\pm$6.90} & 79.36{\scriptsize$\pm$6.88} & 79.49{\scriptsize$\pm$6.87} & 11.92{\scriptsize$\pm$4.75} & 16 \\
Hibou-B & 79.40{\scriptsize$\pm$6.89} & 67.42{\scriptsize$\pm$4.20} & 50.15{\scriptsize$\pm$0.31} & 79.28{\scriptsize$\pm$6.74} & 79.11{\scriptsize$\pm$7.00} & 79.17{\scriptsize$\pm$6.77} & 79.21{\scriptsize$\pm$6.93} & 11.60{\scriptsize$\pm$4.86} & 13 \\
mSTAR & 79.64{\scriptsize$\pm$6.40} & 67.71{\scriptsize$\pm$4.12} & 50.05{\scriptsize$\pm$0.16} & 78.79{\scriptsize$\pm$6.53} & 79.04{\scriptsize$\pm$6.99} & 78.99{\scriptsize$\pm$6.82} & 79.12{\scriptsize$\pm$6.70} & 11.57{\scriptsize$\pm$4.64} & 13 \\
UNI & 79.48{\scriptsize$\pm$6.53} & 67.69{\scriptsize$\pm$4.09} & 50.03{\scriptsize$\pm$0.22} & 78.69{\scriptsize$\pm$6.66} & 79.03{\scriptsize$\pm$7.00} & 78.82{\scriptsize$\pm$6.90} & 79.01{\scriptsize$\pm$6.72} & 11.47{\scriptsize$\pm$4.74} & 13 \\
Phikon-v2 & 78.93{\scriptsize$\pm$6.35} & 67.30{\scriptsize$\pm$4.30} & 50.16{\scriptsize$\pm$0.22} & 78.77{\scriptsize$\pm$6.06} & 78.73{\scriptsize$\pm$6.35} & 78.74{\scriptsize$\pm$6.41} & 78.61{\scriptsize$\pm$6.36} & 11.20{\scriptsize$\pm$4.60} & 11 \\
Kaiko ViT-B/16 & 78.09{\scriptsize$\pm$7.42} & 67.02{\scriptsize$\pm$4.64} & 50.10{\scriptsize$\pm$0.26} & 78.36{\scriptsize$\pm$6.87} & 78.33{\scriptsize$\pm$6.85} & 78.48{\scriptsize$\pm$6.81} & 78.26{\scriptsize$\pm$7.11} & 11.01{\scriptsize$\pm$5.12} & 10 \\
Phikon & 78.31{\scriptsize$\pm$6.51} & 67.31{\scriptsize$\pm$4.09} & 50.11{\scriptsize$\pm$0.19} & 77.83{\scriptsize$\pm$6.19} & 78.07{\scriptsize$\pm$6.48} & 77.68{\scriptsize$\pm$6.76} & 78.11{\scriptsize$\pm$6.60} & 10.60{\scriptsize$\pm$4.69} & 9 \\
SEAL(CONCH) & 78.29{\scriptsize$\pm$6.27} & 67.46{\scriptsize$\pm$3.85} & 50.14{\scriptsize$\pm$0.29} & 77.84{\scriptsize$\pm$6.07} & 78.42{\scriptsize$\pm$6.25} & 78.24{\scriptsize$\pm$6.45} & 78.19{\scriptsize$\pm$6.44} & 10.52{\scriptsize$\pm$4.65} & 9 \\
Kaiko ViT-S/16 & 77.60{\scriptsize$\pm$6.72} & 66.93{\scriptsize$\pm$4.58} & 50.05{\scriptsize$\pm$0.17} & 78.12{\scriptsize$\pm$6.45} & 77.70{\scriptsize$\pm$6.66} & 77.66{\scriptsize$\pm$6.87} & 77.76{\scriptsize$\pm$6.68} & 10.31{\scriptsize$\pm$4.68} & 8 \\
DINOv3 ViT-L & 75.52{\scriptsize$\pm$6.15} & 65.75{\scriptsize$\pm$3.74} & 50.06{\scriptsize$\pm$0.18} & 76.07{\scriptsize$\pm$6.21} & 73.04{\scriptsize$\pm$6.08} & 76.41{\scriptsize$\pm$6.35} & 76.26{\scriptsize$\pm$6.33} & 9.60{\scriptsize$\pm$4.48} & 7 \\
DINOv3 ViT-B & 75.38{\scriptsize$\pm$5.86} & 65.23{\scriptsize$\pm$4.54} & 50.14{\scriptsize$\pm$0.22} & 75.08{\scriptsize$\pm$5.89} & 72.05{\scriptsize$\pm$5.96} & 75.78{\scriptsize$\pm$6.08} & 75.73{\scriptsize$\pm$5.98} & 9.66{\scriptsize$\pm$4.55} & 6 \\
CTransPath & 75.52{\scriptsize$\pm$5.84} & 67.37{\scriptsize$\pm$4.26} & -- & 75.13{\scriptsize$\pm$5.44} & -- & 75.24{\scriptsize$\pm$5.57} & -- & 8.10{\scriptsize$\pm$3.85} & 3 \\
MUSK & 72.45{\scriptsize$\pm$5.75} & 64.42{\scriptsize$\pm$4.11} & \textbf{63.03{\scriptsize$\pm$3.75}} & 73.46{\scriptsize$\pm$5.71} & 70.74{\scriptsize$\pm$5.49} & 73.39{\scriptsize$\pm$5.95} & 72.43{\scriptsize$\pm$5.91} & 7.82{\scriptsize$\pm$3.99} & 3 \\
OmiCLIP & 73.60{\scriptsize$\pm$5.44} & 65.85{\scriptsize$\pm$4.00} & 50.17{\scriptsize$\pm$0.40} & 73.83{\scriptsize$\pm$5.20} & 74.10{\scriptsize$\pm$5.09} & 74.11{\scriptsize$\pm$5.14} & 74.13{\scriptsize$\pm$5.18} & 7.69{\scriptsize$\pm$3.78} & 2 \\
Lunit ViT-S & 73.84{\scriptsize$\pm$7.14} & 66.70{\scriptsize$\pm$5.02} & 50.12{\scriptsize$\pm$0.23} & 74.93{\scriptsize$\pm$5.90} & 74.59{\scriptsize$\pm$6.04} & 75.09{\scriptsize$\pm$5.76} & 74.60{\scriptsize$\pm$6.05} & 7.33{\scriptsize$\pm$3.85} & 2 \\
Prov-GigaPath & 74.60{\scriptsize$\pm$6.01} & 68.04{\scriptsize$\pm$3.99} & 50.09{\scriptsize$\pm$0.26} & 73.80{\scriptsize$\pm$5.90} & 74.18{\scriptsize$\pm$6.04} & 74.10{\scriptsize$\pm$5.60} & 73.96{\scriptsize$\pm$5.56} & 6.91{\scriptsize$\pm$3.56} & 0 \\
PLIP & 73.22{\scriptsize$\pm$5.60} & 66.58{\scriptsize$\pm$4.06} & 50.08{\scriptsize$\pm$0.08} & 73.17{\scriptsize$\pm$5.16} & 73.15{\scriptsize$\pm$5.38} & 73.26{\scriptsize$\pm$5.13} & 73.02{\scriptsize$\pm$5.29} & 6.89{\scriptsize$\pm$3.65} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-74) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUROC}
CONCH & \underline{84.60{\scriptsize$\pm$8.48}} & 68.49{\scriptsize$\pm$8.29} & 49.88{\scriptsize$\pm$0.24} & 84.17{\scriptsize$\pm$8.83} & \underline{84.94{\scriptsize$\pm$8.09}} & 84.61{\scriptsize$\pm$8.26} & \underline{84.90{\scriptsize$\pm$8.02}} & \textbf{15.00{\scriptsize$\pm$6.11}} & 28 \\
CONCH v1.5 & \textbf{85.48{\scriptsize$\pm$8.04}} & 69.58{\scriptsize$\pm$6.85} & 49.96{\scriptsize$\pm$0.11} & \textbf{84.95{\scriptsize$\pm$8.03}} & \textbf{85.19{\scriptsize$\pm$8.27}} & \textbf{84.99{\scriptsize$\pm$8.11}} & \textbf{85.64{\scriptsize$\pm$7.47}} & \underline{14.79{\scriptsize$\pm$5.71}} & 28 \\
Kaiko ViT-S/8 & 84.00{\scriptsize$\pm$7.98} & 69.48{\scriptsize$\pm$6.39} & 50.02{\scriptsize$\pm$0.21} & 84.21{\scriptsize$\pm$7.88} & 84.15{\scriptsize$\pm$7.93} & 84.09{\scriptsize$\pm$7.87} & 84.10{\scriptsize$\pm$8.04} & 13.78{\scriptsize$\pm$5.06} & 26 \\
H-Optimus-1 & 84.23{\scriptsize$\pm$8.24} & 70.69{\scriptsize$\pm$6.07} & 50.14{\scriptsize$\pm$0.36} & 84.09{\scriptsize$\pm$7.92} & 84.64{\scriptsize$\pm$7.41} & 84.22{\scriptsize$\pm$7.78} & 84.51{\scriptsize$\pm$7.60} & 13.66{\scriptsize$\pm$6.40} & 18 \\
Kaiko ViT-B/8 & 84.34{\scriptsize$\pm$9.05} & 71.50{\scriptsize$\pm$4.60} & 50.01{\scriptsize$\pm$0.22} & 84.66{\scriptsize$\pm$8.44} & 84.55{\scriptsize$\pm$8.49} & 84.09{\scriptsize$\pm$9.27} & 84.15{\scriptsize$\pm$9.21} & 12.89{\scriptsize$\pm$6.65} & 18 \\
Virchow & 83.77{\scriptsize$\pm$8.08} & 70.33{\scriptsize$\pm$6.03} & 49.71{\scriptsize$\pm$0.52} & 83.70{\scriptsize$\pm$7.48} & 83.62{\scriptsize$\pm$7.99} & 83.65{\scriptsize$\pm$7.74} & 83.80{\scriptsize$\pm$7.73} & 13.66{\scriptsize$\pm$7.05} & 17 \\
Hibou-L & 84.39{\scriptsize$\pm$7.67} & 70.47{\scriptsize$\pm$5.97} & 49.74{\scriptsize$\pm$0.38} & 84.21{\scriptsize$\pm$7.61} & 84.28{\scriptsize$\pm$7.77} & 84.19{\scriptsize$\pm$7.49} & 84.05{\scriptsize$\pm$7.88} & 13.41{\scriptsize$\pm$5.07} & 17 \\
H-Optimus-0 & 84.19{\scriptsize$\pm$7.99} & 69.83{\scriptsize$\pm$7.30} & 50.20{\scriptsize$\pm$0.44} & 83.96{\scriptsize$\pm$7.75} & 84.06{\scriptsize$\pm$7.95} & 84.40{\scriptsize$\pm$7.16} & 83.93{\scriptsize$\pm$8.06} & 13.81{\scriptsize$\pm$5.16} & 15 \\
SEAL(UNI2) & 84.33{\scriptsize$\pm$7.80} & 71.32{\scriptsize$\pm$5.32} & 50.01{\scriptsize$\pm$0.15} & 84.71{\scriptsize$\pm$7.34} & 83.89{\scriptsize$\pm$8.61} & 84.71{\scriptsize$\pm$7.31} & 84.59{\scriptsize$\pm$7.49} & 12.82{\scriptsize$\pm$5.11} & 15 \\
UNI2 & 84.31{\scriptsize$\pm$7.83} & 71.22{\scriptsize$\pm$5.45} & 50.01{\scriptsize$\pm$0.15} & \underline{84.73{\scriptsize$\pm$7.38}} & 83.97{\scriptsize$\pm$8.48} & \underline{84.78{\scriptsize$\pm$7.25}} & 84.60{\scriptsize$\pm$7.48} & 12.91{\scriptsize$\pm$5.13} & 14 \\
Virchow2 & 84.42{\scriptsize$\pm$7.89} & \textbf{71.56{\scriptsize$\pm$4.65}} & 49.93{\scriptsize$\pm$0.11} & 83.99{\scriptsize$\pm$7.81} & 84.82{\scriptsize$\pm$7.08} & 84.56{\scriptsize$\pm$7.24} & 83.99{\scriptsize$\pm$7.92} & 12.79{\scriptsize$\pm$5.35} & 14 \\
UNI & 82.72{\scriptsize$\pm$9.00} & 69.50{\scriptsize$\pm$7.06} & 50.11{\scriptsize$\pm$0.36} & 82.36{\scriptsize$\pm$8.76} & 82.90{\scriptsize$\pm$8.53} & 82.48{\scriptsize$\pm$8.70} & 82.32{\scriptsize$\pm$8.92} & 13.32{\scriptsize$\pm$5.90} & 13 \\
mSTAR & 82.65{\scriptsize$\pm$9.16} & 69.55{\scriptsize$\pm$6.93} & 50.13{\scriptsize$\pm$0.36} & 82.40{\scriptsize$\pm$8.75} & 83.03{\scriptsize$\pm$8.38} & 82.43{\scriptsize$\pm$8.68} & 82.44{\scriptsize$\pm$8.69} & 13.22{\scriptsize$\pm$5.99} & 13 \\
GPFM & 84.55{\scriptsize$\pm$7.33} & \underline{71.51{\scriptsize$\pm$4.92}} & 50.13{\scriptsize$\pm$0.30} & 84.68{\scriptsize$\pm$6.83} & 84.53{\scriptsize$\pm$7.34} & 84.24{\scriptsize$\pm$7.62} & 84.20{\scriptsize$\pm$7.78} & 12.83{\scriptsize$\pm$4.84} & 13 \\
Kaiko ViT-L/14 & 83.61{\scriptsize$\pm$8.41} & 70.70{\scriptsize$\pm$5.37} & 50.15{\scriptsize$\pm$0.31} & 83.38{\scriptsize$\pm$8.00} & 83.74{\scriptsize$\pm$7.94} & 83.06{\scriptsize$\pm$8.53} & 83.31{\scriptsize$\pm$8.36} & 12.68{\scriptsize$\pm$5.69} & 13 \\
Hibou-B & 83.32{\scriptsize$\pm$8.26} & 70.69{\scriptsize$\pm$5.50} & \underline{50.20{\scriptsize$\pm$0.53}} & 83.22{\scriptsize$\pm$8.24} & 83.32{\scriptsize$\pm$8.04} & 83.01{\scriptsize$\pm$8.28} & 83.49{\scriptsize$\pm$7.72} & 12.57{\scriptsize$\pm$5.07} & 13 \\
H0mini & 83.69{\scriptsize$\pm$7.63} & 71.14{\scriptsize$\pm$4.33} & 50.07{\scriptsize$\pm$0.18} & 83.29{\scriptsize$\pm$7.41} & 82.90{\scriptsize$\pm$8.45} & 83.40{\scriptsize$\pm$7.60} & 83.43{\scriptsize$\pm$7.73} & 12.51{\scriptsize$\pm$5.43} & 13 \\
SEAL(CONCH) & 82.31{\scriptsize$\pm$8.13} & 69.80{\scriptsize$\pm$6.38} & 49.93{\scriptsize$\pm$0.14} & 80.36{\scriptsize$\pm$10.83} & 82.36{\scriptsize$\pm$8.23} & 81.97{\scriptsize$\pm$8.22} & 82.09{\scriptsize$\pm$8.14} & 12.24{\scriptsize$\pm$4.59} & 10 \\
Phikon-v2 & 82.86{\scriptsize$\pm$7.28} & 70.00{\scriptsize$\pm$6.30} & 50.03{\scriptsize$\pm$0.17} & 82.83{\scriptsize$\pm$7.33} & 82.98{\scriptsize$\pm$7.17} & 82.97{\scriptsize$\pm$7.22} & 82.85{\scriptsize$\pm$7.42} & 12.36{\scriptsize$\pm$4.41} & 8 \\
Kaiko ViT-B/16 & 81.62{\scriptsize$\pm$9.66} & 70.43{\scriptsize$\pm$5.44} & 50.10{\scriptsize$\pm$0.21} & 82.31{\scriptsize$\pm$8.51} & 82.32{\scriptsize$\pm$8.52} & 82.45{\scriptsize$\pm$8.30} & 82.28{\scriptsize$\pm$8.63} & 11.49{\scriptsize$\pm$6.69} & 8 \\
Kaiko ViT-S/16 & 81.37{\scriptsize$\pm$8.71} & 69.90{\scriptsize$\pm$5.49} & 49.85{\scriptsize$\pm$0.29} & 81.98{\scriptsize$\pm$8.67} & 81.60{\scriptsize$\pm$8.62} & 81.79{\scriptsize$\pm$8.56} & 81.56{\scriptsize$\pm$8.81} & 11.52{\scriptsize$\pm$5.88} & 7 \\
DINOv3 ViT-L & 80.52{\scriptsize$\pm$6.23} & 69.16{\scriptsize$\pm$4.26} & 50.14{\scriptsize$\pm$0.31} & 78.44{\scriptsize$\pm$10.53} & 75.08{\scriptsize$\pm$9.77} & 81.31{\scriptsize$\pm$6.46} & 81.13{\scriptsize$\pm$6.52} & 11.31{\scriptsize$\pm$4.63} & 7 \\
Phikon & 82.14{\scriptsize$\pm$8.42} & 71.33{\scriptsize$\pm$4.31} & 49.84{\scriptsize$\pm$0.24} & 82.20{\scriptsize$\pm$7.71} & 82.59{\scriptsize$\pm$7.57} & 81.95{\scriptsize$\pm$7.94} & 82.22{\scriptsize$\pm$8.01} & 11.15{\scriptsize$\pm$5.82} & 7 \\
DINOv3 ViT-B & 79.88{\scriptsize$\pm$6.63} & 69.28{\scriptsize$\pm$4.71} & 50.07{\scriptsize$\pm$0.10} & 79.49{\scriptsize$\pm$6.50} & 75.64{\scriptsize$\pm$7.26} & 80.45{\scriptsize$\pm$6.71} & 79.79{\scriptsize$\pm$7.55} & 10.65{\scriptsize$\pm$4.92} & 5 \\
MUSK & 75.06{\scriptsize$\pm$11.11} & 66.91{\scriptsize$\pm$4.94} & \textbf{65.35{\scriptsize$\pm$5.28}} & 78.65{\scriptsize$\pm$6.33} & 75.89{\scriptsize$\pm$5.87} & 77.98{\scriptsize$\pm$7.44} & 78.00{\scriptsize$\pm$6.54} & 8.83{\scriptsize$\pm$7.96} & 3 \\
Prov-GigaPath & 78.61{\scriptsize$\pm$8.87} & 70.63{\scriptsize$\pm$5.61} & 49.94{\scriptsize$\pm$0.12} & 78.57{\scriptsize$\pm$7.63} & 78.46{\scriptsize$\pm$8.35} & 78.54{\scriptsize$\pm$7.93} & 78.53{\scriptsize$\pm$8.14} & 8.65{\scriptsize$\pm$4.94} & 1 \\
CTransPath & 79.23{\scriptsize$\pm$7.81} & 71.03{\scriptsize$\pm$5.08} & -- & 79.30{\scriptsize$\pm$6.95} & -- & 79.74{\scriptsize$\pm$6.55} & -- & 8.55{\scriptsize$\pm$4.25} & 1 \\
Lunit ViT-S & 78.58{\scriptsize$\pm$8.13} & 70.73{\scriptsize$\pm$4.94} & 49.91{\scriptsize$\pm$0.25} & 79.16{\scriptsize$\pm$7.85} & 78.07{\scriptsize$\pm$9.22} & 78.89{\scriptsize$\pm$8.50} & 78.78{\scriptsize$\pm$8.23} & 8.46{\scriptsize$\pm$5.09} & 1 \\
OmiCLIP & 78.08{\scriptsize$\pm$6.54} & 69.64{\scriptsize$\pm$4.48} & 49.96{\scriptsize$\pm$0.10} & 78.34{\scriptsize$\pm$6.58} & 77.93{\scriptsize$\pm$7.79} & 78.69{\scriptsize$\pm$6.41} & 78.92{\scriptsize$\pm$6.21} & 8.64{\scriptsize$\pm$4.52} & 0 \\
PLIP & 76.29{\scriptsize$\pm$9.48} & 67.97{\scriptsize$\pm$8.52} & 50.11{\scriptsize$\pm$0.25} & 78.61{\scriptsize$\pm$5.59} & 78.56{\scriptsize$\pm$5.63} & 78.09{\scriptsize$\pm$6.39} & 77.97{\scriptsize$\pm$6.39} & 8.39{\scriptsize$\pm$3.53} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-75) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{42.50{\scriptsize$\pm$10.53}} & 28.56{\scriptsize$\pm$9.12} & 18.62{\scriptsize$\pm$6.44} & \textbf{41.80{\scriptsize$\pm$10.43}} & \textbf{42.29{\scriptsize$\pm$10.48}} & \textbf{41.92{\scriptsize$\pm$10.80}} & \textbf{42.12{\scriptsize$\pm$10.57}} & \textbf{13.40{\scriptsize$\pm$5.31}} & 29 \\
CONCH & \underline{41.58{\scriptsize$\pm$10.15}} & 28.75{\scriptsize$\pm$9.17} & 18.60{\scriptsize$\pm$6.41} & 40.84{\scriptsize$\pm$10.08} & \underline{41.66{\scriptsize$\pm$10.27}} & \underline{41.12{\scriptsize$\pm$10.41}} & \underline{41.24{\scriptsize$\pm$10.13}} & \underline{12.46{\scriptsize$\pm$5.26}} & 27 \\
Virchow2 & 41.35{\scriptsize$\pm$9.91} & 28.80{\scriptsize$\pm$8.91} & 18.64{\scriptsize$\pm$6.47} & 40.34{\scriptsize$\pm$9.93} & 40.48{\scriptsize$\pm$9.68} & 40.52{\scriptsize$\pm$9.77} & 40.34{\scriptsize$\pm$9.64} & 12.29{\scriptsize$\pm$4.08} & 26 \\
Kaiko ViT-B/8 & 41.11{\scriptsize$\pm$10.16} & 28.40{\scriptsize$\pm$8.94} & \underline{18.67{\scriptsize$\pm$6.53}} & 40.80{\scriptsize$\pm$9.98} & 40.76{\scriptsize$\pm$10.12} & 40.92{\scriptsize$\pm$10.32} & 40.63{\scriptsize$\pm$10.09} & 12.26{\scriptsize$\pm$4.82} & 23 \\
SEAL(UNI2) & 41.27{\scriptsize$\pm$10.23} & \underline{29.18{\scriptsize$\pm$9.36}} & 18.61{\scriptsize$\pm$6.42} & 40.79{\scriptsize$\pm$10.18} & 40.59{\scriptsize$\pm$10.10} & 40.77{\scriptsize$\pm$10.12} & 40.50{\scriptsize$\pm$9.98} & 11.91{\scriptsize$\pm$4.02} & 23 \\
UNI2 & 41.22{\scriptsize$\pm$10.19} & \textbf{29.21{\scriptsize$\pm$9.38}} & 18.62{\scriptsize$\pm$6.44} & \underline{40.86{\scriptsize$\pm$10.19}} & 40.59{\scriptsize$\pm$10.06} & 40.75{\scriptsize$\pm$10.09} & 40.54{\scriptsize$\pm$9.95} & 11.85{\scriptsize$\pm$4.05} & 22 \\
H-Optimus-1 & 40.84{\scriptsize$\pm$10.31} & 28.86{\scriptsize$\pm$9.16} & 18.60{\scriptsize$\pm$6.41} & 40.04{\scriptsize$\pm$10.36} & 40.26{\scriptsize$\pm$10.08} & 39.96{\scriptsize$\pm$10.53} & 39.89{\scriptsize$\pm$10.07} & 11.79{\scriptsize$\pm$3.62} & 22 \\
GPFM & 40.38{\scriptsize$\pm$10.23} & 28.10{\scriptsize$\pm$8.33} & 18.62{\scriptsize$\pm$6.43} & 39.83{\scriptsize$\pm$10.18} & 39.82{\scriptsize$\pm$10.01} & 39.80{\scriptsize$\pm$10.38} & 39.81{\scriptsize$\pm$10.17} & 11.84{\scriptsize$\pm$3.54} & 19 \\
Kaiko ViT-S/8 & 39.62{\scriptsize$\pm$9.95} & 27.62{\scriptsize$\pm$8.41} & 18.59{\scriptsize$\pm$6.39} & 39.63{\scriptsize$\pm$9.71} & 39.45{\scriptsize$\pm$9.79} & 39.50{\scriptsize$\pm$9.94} & 39.26{\scriptsize$\pm$9.55} & 11.50{\scriptsize$\pm$4.56} & 19 \\
Hibou-L & 40.57{\scriptsize$\pm$10.03} & 29.07{\scriptsize$\pm$9.34} & 18.59{\scriptsize$\pm$6.41} & 39.75{\scriptsize$\pm$9.86} & 39.84{\scriptsize$\pm$9.74} & 39.63{\scriptsize$\pm$9.96} & 39.72{\scriptsize$\pm$9.82} & 11.37{\scriptsize$\pm$3.95} & 19 \\
H-Optimus-0 & 40.46{\scriptsize$\pm$10.05} & 29.06{\scriptsize$\pm$9.36} & 18.61{\scriptsize$\pm$6.43} & 39.61{\scriptsize$\pm$10.10} & 39.92{\scriptsize$\pm$9.88} & 39.67{\scriptsize$\pm$10.36} & 39.78{\scriptsize$\pm$10.03} & 11.26{\scriptsize$\pm$3.76} & 19 \\
Virchow & 39.96{\scriptsize$\pm$10.05} & 28.85{\scriptsize$\pm$9.41} & 18.63{\scriptsize$\pm$6.44} & 39.57{\scriptsize$\pm$10.12} & 39.50{\scriptsize$\pm$9.97} & 39.58{\scriptsize$\pm$10.27} & 39.58{\scriptsize$\pm$10.04} & 10.97{\scriptsize$\pm$3.87} & 17 \\
Kaiko ViT-L/14 & 39.56{\scriptsize$\pm$9.75} & 28.50{\scriptsize$\pm$8.73} & 18.62{\scriptsize$\pm$6.44} & 38.76{\scriptsize$\pm$9.80} & 39.22{\scriptsize$\pm$9.76} & 38.50{\scriptsize$\pm$9.83} & 38.77{\scriptsize$\pm$9.56} & 10.80{\scriptsize$\pm$3.43} & 17 \\
mSTAR & 39.10{\scriptsize$\pm$9.86} & 28.45{\scriptsize$\pm$8.92} & 18.59{\scriptsize$\pm$6.39} & 37.91{\scriptsize$\pm$9.73} & 38.27{\scriptsize$\pm$9.54} & 38.24{\scriptsize$\pm$10.17} & 38.32{\scriptsize$\pm$9.81} & 10.56{\scriptsize$\pm$3.17} & 14 \\
H0mini & 39.21{\scriptsize$\pm$10.15} & 28.57{\scriptsize$\pm$9.32} & 18.64{\scriptsize$\pm$6.49} & 38.29{\scriptsize$\pm$10.03} & 38.29{\scriptsize$\pm$9.83} & 38.29{\scriptsize$\pm$10.29} & 38.61{\scriptsize$\pm$10.03} & 10.45{\scriptsize$\pm$3.77} & 13 \\
UNI & 38.89{\scriptsize$\pm$9.80} & 28.44{\scriptsize$\pm$8.97} & 18.58{\scriptsize$\pm$6.37} & 37.82{\scriptsize$\pm$9.64} & 38.25{\scriptsize$\pm$9.56} & 37.99{\scriptsize$\pm$9.99} & 38.25{\scriptsize$\pm$9.81} & 10.43{\scriptsize$\pm$3.36} & 13 \\
Hibou-B & 38.81{\scriptsize$\pm$9.86} & 28.35{\scriptsize$\pm$8.72} & 18.65{\scriptsize$\pm$6.49} & 38.51{\scriptsize$\pm$9.80} & 38.26{\scriptsize$\pm$9.63} & 38.22{\scriptsize$\pm$9.66} & 38.42{\scriptsize$\pm$9.79} & 10.35{\scriptsize$\pm$3.59} & 13 \\
Phikon-v2 & 38.15{\scriptsize$\pm$9.80} & 28.15{\scriptsize$\pm$8.77} & 18.63{\scriptsize$\pm$6.45} & 37.81{\scriptsize$\pm$9.84} & 37.74{\scriptsize$\pm$9.69} & 37.75{\scriptsize$\pm$9.67} & 37.68{\scriptsize$\pm$9.72} & 9.78{\scriptsize$\pm$2.99} & 11 \\
Kaiko ViT-B/16 & 37.29{\scriptsize$\pm$9.33} & 27.82{\scriptsize$\pm$8.29} & 18.62{\scriptsize$\pm$6.44} & 37.54{\scriptsize$\pm$9.50} & 37.54{\scriptsize$\pm$9.45} & 37.71{\scriptsize$\pm$9.61} & 37.48{\scriptsize$\pm$9.49} & 9.49{\scriptsize$\pm$3.56} & 11 \\
SEAL(CONCH) & 37.45{\scriptsize$\pm$9.72} & 28.52{\scriptsize$\pm$9.42} & 18.64{\scriptsize$\pm$6.47} & 36.62{\scriptsize$\pm$9.71} & 37.31{\scriptsize$\pm$9.81} & 37.03{\scriptsize$\pm$9.69} & 37.09{\scriptsize$\pm$9.65} & 8.90{\scriptsize$\pm$3.48} & 9 \\
Kaiko ViT-S/16 & 37.00{\scriptsize$\pm$9.61} & 27.90{\scriptsize$\pm$8.70} & 18.60{\scriptsize$\pm$6.40} & 37.27{\scriptsize$\pm$9.63} & 36.95{\scriptsize$\pm$9.55} & 36.78{\scriptsize$\pm$9.58} & 36.90{\scriptsize$\pm$9.58} & 8.90{\scriptsize$\pm$3.18} & 8 \\
Phikon & 37.38{\scriptsize$\pm$9.66} & 28.42{\scriptsize$\pm$9.09} & 18.63{\scriptsize$\pm$6.45} & 36.61{\scriptsize$\pm$9.76} & 36.83{\scriptsize$\pm$9.50} & 36.46{\scriptsize$\pm$9.48} & 36.95{\scriptsize$\pm$9.58} & 8.87{\scriptsize$\pm$3.08} & 8 \\
DINOv3 ViT-L & 34.73{\scriptsize$\pm$9.12} & 27.35{\scriptsize$\pm$9.30} & 18.59{\scriptsize$\pm$6.39} & 34.92{\scriptsize$\pm$9.23} & 31.63{\scriptsize$\pm$7.54} & 35.14{\scriptsize$\pm$9.21} & 34.97{\scriptsize$\pm$9.07} & 7.34{\scriptsize$\pm$2.98} & 7 \\
DINOv3 ViT-B & 34.61{\scriptsize$\pm$9.19} & 27.16{\scriptsize$\pm$8.77} & 18.64{\scriptsize$\pm$6.45} & 34.00{\scriptsize$\pm$9.43} & 30.73{\scriptsize$\pm$7.41} & 34.58{\scriptsize$\pm$9.47} & 34.51{\scriptsize$\pm$9.32} & 7.24{\scriptsize$\pm$2.82} & 6 \\
CTransPath & 34.83{\scriptsize$\pm$9.47} & 28.68{\scriptsize$\pm$9.75} & -- & 34.69{\scriptsize$\pm$9.56} & -- & 34.62{\scriptsize$\pm$9.49} & -- & 6.21{\scriptsize$\pm$2.75} & 4 \\
MUSK & 32.02{\scriptsize$\pm$8.51} & 25.88{\scriptsize$\pm$8.30} & \textbf{25.47{\scriptsize$\pm$8.48}} & 32.48{\scriptsize$\pm$8.77} & 30.28{\scriptsize$\pm$7.95} & 32.29{\scriptsize$\pm$8.59} & 31.73{\scriptsize$\pm$8.69} & 6.00{\scriptsize$\pm$2.53} & 2 \\
Lunit ViT-S & 33.16{\scriptsize$\pm$8.42} & 27.83{\scriptsize$\pm$8.28} & 18.59{\scriptsize$\pm$6.39} & 34.02{\scriptsize$\pm$8.89} & 33.60{\scriptsize$\pm$8.76} & 34.14{\scriptsize$\pm$9.05} & 33.74{\scriptsize$\pm$8.81} & 5.63{\scriptsize$\pm$2.54} & 2 \\
Prov-GigaPath & 34.12{\scriptsize$\pm$8.90} & 28.86{\scriptsize$\pm$9.24} & 18.61{\scriptsize$\pm$6.42} & 33.13{\scriptsize$\pm$8.68} & 33.65{\scriptsize$\pm$8.75} & 33.52{\scriptsize$\pm$8.92} & 33.42{\scriptsize$\pm$8.91} & 5.62{\scriptsize$\pm$2.35} & 2 \\
OmiCLIP & 32.03{\scriptsize$\pm$9.18} & 27.33{\scriptsize$\pm$9.22} & 18.66{\scriptsize$\pm$6.51} & 32.39{\scriptsize$\pm$9.26} & 32.61{\scriptsize$\pm$9.48} & 32.75{\scriptsize$\pm$9.39} & 32.58{\scriptsize$\pm$9.37} & 5.01{\scriptsize$\pm$2.72} & 0 \\
PLIP & 32.81{\scriptsize$\pm$9.19} & 28.21{\scriptsize$\pm$9.54} & 18.59{\scriptsize$\pm$6.38} & 32.71{\scriptsize$\pm$9.34} & 32.66{\scriptsize$\pm$9.29} & 32.79{\scriptsize$\pm$9.29} & 32.60{\scriptsize$\pm$9.24} & 4.85{\scriptsize$\pm$2.02} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-76) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrrr@{}}
\CPBISResultHeader{AUPRC}
CONCH v1.5 & \textbf{74.72{\scriptsize$\pm$13.06}} & 58.23{\scriptsize$\pm$16.24} & 43.62{\scriptsize$\pm$19.52} & \textbf{73.87{\scriptsize$\pm$13.00}} & \textbf{74.41{\scriptsize$\pm$12.96}} & \textbf{73.88{\scriptsize$\pm$13.39}} & \textbf{74.26{\scriptsize$\pm$13.18}} & \textbf{16.23{\scriptsize$\pm$7.61}} & 29 \\
CONCH & 73.76{\scriptsize$\pm$13.59} & 58.11{\scriptsize$\pm$16.12} & 43.62{\scriptsize$\pm$19.54} & 73.53{\scriptsize$\pm$13.27} & \underline{73.97{\scriptsize$\pm$13.10}} & \underline{73.59{\scriptsize$\pm$13.46}} & \underline{73.84{\scriptsize$\pm$13.15}} & \underline{15.47{\scriptsize$\pm$7.09}} & 28 \\
Kaiko ViT-B/8 & \underline{73.85{\scriptsize$\pm$13.36}} & 59.10{\scriptsize$\pm$16.36} & 43.61{\scriptsize$\pm$19.52} & \underline{73.61{\scriptsize$\pm$13.47}} & 73.66{\scriptsize$\pm$13.49} & 73.49{\scriptsize$\pm$13.54} & 73.55{\scriptsize$\pm$13.40} & 14.77{\scriptsize$\pm$7.41} & 23 \\
H-Optimus-1 & 73.30{\scriptsize$\pm$12.98} & 58.82{\scriptsize$\pm$16.68} & 43.62{\scriptsize$\pm$19.54} & 72.75{\scriptsize$\pm$13.02} & 73.07{\scriptsize$\pm$13.01} & 72.69{\scriptsize$\pm$13.21} & 72.98{\scriptsize$\pm$13.05} & 14.73{\scriptsize$\pm$6.62} & 21 \\
Kaiko ViT-S/8 & 72.56{\scriptsize$\pm$13.73} & 58.11{\scriptsize$\pm$16.23} & 43.63{\scriptsize$\pm$19.56} & 72.74{\scriptsize$\pm$13.63} & 72.61{\scriptsize$\pm$13.65} & 72.39{\scriptsize$\pm$13.74} & 72.65{\scriptsize$\pm$13.62} & 14.41{\scriptsize$\pm$6.93} & 19 \\
H-Optimus-0 & 73.21{\scriptsize$\pm$12.97} & 58.83{\scriptsize$\pm$16.43} & \underline{43.66{\scriptsize$\pm$19.58}} & 72.69{\scriptsize$\pm$13.01} & 72.88{\scriptsize$\pm$12.91} & 72.47{\scriptsize$\pm$13.30} & 72.71{\scriptsize$\pm$13.03} & 14.62{\scriptsize$\pm$6.35} & 18 \\
Virchow2 & 73.33{\scriptsize$\pm$13.28} & 59.19{\scriptsize$\pm$16.17} & 43.62{\scriptsize$\pm$19.53} & 72.67{\scriptsize$\pm$12.79} & 73.15{\scriptsize$\pm$12.91} & 72.84{\scriptsize$\pm$13.04} & 72.66{\scriptsize$\pm$12.83} & 14.41{\scriptsize$\pm$6.94} & 18 \\
Virchow & 72.63{\scriptsize$\pm$13.19} & 58.38{\scriptsize$\pm$16.93} & 43.55{\scriptsize$\pm$19.38} & 71.98{\scriptsize$\pm$13.22} & 72.25{\scriptsize$\pm$13.19} & 71.98{\scriptsize$\pm$13.24} & 72.20{\scriptsize$\pm$13.23} & 14.51{\scriptsize$\pm$6.57} & 17 \\
UNI2 & 73.19{\scriptsize$\pm$13.72} & 59.19{\scriptsize$\pm$16.48} & 43.60{\scriptsize$\pm$19.50} & 73.37{\scriptsize$\pm$12.99} & 73.21{\scriptsize$\pm$12.98} & 73.21{\scriptsize$\pm$13.15} & 73.18{\scriptsize$\pm$13.03} & 14.22{\scriptsize$\pm$6.75} & 17 \\
SEAL(UNI2) & 73.21{\scriptsize$\pm$13.71} & \underline{59.22{\scriptsize$\pm$16.43}} & 43.61{\scriptsize$\pm$19.49} & 73.30{\scriptsize$\pm$12.97} & 73.14{\scriptsize$\pm$12.98} & 73.18{\scriptsize$\pm$13.16} & 73.17{\scriptsize$\pm$13.02} & 14.19{\scriptsize$\pm$6.79} & 17 \\
Hibou-L & 73.09{\scriptsize$\pm$13.18} & 58.99{\scriptsize$\pm$16.22} & 43.59{\scriptsize$\pm$19.49} & 72.73{\scriptsize$\pm$13.09} & 72.94{\scriptsize$\pm$13.16} & 72.48{\scriptsize$\pm$13.24} & 72.63{\scriptsize$\pm$13.20} & 14.24{\scriptsize$\pm$6.52} & 15 \\
GPFM & 73.15{\scriptsize$\pm$13.29} & \textbf{59.30{\scriptsize$\pm$16.26}} & 43.62{\scriptsize$\pm$19.52} & 72.68{\scriptsize$\pm$13.53} & 72.88{\scriptsize$\pm$13.36} & 72.65{\scriptsize$\pm$13.41} & 72.83{\scriptsize$\pm$13.33} & 14.13{\scriptsize$\pm$6.41} & 15 \\
Kaiko ViT-L/14 & 72.58{\scriptsize$\pm$13.40} & 58.66{\scriptsize$\pm$16.39} & 43.64{\scriptsize$\pm$19.56} & 72.01{\scriptsize$\pm$13.33} & 72.30{\scriptsize$\pm$13.36} & 71.79{\scriptsize$\pm$13.39} & 72.08{\scriptsize$\pm$13.32} & 14.00{\scriptsize$\pm$6.70} & 15 \\
mSTAR & 72.10{\scriptsize$\pm$13.23} & 58.31{\scriptsize$\pm$16.64} & 43.63{\scriptsize$\pm$19.57} & 71.38{\scriptsize$\pm$13.32} & 71.92{\scriptsize$\pm$13.28} & 71.23{\scriptsize$\pm$13.70} & 71.42{\scriptsize$\pm$13.38} & 14.11{\scriptsize$\pm$6.23} & 14 \\
UNI & 72.06{\scriptsize$\pm$13.29} & 58.36{\scriptsize$\pm$16.54} & 43.63{\scriptsize$\pm$19.56} & 71.31{\scriptsize$\pm$13.31} & 71.84{\scriptsize$\pm$13.31} & 71.30{\scriptsize$\pm$13.78} & 71.39{\scriptsize$\pm$13.45} & 14.04{\scriptsize$\pm$6.14} & 14 \\
H0mini & 71.99{\scriptsize$\pm$13.62} & 58.57{\scriptsize$\pm$16.34} & 43.63{\scriptsize$\pm$19.50} & 71.23{\scriptsize$\pm$13.47} & 71.55{\scriptsize$\pm$13.43} & 71.26{\scriptsize$\pm$13.62} & 71.59{\scriptsize$\pm$13.46} & 13.64{\scriptsize$\pm$6.44} & 14 \\
Hibou-B & 72.09{\scriptsize$\pm$13.54} & 59.00{\scriptsize$\pm$16.29} & 43.65{\scriptsize$\pm$19.58} & 71.85{\scriptsize$\pm$13.57} & 71.81{\scriptsize$\pm$13.57} & 71.50{\scriptsize$\pm$13.54} & 71.69{\scriptsize$\pm$13.62} & 13.36{\scriptsize$\pm$6.21} & 13 \\
Phikon-v2 & 70.92{\scriptsize$\pm$14.06} & 58.41{\scriptsize$\pm$16.50} & 43.63{\scriptsize$\pm$19.55} & 70.87{\scriptsize$\pm$13.70} & 70.94{\scriptsize$\pm$13.67} & 70.90{\scriptsize$\pm$13.76} & 70.91{\scriptsize$\pm$13.66} & 12.75{\scriptsize$\pm$5.82} & 10 \\
Kaiko ViT-B/16 & 71.00{\scriptsize$\pm$13.82} & 58.47{\scriptsize$\pm$16.56} & 43.63{\scriptsize$\pm$19.52} & 71.21{\scriptsize$\pm$13.62} & 71.13{\scriptsize$\pm$13.70} & 71.14{\scriptsize$\pm$13.66} & 71.16{\scriptsize$\pm$13.65} & 12.67{\scriptsize$\pm$6.36} & 10 \\
SEAL(CONCH) & 70.76{\scriptsize$\pm$14.01} & 58.32{\scriptsize$\pm$16.42} & 43.59{\scriptsize$\pm$19.50} & 70.09{\scriptsize$\pm$13.52} & 70.84{\scriptsize$\pm$13.71} & 70.31{\scriptsize$\pm$13.95} & 70.52{\scriptsize$\pm$13.91} & 12.64{\scriptsize$\pm$5.90} & 10 \\
Kaiko ViT-S/16 & 69.97{\scriptsize$\pm$14.05} & 57.98{\scriptsize$\pm$16.67} & 43.60{\scriptsize$\pm$19.47} & 70.72{\scriptsize$\pm$13.91} & 70.20{\scriptsize$\pm$13.99} & 70.19{\scriptsize$\pm$14.23} & 70.23{\scriptsize$\pm$13.90} & 12.18{\scriptsize$\pm$6.00} & 8 \\
Phikon & 70.67{\scriptsize$\pm$13.84} & 58.97{\scriptsize$\pm$16.25} & 43.60{\scriptsize$\pm$19.50} & 70.20{\scriptsize$\pm$13.88} & 70.56{\scriptsize$\pm$13.77} & 69.91{\scriptsize$\pm$13.92} & 70.41{\scriptsize$\pm$13.75} & 12.03{\scriptsize$\pm$6.13} & 8 \\
DINOv3 ViT-L & 67.62{\scriptsize$\pm$14.29} & 56.76{\scriptsize$\pm$16.78} & 43.61{\scriptsize$\pm$19.53} & 67.68{\scriptsize$\pm$13.80} & 63.64{\scriptsize$\pm$14.00} & 68.41{\scriptsize$\pm$14.24} & 68.23{\scriptsize$\pm$14.14} & 10.99{\scriptsize$\pm$5.29} & 7 \\
DINOv3 ViT-B & 67.29{\scriptsize$\pm$14.40} & 57.12{\scriptsize$\pm$16.83} & 43.64{\scriptsize$\pm$19.54} & 66.39{\scriptsize$\pm$14.52} & 62.61{\scriptsize$\pm$14.60} & 67.52{\scriptsize$\pm$14.37} & 67.32{\scriptsize$\pm$14.18} & 10.45{\scriptsize$\pm$5.13} & 6 \\
MUSK & 64.85{\scriptsize$\pm$14.18} & 55.33{\scriptsize$\pm$16.70} & \textbf{54.10{\scriptsize$\pm$16.68}} & 65.63{\scriptsize$\pm$14.57} & 62.94{\scriptsize$\pm$14.65} & 65.47{\scriptsize$\pm$14.44} & 65.08{\scriptsize$\pm$14.61} & 9.59{\scriptsize$\pm$5.84} & 4 \\
Prov-GigaPath & 67.32{\scriptsize$\pm$14.19} & 58.82{\scriptsize$\pm$16.39} & 43.61{\scriptsize$\pm$19.53} & 66.36{\scriptsize$\pm$14.22} & 66.67{\scriptsize$\pm$14.26} & 66.43{\scriptsize$\pm$14.45} & 66.55{\scriptsize$\pm$14.25} & 9.10{\scriptsize$\pm$4.37} & 3 \\
CTransPath & 67.67{\scriptsize$\pm$14.65} & 59.08{\scriptsize$\pm$16.23} & -- & 67.25{\scriptsize$\pm$14.58} & -- & 67.39{\scriptsize$\pm$14.51} & -- & 8.82{\scriptsize$\pm$4.48} & 2 \\
Lunit ViT-S & 66.81{\scriptsize$\pm$14.62} & 58.48{\scriptsize$\pm$16.68} & 43.60{\scriptsize$\pm$19.44} & 67.30{\scriptsize$\pm$14.42} & 66.84{\scriptsize$\pm$14.44} & 67.23{\scriptsize$\pm$14.42} & 66.97{\scriptsize$\pm$14.55} & 8.77{\scriptsize$\pm$4.39} & 1 \\
OmiCLIP & 64.82{\scriptsize$\pm$15.48} & 57.00{\scriptsize$\pm$16.87} & 43.60{\scriptsize$\pm$19.47} & 65.14{\scriptsize$\pm$15.30} & 65.33{\scriptsize$\pm$15.12} & 65.39{\scriptsize$\pm$15.17} & 65.40{\scriptsize$\pm$15.29} & 8.20{\scriptsize$\pm$4.54} & 0 \\
PLIP & 65.35{\scriptsize$\pm$14.50} & 57.75{\scriptsize$\pm$15.85} & 43.65{\scriptsize$\pm$19.54} & 65.46{\scriptsize$\pm$14.95} & 65.43{\scriptsize$\pm$14.97} & 65.44{\scriptsize$\pm$14.84} & 65.30{\scriptsize$\pm$14.90} & 7.91{\scriptsize$\pm$3.66} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-77) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{28.72{\scriptsize$\pm$8.83}} & 18.83{\scriptsize$\pm$8.04} & 13.95{\scriptsize$\pm$7.34} & \underline{26.21{\scriptsize$\pm$9.11}} & \textbf{28.01{\scriptsize$\pm$7.63}} & \underline{28.21{\scriptsize$\pm$8.94}} & \textbf{28.16{\scriptsize$\pm$7.68}} & 28 \\
SEAL(UNI2) & \underline{28.72{\scriptsize$\pm$8.80}} & \underline{20.76{\scriptsize$\pm$7.50}} & 14.06{\scriptsize$\pm$7.51} & \textbf{26.70{\scriptsize$\pm$8.51}} & \underline{27.21{\scriptsize$\pm$7.64}} & \textbf{28.25{\scriptsize$\pm$8.60}} & \underline{27.61{\scriptsize$\pm$7.71}} & 28 \\
H0mini & 28.22{\scriptsize$\pm$8.49} & 20.40{\scriptsize$\pm$6.55} & 13.98{\scriptsize$\pm$7.99} & 25.20{\scriptsize$\pm$8.48} & 26.74{\scriptsize$\pm$7.95} & 25.43{\scriptsize$\pm$8.26} & 27.35{\scriptsize$\pm$8.03} & 23 \\
H-Optimus-0 & 28.00{\scriptsize$\pm$8.33} & 19.75{\scriptsize$\pm$5.59} & 13.65{\scriptsize$\pm$6.77} & 25.60{\scriptsize$\pm$7.89} & 26.31{\scriptsize$\pm$7.52} & 27.37{\scriptsize$\pm$8.45} & 27.00{\scriptsize$\pm$7.83} & 23 \\
H-Optimus-1 & 27.72{\scriptsize$\pm$9.01} & 19.91{\scriptsize$\pm$7.05} & 13.14{\scriptsize$\pm$5.80} & 24.81{\scriptsize$\pm$8.14} & 26.33{\scriptsize$\pm$8.20} & 27.44{\scriptsize$\pm$8.56} & 26.75{\scriptsize$\pm$7.84} & 23 \\
Hibou-L & 27.70{\scriptsize$\pm$7.67} & \textbf{20.89{\scriptsize$\pm$5.35}} & 13.18{\scriptsize$\pm$7.29} & 24.93{\scriptsize$\pm$7.38} & 26.06{\scriptsize$\pm$7.33} & 26.15{\scriptsize$\pm$8.48} & 26.59{\scriptsize$\pm$7.20} & 22 \\
GPFM & 27.15{\scriptsize$\pm$7.99} & 18.25{\scriptsize$\pm$6.93} & 12.91{\scriptsize$\pm$6.87} & 25.41{\scriptsize$\pm$8.13} & 26.47{\scriptsize$\pm$7.16} & 25.07{\scriptsize$\pm$7.60} & 26.44{\scriptsize$\pm$6.81} & 22 \\
Virchow2 & 26.80{\scriptsize$\pm$8.00} & 18.37{\scriptsize$\pm$6.51} & 13.23{\scriptsize$\pm$6.84} & 25.45{\scriptsize$\pm$7.36} & 24.22{\scriptsize$\pm$7.10} & 26.24{\scriptsize$\pm$7.81} & 25.52{\scriptsize$\pm$7.69} & 21 \\
Virchow & 26.56{\scriptsize$\pm$8.23} & 19.53{\scriptsize$\pm$5.80} & 12.88{\scriptsize$\pm$6.63} & 25.33{\scriptsize$\pm$7.29} & 25.16{\scriptsize$\pm$7.53} & 26.03{\scriptsize$\pm$8.06} & 25.24{\scriptsize$\pm$7.66} & 18 \\
UNI & 26.41{\scriptsize$\pm$7.52} & 19.03{\scriptsize$\pm$6.34} & 13.90{\scriptsize$\pm$6.75} & 24.01{\scriptsize$\pm$7.59} & 24.86{\scriptsize$\pm$6.76} & 24.84{\scriptsize$\pm$7.45} & 25.21{\scriptsize$\pm$7.06} & 18 \\
mSTAR & 26.35{\scriptsize$\pm$7.56} & 19.98{\scriptsize$\pm$6.80} & 13.62{\scriptsize$\pm$6.70} & 24.71{\scriptsize$\pm$6.86} & 25.21{\scriptsize$\pm$7.18} & 25.00{\scriptsize$\pm$7.04} & 25.29{\scriptsize$\pm$7.20} & 18 \\
Phikon-v2 & 25.77{\scriptsize$\pm$7.10} & 19.52{\scriptsize$\pm$6.20} & 12.88{\scriptsize$\pm$6.91} & 24.34{\scriptsize$\pm$7.42} & 24.43{\scriptsize$\pm$6.53} & 25.16{\scriptsize$\pm$7.84} & 24.98{\scriptsize$\pm$6.27} & 15 \\
Hibou-B & 25.76{\scriptsize$\pm$7.02} & 18.39{\scriptsize$\pm$6.48} & 13.06{\scriptsize$\pm$7.50} & 25.81{\scriptsize$\pm$7.74} & 23.58{\scriptsize$\pm$6.48} & 24.37{\scriptsize$\pm$7.61} & 24.74{\scriptsize$\pm$6.57} & 14 \\
Phikon & 25.36{\scriptsize$\pm$7.09} & 17.24{\scriptsize$\pm$5.59} & 12.54{\scriptsize$\pm$6.82} & 22.46{\scriptsize$\pm$6.57} & 24.42{\scriptsize$\pm$6.09} & 23.27{\scriptsize$\pm$7.44} & 24.39{\scriptsize$\pm$6.22} & 13 \\
SEAL(CONCH) & 25.05{\scriptsize$\pm$7.91} & 17.97{\scriptsize$\pm$7.12} & 13.65{\scriptsize$\pm$7.01} & 22.06{\scriptsize$\pm$8.45} & 24.02{\scriptsize$\pm$6.81} & 22.32{\scriptsize$\pm$8.46} & 24.06{\scriptsize$\pm$7.53} & 12 \\
Kaiko ViT-L/14 & 25.16{\scriptsize$\pm$7.51} & 18.02{\scriptsize$\pm$6.41} & 12.65{\scriptsize$\pm$6.27} & 24.10{\scriptsize$\pm$8.20} & 23.96{\scriptsize$\pm$7.22} & 23.27{\scriptsize$\pm$6.99} & 24.51{\scriptsize$\pm$7.05} & 11 \\
CONCH v1.5 & 24.79{\scriptsize$\pm$6.89} & 17.89{\scriptsize$\pm$6.27} & 13.42{\scriptsize$\pm$7.78} & 24.40{\scriptsize$\pm$7.61} & 24.24{\scriptsize$\pm$6.40} & 24.02{\scriptsize$\pm$7.75} & 24.47{\scriptsize$\pm$6.21} & 10 \\
Prov-GigaPath & 24.78{\scriptsize$\pm$7.23} & 18.29{\scriptsize$\pm$6.79} & \underline{14.11{\scriptsize$\pm$7.81}} & 22.56{\scriptsize$\pm$7.76} & 23.49{\scriptsize$\pm$6.46} & 23.74{\scriptsize$\pm$7.41} & 24.18{\scriptsize$\pm$7.31} & 10 \\
Kaiko ViT-B/8 & 24.71{\scriptsize$\pm$6.59} & 18.64{\scriptsize$\pm$6.45} & 13.15{\scriptsize$\pm$6.46} & 24.59{\scriptsize$\pm$6.64} & 22.48{\scriptsize$\pm$5.44} & 24.68{\scriptsize$\pm$6.34} & 22.67{\scriptsize$\pm$5.77} & 10 \\
Kaiko ViT-B/16 & 24.62{\scriptsize$\pm$7.37} & 19.00{\scriptsize$\pm$6.77} & 12.64{\scriptsize$\pm$6.95} & 23.22{\scriptsize$\pm$7.43} & 22.80{\scriptsize$\pm$6.47} & 23.37{\scriptsize$\pm$7.08} & 23.22{\scriptsize$\pm$6.75} & 10 \\
Kaiko ViT-S/16 & 23.85{\scriptsize$\pm$7.11} & 18.75{\scriptsize$\pm$6.22} & 12.41{\scriptsize$\pm$5.96} & 24.05{\scriptsize$\pm$7.15} & 21.80{\scriptsize$\pm$6.40} & 21.84{\scriptsize$\pm$6.92} & 22.53{\scriptsize$\pm$7.00} & 5 \\
DINOv3 ViT-L & 23.38{\scriptsize$\pm$7.17} & 19.36{\scriptsize$\pm$6.95} & 13.56{\scriptsize$\pm$7.58} & 23.12{\scriptsize$\pm$7.60} & 21.22{\scriptsize$\pm$7.50} & 23.01{\scriptsize$\pm$6.76} & 23.28{\scriptsize$\pm$7.62} & 5 \\
MUSK & 23.50{\scriptsize$\pm$6.60} & 16.86{\scriptsize$\pm$7.04} & \textbf{17.57{\scriptsize$\pm$5.87}} & 22.48{\scriptsize$\pm$6.51} & 20.89{\scriptsize$\pm$7.85} & 21.29{\scriptsize$\pm$7.22} & 19.56{\scriptsize$\pm$7.14} & 4 \\
CONCH & 23.34{\scriptsize$\pm$6.54} & 18.56{\scriptsize$\pm$5.87} & 13.70{\scriptsize$\pm$6.67} & 23.87{\scriptsize$\pm$7.54} & 22.55{\scriptsize$\pm$6.74} & 23.82{\scriptsize$\pm$6.97} & 22.39{\scriptsize$\pm$6.17} & 4 \\
Lunit ViT-S & 23.26{\scriptsize$\pm$6.47} & 17.88{\scriptsize$\pm$5.89} & 13.06{\scriptsize$\pm$6.33} & 22.68{\scriptsize$\pm$5.74} & 21.95{\scriptsize$\pm$7.48} & 22.37{\scriptsize$\pm$6.77} & 22.06{\scriptsize$\pm$6.70} & 2 \\
DINOv3 ViT-B & 22.77{\scriptsize$\pm$7.24} & 18.06{\scriptsize$\pm$5.22} & 13.77{\scriptsize$\pm$7.39} & 22.14{\scriptsize$\pm$6.31} & 20.43{\scriptsize$\pm$7.10} & 22.61{\scriptsize$\pm$6.36} & 23.04{\scriptsize$\pm$6.94} & 1 \\
PLIP & 22.64{\scriptsize$\pm$7.85} & 18.45{\scriptsize$\pm$6.43} & 13.07{\scriptsize$\pm$7.07} & 21.47{\scriptsize$\pm$6.38} & 21.50{\scriptsize$\pm$6.90} & 19.74{\scriptsize$\pm$6.41} & 21.74{\scriptsize$\pm$6.60} & 1 \\
Kaiko ViT-S/8 & 22.44{\scriptsize$\pm$6.38} & 18.06{\scriptsize$\pm$7.29} & 13.52{\scriptsize$\pm$6.83} & 22.90{\scriptsize$\pm$7.30} & 21.12{\scriptsize$\pm$6.43} & 22.47{\scriptsize$\pm$6.92} & 21.13{\scriptsize$\pm$5.92} & 1 \\
CTransPath & 21.96{\scriptsize$\pm$7.20} & 17.76{\scriptsize$\pm$6.51} & -- & 21.23{\scriptsize$\pm$6.97} & -- & 21.40{\scriptsize$\pm$7.54} & -- & 1 \\
OmiCLIP & 18.92{\scriptsize$\pm$6.30} & 14.90{\scriptsize$\pm$3.45} & 12.46{\scriptsize$\pm$7.00} & 18.34{\scriptsize$\pm$6.19} & 18.55{\scriptsize$\pm$5.92} & 18.80{\scriptsize$\pm$6.38} & 18.67{\scriptsize$\pm$6.57} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-78) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{49.80{\scriptsize$\pm$8.18}} & 38.33{\scriptsize$\pm$6.77} & 28.95{\scriptsize$\pm$8.40} & 46.10{\scriptsize$\pm$9.92} & \textbf{48.24{\scriptsize$\pm$8.38}} & \underline{49.53{\scriptsize$\pm$8.48}} & \textbf{48.74{\scriptsize$\pm$8.60}} & 28 \\
SEAL(UNI2) & \underline{49.79{\scriptsize$\pm$8.31}} & \textbf{40.33{\scriptsize$\pm$6.21}} & 28.94{\scriptsize$\pm$8.46} & \textbf{46.98{\scriptsize$\pm$9.13}} & \underline{47.50{\scriptsize$\pm$8.00}} & \textbf{49.71{\scriptsize$\pm$8.92}} & \underline{48.38{\scriptsize$\pm$8.56}} & 28 \\
H0mini & 48.71{\scriptsize$\pm$8.27} & 38.43{\scriptsize$\pm$8.18} & 28.66{\scriptsize$\pm$8.68} & 44.91{\scriptsize$\pm$9.10} & 46.96{\scriptsize$\pm$7.97} & 46.26{\scriptsize$\pm$8.96} & 47.92{\scriptsize$\pm$8.35} & 23 \\
H-Optimus-0 & 48.35{\scriptsize$\pm$7.97} & 39.05{\scriptsize$\pm$7.14} & 28.64{\scriptsize$\pm$8.44} & 45.55{\scriptsize$\pm$7.92} & 47.16{\scriptsize$\pm$8.30} & 47.33{\scriptsize$\pm$8.69} & 47.36{\scriptsize$\pm$8.03} & 23 \\
H-Optimus-1 & 48.26{\scriptsize$\pm$9.09} & 37.58{\scriptsize$\pm$9.22} & 29.21{\scriptsize$\pm$7.93} & 45.33{\scriptsize$\pm$8.83} & 46.35{\scriptsize$\pm$9.39} & 47.80{\scriptsize$\pm$9.50} & 47.09{\scriptsize$\pm$8.98} & 23 \\
GPFM & 48.22{\scriptsize$\pm$8.67} & 35.93{\scriptsize$\pm$8.24} & 27.35{\scriptsize$\pm$8.90} & \underline{46.26{\scriptsize$\pm$9.51}} & 47.05{\scriptsize$\pm$9.61} & 46.01{\scriptsize$\pm$9.19} & 47.43{\scriptsize$\pm$8.86} & 22 \\
Virchow2 & 47.77{\scriptsize$\pm$10.01} & 37.87{\scriptsize$\pm$8.07} & 26.93{\scriptsize$\pm$9.22} & 44.48{\scriptsize$\pm$9.47} & 45.80{\scriptsize$\pm$9.68} & 46.94{\scriptsize$\pm$10.48} & 46.75{\scriptsize$\pm$9.60} & 21 \\
Hibou-L & 47.59{\scriptsize$\pm$8.48} & \underline{40.27{\scriptsize$\pm$9.56}} & 27.82{\scriptsize$\pm$9.03} & 44.43{\scriptsize$\pm$8.51} & 45.32{\scriptsize$\pm$8.54} & 46.04{\scriptsize$\pm$9.44} & 46.20{\scriptsize$\pm$8.72} & 19 \\
Virchow & 47.30{\scriptsize$\pm$7.62} & 37.17{\scriptsize$\pm$7.19} & 27.14{\scriptsize$\pm$9.54} & 45.54{\scriptsize$\pm$7.97} & 45.78{\scriptsize$\pm$7.62} & 46.13{\scriptsize$\pm$6.98} & 46.14{\scriptsize$\pm$7.15} & 18 \\
Phikon-v2 & 47.27{\scriptsize$\pm$8.12} & 39.93{\scriptsize$\pm$7.58} & 27.47{\scriptsize$\pm$8.90} & 46.18{\scriptsize$\pm$8.70} & 46.30{\scriptsize$\pm$7.71} & 45.10{\scriptsize$\pm$9.90} & 46.65{\scriptsize$\pm$7.92} & 18 \\
UNI & 47.06{\scriptsize$\pm$8.66} & 36.37{\scriptsize$\pm$9.27} & 27.53{\scriptsize$\pm$8.90} & 43.37{\scriptsize$\pm$8.02} & 44.27{\scriptsize$\pm$8.79} & 45.32{\scriptsize$\pm$8.74} & 45.46{\scriptsize$\pm$9.21} & 16 \\
mSTAR & 47.04{\scriptsize$\pm$8.69} & 39.55{\scriptsize$\pm$8.78} & 27.83{\scriptsize$\pm$8.83} & 44.67{\scriptsize$\pm$9.18} & 44.62{\scriptsize$\pm$8.80} & 45.04{\scriptsize$\pm$8.21} & 45.57{\scriptsize$\pm$9.03} & 16 \\
Hibou-B & 47.03{\scriptsize$\pm$8.05} & 36.00{\scriptsize$\pm$9.78} & \underline{29.21{\scriptsize$\pm$8.00}} & 45.94{\scriptsize$\pm$8.95} & 45.61{\scriptsize$\pm$8.15} & 45.44{\scriptsize$\pm$9.58} & 45.90{\scriptsize$\pm$7.73} & 13 \\
DINOv3 ViT-L & 46.33{\scriptsize$\pm$7.12} & 38.00{\scriptsize$\pm$6.49} & 26.36{\scriptsize$\pm$9.50} & 43.35{\scriptsize$\pm$5.71} & 41.46{\scriptsize$\pm$6.15} & 43.52{\scriptsize$\pm$6.95} & 45.12{\scriptsize$\pm$6.82} & 9 \\
Kaiko ViT-L/14 & 45.91{\scriptsize$\pm$8.32} & 37.77{\scriptsize$\pm$9.63} & 28.60{\scriptsize$\pm$8.42} & 43.61{\scriptsize$\pm$9.23} & 45.12{\scriptsize$\pm$8.82} & 43.96{\scriptsize$\pm$8.44} & 44.93{\scriptsize$\pm$8.82} & 9 \\
Phikon & 45.83{\scriptsize$\pm$7.71} & 35.99{\scriptsize$\pm$8.78} & 27.34{\scriptsize$\pm$8.94} & 42.58{\scriptsize$\pm$8.32} & 44.92{\scriptsize$\pm$7.79} & 42.68{\scriptsize$\pm$10.21} & 44.74{\scriptsize$\pm$7.54} & 9 \\
Kaiko ViT-B/8 & 45.81{\scriptsize$\pm$7.86} & 36.31{\scriptsize$\pm$8.82} & 28.25{\scriptsize$\pm$8.51} & 44.92{\scriptsize$\pm$8.55} & 43.63{\scriptsize$\pm$7.37} & 45.28{\scriptsize$\pm$7.81} & 44.07{\scriptsize$\pm$8.46} & 9 \\
Prov-GigaPath & 45.73{\scriptsize$\pm$7.87} & 36.59{\scriptsize$\pm$8.23} & 28.32{\scriptsize$\pm$8.70} & 41.07{\scriptsize$\pm$9.21} & 43.58{\scriptsize$\pm$8.11} & 44.65{\scriptsize$\pm$8.69} & 45.11{\scriptsize$\pm$8.16} & 8 \\
CONCH v1.5 & 45.61{\scriptsize$\pm$7.86} & 36.86{\scriptsize$\pm$8.40} & 27.99{\scriptsize$\pm$8.73} & 45.26{\scriptsize$\pm$8.29} & 44.91{\scriptsize$\pm$8.28} & 45.20{\scriptsize$\pm$8.19} & 44.70{\scriptsize$\pm$8.30} & 8 \\
SEAL(CONCH) & 45.44{\scriptsize$\pm$8.02} & 34.32{\scriptsize$\pm$10.15} & 28.24{\scriptsize$\pm$8.47} & 40.80{\scriptsize$\pm$10.32} & 45.13{\scriptsize$\pm$7.94} & 41.78{\scriptsize$\pm$8.43} & 44.58{\scriptsize$\pm$7.79} & 8 \\
Kaiko ViT-B/16 & 45.26{\scriptsize$\pm$8.06} & 38.34{\scriptsize$\pm$8.64} & 26.74{\scriptsize$\pm$9.50} & 43.14{\scriptsize$\pm$9.41} & 43.82{\scriptsize$\pm$7.84} & 43.75{\scriptsize$\pm$8.33} & 44.00{\scriptsize$\pm$7.57} & 7 \\
DINOv3 ViT-B & 44.96{\scriptsize$\pm$6.27} & 36.01{\scriptsize$\pm$7.58} & 28.51{\scriptsize$\pm$8.72} & 42.46{\scriptsize$\pm$7.73} & 39.97{\scriptsize$\pm$6.44} & 42.06{\scriptsize$\pm$7.72} & 43.92{\scriptsize$\pm$6.39} & 6 \\
CONCH & 44.74{\scriptsize$\pm$8.28} & 37.53{\scriptsize$\pm$8.49} & 29.08{\scriptsize$\pm$8.21} & 43.81{\scriptsize$\pm$9.12} & 43.40{\scriptsize$\pm$8.35} & 45.32{\scriptsize$\pm$8.59} & 43.20{\scriptsize$\pm$9.11} & 6 \\
MUSK & 44.84{\scriptsize$\pm$7.60} & 34.75{\scriptsize$\pm$7.96} & \textbf{34.13{\scriptsize$\pm$9.38}} & 41.98{\scriptsize$\pm$8.15} & 40.41{\scriptsize$\pm$8.18} & 40.81{\scriptsize$\pm$7.27} & 40.76{\scriptsize$\pm$8.03} & 5 \\
Lunit ViT-S & 43.69{\scriptsize$\pm$6.77} & 37.10{\scriptsize$\pm$9.06} & 27.66{\scriptsize$\pm$8.48} & 43.59{\scriptsize$\pm$8.75} & 41.39{\scriptsize$\pm$6.71} & 42.71{\scriptsize$\pm$8.65} & 42.37{\scriptsize$\pm$8.29} & 2 \\
Kaiko ViT-S/16 & 43.47{\scriptsize$\pm$6.69} & 35.20{\scriptsize$\pm$8.96} & 28.14{\scriptsize$\pm$8.47} & 42.85{\scriptsize$\pm$8.31} & 41.65{\scriptsize$\pm$6.35} & 42.72{\scriptsize$\pm$8.53} & 40.23{\scriptsize$\pm$6.93} & 1 \\
PLIP & 43.45{\scriptsize$\pm$8.73} & 37.84{\scriptsize$\pm$9.57} & 27.50{\scriptsize$\pm$8.94} & 40.04{\scriptsize$\pm$10.17} & 41.38{\scriptsize$\pm$9.95} & 40.44{\scriptsize$\pm$9.64} & 41.77{\scriptsize$\pm$9.38} & 1 \\
CTransPath & 42.84{\scriptsize$\pm$7.92} & 36.65{\scriptsize$\pm$9.44} & -- & 40.11{\scriptsize$\pm$9.81} & -- & 40.43{\scriptsize$\pm$9.55} & -- & 1 \\
Kaiko ViT-S/8 & 42.60{\scriptsize$\pm$8.24} & 35.81{\scriptsize$\pm$9.97} & 28.23{\scriptsize$\pm$8.51} & 43.66{\scriptsize$\pm$9.15} & 41.32{\scriptsize$\pm$7.05} & 42.69{\scriptsize$\pm$8.77} & 41.07{\scriptsize$\pm$7.87} & 1 \\
OmiCLIP & 38.95{\scriptsize$\pm$10.16} & 32.22{\scriptsize$\pm$9.47} & 27.09{\scriptsize$\pm$8.82} & 36.44{\scriptsize$\pm$9.37} & 38.69{\scriptsize$\pm$9.71} & 36.73{\scriptsize$\pm$10.18} & 38.15{\scriptsize$\pm$10.38} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-79) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{68.41{\scriptsize$\pm$10.12}} & 61.17{\scriptsize$\pm$6.27} & 50.03{\scriptsize$\pm$0.08} & \underline{66.72{\scriptsize$\pm$9.72}} & \textbf{67.39{\scriptsize$\pm$9.66}} & \textbf{68.36{\scriptsize$\pm$10.17}} & \textbf{67.55{\scriptsize$\pm$9.92}} & 28 \\
SEAL(UNI2) & \underline{68.36{\scriptsize$\pm$10.15}} & \underline{61.75{\scriptsize$\pm$6.87}} & 50.03{\scriptsize$\pm$0.08} & \textbf{67.08{\scriptsize$\pm$9.90}} & 66.68{\scriptsize$\pm$9.35} & \underline{68.23{\scriptsize$\pm$10.06}} & 67.12{\scriptsize$\pm$9.80} & 28 \\
H0mini & 67.99{\scriptsize$\pm$10.21} & 61.29{\scriptsize$\pm$7.04} & 49.99{\scriptsize$\pm$0.10} & 65.19{\scriptsize$\pm$9.07} & 66.77{\scriptsize$\pm$9.61} & 65.54{\scriptsize$\pm$8.59} & \underline{67.18{\scriptsize$\pm$10.09}} & 24 \\
H-Optimus-1 & 67.53{\scriptsize$\pm$10.39} & 60.38{\scriptsize$\pm$6.63} & 49.96{\scriptsize$\pm$0.11} & 65.29{\scriptsize$\pm$9.06} & 66.37{\scriptsize$\pm$9.82} & 67.10{\scriptsize$\pm$10.49} & 66.88{\scriptsize$\pm$10.02} & 24 \\
GPFM & 67.87{\scriptsize$\pm$10.25} & 59.42{\scriptsize$\pm$5.46} & 49.92{\scriptsize$\pm$0.12} & 66.56{\scriptsize$\pm$9.66} & \underline{67.15{\scriptsize$\pm$9.65}} & 66.06{\scriptsize$\pm$9.45} & 67.08{\scriptsize$\pm$9.61} & 22 \\
H-Optimus-0 & 67.66{\scriptsize$\pm$10.20} & 61.29{\scriptsize$\pm$7.05} & 50.01{\scriptsize$\pm$0.08} & 65.68{\scriptsize$\pm$8.95} & 66.10{\scriptsize$\pm$9.72} & 67.00{\scriptsize$\pm$10.47} & 66.51{\scriptsize$\pm$10.01} & 22 \\
Hibou-L & 67.40{\scriptsize$\pm$9.80} & \textbf{62.76{\scriptsize$\pm$6.91}} & 49.98{\scriptsize$\pm$0.08} & 65.89{\scriptsize$\pm$9.08} & 66.67{\scriptsize$\pm$9.11} & 66.65{\scriptsize$\pm$9.32} & 66.57{\scriptsize$\pm$9.33} & 22 \\
Virchow2 & 67.21{\scriptsize$\pm$9.61} & 60.84{\scriptsize$\pm$6.26} & 49.99{\scriptsize$\pm$0.07} & 65.90{\scriptsize$\pm$8.40} & 65.24{\scriptsize$\pm$8.65} & 66.66{\scriptsize$\pm$9.89} & 66.02{\scriptsize$\pm$9.02} & 22 \\
Virchow & 66.79{\scriptsize$\pm$9.67} & 60.76{\scriptsize$\pm$5.95} & 50.03{\scriptsize$\pm$0.08} & 65.29{\scriptsize$\pm$9.27} & 65.57{\scriptsize$\pm$8.83} & 66.18{\scriptsize$\pm$9.65} & 65.71{\scriptsize$\pm$8.94} & 20 \\
Phikon-v2 & 66.72{\scriptsize$\pm$8.70} & 61.64{\scriptsize$\pm$6.62} & 50.01{\scriptsize$\pm$0.16} & 65.92{\scriptsize$\pm$8.95} & 65.57{\scriptsize$\pm$8.31} & 65.43{\scriptsize$\pm$9.30} & 65.94{\scriptsize$\pm$8.53} & 18 \\
UNI & 66.38{\scriptsize$\pm$9.43} & 60.76{\scriptsize$\pm$6.98} & 49.96{\scriptsize$\pm$0.11} & 64.67{\scriptsize$\pm$8.46} & 65.20{\scriptsize$\pm$8.89} & 65.24{\scriptsize$\pm$9.24} & 65.35{\scriptsize$\pm$9.10} & 17 \\
mSTAR & 66.27{\scriptsize$\pm$9.56} & 61.39{\scriptsize$\pm$6.79} & 49.95{\scriptsize$\pm$0.12} & 65.39{\scriptsize$\pm$9.08} & 65.39{\scriptsize$\pm$8.93} & 65.38{\scriptsize$\pm$9.15} & 65.49{\scriptsize$\pm$9.10} & 17 \\
Hibou-B & 66.26{\scriptsize$\pm$8.87} & 60.02{\scriptsize$\pm$5.30} & 49.97{\scriptsize$\pm$0.08} & 66.49{\scriptsize$\pm$9.14} & 64.92{\scriptsize$\pm$7.98} & 64.96{\scriptsize$\pm$8.71} & 65.28{\scriptsize$\pm$8.41} & 14 \\
Phikon & 66.00{\scriptsize$\pm$8.99} & 59.20{\scriptsize$\pm$5.35} & 50.00{\scriptsize$\pm$0.07} & 63.67{\scriptsize$\pm$8.56} & 65.23{\scriptsize$\pm$8.33} & 64.30{\scriptsize$\pm$9.28} & 64.99{\scriptsize$\pm$8.62} & 14 \\
Kaiko ViT-L/14 & 65.80{\scriptsize$\pm$9.23} & 60.34{\scriptsize$\pm$6.10} & 50.00{\scriptsize$\pm$0.09} & 64.28{\scriptsize$\pm$8.52} & 64.78{\scriptsize$\pm$8.54} & 63.66{\scriptsize$\pm$8.61} & 65.05{\scriptsize$\pm$8.76} & 13 \\
SEAL(CONCH) & 65.74{\scriptsize$\pm$8.52} & 59.53{\scriptsize$\pm$5.45} & 50.03{\scriptsize$\pm$0.09} & 63.43{\scriptsize$\pm$8.85} & 64.94{\scriptsize$\pm$8.08} & 63.39{\scriptsize$\pm$8.17} & 64.86{\scriptsize$\pm$8.24} & 13 \\
CONCH v1.5 & 65.65{\scriptsize$\pm$8.68} & 59.88{\scriptsize$\pm$6.41} & 50.01{\scriptsize$\pm$0.14} & 64.75{\scriptsize$\pm$8.86} & 64.87{\scriptsize$\pm$8.35} & 64.61{\scriptsize$\pm$8.91} & 65.06{\scriptsize$\pm$8.58} & 11 \\
Kaiko ViT-B/16 & 65.33{\scriptsize$\pm$8.44} & 61.18{\scriptsize$\pm$6.32} & 49.98{\scriptsize$\pm$0.08} & 64.49{\scriptsize$\pm$8.43} & 63.57{\scriptsize$\pm$7.17} & 64.20{\scriptsize$\pm$8.39} & 64.17{\scriptsize$\pm$7.78} & 10 \\
Kaiko ViT-B/8 & 65.14{\scriptsize$\pm$8.04} & 59.71{\scriptsize$\pm$5.47} & 49.99{\scriptsize$\pm$0.10} & 65.22{\scriptsize$\pm$8.50} & 63.88{\scriptsize$\pm$7.38} & 65.12{\scriptsize$\pm$8.56} & 63.82{\scriptsize$\pm$7.53} & 10 \\
DINOv3 ViT-L & 64.79{\scriptsize$\pm$6.97} & 59.89{\scriptsize$\pm$4.63} & 49.99{\scriptsize$\pm$0.10} & 63.44{\scriptsize$\pm$6.65} & 62.17{\scriptsize$\pm$6.05} & 63.57{\scriptsize$\pm$6.87} & 64.45{\scriptsize$\pm$7.08} & 8 \\
CONCH & 64.24{\scriptsize$\pm$8.04} & 60.18{\scriptsize$\pm$6.67} & 50.02{\scriptsize$\pm$0.07} & 64.49{\scriptsize$\pm$8.47} & 63.54{\scriptsize$\pm$7.64} & 64.86{\scriptsize$\pm$8.78} & 63.48{\scriptsize$\pm$7.74} & 6 \\
Prov-GigaPath & 64.55{\scriptsize$\pm$8.31} & 58.84{\scriptsize$\pm$5.74} & \underline{50.06{\scriptsize$\pm$0.10}} & 62.88{\scriptsize$\pm$7.67} & 63.35{\scriptsize$\pm$7.56} & 64.00{\scriptsize$\pm$8.39} & 63.81{\scriptsize$\pm$7.87} & 5 \\
PLIP & 64.49{\scriptsize$\pm$7.27} & 60.95{\scriptsize$\pm$5.91} & 50.00{\scriptsize$\pm$0.08} & 63.55{\scriptsize$\pm$7.39} & 63.80{\scriptsize$\pm$7.13} & 61.81{\scriptsize$\pm$6.39} & 63.91{\scriptsize$\pm$7.05} & 4 \\
Kaiko ViT-S/16 & 63.97{\scriptsize$\pm$7.53} & 59.23{\scriptsize$\pm$5.31} & 50.01{\scriptsize$\pm$0.05} & 64.76{\scriptsize$\pm$8.43} & 62.52{\scriptsize$\pm$6.46} & 62.42{\scriptsize$\pm$7.65} & 62.88{\scriptsize$\pm$6.83} & 4 \\
DINOv3 ViT-B & 64.20{\scriptsize$\pm$6.77} & 58.87{\scriptsize$\pm$4.38} & 49.96{\scriptsize$\pm$0.13} & 63.37{\scriptsize$\pm$6.69} & 61.48{\scriptsize$\pm$5.71} & 63.37{\scriptsize$\pm$6.75} & 63.88{\scriptsize$\pm$6.79} & 3 \\
CTransPath & 63.89{\scriptsize$\pm$7.45} & 60.60{\scriptsize$\pm$6.23} & -- & 63.17{\scriptsize$\pm$7.59} & -- & 62.82{\scriptsize$\pm$7.12} & -- & 3 \\
Lunit ViT-S & 63.69{\scriptsize$\pm$7.22} & 60.63{\scriptsize$\pm$5.46} & 49.98{\scriptsize$\pm$0.08} & 63.12{\scriptsize$\pm$7.71} & 63.01{\scriptsize$\pm$6.29} & 63.34{\scriptsize$\pm$7.56} & 63.08{\scriptsize$\pm$6.61} & 2 \\
Kaiko ViT-S/8 & 63.17{\scriptsize$\pm$7.64} & 58.53{\scriptsize$\pm$5.19} & 50.00{\scriptsize$\pm$0.09} & 63.74{\scriptsize$\pm$7.94} & 62.20{\scriptsize$\pm$7.01} & 63.20{\scriptsize$\pm$7.30} & 62.47{\scriptsize$\pm$7.16} & 1 \\
MUSK & 62.85{\scriptsize$\pm$6.38} & 59.63{\scriptsize$\pm$4.75} & \textbf{58.53{\scriptsize$\pm$5.43}} & 63.12{\scriptsize$\pm$7.13} & 62.56{\scriptsize$\pm$7.12} & 62.06{\scriptsize$\pm$6.34} & 60.41{\scriptsize$\pm$6.35} & 1 \\
OmiCLIP & 61.01{\scriptsize$\pm$6.53} & 56.03{\scriptsize$\pm$4.01} & 49.93{\scriptsize$\pm$0.10} & 59.14{\scriptsize$\pm$5.56} & 60.33{\scriptsize$\pm$6.22} & 60.28{\scriptsize$\pm$6.37} & 60.38{\scriptsize$\pm$6.34} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-80) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{72.75{\scriptsize$\pm$13.25}} & 65.42{\scriptsize$\pm$11.39} & 49.98{\scriptsize$\pm$0.13} & \textbf{71.55{\scriptsize$\pm$13.59}} & 71.39{\scriptsize$\pm$11.96} & \underline{72.73{\scriptsize$\pm$14.18}} & \underline{72.13{\scriptsize$\pm$12.97}} & 28 \\
UNI2 & 72.51{\scriptsize$\pm$13.87} & 64.11{\scriptsize$\pm$10.18} & 49.96{\scriptsize$\pm$0.19} & 71.10{\scriptsize$\pm$12.72} & \underline{71.82{\scriptsize$\pm$12.45}} & \textbf{72.80{\scriptsize$\pm$13.95}} & \textbf{72.34{\scriptsize$\pm$13.01}} & 28 \\
GPFM & 72.26{\scriptsize$\pm$13.02} & 62.24{\scriptsize$\pm$8.82} & 50.00{\scriptsize$\pm$0.08} & 70.98{\scriptsize$\pm$13.34} & \textbf{71.97{\scriptsize$\pm$12.26}} & 70.53{\scriptsize$\pm$13.70} & 71.51{\scriptsize$\pm$13.13} & 23 \\
Virchow2 & \underline{72.52{\scriptsize$\pm$11.91}} & 64.36{\scriptsize$\pm$8.48} & 49.92{\scriptsize$\pm$0.27} & 70.10{\scriptsize$\pm$11.46} & 70.44{\scriptsize$\pm$12.36} & 71.56{\scriptsize$\pm$12.92} & 71.24{\scriptsize$\pm$12.34} & 22 \\
H0mini & 72.27{\scriptsize$\pm$12.97} & 64.49{\scriptsize$\pm$9.55} & 49.93{\scriptsize$\pm$0.27} & 69.83{\scriptsize$\pm$12.38} & 70.98{\scriptsize$\pm$12.19} & 70.11{\scriptsize$\pm$13.14} & 71.81{\scriptsize$\pm$12.53} & 22 \\
Hibou-L & 72.08{\scriptsize$\pm$12.02} & \textbf{66.72{\scriptsize$\pm$11.04}} & 49.86{\scriptsize$\pm$0.39} & 69.85{\scriptsize$\pm$12.63} & 70.60{\scriptsize$\pm$12.29} & 70.68{\scriptsize$\pm$13.33} & 70.98{\scriptsize$\pm$12.68} & 22 \\
H-Optimus-1 & 71.66{\scriptsize$\pm$13.35} & 63.17{\scriptsize$\pm$9.84} & \underline{50.13{\scriptsize$\pm$0.42}} & 70.67{\scriptsize$\pm$11.25} & 71.66{\scriptsize$\pm$11.62} & 71.72{\scriptsize$\pm$12.58} & 71.61{\scriptsize$\pm$11.93} & 22 \\
H-Optimus-0 & 72.24{\scriptsize$\pm$11.80} & 64.51{\scriptsize$\pm$10.32} & 49.86{\scriptsize$\pm$0.41} & 70.57{\scriptsize$\pm$11.75} & 70.95{\scriptsize$\pm$12.14} & 71.25{\scriptsize$\pm$12.99} & 70.98{\scriptsize$\pm$12.74} & 21 \\
Phikon-v2 & 71.51{\scriptsize$\pm$12.01} & \underline{66.57{\scriptsize$\pm$9.75}} & 50.02{\scriptsize$\pm$0.06} & 71.16{\scriptsize$\pm$11.94} & 70.96{\scriptsize$\pm$10.89} & 69.91{\scriptsize$\pm$12.48} & 70.85{\scriptsize$\pm$11.82} & 18 \\
mSTAR & 71.58{\scriptsize$\pm$10.84} & 65.29{\scriptsize$\pm$10.08} & 50.09{\scriptsize$\pm$0.21} & 70.13{\scriptsize$\pm$11.37} & 70.16{\scriptsize$\pm$11.10} & 69.19{\scriptsize$\pm$11.90} & 70.27{\scriptsize$\pm$11.94} & 16 \\
Virchow & 71.15{\scriptsize$\pm$12.27} & 63.18{\scriptsize$\pm$9.98} & 50.02{\scriptsize$\pm$0.16} & 70.57{\scriptsize$\pm$12.06} & 70.39{\scriptsize$\pm$11.87} & 70.28{\scriptsize$\pm$12.97} & 70.31{\scriptsize$\pm$12.37} & 16 \\
Hibou-B & 71.40{\scriptsize$\pm$11.68} & 63.69{\scriptsize$\pm$9.89} & 49.93{\scriptsize$\pm$0.30} & \underline{71.36{\scriptsize$\pm$11.93}} & 70.30{\scriptsize$\pm$11.28} & 70.28{\scriptsize$\pm$12.82} & 70.17{\scriptsize$\pm$12.05} & 15 \\
UNI & 71.29{\scriptsize$\pm$11.36} & 63.34{\scriptsize$\pm$9.00} & 50.11{\scriptsize$\pm$0.25} & 69.04{\scriptsize$\pm$10.34} & 69.87{\scriptsize$\pm$11.12} & 69.47{\scriptsize$\pm$12.09} & 70.14{\scriptsize$\pm$11.95} & 15 \\
Kaiko ViT-L/14 & 70.82{\scriptsize$\pm$11.71} & 64.21{\scriptsize$\pm$9.10} & 49.88{\scriptsize$\pm$0.43} & 69.21{\scriptsize$\pm$11.02} & 69.92{\scriptsize$\pm$11.39} & 68.50{\scriptsize$\pm$12.90} & 69.72{\scriptsize$\pm$12.12} & 11 \\
Phikon & 70.51{\scriptsize$\pm$11.96} & 62.22{\scriptsize$\pm$8.49} & 50.00{\scriptsize$\pm$0.08} & 67.93{\scriptsize$\pm$10.74} & 70.19{\scriptsize$\pm$10.77} & 68.64{\scriptsize$\pm$12.31} & 70.00{\scriptsize$\pm$11.45} & 11 \\
Kaiko ViT-B/8 & 70.75{\scriptsize$\pm$10.48} & 62.95{\scriptsize$\pm$8.48} & 50.04{\scriptsize$\pm$0.13} & 70.16{\scriptsize$\pm$11.29} & 69.04{\scriptsize$\pm$10.15} & 70.35{\scriptsize$\pm$11.16} & 69.10{\scriptsize$\pm$11.13} & 9 \\
CONCH v1.5 & 70.59{\scriptsize$\pm$11.24} & 62.93{\scriptsize$\pm$9.85} & 49.98{\scriptsize$\pm$0.18} & 70.43{\scriptsize$\pm$11.38} & 69.57{\scriptsize$\pm$11.71} & 70.38{\scriptsize$\pm$11.30} & 69.56{\scriptsize$\pm$12.02} & 9 \\
SEAL(CONCH) & 70.54{\scriptsize$\pm$11.31} & 62.63{\scriptsize$\pm$7.63} & 50.00{\scriptsize$\pm$0.12} & 68.13{\scriptsize$\pm$10.69} & 69.98{\scriptsize$\pm$10.95} & 68.90{\scriptsize$\pm$11.14} & 69.99{\scriptsize$\pm$11.25} & 9 \\
DINOv3 ViT-L & 70.53{\scriptsize$\pm$10.84} & 63.83{\scriptsize$\pm$7.54} & 50.09{\scriptsize$\pm$0.36} & 68.48{\scriptsize$\pm$9.76} & 67.41{\scriptsize$\pm$9.22} & 69.03{\scriptsize$\pm$9.76} & 70.05{\scriptsize$\pm$10.32} & 9 \\
Kaiko ViT-B/16 & 70.36{\scriptsize$\pm$10.33} & 65.42{\scriptsize$\pm$9.38} & 49.92{\scriptsize$\pm$0.16} & 68.90{\scriptsize$\pm$10.39} & 68.74{\scriptsize$\pm$10.21} & 69.80{\scriptsize$\pm$10.17} & 69.28{\scriptsize$\pm$10.63} & 8 \\
DINOv3 ViT-B & 70.21{\scriptsize$\pm$9.69} & 62.72{\scriptsize$\pm$6.74} & 50.00{\scriptsize$\pm$0.08} & 68.52{\scriptsize$\pm$9.67} & 66.31{\scriptsize$\pm$8.99} & 68.18{\scriptsize$\pm$10.16} & 69.29{\scriptsize$\pm$10.36} & 7 \\
Prov-GigaPath & 69.54{\scriptsize$\pm$11.36} & 61.90{\scriptsize$\pm$9.30} & 49.98{\scriptsize$\pm$0.05} & 65.72{\scriptsize$\pm$11.22} & 68.30{\scriptsize$\pm$10.69} & 69.03{\scriptsize$\pm$12.16} & 68.54{\scriptsize$\pm$11.84} & 6 \\
CONCH & 69.50{\scriptsize$\pm$10.68} & 63.64{\scriptsize$\pm$10.24} & 50.10{\scriptsize$\pm$0.20} & 69.90{\scriptsize$\pm$10.37} & 68.42{\scriptsize$\pm$10.50} & 69.93{\scriptsize$\pm$11.97} & 68.73{\scriptsize$\pm$10.67} & 6 \\
PLIP & 69.20{\scriptsize$\pm$10.82} & 65.61{\scriptsize$\pm$8.44} & 49.94{\scriptsize$\pm$0.19} & 66.82{\scriptsize$\pm$10.62} & 68.57{\scriptsize$\pm$10.30} & 67.02{\scriptsize$\pm$10.22} & 68.23{\scriptsize$\pm$11.18} & 3 \\
Lunit ViT-S & 68.71{\scriptsize$\pm$9.62} & 63.82{\scriptsize$\pm$9.85} & 49.90{\scriptsize$\pm$0.25} & 68.41{\scriptsize$\pm$10.80} & 67.68{\scriptsize$\pm$9.53} & 68.07{\scriptsize$\pm$11.29} & 67.92{\scriptsize$\pm$10.02} & 2 \\
Kaiko ViT-S/16 & 68.45{\scriptsize$\pm$10.11} & 62.89{\scriptsize$\pm$8.12} & 50.04{\scriptsize$\pm$0.18} & 69.44{\scriptsize$\pm$10.69} & 67.41{\scriptsize$\pm$9.48} & 68.01{\scriptsize$\pm$10.34} & 67.27{\scriptsize$\pm$9.92} & 2 \\
Kaiko ViT-S/8 & 68.24{\scriptsize$\pm$9.36} & 62.06{\scriptsize$\pm$8.00} & 49.95{\scriptsize$\pm$0.09} & 69.51{\scriptsize$\pm$9.51} & 67.39{\scriptsize$\pm$9.25} & 68.46{\scriptsize$\pm$10.16} & 67.41{\scriptsize$\pm$9.30} & 2 \\
CTransPath & 67.87{\scriptsize$\pm$11.06} & 63.93{\scriptsize$\pm$8.80} & -- & 66.93{\scriptsize$\pm$10.38} & -- & 66.72{\scriptsize$\pm$11.04} & -- & 1 \\
MUSK & 67.41{\scriptsize$\pm$9.93} & 63.18{\scriptsize$\pm$7.29} & \textbf{60.44{\scriptsize$\pm$9.22}} & 67.76{\scriptsize$\pm$9.79} & 66.30{\scriptsize$\pm$10.68} & 67.27{\scriptsize$\pm$9.39} & 66.44{\scriptsize$\pm$10.98} & 1 \\
OmiCLIP & 66.02{\scriptsize$\pm$9.63} & 58.60{\scriptsize$\pm$7.67} & 50.06{\scriptsize$\pm$0.21} & 62.67{\scriptsize$\pm$9.12} & 65.86{\scriptsize$\pm$9.06} & 64.22{\scriptsize$\pm$9.68} & 65.59{\scriptsize$\pm$10.17} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-81) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{32.35{\scriptsize$\pm$8.58}} & 25.10{\scriptsize$\pm$6.24} & 19.27{\scriptsize$\pm$6.52} & \underline{30.39{\scriptsize$\pm$8.10}} & \textbf{31.03{\scriptsize$\pm$7.74}} & \textbf{32.34{\scriptsize$\pm$8.69}} & \textbf{31.44{\scriptsize$\pm$8.13}} & 28 \\
SEAL(UNI2) & \underline{32.31{\scriptsize$\pm$8.56}} & \underline{25.84{\scriptsize$\pm$6.15}} & 19.26{\scriptsize$\pm$6.52} & \textbf{30.60{\scriptsize$\pm$7.90}} & \underline{30.40{\scriptsize$\pm$7.68}} & \underline{32.21{\scriptsize$\pm$8.70}} & \underline{30.98{\scriptsize$\pm$8.12}} & 28 \\
H-Optimus-1 & 31.17{\scriptsize$\pm$8.60} & 24.68{\scriptsize$\pm$6.29} & 19.26{\scriptsize$\pm$6.52} & 28.54{\scriptsize$\pm$7.47} & 29.92{\scriptsize$\pm$7.82} & 30.82{\scriptsize$\pm$8.36} & 30.47{\scriptsize$\pm$8.28} & 24 \\
H0mini & 30.99{\scriptsize$\pm$8.11} & 24.99{\scriptsize$\pm$5.86} & 19.26{\scriptsize$\pm$6.51} & 28.49{\scriptsize$\pm$7.90} & 29.83{\scriptsize$\pm$7.66} & 28.56{\scriptsize$\pm$7.61} & 30.24{\scriptsize$\pm$7.79} & 23 \\
GPFM & 30.95{\scriptsize$\pm$7.87} & 23.79{\scriptsize$\pm$5.97} & 19.24{\scriptsize$\pm$6.50} & 29.63{\scriptsize$\pm$7.74} & 30.20{\scriptsize$\pm$7.52} & 29.27{\scriptsize$\pm$7.07} & 30.28{\scriptsize$\pm$7.55} & 23 \\
H-Optimus-0 & 30.77{\scriptsize$\pm$8.16} & 25.09{\scriptsize$\pm$5.64} & 19.27{\scriptsize$\pm$6.53} & 29.06{\scriptsize$\pm$7.17} & 29.46{\scriptsize$\pm$7.57} & 30.16{\scriptsize$\pm$8.04} & 29.86{\scriptsize$\pm$8.00} & 22 \\
Virchow2 & 30.55{\scriptsize$\pm$7.82} & 24.94{\scriptsize$\pm$6.33} & 19.27{\scriptsize$\pm$6.52} & 28.74{\scriptsize$\pm$7.28} & 28.88{\scriptsize$\pm$7.28} & 30.20{\scriptsize$\pm$7.81} & 29.51{\scriptsize$\pm$7.64} & 22 \\
Hibou-L & 30.53{\scriptsize$\pm$7.70} & \textbf{26.38{\scriptsize$\pm$6.14}} & 19.27{\scriptsize$\pm$6.53} & 28.72{\scriptsize$\pm$7.11} & 29.76{\scriptsize$\pm$7.40} & 29.68{\scriptsize$\pm$7.92} & 29.89{\scriptsize$\pm$7.69} & 22 \\
Phikon-v2 & 30.11{\scriptsize$\pm$7.76} & 25.75{\scriptsize$\pm$6.16} & 19.27{\scriptsize$\pm$6.54} & 29.16{\scriptsize$\pm$7.66} & 28.79{\scriptsize$\pm$6.97} & 28.63{\scriptsize$\pm$7.55} & 29.19{\scriptsize$\pm$7.24} & 20 \\
Virchow & 29.89{\scriptsize$\pm$7.97} & 24.97{\scriptsize$\pm$5.99} & 19.28{\scriptsize$\pm$6.54} & 28.64{\scriptsize$\pm$7.33} & 28.92{\scriptsize$\pm$7.64} & 29.55{\scriptsize$\pm$7.87} & 29.11{\scriptsize$\pm$8.05} & 18 \\
UNI & 29.76{\scriptsize$\pm$7.80} & 25.10{\scriptsize$\pm$5.88} & 19.27{\scriptsize$\pm$6.52} & 27.84{\scriptsize$\pm$7.40} & 28.60{\scriptsize$\pm$7.23} & 28.43{\scriptsize$\pm$7.12} & 28.91{\scriptsize$\pm$7.66} & 18 \\
mSTAR & 29.65{\scriptsize$\pm$7.73} & 25.63{\scriptsize$\pm$6.40} & 19.27{\scriptsize$\pm$6.52} & 28.62{\scriptsize$\pm$6.65} & 28.77{\scriptsize$\pm$7.35} & 28.64{\scriptsize$\pm$7.04} & 29.01{\scriptsize$\pm$7.74} & 18 \\
SEAL(CONCH) & 29.23{\scriptsize$\pm$7.39} & 24.33{\scriptsize$\pm$6.36} & 19.29{\scriptsize$\pm$6.54} & 27.08{\scriptsize$\pm$6.91} & 28.38{\scriptsize$\pm$7.11} & 27.21{\scriptsize$\pm$7.32} & 28.42{\scriptsize$\pm$7.10} & 15 \\
Hibou-B & 29.13{\scriptsize$\pm$6.90} & 24.40{\scriptsize$\pm$6.35} & 19.25{\scriptsize$\pm$6.51} & 29.19{\scriptsize$\pm$7.13} & 28.11{\scriptsize$\pm$6.62} & 27.87{\scriptsize$\pm$6.83} & 28.41{\scriptsize$\pm$6.83} & 14 \\
Kaiko ViT-L/14 & 29.06{\scriptsize$\pm$7.43} & 24.62{\scriptsize$\pm$6.70} & 19.27{\scriptsize$\pm$6.51} & 27.80{\scriptsize$\pm$7.38} & 28.18{\scriptsize$\pm$7.23} & 27.47{\scriptsize$\pm$6.48} & 28.33{\scriptsize$\pm$7.34} & 13 \\
Phikon & 28.96{\scriptsize$\pm$7.31} & 24.12{\scriptsize$\pm$5.85} & 19.28{\scriptsize$\pm$6.55} & 27.08{\scriptsize$\pm$6.27} & 28.16{\scriptsize$\pm$6.93} & 27.56{\scriptsize$\pm$6.75} & 28.06{\scriptsize$\pm$6.76} & 13 \\
CONCH v1.5 & 28.85{\scriptsize$\pm$7.20} & 24.35{\scriptsize$\pm$6.29} & 19.28{\scriptsize$\pm$6.56} & 28.51{\scriptsize$\pm$6.90} & 28.27{\scriptsize$\pm$7.01} & 28.38{\scriptsize$\pm$7.37} & 28.37{\scriptsize$\pm$6.91} & 13 \\
Kaiko ViT-B/8 & 28.33{\scriptsize$\pm$6.77} & 24.25{\scriptsize$\pm$6.19} & 19.27{\scriptsize$\pm$6.54} & 28.31{\scriptsize$\pm$7.08} & 27.28{\scriptsize$\pm$6.67} & 28.23{\scriptsize$\pm$6.78} & 27.32{\scriptsize$\pm$6.61} & 11 \\
Kaiko ViT-B/16 & 28.18{\scriptsize$\pm$7.06} & 25.31{\scriptsize$\pm$6.65} & 19.27{\scriptsize$\pm$6.52} & 27.44{\scriptsize$\pm$6.85} & 26.95{\scriptsize$\pm$6.72} & 27.41{\scriptsize$\pm$6.95} & 27.30{\scriptsize$\pm$6.95} & 10 \\
CONCH & 27.82{\scriptsize$\pm$6.97} & 24.54{\scriptsize$\pm$5.80} & 19.28{\scriptsize$\pm$6.54} & 28.10{\scriptsize$\pm$6.92} & 27.10{\scriptsize$\pm$6.68} & 28.23{\scriptsize$\pm$7.01} & 27.30{\scriptsize$\pm$6.65} & 7 \\
Prov-GigaPath & 27.73{\scriptsize$\pm$6.82} & 23.76{\scriptsize$\pm$5.96} & \underline{19.29{\scriptsize$\pm$6.56}} & 26.39{\scriptsize$\pm$7.19} & 26.71{\scriptsize$\pm$6.69} & 27.39{\scriptsize$\pm$7.07} & 27.18{\scriptsize$\pm$7.14} & 6 \\
DINOv3 ViT-L & 27.50{\scriptsize$\pm$6.85} & 24.46{\scriptsize$\pm$6.31} & 19.26{\scriptsize$\pm$6.51} & 26.59{\scriptsize$\pm$6.52} & 25.88{\scriptsize$\pm$6.88} & 26.58{\scriptsize$\pm$6.22} & 27.34{\scriptsize$\pm$6.95} & 6 \\
PLIP & 27.33{\scriptsize$\pm$7.18} & 25.09{\scriptsize$\pm$6.74} & 19.26{\scriptsize$\pm$6.51} & 26.67{\scriptsize$\pm$6.55} & 26.89{\scriptsize$\pm$7.10} & 25.65{\scriptsize$\pm$6.53} & 26.90{\scriptsize$\pm$7.18} & 5 \\
DINOv3 ViT-B & 27.26{\scriptsize$\pm$6.53} & 23.71{\scriptsize$\pm$6.21} & 19.25{\scriptsize$\pm$6.48} & 26.46{\scriptsize$\pm$6.28} & 25.36{\scriptsize$\pm$6.48} & 26.45{\scriptsize$\pm$6.41} & 26.98{\scriptsize$\pm$6.61} & 5 \\
Kaiko ViT-S/16 & 26.92{\scriptsize$\pm$6.60} & 24.02{\scriptsize$\pm$6.03} & 19.28{\scriptsize$\pm$6.55} & 27.39{\scriptsize$\pm$6.57} & 26.08{\scriptsize$\pm$6.54} & 25.79{\scriptsize$\pm$6.03} & 26.13{\scriptsize$\pm$6.57} & 4 \\
CTransPath & 26.87{\scriptsize$\pm$6.92} & 24.65{\scriptsize$\pm$6.00} & -- & 26.37{\scriptsize$\pm$6.46} & -- & 26.13{\scriptsize$\pm$6.75} & -- & 1 \\
Kaiko ViT-S/8 & 26.65{\scriptsize$\pm$6.33} & 23.50{\scriptsize$\pm$6.38} & 19.25{\scriptsize$\pm$6.49} & 27.12{\scriptsize$\pm$6.63} & 25.92{\scriptsize$\pm$6.25} & 26.39{\scriptsize$\pm$6.56} & 26.02{\scriptsize$\pm$6.22} & 1 \\
Lunit ViT-S & 26.63{\scriptsize$\pm$6.19} & 24.79{\scriptsize$\pm$5.79} & 19.26{\scriptsize$\pm$6.49} & 26.45{\scriptsize$\pm$5.90} & 26.14{\scriptsize$\pm$6.35} & 26.40{\scriptsize$\pm$6.48} & 26.28{\scriptsize$\pm$6.17} & 1 \\
MUSK & 26.53{\scriptsize$\pm$6.48} & 24.18{\scriptsize$\pm$6.41} & \textbf{23.46{\scriptsize$\pm$6.15}} & 26.57{\scriptsize$\pm$6.08} & 26.15{\scriptsize$\pm$6.50} & 25.85{\scriptsize$\pm$6.69} & 24.63{\scriptsize$\pm$6.61} & 1 \\
OmiCLIP & 25.00{\scriptsize$\pm$6.21} & 22.36{\scriptsize$\pm$5.78} & 19.25{\scriptsize$\pm$6.51} & 24.01{\scriptsize$\pm$6.33} & 24.56{\scriptsize$\pm$6.33} & 24.56{\scriptsize$\pm$6.25} & 24.62{\scriptsize$\pm$6.29} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-82) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{49.09{\scriptsize$\pm$20.25}} & 40.63{\scriptsize$\pm$15.89} & 29.71{\scriptsize$\pm$10.90} & \underline{47.01{\scriptsize$\pm$19.53}} & \textbf{47.72{\scriptsize$\pm$19.64}} & \textbf{49.22{\scriptsize$\pm$20.42}} & \textbf{48.40{\scriptsize$\pm$19.96}} & 28 \\
SEAL(UNI2) & \underline{49.01{\scriptsize$\pm$20.26}} & \underline{41.74{\scriptsize$\pm$16.38}} & 29.71{\scriptsize$\pm$10.90} & \textbf{47.65{\scriptsize$\pm$19.90}} & 47.10{\scriptsize$\pm$19.18} & \underline{49.17{\scriptsize$\pm$20.48}} & \underline{48.19{\scriptsize$\pm$19.87}} & 28 \\
GPFM & 48.07{\scriptsize$\pm$19.75} & 38.43{\scriptsize$\pm$14.73} & 29.72{\scriptsize$\pm$10.90} & 46.95{\scriptsize$\pm$19.54} & \underline{47.33{\scriptsize$\pm$19.56}} & 46.46{\scriptsize$\pm$19.23} & 47.29{\scriptsize$\pm$19.48} & 23 \\
H-Optimus-1 & 47.64{\scriptsize$\pm$19.86} & 39.61{\scriptsize$\pm$15.61} & 29.70{\scriptsize$\pm$10.90} & 45.86{\scriptsize$\pm$18.84} & 46.77{\scriptsize$\pm$19.23} & 47.24{\scriptsize$\pm$19.74} & 47.00{\scriptsize$\pm$19.35} & 23 \\
H0mini & 48.02{\scriptsize$\pm$19.85} & 40.38{\scriptsize$\pm$15.91} & 29.71{\scriptsize$\pm$10.90} & 45.21{\scriptsize$\pm$18.71} & 46.54{\scriptsize$\pm$19.00} & 45.95{\scriptsize$\pm$19.07} & 47.38{\scriptsize$\pm$19.55} & 22 \\
Virchow2 & 47.55{\scriptsize$\pm$19.60} & 39.92{\scriptsize$\pm$15.41} & \underline{29.72{\scriptsize$\pm$10.91}} & 45.25{\scriptsize$\pm$18.50} & 45.77{\scriptsize$\pm$18.78} & 47.07{\scriptsize$\pm$19.69} & 46.46{\scriptsize$\pm$19.21} & 22 \\
H-Optimus-0 & 47.52{\scriptsize$\pm$19.52} & 40.71{\scriptsize$\pm$15.96} & 29.70{\scriptsize$\pm$10.91} & 45.99{\scriptsize$\pm$18.86} & 46.35{\scriptsize$\pm$19.00} & 47.16{\scriptsize$\pm$19.47} & 46.66{\scriptsize$\pm$19.19} & 22 \\
Hibou-L & 47.51{\scriptsize$\pm$19.45} & \textbf{42.72{\scriptsize$\pm$17.00}} & 29.70{\scriptsize$\pm$10.91} & 45.54{\scriptsize$\pm$18.45} & 46.17{\scriptsize$\pm$18.80} & 46.61{\scriptsize$\pm$19.42} & 46.79{\scriptsize$\pm$19.13} & 22 \\
Phikon-v2 & 47.10{\scriptsize$\pm$18.76} & 41.72{\scriptsize$\pm$16.54} & 29.71{\scriptsize$\pm$10.89} & 46.62{\scriptsize$\pm$18.89} & 45.87{\scriptsize$\pm$18.26} & 45.69{\scriptsize$\pm$18.77} & 46.12{\scriptsize$\pm$18.57} & 19 \\
Virchow & 46.77{\scriptsize$\pm$18.90} & 39.50{\scriptsize$\pm$15.30} & 29.69{\scriptsize$\pm$10.89} & 45.80{\scriptsize$\pm$18.92} & 45.73{\scriptsize$\pm$18.46} & 46.19{\scriptsize$\pm$18.85} & 45.84{\scriptsize$\pm$18.56} & 19 \\
mSTAR & 46.45{\scriptsize$\pm$18.92} & 41.10{\scriptsize$\pm$16.15} & 29.72{\scriptsize$\pm$10.91} & 45.35{\scriptsize$\pm$18.53} & 45.16{\scriptsize$\pm$18.28} & 44.98{\scriptsize$\pm$18.18} & 45.60{\scriptsize$\pm$18.62} & 17 \\
Hibou-B & 46.64{\scriptsize$\pm$18.83} & 39.96{\scriptsize$\pm$15.70} & 29.72{\scriptsize$\pm$10.92} & 46.55{\scriptsize$\pm$19.03} & 45.34{\scriptsize$\pm$18.26} & 46.07{\scriptsize$\pm$18.98} & 45.60{\scriptsize$\pm$18.48} & 15 \\
UNI & 46.40{\scriptsize$\pm$18.91} & 39.37{\scriptsize$\pm$15.18} & 29.72{\scriptsize$\pm$10.91} & 43.93{\scriptsize$\pm$17.72} & 44.89{\scriptsize$\pm$18.14} & 44.90{\scriptsize$\pm$18.47} & 45.40{\scriptsize$\pm$18.57} & 15 \\
Kaiko ViT-L/14 & 46.05{\scriptsize$\pm$18.70} & 39.85{\scriptsize$\pm$15.75} & 29.71{\scriptsize$\pm$10.91} & 44.13{\scriptsize$\pm$18.43} & 44.86{\scriptsize$\pm$18.20} & 44.11{\scriptsize$\pm$18.01} & 45.13{\scriptsize$\pm$18.32} & 15 \\
SEAL(CONCH) & 45.87{\scriptsize$\pm$18.44} & 38.96{\scriptsize$\pm$14.97} & 29.72{\scriptsize$\pm$10.91} & 43.61{\scriptsize$\pm$17.83} & 45.11{\scriptsize$\pm$18.11} & 44.24{\scriptsize$\pm$18.03} & 45.22{\scriptsize$\pm$18.20} & 13 \\
Phikon & 45.76{\scriptsize$\pm$18.34} & 38.65{\scriptsize$\pm$14.76} & 29.71{\scriptsize$\pm$10.90} & 43.06{\scriptsize$\pm$17.29} & 44.85{\scriptsize$\pm$17.98} & 44.19{\scriptsize$\pm$18.36} & 44.98{\scriptsize$\pm$18.12} & 13 \\
Kaiko ViT-B/8 & 45.37{\scriptsize$\pm$18.21} & 39.11{\scriptsize$\pm$15.24} & 29.71{\scriptsize$\pm$10.90} & 45.32{\scriptsize$\pm$18.33} & 43.77{\scriptsize$\pm$17.37} & 45.26{\scriptsize$\pm$18.29} & 44.11{\scriptsize$\pm$17.77} & 11 \\
CONCH v1.5 & 45.51{\scriptsize$\pm$18.38} & 39.58{\scriptsize$\pm$15.33} & 29.71{\scriptsize$\pm$10.91} & 45.61{\scriptsize$\pm$18.58} & 44.85{\scriptsize$\pm$18.06} & 45.35{\scriptsize$\pm$18.52} & 44.92{\scriptsize$\pm$18.22} & 10 \\
DINOv3 ViT-L & 45.43{\scriptsize$\pm$17.90} & 39.42{\scriptsize$\pm$15.02} & 29.69{\scriptsize$\pm$10.88} & 43.23{\scriptsize$\pm$16.83} & 42.36{\scriptsize$\pm$16.48} & 43.56{\scriptsize$\pm$17.04} & 44.85{\scriptsize$\pm$17.61} & 8 \\
Kaiko ViT-B/16 & 44.90{\scriptsize$\pm$17.90} & 40.73{\scriptsize$\pm$16.05} & 29.69{\scriptsize$\pm$10.90} & 44.00{\scriptsize$\pm$17.65} & 43.49{\scriptsize$\pm$17.19} & 44.40{\scriptsize$\pm$17.81} & 43.99{\scriptsize$\pm$17.56} & 7 \\
DINOv3 ViT-B & 44.88{\scriptsize$\pm$17.58} & 38.29{\scriptsize$\pm$14.54} & 29.70{\scriptsize$\pm$10.90} & 43.20{\scriptsize$\pm$16.95} & 41.46{\scriptsize$\pm$16.05} & 43.09{\scriptsize$\pm$17.05} & 44.27{\scriptsize$\pm$17.33} & 6 \\
Prov-GigaPath & 44.61{\scriptsize$\pm$17.85} & 38.45{\scriptsize$\pm$14.82} & 29.70{\scriptsize$\pm$10.90} & 41.57{\scriptsize$\pm$16.70} & 43.10{\scriptsize$\pm$17.09} & 44.46{\scriptsize$\pm$17.89} & 43.73{\scriptsize$\pm$17.59} & 6 \\
CONCH & 44.59{\scriptsize$\pm$17.85} & 39.86{\scriptsize$\pm$15.80} & 29.72{\scriptsize$\pm$10.90} & 44.55{\scriptsize$\pm$17.98} & 43.44{\scriptsize$\pm$17.29} & 45.39{\scriptsize$\pm$18.42} & 43.80{\scriptsize$\pm$17.43} & 6 \\
PLIP & 44.44{\scriptsize$\pm$17.81} & 40.99{\scriptsize$\pm$15.92} & 29.70{\scriptsize$\pm$10.91} & 42.18{\scriptsize$\pm$17.02} & 43.52{\scriptsize$\pm$17.45} & 42.21{\scriptsize$\pm$16.72} & 43.63{\scriptsize$\pm$17.49} & 5 \\
Lunit ViT-S & 43.30{\scriptsize$\pm$16.77} & 40.34{\scriptsize$\pm$15.64} & 29.70{\scriptsize$\pm$10.91} & 43.47{\scriptsize$\pm$17.31} & 42.46{\scriptsize$\pm$16.33} & 43.31{\scriptsize$\pm$17.46} & 42.76{\scriptsize$\pm$16.61} & 3 \\
CTransPath & 43.18{\scriptsize$\pm$16.91} & 39.78{\scriptsize$\pm$15.37} & -- & 42.49{\scriptsize$\pm$16.86} & -- & 42.30{\scriptsize$\pm$16.77} & -- & 1 \\
Kaiko ViT-S/16 & 43.09{\scriptsize$\pm$16.89} & 38.94{\scriptsize$\pm$15.07} & 29.71{\scriptsize$\pm$10.88} & 44.11{\scriptsize$\pm$17.83} & 42.01{\scriptsize$\pm$16.26} & 42.86{\scriptsize$\pm$17.27} & 41.93{\scriptsize$\pm$16.40} & 1 \\
MUSK & 42.91{\scriptsize$\pm$16.82} & 39.01{\scriptsize$\pm$14.89} & \textbf{37.24{\scriptsize$\pm$14.29}} & 42.31{\scriptsize$\pm$16.73} & 41.75{\scriptsize$\pm$16.46} & 41.95{\scriptsize$\pm$16.43} & 41.81{\scriptsize$\pm$16.61} & 1 \\
Kaiko ViT-S/8 & 42.60{\scriptsize$\pm$16.68} & 38.17{\scriptsize$\pm$14.53} & 29.70{\scriptsize$\pm$10.90} & 43.86{\scriptsize$\pm$17.40} & 41.93{\scriptsize$\pm$16.30} & 42.99{\scriptsize$\pm$17.05} & 41.80{\scriptsize$\pm$16.26} & 1 \\
OmiCLIP & 41.32{\scriptsize$\pm$16.33} & 35.34{\scriptsize$\pm$13.73} & 29.70{\scriptsize$\pm$10.89} & 38.43{\scriptsize$\pm$15.40} & 40.76{\scriptsize$\pm$16.06} & 39.84{\scriptsize$\pm$15.83} & 41.04{\scriptsize$\pm$16.37} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-83) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{28.85{\scriptsize$\pm$8.28}} & 20.33{\scriptsize$\pm$7.20} & 13.46{\scriptsize$\pm$7.09} & \underline{28.07{\scriptsize$\pm$8.49}} & \underline{26.92{\scriptsize$\pm$8.33}} & \textbf{28.10{\scriptsize$\pm$8.37}} & \textbf{27.60{\scriptsize$\pm$7.46}} & 27 \\
SEAL(UNI2) & \underline{28.82{\scriptsize$\pm$8.28}} & \textbf{20.47{\scriptsize$\pm$7.27}} & 13.30{\scriptsize$\pm$7.06} & 28.03{\scriptsize$\pm$8.44} & 26.15{\scriptsize$\pm$7.60} & \underline{28.03{\scriptsize$\pm$8.42}} & 27.32{\scriptsize$\pm$7.59} & 27 \\
H-Optimus-0 & 28.75{\scriptsize$\pm$8.72} & 19.63{\scriptsize$\pm$6.06} & 13.38{\scriptsize$\pm$7.41} & \textbf{28.30{\scriptsize$\pm$8.81}} & \textbf{27.07{\scriptsize$\pm$7.76}} & 27.94{\scriptsize$\pm$8.71} & \underline{27.43{\scriptsize$\pm$7.92}} & 25 \\
H-Optimus-1 & 28.22{\scriptsize$\pm$9.03} & 19.55{\scriptsize$\pm$7.23} & 13.28{\scriptsize$\pm$7.31} & 27.65{\scriptsize$\pm$8.85} & 26.15{\scriptsize$\pm$8.30} & 27.86{\scriptsize$\pm$8.63} & 27.14{\scriptsize$\pm$8.35} & 25 \\
H0mini & 28.12{\scriptsize$\pm$8.10} & \underline{20.34{\scriptsize$\pm$6.57}} & \underline{13.99{\scriptsize$\pm$7.58}} & 27.28{\scriptsize$\pm$7.57} & 25.99{\scriptsize$\pm$7.57} & 27.57{\scriptsize$\pm$8.32} & 26.80{\scriptsize$\pm$7.76} & 24 \\
Virchow & 27.99{\scriptsize$\pm$7.99} & 19.78{\scriptsize$\pm$7.15} & 13.24{\scriptsize$\pm$6.42} & 27.43{\scriptsize$\pm$7.87} & 26.28{\scriptsize$\pm$7.12} & 27.24{\scriptsize$\pm$7.81} & 27.01{\scriptsize$\pm$7.25} & 24 \\
GPFM & 27.08{\scriptsize$\pm$7.97} & 19.79{\scriptsize$\pm$5.73} & 13.44{\scriptsize$\pm$7.30} & 25.91{\scriptsize$\pm$7.72} & 26.68{\scriptsize$\pm$7.31} & 26.18{\scriptsize$\pm$7.88} & 26.70{\scriptsize$\pm$6.78} & 21 \\
Virchow2 & 26.90{\scriptsize$\pm$8.14} & 19.14{\scriptsize$\pm$7.25} & 13.24{\scriptsize$\pm$6.15} & 26.18{\scriptsize$\pm$8.14} & 24.06{\scriptsize$\pm$7.49} & 26.52{\scriptsize$\pm$8.34} & 26.08{\scriptsize$\pm$7.62} & 20 \\
Hibou-L & 27.09{\scriptsize$\pm$7.80} & 18.95{\scriptsize$\pm$6.10} & 12.96{\scriptsize$\pm$6.46} & 26.38{\scriptsize$\pm$7.50} & 25.23{\scriptsize$\pm$7.48} & 26.00{\scriptsize$\pm$7.91} & 25.83{\scriptsize$\pm$7.33} & 19 \\
Phikon-v2 & 26.45{\scriptsize$\pm$7.78} & 19.79{\scriptsize$\pm$6.20} & 13.26{\scriptsize$\pm$7.71} & 26.15{\scriptsize$\pm$7.91} & 24.63{\scriptsize$\pm$6.61} & 26.31{\scriptsize$\pm$7.62} & 25.45{\scriptsize$\pm$6.89} & 17 \\
mSTAR & 26.32{\scriptsize$\pm$8.02} & 19.46{\scriptsize$\pm$7.21} & 13.89{\scriptsize$\pm$7.50} & 25.53{\scriptsize$\pm$7.91} & 25.12{\scriptsize$\pm$7.44} & 25.95{\scriptsize$\pm$7.79} & 25.54{\scriptsize$\pm$7.17} & 16 \\
UNI & 26.28{\scriptsize$\pm$8.05} & 19.26{\scriptsize$\pm$6.91} & 13.99{\scriptsize$\pm$7.46} & 25.47{\scriptsize$\pm$7.90} & 24.87{\scriptsize$\pm$7.30} & 25.80{\scriptsize$\pm$7.71} & 25.28{\scriptsize$\pm$7.34} & 16 \\
Hibou-B & 26.40{\scriptsize$\pm$7.80} & 19.42{\scriptsize$\pm$6.86} & 13.84{\scriptsize$\pm$7.29} & 25.79{\scriptsize$\pm$7.75} & 25.27{\scriptsize$\pm$7.19} & 25.63{\scriptsize$\pm$8.11} & 25.44{\scriptsize$\pm$7.17} & 13 \\
CONCH v1.5 & 26.24{\scriptsize$\pm$7.69} & 19.11{\scriptsize$\pm$5.60} & 13.34{\scriptsize$\pm$6.44} & 25.43{\scriptsize$\pm$7.65} & 25.26{\scriptsize$\pm$7.75} & 25.86{\scriptsize$\pm$7.96} & 25.65{\scriptsize$\pm$7.94} & 13 \\
Kaiko ViT-B/8 & 25.81{\scriptsize$\pm$6.98} & 19.65{\scriptsize$\pm$5.78} & 13.44{\scriptsize$\pm$7.42} & 25.33{\scriptsize$\pm$6.48} & 23.32{\scriptsize$\pm$6.51} & 25.34{\scriptsize$\pm$6.42} & 23.51{\scriptsize$\pm$6.39} & 13 \\
Kaiko ViT-L/14 & 25.71{\scriptsize$\pm$8.10} & 18.73{\scriptsize$\pm$7.08} & 12.23{\scriptsize$\pm$6.52} & 24.43{\scriptsize$\pm$8.14} & 24.17{\scriptsize$\pm$7.05} & 24.75{\scriptsize$\pm$8.17} & 24.61{\scriptsize$\pm$6.74} & 13 \\
CONCH & 25.60{\scriptsize$\pm$6.89} & 19.03{\scriptsize$\pm$5.98} & 12.79{\scriptsize$\pm$6.96} & 24.80{\scriptsize$\pm$6.95} & 23.92{\scriptsize$\pm$7.36} & 25.07{\scriptsize$\pm$7.01} & 24.50{\scriptsize$\pm$7.17} & 13 \\
Phikon & 25.10{\scriptsize$\pm$7.25} & 18.31{\scriptsize$\pm$6.61} & 12.26{\scriptsize$\pm$7.23} & 24.21{\scriptsize$\pm$6.90} & 24.02{\scriptsize$\pm$6.46} & 24.65{\scriptsize$\pm$6.92} & 24.17{\scriptsize$\pm$7.12} & 9 \\
Kaiko ViT-S/16 & 24.87{\scriptsize$\pm$7.21} & 18.47{\scriptsize$\pm$6.35} & 12.70{\scriptsize$\pm$6.95} & 24.42{\scriptsize$\pm$7.10} & 23.55{\scriptsize$\pm$6.67} & 23.80{\scriptsize$\pm$6.73} & 22.90{\scriptsize$\pm$5.39} & 8 \\
SEAL(CONCH) & 24.38{\scriptsize$\pm$7.81} & 18.33{\scriptsize$\pm$6.96} & 13.12{\scriptsize$\pm$7.09} & 23.57{\scriptsize$\pm$7.82} & 23.60{\scriptsize$\pm$8.14} & 23.98{\scriptsize$\pm$8.31} & 24.15{\scriptsize$\pm$8.16} & 8 \\
Kaiko ViT-B/16 & 24.52{\scriptsize$\pm$7.41} & 18.50{\scriptsize$\pm$6.61} & 13.22{\scriptsize$\pm$7.24} & 23.89{\scriptsize$\pm$7.60} & 22.97{\scriptsize$\pm$7.11} & 24.27{\scriptsize$\pm$7.77} & 23.51{\scriptsize$\pm$6.92} & 7 \\
Prov-GigaPath & 24.08{\scriptsize$\pm$6.82} & 19.27{\scriptsize$\pm$6.68} & 13.72{\scriptsize$\pm$6.91} & 23.52{\scriptsize$\pm$7.16} & 22.40{\scriptsize$\pm$6.08} & 23.53{\scriptsize$\pm$7.14} & 23.09{\scriptsize$\pm$6.67} & 6 \\
DINOv3 ViT-L & 24.03{\scriptsize$\pm$7.46} & 18.98{\scriptsize$\pm$7.17} & 13.68{\scriptsize$\pm$7.42} & 23.76{\scriptsize$\pm$7.25} & 21.67{\scriptsize$\pm$7.12} & 23.83{\scriptsize$\pm$7.31} & 23.97{\scriptsize$\pm$7.46} & 5 \\
Kaiko ViT-S/8 & 23.92{\scriptsize$\pm$6.95} & 18.62{\scriptsize$\pm$7.06} & 12.67{\scriptsize$\pm$6.46} & 23.31{\scriptsize$\pm$7.31} & 22.05{\scriptsize$\pm$6.78} & 23.64{\scriptsize$\pm$7.47} & 22.63{\scriptsize$\pm$6.84} & 5 \\
Lunit ViT-S & 23.73{\scriptsize$\pm$6.66} & 17.90{\scriptsize$\pm$5.87} & 11.88{\scriptsize$\pm$6.78} & 23.36{\scriptsize$\pm$6.01} & 21.93{\scriptsize$\pm$6.41} & 22.85{\scriptsize$\pm$5.93} & 22.16{\scriptsize$\pm$6.35} & 4 \\
MUSK & 22.89{\scriptsize$\pm$6.76} & 16.86{\scriptsize$\pm$7.04} & \textbf{16.09{\scriptsize$\pm$4.63}} & 22.17{\scriptsize$\pm$7.32} & 19.70{\scriptsize$\pm$6.55} & 21.63{\scriptsize$\pm$7.33} & 20.20{\scriptsize$\pm$5.94} & 2 \\
DINOv3 ViT-B & 22.78{\scriptsize$\pm$6.25} & 18.59{\scriptsize$\pm$5.95} & 13.65{\scriptsize$\pm$7.05} & 22.32{\scriptsize$\pm$6.60} & 19.69{\scriptsize$\pm$6.32} & 22.62{\scriptsize$\pm$6.28} & 22.36{\scriptsize$\pm$6.33} & 2 \\
CTransPath & 22.54{\scriptsize$\pm$6.62} & 18.69{\scriptsize$\pm$7.00} & -- & 21.89{\scriptsize$\pm$6.95} & -- & 22.42{\scriptsize$\pm$7.40} & -- & 2 \\
PLIP & 21.52{\scriptsize$\pm$6.63} & 17.83{\scriptsize$\pm$5.93} & 12.50{\scriptsize$\pm$7.06} & 20.78{\scriptsize$\pm$6.21} & 21.20{\scriptsize$\pm$5.47} & 21.22{\scriptsize$\pm$6.55} & 20.88{\scriptsize$\pm$5.87} & 1 \\
OmiCLIP & 19.39{\scriptsize$\pm$6.05} & 15.94{\scriptsize$\pm$3.76} & 12.04{\scriptsize$\pm$7.00} & 18.78{\scriptsize$\pm$5.89} & 18.82{\scriptsize$\pm$5.99} & 18.49{\scriptsize$\pm$5.20} & 18.87{\scriptsize$\pm$5.42} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-84) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-0 & \textbf{49.57{\scriptsize$\pm$9.67}} & 38.22{\scriptsize$\pm$7.42} & 27.31{\scriptsize$\pm$8.82} & \textbf{49.00{\scriptsize$\pm$9.41}} & \textbf{48.14{\scriptsize$\pm$9.15}} & 48.62{\scriptsize$\pm$9.36} & 48.03{\scriptsize$\pm$9.62} & 25 \\
SEAL(UNI2) & \underline{49.20{\scriptsize$\pm$8.84}} & \textbf{38.98{\scriptsize$\pm$6.80}} & 27.58{\scriptsize$\pm$8.88} & 47.85{\scriptsize$\pm$9.53} & 46.76{\scriptsize$\pm$8.37} & \textbf{48.83{\scriptsize$\pm$9.28}} & \underline{48.26{\scriptsize$\pm$8.72}} & 25 \\
UNI2 & 49.09{\scriptsize$\pm$8.87} & \underline{38.84{\scriptsize$\pm$6.87}} & 27.89{\scriptsize$\pm$8.38} & 47.81{\scriptsize$\pm$9.41} & \underline{47.81{\scriptsize$\pm$8.92}} & \underline{48.69{\scriptsize$\pm$9.17}} & \textbf{48.53{\scriptsize$\pm$8.98}} & 25 \\
H-Optimus-1 & 48.95{\scriptsize$\pm$9.74} & 37.91{\scriptsize$\pm$7.88} & 28.71{\scriptsize$\pm$8.09} & \underline{48.15{\scriptsize$\pm$9.19}} & 47.56{\scriptsize$\pm$9.95} & 48.24{\scriptsize$\pm$9.18} & 47.65{\scriptsize$\pm$9.21} & 25 \\
H0mini & 48.61{\scriptsize$\pm$9.50} & 38.41{\scriptsize$\pm$8.15} & 27.76{\scriptsize$\pm$8.62} & 46.78{\scriptsize$\pm$9.36} & 47.35{\scriptsize$\pm$8.82} & 47.59{\scriptsize$\pm$9.41} & 47.83{\scriptsize$\pm$9.09} & 23 \\
Virchow & 48.34{\scriptsize$\pm$8.84} & 37.07{\scriptsize$\pm$9.08} & 28.57{\scriptsize$\pm$8.13} & 47.59{\scriptsize$\pm$8.75} & 47.45{\scriptsize$\pm$9.21} & 47.77{\scriptsize$\pm$8.62} & 48.01{\scriptsize$\pm$8.96} & 23 \\
Virchow2 & 47.76{\scriptsize$\pm$8.91} & 37.77{\scriptsize$\pm$8.15} & 27.97{\scriptsize$\pm$8.77} & 46.46{\scriptsize$\pm$8.70} & 44.93{\scriptsize$\pm$8.39} & 47.19{\scriptsize$\pm$8.50} & 45.71{\scriptsize$\pm$9.84} & 22 \\
GPFM & 47.50{\scriptsize$\pm$9.22} & 37.62{\scriptsize$\pm$8.33} & 26.68{\scriptsize$\pm$8.84} & 46.81{\scriptsize$\pm$9.33} & 47.36{\scriptsize$\pm$10.20} & 46.49{\scriptsize$\pm$9.77} & 46.91{\scriptsize$\pm$10.01} & 20 \\
Phikon-v2 & 47.08{\scriptsize$\pm$8.52} & 38.33{\scriptsize$\pm$9.02} & 27.20{\scriptsize$\pm$9.15} & 46.46{\scriptsize$\pm$9.02} & 46.86{\scriptsize$\pm$8.94} & 46.92{\scriptsize$\pm$8.64} & 47.19{\scriptsize$\pm$8.67} & 15 \\
Hibou-B & 47.35{\scriptsize$\pm$8.87} & 37.84{\scriptsize$\pm$9.54} & 27.81{\scriptsize$\pm$8.68} & 45.98{\scriptsize$\pm$9.02} & 45.16{\scriptsize$\pm$9.45} & 45.94{\scriptsize$\pm$9.20} & 46.26{\scriptsize$\pm$8.74} & 14 \\
Kaiko ViT-B/8 & 47.08{\scriptsize$\pm$8.50} & 38.19{\scriptsize$\pm$9.13} & 26.67{\scriptsize$\pm$9.48} & 45.84{\scriptsize$\pm$8.64} & 45.14{\scriptsize$\pm$8.21} & 46.26{\scriptsize$\pm$8.19} & 45.35{\scriptsize$\pm$9.09} & 14 \\
Hibou-L & 47.04{\scriptsize$\pm$9.07} & 37.72{\scriptsize$\pm$8.44} & 26.71{\scriptsize$\pm$9.15} & 46.54{\scriptsize$\pm$9.00} & 45.50{\scriptsize$\pm$9.22} & 46.98{\scriptsize$\pm$9.13} & 46.31{\scriptsize$\pm$9.74} & 14 \\
mSTAR & 46.32{\scriptsize$\pm$8.56} & 36.77{\scriptsize$\pm$8.40} & 25.77{\scriptsize$\pm$9.30} & 45.22{\scriptsize$\pm$8.08} & 44.24{\scriptsize$\pm$9.99} & 45.77{\scriptsize$\pm$8.32} & 45.27{\scriptsize$\pm$9.12} & 14 \\
CONCH v1.5 & 46.55{\scriptsize$\pm$8.58} & 37.50{\scriptsize$\pm$8.46} & 28.11{\scriptsize$\pm$8.47} & 45.52{\scriptsize$\pm$8.51} & 45.66{\scriptsize$\pm$8.70} & 45.79{\scriptsize$\pm$8.72} & 46.18{\scriptsize$\pm$8.38} & 13 \\
CONCH & 46.69{\scriptsize$\pm$8.38} & 38.35{\scriptsize$\pm$7.54} & 28.26{\scriptsize$\pm$8.04} & 45.84{\scriptsize$\pm$8.32} & 45.27{\scriptsize$\pm$8.04} & 45.86{\scriptsize$\pm$7.96} & 45.47{\scriptsize$\pm$8.49} & 12 \\
UNI & 46.19{\scriptsize$\pm$8.61} & 36.89{\scriptsize$\pm$8.19} & 26.26{\scriptsize$\pm$9.22} & 45.63{\scriptsize$\pm$8.16} & 44.11{\scriptsize$\pm$9.96} & 45.86{\scriptsize$\pm$8.26} & 45.53{\scriptsize$\pm$8.42} & 11 \\
SEAL(CONCH) & 45.58{\scriptsize$\pm$8.61} & 35.71{\scriptsize$\pm$10.74} & \underline{28.85{\scriptsize$\pm$8.23}} & 43.95{\scriptsize$\pm$9.43} & 44.77{\scriptsize$\pm$9.10} & 44.36{\scriptsize$\pm$9.24} & 44.53{\scriptsize$\pm$9.56} & 10 \\
Kaiko ViT-L/14 & 45.55{\scriptsize$\pm$8.87} & 38.17{\scriptsize$\pm$8.27} & 27.95{\scriptsize$\pm$8.62} & 44.39{\scriptsize$\pm$8.79} & 45.21{\scriptsize$\pm$8.26} & 44.90{\scriptsize$\pm$8.91} & 44.03{\scriptsize$\pm$9.36} & 9 \\
Phikon & 45.15{\scriptsize$\pm$8.63} & 35.62{\scriptsize$\pm$10.02} & 26.89{\scriptsize$\pm$9.32} & 44.12{\scriptsize$\pm$8.78} & 43.27{\scriptsize$\pm$9.47} & 44.11{\scriptsize$\pm$9.59} & 43.38{\scriptsize$\pm$9.34} & 5 \\
DINOv3 ViT-L & 45.58{\scriptsize$\pm$7.24} & 38.46{\scriptsize$\pm$6.05} & 26.55{\scriptsize$\pm$9.83} & 44.77{\scriptsize$\pm$7.31} & 41.42{\scriptsize$\pm$6.50} & 44.54{\scriptsize$\pm$7.47} & 45.21{\scriptsize$\pm$7.46} & 4 \\
Kaiko ViT-B/16 & 44.79{\scriptsize$\pm$8.71} & 36.04{\scriptsize$\pm$9.44} & 26.64{\scriptsize$\pm$9.13} & 43.71{\scriptsize$\pm$8.22} & 43.08{\scriptsize$\pm$8.24} & 44.09{\scriptsize$\pm$7.78} & 43.68{\scriptsize$\pm$8.42} & 4 \\
Prov-GigaPath & 44.64{\scriptsize$\pm$8.22} & 37.69{\scriptsize$\pm$7.78} & 28.47{\scriptsize$\pm$8.38} & 43.36{\scriptsize$\pm$8.33} & 42.23{\scriptsize$\pm$7.35} & 43.53{\scriptsize$\pm$8.49} & 43.75{\scriptsize$\pm$7.99} & 4 \\
Kaiko ViT-S/8 & 44.32{\scriptsize$\pm$8.58} & 36.61{\scriptsize$\pm$9.29} & 27.48{\scriptsize$\pm$8.21} & 44.08{\scriptsize$\pm$8.63} & 42.61{\scriptsize$\pm$8.62} & 44.83{\scriptsize$\pm$7.64} & 42.00{\scriptsize$\pm$8.57} & 4 \\
Lunit ViT-S & 44.64{\scriptsize$\pm$7.29} & 36.93{\scriptsize$\pm$9.26} & 26.18{\scriptsize$\pm$7.27} & 43.99{\scriptsize$\pm$7.67} & 42.33{\scriptsize$\pm$7.44} & 43.23{\scriptsize$\pm$8.34} & 43.51{\scriptsize$\pm$8.05} & 3 \\
Kaiko ViT-S/16 & 44.30{\scriptsize$\pm$7.62} & 35.07{\scriptsize$\pm$10.04} & 27.80{\scriptsize$\pm$7.95} & 42.87{\scriptsize$\pm$8.31} & 43.46{\scriptsize$\pm$8.41} & 43.01{\scriptsize$\pm$8.21} & 41.23{\scriptsize$\pm$8.69} & 3 \\
DINOv3 ViT-B & 44.24{\scriptsize$\pm$6.76} & 37.63{\scriptsize$\pm$6.63} & 27.45{\scriptsize$\pm$9.40} & 43.18{\scriptsize$\pm$6.83} & 40.03{\scriptsize$\pm$6.50} & 43.46{\scriptsize$\pm$7.10} & 43.16{\scriptsize$\pm$7.03} & 3 \\
MUSK & 43.50{\scriptsize$\pm$8.05} & 34.72{\scriptsize$\pm$7.97} & \textbf{34.61{\scriptsize$\pm$8.33}} & 42.13{\scriptsize$\pm$7.69} & 39.75{\scriptsize$\pm$8.53} & 41.44{\scriptsize$\pm$6.96} & 40.87{\scriptsize$\pm$6.82} & 1 \\
CTransPath & 42.72{\scriptsize$\pm$8.95} & 36.39{\scriptsize$\pm$8.72} & -- & 40.64{\scriptsize$\pm$9.54} & -- & 41.42{\scriptsize$\pm$9.04} & -- & 1 \\
PLIP & 41.95{\scriptsize$\pm$8.86} & 36.50{\scriptsize$\pm$8.82} & 26.51{\scriptsize$\pm$9.60} & 41.00{\scriptsize$\pm$9.36} & 41.65{\scriptsize$\pm$9.12} & 40.98{\scriptsize$\pm$9.58} & 41.23{\scriptsize$\pm$9.06} & 1 \\
OmiCLIP & 38.05{\scriptsize$\pm$10.29} & 33.56{\scriptsize$\pm$10.79} & 26.57{\scriptsize$\pm$9.33} & 37.01{\scriptsize$\pm$10.72} & 37.06{\scriptsize$\pm$9.60} & 37.17{\scriptsize$\pm$10.89} & 38.09{\scriptsize$\pm$9.73} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-85) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{68.19{\scriptsize$\pm$10.21}} & \textbf{61.76{\scriptsize$\pm$6.72}} & 50.02{\scriptsize$\pm$0.08} & \textbf{68.28{\scriptsize$\pm$10.11}} & 66.68{\scriptsize$\pm$9.44} & \underline{67.92{\scriptsize$\pm$10.24}} & 67.13{\scriptsize$\pm$9.84} & 27 \\
UNI2 & \underline{68.14{\scriptsize$\pm$10.18}} & \underline{61.73{\scriptsize$\pm$6.75}} & 50.02{\scriptsize$\pm$0.09} & \underline{68.18{\scriptsize$\pm$10.22}} & \textbf{67.21{\scriptsize$\pm$9.67}} & \textbf{68.04{\scriptsize$\pm$10.21}} & \textbf{67.50{\scriptsize$\pm$9.62}} & 27 \\
H-Optimus-1 & 67.88{\scriptsize$\pm$10.78} & 60.90{\scriptsize$\pm$7.07} & 50.02{\scriptsize$\pm$0.10} & 67.83{\scriptsize$\pm$10.73} & 66.96{\scriptsize$\pm$10.16} & 67.66{\scriptsize$\pm$10.99} & 67.35{\scriptsize$\pm$10.56} & 24 \\
H-Optimus-0 & 67.89{\scriptsize$\pm$10.61} & 60.93{\scriptsize$\pm$6.81} & 50.03{\scriptsize$\pm$0.06} & 67.96{\scriptsize$\pm$10.72} & 66.99{\scriptsize$\pm$9.96} & 67.62{\scriptsize$\pm$10.56} & 67.12{\scriptsize$\pm$10.24} & 23 \\
GPFM & 67.70{\scriptsize$\pm$10.14} & 61.50{\scriptsize$\pm$6.62} & 50.03{\scriptsize$\pm$0.09} & 67.17{\scriptsize$\pm$9.68} & \underline{67.17{\scriptsize$\pm$9.76}} & 67.25{\scriptsize$\pm$9.67} & \underline{67.39{\scriptsize$\pm$9.59}} & 23 \\
H0mini & 67.56{\scriptsize$\pm$10.38} & 61.24{\scriptsize$\pm$7.06} & 49.93{\scriptsize$\pm$0.33} & 67.30{\scriptsize$\pm$10.29} & 66.57{\scriptsize$\pm$9.47} & 67.45{\scriptsize$\pm$10.05} & 66.97{\scriptsize$\pm$9.90} & 23 \\
Virchow & 67.62{\scriptsize$\pm$10.53} & 60.94{\scriptsize$\pm$6.10} & 50.00{\scriptsize$\pm$0.10} & 67.30{\scriptsize$\pm$10.43} & 66.78{\scriptsize$\pm$9.75} & 67.13{\scriptsize$\pm$10.15} & 67.10{\scriptsize$\pm$9.93} & 22 \\
Hibou-L & 67.15{\scriptsize$\pm$9.99} & 60.75{\scriptsize$\pm$6.58} & 50.01{\scriptsize$\pm$0.06} & 66.99{\scriptsize$\pm$9.96} & 66.74{\scriptsize$\pm$9.48} & 66.60{\scriptsize$\pm$9.76} & 66.53{\scriptsize$\pm$9.60} & 21 \\
Virchow2 & 66.92{\scriptsize$\pm$9.44} & 61.36{\scriptsize$\pm$6.18} & 50.00{\scriptsize$\pm$0.03} & 66.75{\scriptsize$\pm$9.36} & 65.21{\scriptsize$\pm$8.51} & 66.98{\scriptsize$\pm$9.46} & 66.06{\scriptsize$\pm$9.12} & 19 \\
Phikon-v2 & 66.70{\scriptsize$\pm$9.33} & 60.85{\scriptsize$\pm$6.26} & 50.03{\scriptsize$\pm$0.08} & 66.76{\scriptsize$\pm$9.57} & 65.58{\scriptsize$\pm$8.45} & 66.67{\scriptsize$\pm$9.41} & 65.99{\scriptsize$\pm$8.70} & 17 \\
mSTAR & 66.23{\scriptsize$\pm$9.88} & 60.71{\scriptsize$\pm$6.57} & 50.01{\scriptsize$\pm$0.09} & 65.96{\scriptsize$\pm$9.66} & 65.22{\scriptsize$\pm$9.17} & 66.03{\scriptsize$\pm$9.72} & 65.31{\scriptsize$\pm$9.31} & 16 \\
Hibou-B & 66.66{\scriptsize$\pm$9.23} & 61.07{\scriptsize$\pm$5.97} & 49.95{\scriptsize$\pm$0.25} & 66.56{\scriptsize$\pm$9.21} & 65.74{\scriptsize$\pm$8.57} & 66.11{\scriptsize$\pm$9.25} & 66.09{\scriptsize$\pm$8.77} & 15 \\
UNI & 66.23{\scriptsize$\pm$9.87} & 60.50{\scriptsize$\pm$6.50} & 50.00{\scriptsize$\pm$0.07} & 65.86{\scriptsize$\pm$9.69} & 65.07{\scriptsize$\pm$9.02} & 65.94{\scriptsize$\pm$9.70} & 65.12{\scriptsize$\pm$9.28} & 15 \\
CONCH v1.5 & 65.93{\scriptsize$\pm$9.44} & 60.34{\scriptsize$\pm$6.37} & 50.02{\scriptsize$\pm$0.07} & 65.61{\scriptsize$\pm$9.32} & 65.76{\scriptsize$\pm$8.97} & 65.66{\scriptsize$\pm$9.39} & 65.79{\scriptsize$\pm$9.01} & 13 \\
CONCH & 65.72{\scriptsize$\pm$8.84} & 60.37{\scriptsize$\pm$6.56} & 50.03{\scriptsize$\pm$0.05} & 65.35{\scriptsize$\pm$9.05} & 64.92{\scriptsize$\pm$8.65} & 65.23{\scriptsize$\pm$9.28} & 65.09{\scriptsize$\pm$8.55} & 13 \\
Kaiko ViT-L/14 & 65.49{\scriptsize$\pm$9.16} & 60.28{\scriptsize$\pm$6.20} & 50.00{\scriptsize$\pm$0.05} & 64.94{\scriptsize$\pm$8.95} & 64.91{\scriptsize$\pm$8.63} & 64.90{\scriptsize$\pm$9.02} & 64.98{\scriptsize$\pm$8.85} & 13 \\
Kaiko ViT-B/8 & 65.51{\scriptsize$\pm$8.71} & 60.62{\scriptsize$\pm$5.82} & 49.97{\scriptsize$\pm$0.07} & 65.62{\scriptsize$\pm$8.66} & 64.45{\scriptsize$\pm$8.08} & 65.60{\scriptsize$\pm$8.74} & 64.37{\scriptsize$\pm$8.37} & 12 \\
SEAL(CONCH) & 64.99{\scriptsize$\pm$8.85} & 60.34{\scriptsize$\pm$6.46} & \underline{50.04{\scriptsize$\pm$0.07}} & 64.59{\scriptsize$\pm$8.88} & 64.56{\scriptsize$\pm$8.59} & 64.55{\scriptsize$\pm$9.03} & 64.56{\scriptsize$\pm$8.74} & 11 \\
Phikon & 65.27{\scriptsize$\pm$9.03} & 59.48{\scriptsize$\pm$6.03} & 50.01{\scriptsize$\pm$0.06} & 64.69{\scriptsize$\pm$9.02} & 64.75{\scriptsize$\pm$8.56} & 64.93{\scriptsize$\pm$9.26} & 64.54{\scriptsize$\pm$8.83} & 10 \\
Kaiko ViT-B/16 & 65.00{\scriptsize$\pm$8.84} & 60.37{\scriptsize$\pm$5.67} & 50.03{\scriptsize$\pm$0.06} & 64.90{\scriptsize$\pm$8.83} & 63.31{\scriptsize$\pm$7.65} & 64.99{\scriptsize$\pm$8.71} & 63.93{\scriptsize$\pm$8.11} & 8 \\
Kaiko ViT-S/16 & 64.74{\scriptsize$\pm$8.21} & 59.36{\scriptsize$\pm$5.52} & 50.00{\scriptsize$\pm$0.07} & 65.16{\scriptsize$\pm$8.78} & 63.47{\scriptsize$\pm$7.38} & 64.21{\scriptsize$\pm$8.52} & 63.35{\scriptsize$\pm$7.56} & 5 \\
Kaiko ViT-S/8 & 64.42{\scriptsize$\pm$8.16} & 59.21{\scriptsize$\pm$5.59} & 50.00{\scriptsize$\pm$0.04} & 64.24{\scriptsize$\pm$8.26} & 63.05{\scriptsize$\pm$7.45} & 64.11{\scriptsize$\pm$8.07} & 63.24{\scriptsize$\pm$7.56} & 4 \\
Lunit ViT-S & 64.00{\scriptsize$\pm$7.68} & 60.61{\scriptsize$\pm$5.47} & 49.97{\scriptsize$\pm$0.06} & 64.01{\scriptsize$\pm$7.89} & 63.17{\scriptsize$\pm$6.96} & 64.02{\scriptsize$\pm$7.85} & 62.92{\scriptsize$\pm$7.17} & 4 \\
Prov-GigaPath & 63.89{\scriptsize$\pm$8.72} & 59.76{\scriptsize$\pm$6.67} & 50.02{\scriptsize$\pm$0.09} & 63.67{\scriptsize$\pm$8.63} & 62.46{\scriptsize$\pm$7.61} & 63.47{\scriptsize$\pm$8.48} & 62.99{\scriptsize$\pm$7.98} & 4 \\
DINOv3 ViT-L & 64.06{\scriptsize$\pm$7.26} & 59.55{\scriptsize$\pm$4.90} & 49.97{\scriptsize$\pm$0.09} & 64.06{\scriptsize$\pm$7.23} & 61.83{\scriptsize$\pm$6.02} & 63.99{\scriptsize$\pm$7.18} & 63.90{\scriptsize$\pm$7.19} & 3 \\
DINOv3 ViT-B & 63.80{\scriptsize$\pm$6.86} & 59.66{\scriptsize$\pm$4.70} & 50.00{\scriptsize$\pm$0.11} & 63.43{\scriptsize$\pm$6.75} & 61.18{\scriptsize$\pm$5.66} & 63.56{\scriptsize$\pm$6.93} & 63.37{\scriptsize$\pm$6.78} & 3 \\
CTransPath & 63.50{\scriptsize$\pm$7.76} & 60.20{\scriptsize$\pm$6.11} & -- & 63.40{\scriptsize$\pm$7.88} & -- & 63.44{\scriptsize$\pm$8.06} & -- & 3 \\
PLIP & 62.91{\scriptsize$\pm$6.85} & 60.05{\scriptsize$\pm$5.31} & 49.97{\scriptsize$\pm$0.12} & 62.83{\scriptsize$\pm$6.70} & 63.08{\scriptsize$\pm$6.57} & 62.77{\scriptsize$\pm$6.83} & 62.83{\scriptsize$\pm$6.50} & 2 \\
MUSK & 61.83{\scriptsize$\pm$6.48} & 59.63{\scriptsize$\pm$4.75} & \textbf{57.91{\scriptsize$\pm$4.89}} & 63.14{\scriptsize$\pm$6.96} & 61.40{\scriptsize$\pm$7.10} & 62.83{\scriptsize$\pm$7.12} & 61.48{\scriptsize$\pm$6.94} & 1 \\
OmiCLIP & 60.52{\scriptsize$\pm$6.32} & 57.42{\scriptsize$\pm$4.79} & 50.01{\scriptsize$\pm$0.12} & 60.16{\scriptsize$\pm$6.52} & 59.99{\scriptsize$\pm$5.99} & 60.33{\scriptsize$\pm$6.37} & 60.16{\scriptsize$\pm$6.19} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-86) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-0 & \textbf{73.04{\scriptsize$\pm$13.06}} & 64.56{\scriptsize$\pm$10.83} & 49.85{\scriptsize$\pm$0.44} & \underline{72.62{\scriptsize$\pm$13.77}} & \textbf{72.20{\scriptsize$\pm$12.46}} & 72.23{\scriptsize$\pm$14.13} & \textbf{72.65{\scriptsize$\pm$12.38}} & 27 \\
SEAL(UNI2) & 72.62{\scriptsize$\pm$13.11} & \textbf{65.19{\scriptsize$\pm$10.94}} & 49.96{\scriptsize$\pm$0.14} & 72.15{\scriptsize$\pm$13.91} & 70.99{\scriptsize$\pm$12.27} & \textbf{72.62{\scriptsize$\pm$13.72}} & 71.98{\scriptsize$\pm$12.46} & 26 \\
UNI2 & 72.62{\scriptsize$\pm$13.13} & \underline{65.13{\scriptsize$\pm$10.92}} & 50.08{\scriptsize$\pm$0.18} & 72.15{\scriptsize$\pm$13.90} & 71.66{\scriptsize$\pm$12.49} & \underline{72.58{\scriptsize$\pm$13.71}} & \underline{72.16{\scriptsize$\pm$12.49}} & 26 \\
H-Optimus-1 & \underline{72.90{\scriptsize$\pm$12.59}} & 64.52{\scriptsize$\pm$10.46} & 49.93{\scriptsize$\pm$0.23} & \textbf{72.71{\scriptsize$\pm$12.40}} & \underline{72.08{\scriptsize$\pm$12.18}} & 71.83{\scriptsize$\pm$14.05} & 71.88{\scriptsize$\pm$12.91} & 25 \\
GPFM & 71.82{\scriptsize$\pm$13.03} & 64.51{\scriptsize$\pm$9.96} & 49.83{\scriptsize$\pm$0.35} & 71.21{\scriptsize$\pm$13.41} & 71.82{\scriptsize$\pm$12.47} & 70.85{\scriptsize$\pm$14.30} & 71.47{\scriptsize$\pm$13.02} & 22 \\
H0mini & 72.07{\scriptsize$\pm$13.60} & 64.57{\scriptsize$\pm$9.55} & 49.90{\scriptsize$\pm$0.42} & 71.45{\scriptsize$\pm$13.30} & 71.01{\scriptsize$\pm$12.91} & 71.11{\scriptsize$\pm$14.63} & 71.46{\scriptsize$\pm$13.28} & 21 \\
Virchow & 72.02{\scriptsize$\pm$12.96} & 63.91{\scriptsize$\pm$9.73} & 49.83{\scriptsize$\pm$0.58} & 71.88{\scriptsize$\pm$12.67} & 71.46{\scriptsize$\pm$12.76} & 71.72{\scriptsize$\pm$13.53} & 71.37{\scriptsize$\pm$13.25} & 21 \\
Hibou-L & 71.83{\scriptsize$\pm$12.41} & 64.60{\scriptsize$\pm$10.59} & 49.91{\scriptsize$\pm$0.35} & 71.01{\scriptsize$\pm$13.52} & 70.75{\scriptsize$\pm$12.99} & 71.22{\scriptsize$\pm$13.64} & 71.28{\scriptsize$\pm$12.61} & 20 \\
Virchow2 & 72.12{\scriptsize$\pm$12.34} & 64.27{\scriptsize$\pm$8.58} & 49.85{\scriptsize$\pm$0.48} & 72.00{\scriptsize$\pm$11.56} & 70.67{\scriptsize$\pm$11.28} & 72.01{\scriptsize$\pm$12.01} & 71.46{\scriptsize$\pm$11.34} & 19 \\
Hibou-B & 71.84{\scriptsize$\pm$11.76} & 64.68{\scriptsize$\pm$10.18} & 49.92{\scriptsize$\pm$0.39} & 71.39{\scriptsize$\pm$11.97} & 70.68{\scriptsize$\pm$11.79} & 71.12{\scriptsize$\pm$12.21} & 71.07{\scriptsize$\pm$11.73} & 18 \\
Phikon-v2 & 71.51{\scriptsize$\pm$12.17} & 64.68{\scriptsize$\pm$10.17} & 49.94{\scriptsize$\pm$0.16} & 71.33{\scriptsize$\pm$12.11} & 71.07{\scriptsize$\pm$11.19} & 71.00{\scriptsize$\pm$13.23} & 71.30{\scriptsize$\pm$11.98} & 18 \\
Kaiko ViT-B/8 & 71.40{\scriptsize$\pm$11.09} & 64.34{\scriptsize$\pm$8.59} & 49.93{\scriptsize$\pm$0.21} & 70.91{\scriptsize$\pm$11.41} & 69.96{\scriptsize$\pm$10.97} & 71.04{\scriptsize$\pm$11.65} & 70.37{\scriptsize$\pm$11.27} & 12 \\
CONCH v1.5 & 71.21{\scriptsize$\pm$11.79} & 63.48{\scriptsize$\pm$9.92} & 49.95{\scriptsize$\pm$0.19} & 70.51{\scriptsize$\pm$12.07} & 70.94{\scriptsize$\pm$11.38} & 71.07{\scriptsize$\pm$11.36} & 71.07{\scriptsize$\pm$11.46} & 12 \\
CONCH & 71.19{\scriptsize$\pm$11.38} & 64.37{\scriptsize$\pm$9.56} & 49.97{\scriptsize$\pm$0.09} & 71.14{\scriptsize$\pm$11.07} & 70.58{\scriptsize$\pm$10.88} & 70.73{\scriptsize$\pm$11.85} & 70.73{\scriptsize$\pm$10.94} & 12 \\
Kaiko ViT-L/14 & 71.00{\scriptsize$\pm$11.25} & 64.59{\scriptsize$\pm$9.06} & 49.92{\scriptsize$\pm$0.15} & 70.58{\scriptsize$\pm$11.11} & 70.44{\scriptsize$\pm$11.34} & 70.48{\scriptsize$\pm$11.42} & 70.10{\scriptsize$\pm$11.58} & 12 \\
mSTAR & 70.75{\scriptsize$\pm$11.28} & 63.71{\scriptsize$\pm$8.37} & 49.96{\scriptsize$\pm$0.17} & 70.29{\scriptsize$\pm$11.30} & 69.59{\scriptsize$\pm$11.73} & 70.55{\scriptsize$\pm$11.71} & 70.07{\scriptsize$\pm$11.33} & 12 \\
SEAL(CONCH) & 70.61{\scriptsize$\pm$11.72} & 63.62{\scriptsize$\pm$9.39} & 49.98{\scriptsize$\pm$0.06} & 69.80{\scriptsize$\pm$11.73} & 70.11{\scriptsize$\pm$11.41} & 70.15{\scriptsize$\pm$11.99} & 70.05{\scriptsize$\pm$11.70} & 12 \\
UNI & 70.60{\scriptsize$\pm$11.42} & 63.73{\scriptsize$\pm$8.38} & 49.97{\scriptsize$\pm$0.17} & 70.45{\scriptsize$\pm$11.46} & 69.56{\scriptsize$\pm$11.63} & 70.63{\scriptsize$\pm$11.59} & 70.16{\scriptsize$\pm$11.10} & 11 \\
Kaiko ViT-B/16 & 70.24{\scriptsize$\pm$11.03} & 63.92{\scriptsize$\pm$7.83} & 49.86{\scriptsize$\pm$0.41} & 69.79{\scriptsize$\pm$11.15} & 68.74{\scriptsize$\pm$10.53} & 70.34{\scriptsize$\pm$10.64} & 69.28{\scriptsize$\pm$10.92} & 9 \\
Phikon & 70.21{\scriptsize$\pm$11.76} & 63.46{\scriptsize$\pm$9.15} & 49.98{\scriptsize$\pm$0.14} & 69.68{\scriptsize$\pm$11.79} & 69.83{\scriptsize$\pm$11.39} & 69.74{\scriptsize$\pm$12.48} & 69.77{\scriptsize$\pm$11.66} & 9 \\
DINOv3 ViT-L & 69.84{\scriptsize$\pm$11.10} & 64.34{\scriptsize$\pm$6.75} & \underline{50.17{\scriptsize$\pm$0.52}} & 69.96{\scriptsize$\pm$10.69} & 67.35{\scriptsize$\pm$9.45} & 70.10{\scriptsize$\pm$9.93} & 70.07{\scriptsize$\pm$10.35} & 6 \\
Kaiko ViT-S/8 & 69.84{\scriptsize$\pm$9.64} & 62.56{\scriptsize$\pm$8.44} & 49.97{\scriptsize$\pm$0.12} & 69.99{\scriptsize$\pm$9.60} & 68.46{\scriptsize$\pm$9.42} & 69.69{\scriptsize$\pm$10.47} & 68.25{\scriptsize$\pm$9.68} & 5 \\
Kaiko ViT-S/16 & 69.32{\scriptsize$\pm$11.01} & 62.41{\scriptsize$\pm$8.41} & 49.92{\scriptsize$\pm$0.19} & 69.38{\scriptsize$\pm$11.20} & 68.60{\scriptsize$\pm$10.46} & 68.70{\scriptsize$\pm$11.37} & 67.81{\scriptsize$\pm$10.49} & 4 \\
DINOv3 ViT-B & 69.19{\scriptsize$\pm$10.03} & 63.76{\scriptsize$\pm$7.09} & 50.15{\scriptsize$\pm$0.45} & 68.71{\scriptsize$\pm$9.55} & 66.63{\scriptsize$\pm$8.46} & 69.01{\scriptsize$\pm$9.83} & 69.03{\scriptsize$\pm$9.50} & 4 \\
Lunit ViT-S & 68.99{\scriptsize$\pm$10.48} & 63.89{\scriptsize$\pm$9.78} & 49.92{\scriptsize$\pm$0.19} & 68.66{\scriptsize$\pm$10.61} & 68.37{\scriptsize$\pm$9.83} & 68.85{\scriptsize$\pm$11.05} & 68.38{\scriptsize$\pm$10.37} & 4 \\
Prov-GigaPath & 68.54{\scriptsize$\pm$11.22} & 63.32{\scriptsize$\pm$10.24} & 49.86{\scriptsize$\pm$0.49} & 67.81{\scriptsize$\pm$12.14} & 67.00{\scriptsize$\pm$10.49} & 67.83{\scriptsize$\pm$12.31} & 67.45{\scriptsize$\pm$11.33} & 2 \\
PLIP & 68.26{\scriptsize$\pm$10.10} & 64.25{\scriptsize$\pm$7.87} & 49.98{\scriptsize$\pm$0.08} & 68.12{\scriptsize$\pm$10.11} & 68.47{\scriptsize$\pm$9.93} & 67.80{\scriptsize$\pm$10.51} & 68.03{\scriptsize$\pm$10.51} & 2 \\
CTransPath & 67.85{\scriptsize$\pm$10.50} & 63.81{\scriptsize$\pm$8.47} & -- & 67.48{\scriptsize$\pm$10.49} & -- & 67.37{\scriptsize$\pm$11.22} & -- & 2 \\
MUSK & 67.05{\scriptsize$\pm$9.74} & 63.19{\scriptsize$\pm$7.29} & \textbf{60.77{\scriptsize$\pm$8.35}} & 68.25{\scriptsize$\pm$10.07} & 65.94{\scriptsize$\pm$10.80} & 67.97{\scriptsize$\pm$9.81} & 66.67{\scriptsize$\pm$10.63} & 1 \\
OmiCLIP & 64.52{\scriptsize$\pm$8.95} & 60.56{\scriptsize$\pm$7.51} & 50.16{\scriptsize$\pm$0.46} & 63.91{\scriptsize$\pm$9.13} & 64.28{\scriptsize$\pm$8.41} & 63.79{\scriptsize$\pm$9.79} & 64.45{\scriptsize$\pm$9.17} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-87) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{32.05{\scriptsize$\pm$8.48}} & \textbf{25.62{\scriptsize$\pm$6.04}} & 19.27{\scriptsize$\pm$6.54} & \textbf{31.91{\scriptsize$\pm$8.31}} & 30.31{\scriptsize$\pm$7.67} & \underline{31.63{\scriptsize$\pm$8.41}} & \underline{30.94{\scriptsize$\pm$7.90}} & 28 \\
UNI2 & \underline{32.01{\scriptsize$\pm$8.52}} & \underline{25.60{\scriptsize$\pm$6.02}} & 19.28{\scriptsize$\pm$6.56} & \underline{31.89{\scriptsize$\pm$8.36}} & \textbf{30.95{\scriptsize$\pm$8.30}} & \textbf{31.71{\scriptsize$\pm$8.39}} & \textbf{31.24{\scriptsize$\pm$7.83}} & 28 \\
H-Optimus-1 & 31.44{\scriptsize$\pm$8.71} & 24.94{\scriptsize$\pm$5.94} & 19.28{\scriptsize$\pm$6.53} & 31.24{\scriptsize$\pm$8.39} & 30.27{\scriptsize$\pm$8.01} & 31.18{\scriptsize$\pm$8.49} & 30.76{\scriptsize$\pm$8.18} & 26 \\
H-Optimus-0 & 31.40{\scriptsize$\pm$8.44} & 24.98{\scriptsize$\pm$5.90} & 19.27{\scriptsize$\pm$6.53} & 31.30{\scriptsize$\pm$8.37} & \underline{30.53{\scriptsize$\pm$7.92}} & 31.09{\scriptsize$\pm$8.45} & 30.75{\scriptsize$\pm$8.35} & 26 \\
GPFM & 30.91{\scriptsize$\pm$8.09} & 25.44{\scriptsize$\pm$5.77} & 19.29{\scriptsize$\pm$6.51} & 30.42{\scriptsize$\pm$7.71} & 30.29{\scriptsize$\pm$7.73} & 30.43{\scriptsize$\pm$7.75} & 30.56{\scriptsize$\pm$7.53} & 23 \\
H0mini & 30.87{\scriptsize$\pm$8.05} & 24.96{\scriptsize$\pm$5.89} & 19.26{\scriptsize$\pm$6.56} & 30.42{\scriptsize$\pm$7.63} & 29.85{\scriptsize$\pm$7.39} & 30.61{\scriptsize$\pm$8.26} & 30.27{\scriptsize$\pm$7.72} & 23 \\
Virchow & 30.86{\scriptsize$\pm$7.97} & 25.04{\scriptsize$\pm$5.97} & 19.28{\scriptsize$\pm$6.55} & 30.51{\scriptsize$\pm$7.81} & 30.05{\scriptsize$\pm$7.54} & 30.36{\scriptsize$\pm$7.73} & 30.33{\scriptsize$\pm$7.71} & 22 \\
Virchow2 & 30.28{\scriptsize$\pm$7.91} & 25.31{\scriptsize$\pm$6.23} & 19.27{\scriptsize$\pm$6.53} & 30.04{\scriptsize$\pm$7.72} & 28.62{\scriptsize$\pm$7.24} & 30.28{\scriptsize$\pm$8.01} & 29.45{\scriptsize$\pm$7.61} & 21 \\
Hibou-L & 30.18{\scriptsize$\pm$7.72} & 25.09{\scriptsize$\pm$5.72} & 19.28{\scriptsize$\pm$6.54} & 29.98{\scriptsize$\pm$7.41} & 29.78{\scriptsize$\pm$7.49} & 29.71{\scriptsize$\pm$7.42} & 29.60{\scriptsize$\pm$7.31} & 21 \\
mSTAR & 29.76{\scriptsize$\pm$7.96} & 24.98{\scriptsize$\pm$6.13} & 19.27{\scriptsize$\pm$6.51} & 29.36{\scriptsize$\pm$7.59} & 28.67{\scriptsize$\pm$7.35} & 29.39{\scriptsize$\pm$7.54} & 28.90{\scriptsize$\pm$7.56} & 18 \\
Phikon-v2 & 29.83{\scriptsize$\pm$7.64} & 25.13{\scriptsize$\pm$6.04} & 19.27{\scriptsize$\pm$6.53} & 29.72{\scriptsize$\pm$7.49} & 28.84{\scriptsize$\pm$7.04} & 29.72{\scriptsize$\pm$7.62} & 29.32{\scriptsize$\pm$7.38} & 17 \\
UNI & 29.69{\scriptsize$\pm$7.90} & 24.84{\scriptsize$\pm$6.13} & 19.27{\scriptsize$\pm$6.51} & 29.32{\scriptsize$\pm$7.65} & 28.48{\scriptsize$\pm$7.20} & 29.29{\scriptsize$\pm$7.49} & 28.64{\scriptsize$\pm$7.45} & 16 \\
CONCH v1.5 & 29.60{\scriptsize$\pm$7.77} & 24.81{\scriptsize$\pm$6.13} & 19.28{\scriptsize$\pm$6.53} & 29.37{\scriptsize$\pm$7.52} & 29.31{\scriptsize$\pm$7.55} & 29.53{\scriptsize$\pm$7.58} & 29.42{\scriptsize$\pm$7.62} & 16 \\
Hibou-B & 29.40{\scriptsize$\pm$7.29} & 25.16{\scriptsize$\pm$5.82} & 19.27{\scriptsize$\pm$6.55} & 29.27{\scriptsize$\pm$7.14} & 28.48{\scriptsize$\pm$6.74} & 28.98{\scriptsize$\pm$7.30} & 28.81{\scriptsize$\pm$7.07} & 14 \\
Kaiko ViT-L/14 & 29.13{\scriptsize$\pm$7.65} & 24.63{\scriptsize$\pm$6.32} & 19.28{\scriptsize$\pm$6.53} & 28.54{\scriptsize$\pm$7.30} & 28.47{\scriptsize$\pm$7.25} & 28.65{\scriptsize$\pm$7.41} & 28.60{\scriptsize$\pm$7.23} & 13 \\
CONCH & 29.00{\scriptsize$\pm$6.84} & 24.68{\scriptsize$\pm$6.19} & 19.28{\scriptsize$\pm$6.54} & 28.69{\scriptsize$\pm$6.89} & 28.40{\scriptsize$\pm$6.87} & 28.66{\scriptsize$\pm$6.99} & 28.61{\scriptsize$\pm$6.88} & 12 \\
Kaiko ViT-B/8 & 28.89{\scriptsize$\pm$7.18} & 24.74{\scriptsize$\pm$5.94} & 19.26{\scriptsize$\pm$6.52} & 28.79{\scriptsize$\pm$6.86} & 27.84{\scriptsize$\pm$6.84} & 28.76{\scriptsize$\pm$6.90} & 27.95{\scriptsize$\pm$6.99} & 12 \\
SEAL(CONCH) & 28.63{\scriptsize$\pm$7.37} & 24.65{\scriptsize$\pm$6.35} & 19.28{\scriptsize$\pm$6.54} & 28.25{\scriptsize$\pm$7.04} & 28.12{\scriptsize$\pm$6.95} & 28.30{\scriptsize$\pm$7.30} & 28.23{\scriptsize$\pm$7.10} & 12 \\
Phikon & 28.35{\scriptsize$\pm$6.82} & 24.34{\scriptsize$\pm$5.84} & 19.27{\scriptsize$\pm$6.53} & 27.84{\scriptsize$\pm$6.58} & 27.83{\scriptsize$\pm$6.49} & 28.06{\scriptsize$\pm$6.66} & 27.76{\scriptsize$\pm$6.61} & 10 \\
Kaiko ViT-B/16 & 28.13{\scriptsize$\pm$7.16} & 24.65{\scriptsize$\pm$6.35} & 19.28{\scriptsize$\pm$6.54} & 27.97{\scriptsize$\pm$7.05} & 26.85{\scriptsize$\pm$6.67} & 28.04{\scriptsize$\pm$7.27} & 27.23{\scriptsize$\pm$6.99} & 10 \\
Kaiko ViT-S/8 & 27.74{\scriptsize$\pm$6.97} & 23.95{\scriptsize$\pm$6.14} & 19.27{\scriptsize$\pm$6.52} & 27.54{\scriptsize$\pm$6.93} & 26.73{\scriptsize$\pm$6.72} & 27.35{\scriptsize$\pm$6.87} & 26.70{\scriptsize$\pm$6.83} & 7 \\
Kaiko ViT-S/16 & 27.53{\scriptsize$\pm$6.78} & 23.89{\scriptsize$\pm$6.03} & 19.27{\scriptsize$\pm$6.53} & 27.68{\scriptsize$\pm$6.62} & 26.58{\scriptsize$\pm$6.51} & 27.16{\scriptsize$\pm$6.34} & 26.51{\scriptsize$\pm$6.35} & 5 \\
Prov-GigaPath & 27.26{\scriptsize$\pm$6.47} & 24.40{\scriptsize$\pm$5.84} & \underline{19.30{\scriptsize$\pm$6.53}} & 27.08{\scriptsize$\pm$6.37} & 26.09{\scriptsize$\pm$5.93} & 26.94{\scriptsize$\pm$6.36} & 26.54{\scriptsize$\pm$6.40} & 5 \\
DINOv3 ViT-L & 27.09{\scriptsize$\pm$6.50} & 24.20{\scriptsize$\pm$6.12} & 19.28{\scriptsize$\pm$6.54} & 26.98{\scriptsize$\pm$6.40} & 25.59{\scriptsize$\pm$6.36} & 27.02{\scriptsize$\pm$6.42} & 26.96{\scriptsize$\pm$6.57} & 4 \\
DINOv3 ViT-B & 26.85{\scriptsize$\pm$6.46} & 24.18{\scriptsize$\pm$6.26} & 19.27{\scriptsize$\pm$6.53} & 26.52{\scriptsize$\pm$6.34} & 25.14{\scriptsize$\pm$6.37} & 26.69{\scriptsize$\pm$6.44} & 26.59{\scriptsize$\pm$6.55} & 3 \\
Lunit ViT-S & 26.81{\scriptsize$\pm$6.09} & 24.78{\scriptsize$\pm$5.80} & 19.25{\scriptsize$\pm$6.49} & 26.87{\scriptsize$\pm$5.97} & 26.23{\scriptsize$\pm$5.93} & 26.98{\scriptsize$\pm$6.12} & 26.24{\scriptsize$\pm$5.90} & 3 \\
CTransPath & 26.65{\scriptsize$\pm$6.62} & 24.61{\scriptsize$\pm$6.19} & -- & 26.61{\scriptsize$\pm$6.62} & -- & 26.67{\scriptsize$\pm$6.84} & -- & 3 \\
PLIP & 26.22{\scriptsize$\pm$6.50} & 24.67{\scriptsize$\pm$6.48} & 19.28{\scriptsize$\pm$6.55} & 26.16{\scriptsize$\pm$6.37} & 26.33{\scriptsize$\pm$6.38} & 26.12{\scriptsize$\pm$6.54} & 26.19{\scriptsize$\pm$6.34} & 1 \\
MUSK & 25.78{\scriptsize$\pm$6.48} & 24.18{\scriptsize$\pm$6.41} & \textbf{22.99{\scriptsize$\pm$5.97}} & 26.52{\scriptsize$\pm$6.57} & 25.37{\scriptsize$\pm$6.21} & 26.28{\scriptsize$\pm$6.52} & 25.37{\scriptsize$\pm$6.41} & 1 \\
OmiCLIP & 24.69{\scriptsize$\pm$6.64} & 23.19{\scriptsize$\pm$5.69} & 19.28{\scriptsize$\pm$6.55} & 24.61{\scriptsize$\pm$6.46} & 24.37{\scriptsize$\pm$6.48} & 24.69{\scriptsize$\pm$6.47} & 24.46{\scriptsize$\pm$6.51} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-88) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{48.62{\scriptsize$\pm$20.23}} & \textbf{41.47{\scriptsize$\pm$16.19}} & 29.71{\scriptsize$\pm$10.90} & \textbf{48.40{\scriptsize$\pm$20.28}} & 46.73{\scriptsize$\pm$19.24} & \textbf{48.70{\scriptsize$\pm$20.32}} & 47.78{\scriptsize$\pm$19.76} & 27 \\
UNI2 & \underline{48.61{\scriptsize$\pm$20.25}} & \underline{41.43{\scriptsize$\pm$16.16}} & 29.73{\scriptsize$\pm$10.91} & \underline{48.38{\scriptsize$\pm$20.28}} & \underline{47.44{\scriptsize$\pm$19.64}} & \underline{48.66{\scriptsize$\pm$20.29}} & \underline{48.00{\scriptsize$\pm$19.91}} & 27 \\
H-Optimus-0 & 48.56{\scriptsize$\pm$20.42} & 40.76{\scriptsize$\pm$16.08} & 29.70{\scriptsize$\pm$10.91} & 48.36{\scriptsize$\pm$20.59} & \textbf{47.68{\scriptsize$\pm$19.66}} & 48.15{\scriptsize$\pm$20.47} & \textbf{48.01{\scriptsize$\pm$20.00}} & 26 \\
H-Optimus-1 & 48.21{\scriptsize$\pm$20.18} & 40.61{\scriptsize$\pm$15.85} & 29.71{\scriptsize$\pm$10.90} & 47.89{\scriptsize$\pm$20.09} & 47.25{\scriptsize$\pm$19.68} & 47.84{\scriptsize$\pm$20.09} & 47.39{\scriptsize$\pm$19.79} & 24 \\
H0mini & 47.75{\scriptsize$\pm$20.10} & 40.46{\scriptsize$\pm$15.93} & 29.73{\scriptsize$\pm$10.92} & 47.13{\scriptsize$\pm$19.87} & 46.59{\scriptsize$\pm$19.25} & 47.36{\scriptsize$\pm$20.03} & 47.06{\scriptsize$\pm$19.67} & 22 \\
GPFM & 47.73{\scriptsize$\pm$19.92} & 40.63{\scriptsize$\pm$15.89} & 29.69{\scriptsize$\pm$10.89} & 47.36{\scriptsize$\pm$19.81} & 47.40{\scriptsize$\pm$19.64} & 47.17{\scriptsize$\pm$19.82} & 47.40{\scriptsize$\pm$19.70} & 22 \\
Virchow & 47.59{\scriptsize$\pm$19.83} & 40.18{\scriptsize$\pm$15.72} & 29.71{\scriptsize$\pm$10.91} & 47.15{\scriptsize$\pm$19.86} & 47.00{\scriptsize$\pm$19.50} & 47.42{\scriptsize$\pm$19.88} & 46.97{\scriptsize$\pm$19.63} & 21 \\
Virchow2 & 47.31{\scriptsize$\pm$19.48} & 39.95{\scriptsize$\pm$15.54} & 29.71{\scriptsize$\pm$10.91} & 46.79{\scriptsize$\pm$19.29} & 45.38{\scriptsize$\pm$18.20} & 47.01{\scriptsize$\pm$19.40} & 46.10{\scriptsize$\pm$18.80} & 20 \\
Hibou-L & 47.27{\scriptsize$\pm$19.55} & 40.87{\scriptsize$\pm$16.09} & 29.70{\scriptsize$\pm$10.91} & 47.04{\scriptsize$\pm$19.50} & 46.49{\scriptsize$\pm$19.11} & 47.16{\scriptsize$\pm$19.65} & 46.80{\scriptsize$\pm$19.35} & 20 \\
Phikon-v2 & 47.14{\scriptsize$\pm$19.19} & 40.87{\scriptsize$\pm$16.02} & 29.70{\scriptsize$\pm$10.90} & 46.89{\scriptsize$\pm$19.21} & 46.24{\scriptsize$\pm$18.53} & 46.93{\scriptsize$\pm$19.25} & 46.85{\scriptsize$\pm$18.87} & 19 \\
Hibou-B & 46.94{\scriptsize$\pm$19.14} & 40.86{\scriptsize$\pm$15.95} & 29.72{\scriptsize$\pm$10.91} & 46.60{\scriptsize$\pm$19.09} & 45.76{\scriptsize$\pm$18.53} & 46.51{\scriptsize$\pm$19.00} & 46.20{\scriptsize$\pm$18.85} & 16 \\
mSTAR & 46.00{\scriptsize$\pm$18.86} & 39.38{\scriptsize$\pm$15.16} & 29.71{\scriptsize$\pm$10.91} & 45.59{\scriptsize$\pm$18.78} & 44.92{\scriptsize$\pm$18.37} & 46.02{\scriptsize$\pm$18.93} & 45.33{\scriptsize$\pm$18.48} & 13 \\
CONCH v1.5 & 46.53{\scriptsize$\pm$18.94} & 39.90{\scriptsize$\pm$15.48} & 29.71{\scriptsize$\pm$10.91} & 46.05{\scriptsize$\pm$18.76} & 46.06{\scriptsize$\pm$18.67} & 46.19{\scriptsize$\pm$18.79} & 46.27{\scriptsize$\pm$18.73} & 12 \\
Kaiko ViT-B/8 & 46.38{\scriptsize$\pm$18.91} & 40.34{\scriptsize$\pm$15.76} & 29.70{\scriptsize$\pm$10.91} & 46.08{\scriptsize$\pm$18.83} & 44.75{\scriptsize$\pm$18.06} & 46.25{\scriptsize$\pm$18.86} & 45.32{\scriptsize$\pm$18.49} & 12 \\
CONCH & 46.25{\scriptsize$\pm$18.87} & 40.35{\scriptsize$\pm$15.87} & 29.70{\scriptsize$\pm$10.90} & 46.04{\scriptsize$\pm$18.83} & 45.63{\scriptsize$\pm$18.42} & 46.05{\scriptsize$\pm$18.80} & 45.71{\scriptsize$\pm$18.43} & 12 \\
SEAL(CONCH) & 46.11{\scriptsize$\pm$18.82} & 40.15{\scriptsize$\pm$15.87} & 29.70{\scriptsize$\pm$10.90} & 45.40{\scriptsize$\pm$18.67} & 45.46{\scriptsize$\pm$18.44} & 45.77{\scriptsize$\pm$18.84} & 45.47{\scriptsize$\pm$18.60} & 12 \\
UNI & 45.88{\scriptsize$\pm$18.82} & 39.38{\scriptsize$\pm$15.14} & 29.71{\scriptsize$\pm$10.91} & 45.79{\scriptsize$\pm$18.82} & 44.81{\scriptsize$\pm$18.29} & 46.07{\scriptsize$\pm$18.90} & 45.36{\scriptsize$\pm$18.36} & 12 \\
Kaiko ViT-L/14 & 45.59{\scriptsize$\pm$18.84} & 40.04{\scriptsize$\pm$15.79} & 29.69{\scriptsize$\pm$10.90} & 45.27{\scriptsize$\pm$18.66} & 45.08{\scriptsize$\pm$18.53} & 45.30{\scriptsize$\pm$18.67} & 44.95{\scriptsize$\pm$18.41} & 12 \\
Phikon & 45.24{\scriptsize$\pm$18.35} & 39.58{\scriptsize$\pm$15.44} & 29.71{\scriptsize$\pm$10.91} & 44.69{\scriptsize$\pm$18.13} & 44.57{\scriptsize$\pm$18.12} & 45.14{\scriptsize$\pm$18.41} & 44.73{\scriptsize$\pm$18.22} & 9 \\
Kaiko ViT-B/16 & 45.13{\scriptsize$\pm$18.29} & 39.36{\scriptsize$\pm$15.30} & 29.70{\scriptsize$\pm$10.91} & 44.80{\scriptsize$\pm$18.30} & 43.54{\scriptsize$\pm$17.40} & 44.95{\scriptsize$\pm$18.31} & 44.08{\scriptsize$\pm$17.82} & 9 \\
DINOv3 ViT-L & 44.75{\scriptsize$\pm$17.70} & 39.50{\scriptsize$\pm$14.99} & 29.70{\scriptsize$\pm$10.90} & 44.68{\scriptsize$\pm$17.69} & 42.23{\scriptsize$\pm$16.50} & 44.55{\scriptsize$\pm$17.54} & 44.66{\scriptsize$\pm$17.63} & 6 \\
Kaiko ViT-S/16 & 44.36{\scriptsize$\pm$17.80} & 38.49{\scriptsize$\pm$15.00} & 29.70{\scriptsize$\pm$10.91} & 44.35{\scriptsize$\pm$18.00} & 43.28{\scriptsize$\pm$17.22} & 43.81{\scriptsize$\pm$17.81} & 42.74{\scriptsize$\pm$17.06} & 6 \\
Kaiko ViT-S/8 & 44.20{\scriptsize$\pm$17.49} & 38.65{\scriptsize$\pm$14.83} & 29.70{\scriptsize$\pm$10.90} & 44.19{\scriptsize$\pm$17.45} & 42.92{\scriptsize$\pm$16.84} & 44.24{\scriptsize$\pm$17.48} & 42.65{\scriptsize$\pm$16.75} & 5 \\
DINOv3 ViT-B & 43.84{\scriptsize$\pm$17.20} & 39.10{\scriptsize$\pm$14.84} & 29.70{\scriptsize$\pm$10.90} & 43.35{\scriptsize$\pm$16.94} & 41.27{\scriptsize$\pm$16.07} & 43.61{\scriptsize$\pm$17.08} & 43.51{\scriptsize$\pm$17.03} & 3 \\
Lunit ViT-S & 43.82{\scriptsize$\pm$17.24} & 40.40{\scriptsize$\pm$15.62} & 29.69{\scriptsize$\pm$10.90} & 43.78{\scriptsize$\pm$17.29} & 42.98{\scriptsize$\pm$16.78} & 44.05{\scriptsize$\pm$17.50} & 43.20{\scriptsize$\pm$16.99} & 3 \\
Prov-GigaPath & 43.59{\scriptsize$\pm$17.55} & 39.63{\scriptsize$\pm$15.45} & \underline{29.74{\scriptsize$\pm$10.93}} & 43.30{\scriptsize$\pm$17.57} & 42.04{\scriptsize$\pm$16.65} & 43.39{\scriptsize$\pm$17.62} & 42.74{\scriptsize$\pm$17.10} & 2 \\
PLIP & 43.27{\scriptsize$\pm$17.18} & 39.87{\scriptsize$\pm$15.37} & 29.70{\scriptsize$\pm$10.91} & 43.14{\scriptsize$\pm$17.17} & 43.45{\scriptsize$\pm$17.27} & 43.01{\scriptsize$\pm$17.13} & 43.25{\scriptsize$\pm$17.16} & 2 \\
CTransPath & 43.27{\scriptsize$\pm$17.27} & 39.83{\scriptsize$\pm$15.32} & -- & 42.98{\scriptsize$\pm$17.22} & -- & 43.10{\scriptsize$\pm$17.27} & -- & 2 \\
MUSK & 42.04{\scriptsize$\pm$16.60} & 39.01{\scriptsize$\pm$14.90} & \textbf{37.27{\scriptsize$\pm$14.28}} & 42.88{\scriptsize$\pm$17.00} & 41.40{\scriptsize$\pm$16.50} & 42.70{\scriptsize$\pm$16.92} & 41.90{\scriptsize$\pm$16.57} & 1 \\
OmiCLIP & 39.69{\scriptsize$\pm$15.79} & 36.88{\scriptsize$\pm$14.28} & 29.71{\scriptsize$\pm$10.90} & 39.46{\scriptsize$\pm$15.75} & 39.25{\scriptsize$\pm$15.47} & 39.50{\scriptsize$\pm$15.88} & 39.72{\scriptsize$\pm$15.75} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-89) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{26.57{\scriptsize$\pm$8.06}} & 17.24{\scriptsize$\pm$8.48} & 12.63{\scriptsize$\pm$7.94} & \textbf{25.45{\scriptsize$\pm$8.51}} & 24.06{\scriptsize$\pm$7.73} & \underline{25.13{\scriptsize$\pm$8.89}} & \textbf{25.44{\scriptsize$\pm$7.85}} & 28 \\
SEAL(UNI2) & \underline{26.41{\scriptsize$\pm$8.01}} & 17.22{\scriptsize$\pm$8.38} & 12.75{\scriptsize$\pm$8.16} & \underline{25.38{\scriptsize$\pm$8.47}} & 23.86{\scriptsize$\pm$7.37} & \textbf{25.14{\scriptsize$\pm$8.82}} & \underline{25.25{\scriptsize$\pm$7.53}} & 28 \\
CONCH v1.5 & 25.54{\scriptsize$\pm$8.38} & 16.34{\scriptsize$\pm$6.85} & 13.58{\scriptsize$\pm$7.68} & 24.08{\scriptsize$\pm$8.92} & \textbf{24.68{\scriptsize$\pm$8.15}} & 24.48{\scriptsize$\pm$8.52} & 24.80{\scriptsize$\pm$8.46} & 22 \\
Virchow2 & 25.04{\scriptsize$\pm$7.55} & 16.70{\scriptsize$\pm$6.41} & 12.77{\scriptsize$\pm$7.29} & 24.53{\scriptsize$\pm$7.09} & 21.55{\scriptsize$\pm$7.67} & 24.88{\scriptsize$\pm$7.37} & 22.87{\scriptsize$\pm$7.20} & 20 \\
H-Optimus-0 & 25.37{\scriptsize$\pm$7.45} & 16.28{\scriptsize$\pm$6.47} & 13.18{\scriptsize$\pm$7.57} & 24.29{\scriptsize$\pm$7.35} & 23.71{\scriptsize$\pm$7.89} & 24.24{\scriptsize$\pm$7.78} & 23.86{\scriptsize$\pm$8.20} & 19 \\
Kaiko ViT-B/8 & 25.41{\scriptsize$\pm$7.40} & \textbf{18.52{\scriptsize$\pm$6.83}} & 12.63{\scriptsize$\pm$7.33} & 24.72{\scriptsize$\pm$7.71} & 22.73{\scriptsize$\pm$7.40} & 24.57{\scriptsize$\pm$6.98} & 22.40{\scriptsize$\pm$7.23} & 18 \\
GPFM & 24.98{\scriptsize$\pm$7.80} & \underline{18.25{\scriptsize$\pm$6.93}} & 12.16{\scriptsize$\pm$7.36} & 23.87{\scriptsize$\pm$8.11} & \underline{24.56{\scriptsize$\pm$6.93}} & 24.19{\scriptsize$\pm$7.95} & 24.27{\scriptsize$\pm$7.34} & 18 \\
CONCH & 24.93{\scriptsize$\pm$8.02} & 16.66{\scriptsize$\pm$6.35} & 12.13{\scriptsize$\pm$5.78} & 23.41{\scriptsize$\pm$7.87} & 23.19{\scriptsize$\pm$8.04} & 23.80{\scriptsize$\pm$8.16} & 23.09{\scriptsize$\pm$8.49} & 16 \\
H-Optimus-1 & 24.62{\scriptsize$\pm$8.66} & 17.43{\scriptsize$\pm$8.27} & 12.50{\scriptsize$\pm$7.15} & 23.76{\scriptsize$\pm$8.19} & 22.61{\scriptsize$\pm$8.15} & 24.05{\scriptsize$\pm$8.46} & 23.85{\scriptsize$\pm$8.06} & 16 \\
Hibou-L & 24.82{\scriptsize$\pm$8.11} & 17.09{\scriptsize$\pm$6.91} & 12.04{\scriptsize$\pm$6.22} & 24.12{\scriptsize$\pm$7.95} & 22.62{\scriptsize$\pm$7.86} & 24.59{\scriptsize$\pm$7.67} & 23.59{\scriptsize$\pm$7.22} & 14 \\
Hibou-B & 24.80{\scriptsize$\pm$7.20} & 17.35{\scriptsize$\pm$6.68} & \underline{13.68{\scriptsize$\pm$7.16}} & 23.86{\scriptsize$\pm$7.20} & 23.85{\scriptsize$\pm$6.27} & 23.95{\scriptsize$\pm$7.35} & 24.03{\scriptsize$\pm$6.87} & 14 \\
H0mini & 24.65{\scriptsize$\pm$7.29} & 17.94{\scriptsize$\pm$6.63} & 13.49{\scriptsize$\pm$7.50} & 23.94{\scriptsize$\pm$6.87} & 21.91{\scriptsize$\pm$7.54} & 24.40{\scriptsize$\pm$7.10} & 23.61{\scriptsize$\pm$7.38} & 14 \\
Virchow & 24.51{\scriptsize$\pm$6.84} & 17.45{\scriptsize$\pm$5.29} & 12.62{\scriptsize$\pm$6.49} & 23.60{\scriptsize$\pm$6.60} & 22.88{\scriptsize$\pm$6.35} & 23.87{\scriptsize$\pm$6.55} & 23.68{\scriptsize$\pm$6.46} & 14 \\
Kaiko ViT-L/14 & 24.22{\scriptsize$\pm$7.80} & 17.44{\scriptsize$\pm$7.21} & 11.71{\scriptsize$\pm$6.63} & 22.94{\scriptsize$\pm$7.60} & 22.64{\scriptsize$\pm$6.99} & 23.05{\scriptsize$\pm$7.61} & 22.50{\scriptsize$\pm$6.27} & 14 \\
mSTAR & 23.96{\scriptsize$\pm$7.67} & 16.89{\scriptsize$\pm$6.80} & 13.03{\scriptsize$\pm$6.66} & 23.33{\scriptsize$\pm$7.69} & 21.65{\scriptsize$\pm$7.52} & 23.53{\scriptsize$\pm$7.68} & 22.66{\scriptsize$\pm$7.31} & 13 \\
UNI & 23.89{\scriptsize$\pm$7.70} & 16.77{\scriptsize$\pm$6.90} & 12.54{\scriptsize$\pm$6.25} & 23.25{\scriptsize$\pm$7.50} & 21.37{\scriptsize$\pm$7.93} & 23.57{\scriptsize$\pm$7.74} & 22.65{\scriptsize$\pm$7.33} & 12 \\
Kaiko ViT-S/8 & 23.73{\scriptsize$\pm$7.35} & 16.83{\scriptsize$\pm$7.42} & 12.97{\scriptsize$\pm$7.09} & 22.56{\scriptsize$\pm$7.21} & 22.03{\scriptsize$\pm$6.95} & 22.66{\scriptsize$\pm$7.32} & 21.57{\scriptsize$\pm$6.94} & 9 \\
Kaiko ViT-S/16 & 23.48{\scriptsize$\pm$6.78} & 16.09{\scriptsize$\pm$7.20} & 12.13{\scriptsize$\pm$6.27} & 22.82{\scriptsize$\pm$6.82} & 20.85{\scriptsize$\pm$6.88} & 21.90{\scriptsize$\pm$6.91} & 20.43{\scriptsize$\pm$6.45} & 9 \\
Phikon-v2 & 23.05{\scriptsize$\pm$7.97} & 16.40{\scriptsize$\pm$8.16} & 12.34{\scriptsize$\pm$6.68} & 22.30{\scriptsize$\pm$7.95} & 22.50{\scriptsize$\pm$7.16} & 22.56{\scriptsize$\pm$8.15} & 22.54{\scriptsize$\pm$7.12} & 9 \\
Kaiko ViT-B/16 & 23.34{\scriptsize$\pm$7.63} & 16.16{\scriptsize$\pm$6.57} & 12.62{\scriptsize$\pm$7.42} & 22.04{\scriptsize$\pm$7.41} & 20.96{\scriptsize$\pm$6.85} & 22.52{\scriptsize$\pm$7.63} & 21.80{\scriptsize$\pm$7.28} & 8 \\
DINOv3 ViT-L & 22.79{\scriptsize$\pm$6.31} & 17.86{\scriptsize$\pm$6.38} & 12.82{\scriptsize$\pm$7.07} & 22.21{\scriptsize$\pm$6.18} & 20.60{\scriptsize$\pm$5.81} & 22.45{\scriptsize$\pm$6.33} & 22.37{\scriptsize$\pm$6.07} & 5 \\
Lunit ViT-S & 22.34{\scriptsize$\pm$6.42} & 16.56{\scriptsize$\pm$7.27} & 12.19{\scriptsize$\pm$7.24} & 21.92{\scriptsize$\pm$6.16} & 20.14{\scriptsize$\pm$5.54} & 21.52{\scriptsize$\pm$6.99} & 20.74{\scriptsize$\pm$5.57} & 5 \\
Phikon & 22.26{\scriptsize$\pm$6.90} & 15.66{\scriptsize$\pm$5.92} & 12.73{\scriptsize$\pm$6.32} & 21.09{\scriptsize$\pm$6.55} & 21.45{\scriptsize$\pm$6.52} & 21.79{\scriptsize$\pm$7.11} & 21.96{\scriptsize$\pm$7.13} & 5 \\
Prov-GigaPath & 21.94{\scriptsize$\pm$6.79} & 17.19{\scriptsize$\pm$6.35} & 13.29{\scriptsize$\pm$6.94} & 21.38{\scriptsize$\pm$6.73} & 20.23{\scriptsize$\pm$6.68} & 21.16{\scriptsize$\pm$6.94} & 20.97{\scriptsize$\pm$6.29} & 5 \\
SEAL(CONCH) & 21.91{\scriptsize$\pm$8.36} & 15.78{\scriptsize$\pm$7.93} & 13.03{\scriptsize$\pm$6.81} & 21.10{\scriptsize$\pm$8.69} & 21.34{\scriptsize$\pm$8.28} & 21.10{\scriptsize$\pm$8.53} & 21.33{\scriptsize$\pm$8.19} & 5 \\
DINOv3 ViT-B & 21.46{\scriptsize$\pm$5.39} & 16.79{\scriptsize$\pm$4.73} & 12.74{\scriptsize$\pm$7.21} & 21.10{\scriptsize$\pm$5.05} & 18.58{\scriptsize$\pm$4.42} & 21.47{\scriptsize$\pm$5.33} & 21.02{\scriptsize$\pm$5.58} & 2 \\
CTransPath & 21.29{\scriptsize$\pm$6.15} & 16.75{\scriptsize$\pm$4.54} & -- & 20.32{\scriptsize$\pm$5.85} & -- & 20.62{\scriptsize$\pm$6.27} & -- & 2 \\
MUSK & 20.84{\scriptsize$\pm$7.14} & 14.79{\scriptsize$\pm$6.27} & \textbf{14.61{\scriptsize$\pm$6.08}} & 19.52{\scriptsize$\pm$7.44} & 17.84{\scriptsize$\pm$6.05} & 19.53{\scriptsize$\pm$7.19} & 17.66{\scriptsize$\pm$6.26} & 2 \\
PLIP & 18.75{\scriptsize$\pm$5.61} & 15.71{\scriptsize$\pm$6.41} & 12.15{\scriptsize$\pm$6.52} & 18.39{\scriptsize$\pm$6.14} & 18.75{\scriptsize$\pm$5.63} & 18.41{\scriptsize$\pm$5.81} & 18.64{\scriptsize$\pm$6.01} & 1 \\
OmiCLIP & 18.25{\scriptsize$\pm$5.22} & 14.98{\scriptsize$\pm$4.84} & 12.26{\scriptsize$\pm$8.21} & 17.17{\scriptsize$\pm$4.96} & 17.87{\scriptsize$\pm$5.45} & 17.36{\scriptsize$\pm$5.32} & 17.98{\scriptsize$\pm$4.53} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-90) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{46.50{\scriptsize$\pm$8.63}} & 35.17{\scriptsize$\pm$7.53} & 27.72{\scriptsize$\pm$8.57} & \textbf{44.80{\scriptsize$\pm$8.94}} & 44.52{\scriptsize$\pm$8.62} & \textbf{45.09{\scriptsize$\pm$8.93}} & 45.24{\scriptsize$\pm$8.97} & 28 \\
UNI2 & \underline{46.27{\scriptsize$\pm$8.81}} & 35.25{\scriptsize$\pm$7.50} & 28.06{\scriptsize$\pm$8.60} & \underline{44.74{\scriptsize$\pm$8.97}} & \underline{45.36{\scriptsize$\pm$8.88}} & \underline{45.08{\scriptsize$\pm$9.06}} & \textbf{45.72{\scriptsize$\pm$9.14}} & 24 \\
H-Optimus-0 & 45.98{\scriptsize$\pm$8.26} & 33.42{\scriptsize$\pm$10.09} & 26.95{\scriptsize$\pm$9.16} & 44.44{\scriptsize$\pm$8.49} & 44.04{\scriptsize$\pm$9.98} & 44.91{\scriptsize$\pm$8.75} & 44.02{\scriptsize$\pm$9.64} & 19 \\
CONCH v1.5 & 45.87{\scriptsize$\pm$8.53} & 34.14{\scriptsize$\pm$8.71} & 26.11{\scriptsize$\pm$9.49} & 44.45{\scriptsize$\pm$8.45} & 44.30{\scriptsize$\pm$7.93} & 44.98{\scriptsize$\pm$7.93} & 44.74{\scriptsize$\pm$8.31} & 19 \\
GPFM & 45.73{\scriptsize$\pm$9.09} & \textbf{35.93{\scriptsize$\pm$8.24}} & 25.68{\scriptsize$\pm$9.65} & 44.36{\scriptsize$\pm$8.44} & \textbf{45.65{\scriptsize$\pm$10.08}} & 45.01{\scriptsize$\pm$8.99} & \underline{45.37{\scriptsize$\pm$9.82}} & 19 \\
CONCH & 45.58{\scriptsize$\pm$9.65} & 34.00{\scriptsize$\pm$8.81} & 27.78{\scriptsize$\pm$8.42} & 44.24{\scriptsize$\pm$9.79} & 43.82{\scriptsize$\pm$9.35} & 44.91{\scriptsize$\pm$9.69} & 44.78{\scriptsize$\pm$9.42} & 18 \\
H0mini & 45.45{\scriptsize$\pm$9.17} & 35.51{\scriptsize$\pm$7.72} & \underline{28.81{\scriptsize$\pm$8.50}} & 44.52{\scriptsize$\pm$9.36} & 43.80{\scriptsize$\pm$9.70} & 44.18{\scriptsize$\pm$9.23} & 44.40{\scriptsize$\pm$9.98} & 17 \\
Kaiko ViT-B/8 & 45.81{\scriptsize$\pm$9.02} & 34.44{\scriptsize$\pm$8.95} & 26.84{\scriptsize$\pm$9.14} & 44.48{\scriptsize$\pm$9.28} & 44.10{\scriptsize$\pm$8.94} & 45.06{\scriptsize$\pm$9.22} & 43.39{\scriptsize$\pm$9.62} & 16 \\
Virchow2 & 45.19{\scriptsize$\pm$8.62} & 33.40{\scriptsize$\pm$9.25} & 26.45{\scriptsize$\pm$9.14} & 43.70{\scriptsize$\pm$8.96} & 42.69{\scriptsize$\pm$9.87} & 43.95{\scriptsize$\pm$8.93} & 43.09{\scriptsize$\pm$9.99} & 15 \\
Virchow & 44.65{\scriptsize$\pm$9.01} & 34.10{\scriptsize$\pm$8.08} & 26.09{\scriptsize$\pm$9.94} & 42.96{\scriptsize$\pm$9.04} & 42.28{\scriptsize$\pm$9.66} & 43.92{\scriptsize$\pm$8.36} & 44.20{\scriptsize$\pm$9.13} & 15 \\
Hibou-B & 45.10{\scriptsize$\pm$9.00} & 34.07{\scriptsize$\pm$8.42} & 27.50{\scriptsize$\pm$9.04} & 43.35{\scriptsize$\pm$9.07} & 42.98{\scriptsize$\pm$9.17} & 43.73{\scriptsize$\pm$9.09} & 43.82{\scriptsize$\pm$9.56} & 14 \\
H-Optimus-1 & 44.32{\scriptsize$\pm$9.09} & 33.30{\scriptsize$\pm$9.40} & 27.12{\scriptsize$\pm$9.07} & 43.23{\scriptsize$\pm$9.15} & 42.99{\scriptsize$\pm$9.80} & 43.47{\scriptsize$\pm$8.85} & 43.64{\scriptsize$\pm$9.32} & 14 \\
mSTAR & 44.45{\scriptsize$\pm$8.66} & 34.99{\scriptsize$\pm$7.90} & 26.80{\scriptsize$\pm$9.24} & 43.16{\scriptsize$\pm$8.73} & 41.92{\scriptsize$\pm$10.59} & 43.68{\scriptsize$\pm$8.77} & 42.66{\scriptsize$\pm$8.94} & 12 \\
Hibou-L & 44.11{\scriptsize$\pm$9.54} & 33.79{\scriptsize$\pm$8.64} & 27.74{\scriptsize$\pm$8.63} & 43.12{\scriptsize$\pm$9.94} & 43.23{\scriptsize$\pm$9.81} & 43.36{\scriptsize$\pm$9.78} & 42.74{\scriptsize$\pm$10.37} & 11 \\
UNI & 44.08{\scriptsize$\pm$9.13} & 35.05{\scriptsize$\pm$8.00} & 27.02{\scriptsize$\pm$9.22} & 43.23{\scriptsize$\pm$8.47} & 41.67{\scriptsize$\pm$10.39} & 43.83{\scriptsize$\pm$8.84} & 42.58{\scriptsize$\pm$9.37} & 11 \\
Kaiko ViT-L/14 & 44.13{\scriptsize$\pm$8.53} & 35.21{\scriptsize$\pm$8.84} & 26.97{\scriptsize$\pm$9.26} & 42.73{\scriptsize$\pm$8.68} & 42.97{\scriptsize$\pm$9.47} & 43.25{\scriptsize$\pm$8.87} & 43.17{\scriptsize$\pm$9.46} & 10 \\
Phikon-v2 & 43.64{\scriptsize$\pm$8.72} & 35.12{\scriptsize$\pm$9.94} & 27.66{\scriptsize$\pm$8.78} & 42.51{\scriptsize$\pm$9.60} & 43.05{\scriptsize$\pm$10.06} & 43.27{\scriptsize$\pm$9.57} & 43.11{\scriptsize$\pm$10.33} & 8 \\
Kaiko ViT-B/16 & 43.07{\scriptsize$\pm$9.83} & 33.56{\scriptsize$\pm$8.13} & 26.04{\scriptsize$\pm$9.03} & 41.82{\scriptsize$\pm$9.96} & 39.99{\scriptsize$\pm$8.19} & 42.23{\scriptsize$\pm$9.93} & 41.75{\scriptsize$\pm$9.64} & 8 \\
DINOv3 ViT-L & 43.23{\scriptsize$\pm$6.24} & \underline{35.53{\scriptsize$\pm$6.97}} & 26.31{\scriptsize$\pm$9.97} & 42.33{\scriptsize$\pm$6.37} & 39.75{\scriptsize$\pm$5.93} & 42.67{\scriptsize$\pm$6.50} & 42.58{\scriptsize$\pm$6.68} & 6 \\
Kaiko ViT-S/16 & 43.07{\scriptsize$\pm$8.19} & 33.33{\scriptsize$\pm$9.85} & 27.39{\scriptsize$\pm$8.03} & 41.61{\scriptsize$\pm$8.35} & 41.66{\scriptsize$\pm$8.76} & 42.62{\scriptsize$\pm$8.58} & 38.91{\scriptsize$\pm$9.19} & 6 \\
Lunit ViT-S & 43.06{\scriptsize$\pm$7.83} & 35.30{\scriptsize$\pm$7.42} & 24.93{\scriptsize$\pm$7.41} & 42.25{\scriptsize$\pm$8.51} & 39.58{\scriptsize$\pm$8.62} & 41.49{\scriptsize$\pm$8.55} & 41.14{\scriptsize$\pm$8.69} & 5 \\
Kaiko ViT-S/8 & 42.49{\scriptsize$\pm$9.65} & 32.33{\scriptsize$\pm$10.48} & 26.30{\scriptsize$\pm$7.76} & 40.76{\scriptsize$\pm$9.55} & 39.52{\scriptsize$\pm$9.07} & 41.04{\scriptsize$\pm$9.66} & 39.81{\scriptsize$\pm$10.37} & 5 \\
Phikon & 42.14{\scriptsize$\pm$9.36} & 33.42{\scriptsize$\pm$10.18} & 26.41{\scriptsize$\pm$9.42} & 40.67{\scriptsize$\pm$9.40} & 41.09{\scriptsize$\pm$10.08} & 41.63{\scriptsize$\pm$9.64} & 41.19{\scriptsize$\pm$10.00} & 4 \\
SEAL(CONCH) & 41.28{\scriptsize$\pm$9.36} & 31.93{\scriptsize$\pm$10.49} & 28.27{\scriptsize$\pm$8.57} & 39.33{\scriptsize$\pm$10.38} & 40.08{\scriptsize$\pm$9.23} & 40.05{\scriptsize$\pm$9.62} & 41.21{\scriptsize$\pm$9.31} & 4 \\
DINOv3 ViT-B & 41.85{\scriptsize$\pm$6.88} & 34.13{\scriptsize$\pm$7.50} & 27.42{\scriptsize$\pm$9.05} & 40.57{\scriptsize$\pm$7.59} & 38.39{\scriptsize$\pm$6.33} & 40.70{\scriptsize$\pm$7.60} & 41.26{\scriptsize$\pm$7.20} & 3 \\
MUSK & 41.32{\scriptsize$\pm$7.61} & 31.72{\scriptsize$\pm$9.03} & \textbf{31.90{\scriptsize$\pm$9.10}} & 39.34{\scriptsize$\pm$8.22} & 36.81{\scriptsize$\pm$7.85} & 38.86{\scriptsize$\pm$7.55} & 37.34{\scriptsize$\pm$8.20} & 2 \\
CTransPath & 40.59{\scriptsize$\pm$9.06} & 33.84{\scriptsize$\pm$8.34} & -- & 38.89{\scriptsize$\pm$9.63} & -- & 39.96{\scriptsize$\pm$8.71} & -- & 2 \\
Prov-GigaPath & 40.47{\scriptsize$\pm$8.36} & 33.74{\scriptsize$\pm$8.66} & 27.63{\scriptsize$\pm$8.84} & 39.70{\scriptsize$\pm$8.83} & 37.65{\scriptsize$\pm$8.96} & 39.67{\scriptsize$\pm$8.42} & 39.41{\scriptsize$\pm$9.12} & 2 \\
PLIP & 39.26{\scriptsize$\pm$8.53} & 34.18{\scriptsize$\pm$8.77} & 26.24{\scriptsize$\pm$9.16} & 38.35{\scriptsize$\pm$9.19} & 38.85{\scriptsize$\pm$8.54} & 38.41{\scriptsize$\pm$9.31} & 38.78{\scriptsize$\pm$8.78} & 1 \\
OmiCLIP & 37.43{\scriptsize$\pm$7.75} & 32.13{\scriptsize$\pm$8.42} & 26.72{\scriptsize$\pm$9.12} & 35.20{\scriptsize$\pm$8.88} & 36.49{\scriptsize$\pm$7.35} & 35.34{\scriptsize$\pm$8.31} & 36.83{\scriptsize$\pm$7.28} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-91) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{66.15{\scriptsize$\pm$9.42}} & \textbf{59.62{\scriptsize$\pm$5.54}} & 49.94{\scriptsize$\pm$0.08} & \underline{66.03{\scriptsize$\pm$9.50}} & 64.78{\scriptsize$\pm$9.03} & \underline{65.73{\scriptsize$\pm$9.65}} & \textbf{65.66{\scriptsize$\pm$9.00}} & 27 \\
SEAL(UNI2) & \underline{66.07{\scriptsize$\pm$9.51}} & \underline{59.55{\scriptsize$\pm$5.49}} & 49.92{\scriptsize$\pm$0.08} & \textbf{66.14{\scriptsize$\pm$9.54}} & 64.61{\scriptsize$\pm$8.73} & \textbf{65.79{\scriptsize$\pm$9.59}} & \underline{65.37{\scriptsize$\pm$9.12}} & 27 \\
GPFM & 65.67{\scriptsize$\pm$9.16} & 59.42{\scriptsize$\pm$5.46} & 49.99{\scriptsize$\pm$0.08} & 65.17{\scriptsize$\pm$8.96} & \textbf{65.39{\scriptsize$\pm$8.85}} & 65.11{\scriptsize$\pm$9.02} & 65.26{\scriptsize$\pm$8.74} & 24 \\
CONCH v1.5 & 65.68{\scriptsize$\pm$9.33} & 58.30{\scriptsize$\pm$5.00} & 49.95{\scriptsize$\pm$0.04} & 65.08{\scriptsize$\pm$9.15} & \underline{65.16{\scriptsize$\pm$8.89}} & 65.15{\scriptsize$\pm$9.27} & 65.17{\scriptsize$\pm$8.88} & 23 \\
Hibou-L & 65.46{\scriptsize$\pm$9.14} & 59.25{\scriptsize$\pm$4.99} & 50.01{\scriptsize$\pm$0.07} & 65.33{\scriptsize$\pm$9.00} & 64.76{\scriptsize$\pm$8.33} & 65.45{\scriptsize$\pm$9.16} & 64.73{\scriptsize$\pm$8.46} & 21 \\
CONCH & 65.08{\scriptsize$\pm$8.80} & 58.21{\scriptsize$\pm$5.42} & 50.02{\scriptsize$\pm$0.08} & 64.45{\scriptsize$\pm$8.81} & 64.16{\scriptsize$\pm$8.51} & 64.63{\scriptsize$\pm$8.91} & 64.40{\scriptsize$\pm$8.64} & 19 \\
H-Optimus-0 & 65.09{\scriptsize$\pm$8.93} & 58.38{\scriptsize$\pm$5.04} & 49.98{\scriptsize$\pm$0.11} & 64.77{\scriptsize$\pm$8.61} & 64.22{\scriptsize$\pm$8.48} & 64.62{\scriptsize$\pm$8.86} & 64.42{\scriptsize$\pm$8.53} & 17 \\
Hibou-B & 65.07{\scriptsize$\pm$8.69} & 59.26{\scriptsize$\pm$4.94} & 50.02{\scriptsize$\pm$0.07} & 64.68{\scriptsize$\pm$8.59} & 64.21{\scriptsize$\pm$7.99} & 64.57{\scriptsize$\pm$8.58} & 64.34{\scriptsize$\pm$8.40} & 17 \\
Virchow2 & 64.95{\scriptsize$\pm$8.62} & 58.86{\scriptsize$\pm$5.01} & 50.01{\scriptsize$\pm$0.12} & 64.98{\scriptsize$\pm$8.27} & 63.19{\scriptsize$\pm$8.12} & 65.25{\scriptsize$\pm$8.44} & 63.97{\scriptsize$\pm$8.43} & 17 \\
H-Optimus-1 & 64.84{\scriptsize$\pm$9.42} & 58.46{\scriptsize$\pm$5.35} & 49.97{\scriptsize$\pm$0.11} & 64.33{\scriptsize$\pm$9.06} & 63.69{\scriptsize$\pm$8.68} & 64.47{\scriptsize$\pm$9.12} & 64.34{\scriptsize$\pm$8.95} & 16 \\
H0mini & 64.61{\scriptsize$\pm$8.73} & 57.99{\scriptsize$\pm$4.90} & 50.01{\scriptsize$\pm$0.09} & 64.11{\scriptsize$\pm$8.70} & 63.24{\scriptsize$\pm$7.75} & 64.06{\scriptsize$\pm$8.66} & 63.89{\scriptsize$\pm$8.37} & 15 \\
Kaiko ViT-B/8 & 64.69{\scriptsize$\pm$8.72} & 59.24{\scriptsize$\pm$4.86} & 49.99{\scriptsize$\pm$0.09} & 64.97{\scriptsize$\pm$8.58} & 63.42{\scriptsize$\pm$7.70} & 64.80{\scriptsize$\pm$8.74} & 63.30{\scriptsize$\pm$8.12} & 14 \\
mSTAR & 64.00{\scriptsize$\pm$8.63} & 58.83{\scriptsize$\pm$4.98} & 50.01{\scriptsize$\pm$0.06} & 63.91{\scriptsize$\pm$8.60} & 62.71{\scriptsize$\pm$7.94} & 64.09{\scriptsize$\pm$8.49} & 62.97{\scriptsize$\pm$8.15} & 14 \\
Virchow & 64.38{\scriptsize$\pm$8.49} & 58.60{\scriptsize$\pm$4.74} & 50.00{\scriptsize$\pm$0.08} & 64.32{\scriptsize$\pm$8.62} & 63.72{\scriptsize$\pm$8.04} & 64.22{\scriptsize$\pm$8.50} & 63.99{\scriptsize$\pm$8.32} & 13 \\
Kaiko ViT-L/14 & 64.22{\scriptsize$\pm$8.76} & 58.94{\scriptsize$\pm$5.36} & \underline{50.04{\scriptsize$\pm$0.06}} & 63.55{\scriptsize$\pm$8.36} & 63.11{\scriptsize$\pm$8.01} & 63.26{\scriptsize$\pm$8.62} & 63.22{\scriptsize$\pm$8.10} & 13 \\
Phikon-v2 & 64.17{\scriptsize$\pm$8.31} & 58.78{\scriptsize$\pm$5.12} & 49.99{\scriptsize$\pm$0.06} & 64.09{\scriptsize$\pm$8.34} & 63.58{\scriptsize$\pm$7.76} & 63.93{\scriptsize$\pm$8.47} & 63.57{\scriptsize$\pm$7.85} & 13 \\
UNI & 63.92{\scriptsize$\pm$8.71} & 58.79{\scriptsize$\pm$5.08} & 50.02{\scriptsize$\pm$0.06} & 63.84{\scriptsize$\pm$8.52} & 62.47{\scriptsize$\pm$7.75} & 64.04{\scriptsize$\pm$8.57} & 62.91{\scriptsize$\pm$8.12} & 13 \\
Kaiko ViT-S/16 & 63.36{\scriptsize$\pm$7.77} & 57.28{\scriptsize$\pm$4.23} & 50.00{\scriptsize$\pm$0.05} & 63.66{\scriptsize$\pm$7.83} & 61.72{\scriptsize$\pm$6.78} & 62.51{\scriptsize$\pm$7.57} & 61.41{\scriptsize$\pm$6.88} & 9 \\
Kaiko ViT-B/16 & 63.40{\scriptsize$\pm$8.54} & 58.04{\scriptsize$\pm$5.03} & 50.01{\scriptsize$\pm$0.06} & 63.18{\scriptsize$\pm$8.56} & 61.46{\scriptsize$\pm$6.99} & 63.28{\scriptsize$\pm$8.46} & 62.22{\scriptsize$\pm$7.82} & 8 \\
Kaiko ViT-S/8 & 63.51{\scriptsize$\pm$7.82} & 57.59{\scriptsize$\pm$4.12} & 49.96{\scriptsize$\pm$0.05} & 63.39{\scriptsize$\pm$7.75} & 62.12{\scriptsize$\pm$7.39} & 63.14{\scriptsize$\pm$7.48} & 62.16{\scriptsize$\pm$7.19} & 7 \\
SEAL(CONCH) & 63.04{\scriptsize$\pm$7.85} & 58.16{\scriptsize$\pm$4.86} & 50.02{\scriptsize$\pm$0.11} & 62.41{\scriptsize$\pm$7.61} & 62.52{\scriptsize$\pm$7.51} & 62.52{\scriptsize$\pm$8.00} & 62.38{\scriptsize$\pm$7.41} & 7 \\
Phikon & 63.02{\scriptsize$\pm$7.80} & 57.87{\scriptsize$\pm$4.62} & 50.03{\scriptsize$\pm$0.08} & 62.42{\scriptsize$\pm$7.67} & 62.47{\scriptsize$\pm$7.04} & 62.59{\scriptsize$\pm$7.80} & 62.47{\scriptsize$\pm$7.57} & 7 \\
DINOv3 ViT-L & 62.89{\scriptsize$\pm$6.52} & 57.85{\scriptsize$\pm$3.81} & 49.95{\scriptsize$\pm$0.08} & 62.54{\scriptsize$\pm$6.32} & 60.72{\scriptsize$\pm$5.59} & 62.81{\scriptsize$\pm$6.43} & 62.58{\scriptsize$\pm$6.48} & 4 \\
Lunit ViT-S & 62.22{\scriptsize$\pm$7.19} & 58.67{\scriptsize$\pm$4.93} & 49.98{\scriptsize$\pm$0.04} & 62.04{\scriptsize$\pm$7.15} & 61.42{\scriptsize$\pm$6.59} & 61.91{\scriptsize$\pm$7.05} & 61.23{\scriptsize$\pm$6.57} & 4 \\
DINOv3 ViT-B & 62.31{\scriptsize$\pm$6.37} & 57.42{\scriptsize$\pm$3.83} & 49.97{\scriptsize$\pm$0.14} & 61.84{\scriptsize$\pm$6.07} & 59.88{\scriptsize$\pm$5.28} & 62.07{\scriptsize$\pm$6.29} & 61.97{\scriptsize$\pm$6.28} & 3 \\
CTransPath & 62.09{\scriptsize$\pm$7.24} & 58.70{\scriptsize$\pm$5.04} & -- & 61.81{\scriptsize$\pm$7.02} & -- & 61.60{\scriptsize$\pm$6.87} & -- & 3 \\
Prov-GigaPath & 61.51{\scriptsize$\pm$7.43} & 57.86{\scriptsize$\pm$5.29} & 49.98{\scriptsize$\pm$0.11} & 61.42{\scriptsize$\pm$7.41} & 60.21{\scriptsize$\pm$6.50} & 61.14{\scriptsize$\pm$7.50} & 60.66{\scriptsize$\pm$6.92} & 3 \\
PLIP & 60.18{\scriptsize$\pm$5.74} & 57.85{\scriptsize$\pm$4.16} & 49.94{\scriptsize$\pm$0.08} & 60.25{\scriptsize$\pm$5.60} & 60.47{\scriptsize$\pm$5.57} & 60.13{\scriptsize$\pm$5.69} & 60.07{\scriptsize$\pm$5.48} & 1 \\
MUSK & 59.65{\scriptsize$\pm$5.71} & 57.59{\scriptsize$\pm$3.59} & \textbf{55.55{\scriptsize$\pm$3.10}} & 60.56{\scriptsize$\pm$5.92} & 58.87{\scriptsize$\pm$5.71} & 60.65{\scriptsize$\pm$6.12} & 59.19{\scriptsize$\pm$5.59} & 1 \\
OmiCLIP & 58.55{\scriptsize$\pm$5.47} & 55.55{\scriptsize$\pm$3.49} & 50.02{\scriptsize$\pm$0.06} & 58.06{\scriptsize$\pm$5.33} & 58.14{\scriptsize$\pm$5.39} & 58.39{\scriptsize$\pm$5.45} & 58.24{\scriptsize$\pm$5.53} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-92) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \underline{70.65{\scriptsize$\pm$12.70}} & 62.01{\scriptsize$\pm$9.66} & 49.73{\scriptsize$\pm$0.89} & 69.71{\scriptsize$\pm$13.65} & 69.01{\scriptsize$\pm$11.99} & 69.66{\scriptsize$\pm$14.04} & 69.92{\scriptsize$\pm$12.28} & 25 \\
UNI2 & 70.46{\scriptsize$\pm$12.85} & 61.97{\scriptsize$\pm$9.65} & 49.75{\scriptsize$\pm$0.84} & 69.70{\scriptsize$\pm$13.65} & 69.58{\scriptsize$\pm$11.79} & 69.67{\scriptsize$\pm$14.09} & \underline{70.02{\scriptsize$\pm$12.47}} & 25 \\
CONCH v1.5 & \textbf{70.82{\scriptsize$\pm$11.39}} & 60.75{\scriptsize$\pm$8.57} & 49.88{\scriptsize$\pm$0.28} & \textbf{70.26{\scriptsize$\pm$10.90}} & \underline{69.98{\scriptsize$\pm$11.35}} & \underline{69.95{\scriptsize$\pm$12.44}} & 69.93{\scriptsize$\pm$11.79} & 24 \\
GPFM & 70.27{\scriptsize$\pm$12.60} & \textbf{62.22{\scriptsize$\pm$8.82}} & 49.85{\scriptsize$\pm$0.48} & 69.46{\scriptsize$\pm$12.66} & \textbf{70.25{\scriptsize$\pm$12.26}} & 69.36{\scriptsize$\pm$13.57} & \textbf{70.28{\scriptsize$\pm$12.45}} & 24 \\
H-Optimus-0 & 70.26{\scriptsize$\pm$11.91} & 61.09{\scriptsize$\pm$8.56} & 49.90{\scriptsize$\pm$0.44} & 69.60{\scriptsize$\pm$12.12} & 69.49{\scriptsize$\pm$11.52} & 69.19{\scriptsize$\pm$12.87} & 69.60{\scriptsize$\pm$11.56} & 20 \\
CONCH & 70.26{\scriptsize$\pm$12.40} & 61.11{\scriptsize$\pm$8.97} & 49.86{\scriptsize$\pm$0.50} & \underline{70.02{\scriptsize$\pm$11.47}} & 69.30{\scriptsize$\pm$11.85} & 69.30{\scriptsize$\pm$13.73} & 69.61{\scriptsize$\pm$12.34} & 20 \\
Kaiko ViT-B/8 & 70.23{\scriptsize$\pm$11.09} & \underline{62.13{\scriptsize$\pm$7.40}} & 49.95{\scriptsize$\pm$0.20} & 69.89{\scriptsize$\pm$11.25} & 69.04{\scriptsize$\pm$10.77} & \textbf{70.27{\scriptsize$\pm$11.34}} & 68.94{\scriptsize$\pm$11.14} & 19 \\
Hibou-L & 69.66{\scriptsize$\pm$12.15} & 61.96{\scriptsize$\pm$8.70} & 49.95{\scriptsize$\pm$0.23} & 68.75{\scriptsize$\pm$12.81} & 68.98{\scriptsize$\pm$12.38} & 69.19{\scriptsize$\pm$12.46} & 68.96{\scriptsize$\pm$12.13} & 19 \\
Virchow2 & 69.69{\scriptsize$\pm$11.69} & 60.78{\scriptsize$\pm$7.52} & 49.82{\scriptsize$\pm$0.50} & 69.33{\scriptsize$\pm$11.26} & 67.84{\scriptsize$\pm$11.66} & 68.78{\scriptsize$\pm$12.09} & 68.39{\scriptsize$\pm$11.94} & 16 \\
H0mini & 69.85{\scriptsize$\pm$11.62} & 61.98{\scriptsize$\pm$7.03} & 49.99{\scriptsize$\pm$0.16} & 69.41{\scriptsize$\pm$11.69} & 69.02{\scriptsize$\pm$11.28} & 68.33{\scriptsize$\pm$13.03} & 68.85{\scriptsize$\pm$12.04} & 15 \\
Hibou-B & 69.76{\scriptsize$\pm$11.57} & 61.70{\scriptsize$\pm$8.20} & 49.98{\scriptsize$\pm$0.11} & 69.45{\scriptsize$\pm$10.86} & 68.90{\scriptsize$\pm$11.11} & 69.08{\scriptsize$\pm$12.02} & 69.23{\scriptsize$\pm$11.58} & 15 \\
mSTAR & 69.62{\scriptsize$\pm$10.14} & 61.29{\scriptsize$\pm$7.84} & 49.97{\scriptsize$\pm$0.25} & 68.59{\scriptsize$\pm$10.74} & 67.75{\scriptsize$\pm$10.77} & 68.44{\scriptsize$\pm$11.73} & 68.34{\scriptsize$\pm$10.53} & 13 \\
UNI & 69.39{\scriptsize$\pm$10.27} & 61.27{\scriptsize$\pm$7.74} & 49.97{\scriptsize$\pm$0.20} & 68.82{\scriptsize$\pm$10.38} & 67.68{\scriptsize$\pm$10.45} & 68.53{\scriptsize$\pm$11.60} & 68.20{\scriptsize$\pm$10.62} & 13 \\
Virchow & 69.36{\scriptsize$\pm$11.86} & 60.87{\scriptsize$\pm$8.68} & 49.73{\scriptsize$\pm$0.85} & 68.69{\scriptsize$\pm$12.36} & 68.47{\scriptsize$\pm$11.63} & 68.53{\scriptsize$\pm$13.17} & 68.85{\scriptsize$\pm$12.18} & 13 \\
Phikon-v2 & 69.12{\scriptsize$\pm$11.38} & 62.00{\scriptsize$\pm$8.21} & 50.01{\scriptsize$\pm$0.05} & 68.97{\scriptsize$\pm$11.09} & 69.22{\scriptsize$\pm$10.26} & 68.62{\scriptsize$\pm$12.02} & 68.90{\scriptsize$\pm$11.03} & 12 \\
H-Optimus-1 & 68.80{\scriptsize$\pm$12.40} & 60.43{\scriptsize$\pm$8.52} & 49.91{\scriptsize$\pm$0.39} & 68.28{\scriptsize$\pm$12.64} & 68.68{\scriptsize$\pm$11.47} & 68.50{\scriptsize$\pm$12.58} & 68.72{\scriptsize$\pm$11.85} & 12 \\
Kaiko ViT-L/14 & 68.56{\scriptsize$\pm$11.82} & 60.90{\scriptsize$\pm$8.22} & 49.93{\scriptsize$\pm$0.20} & 68.06{\scriptsize$\pm$11.09} & 68.19{\scriptsize$\pm$11.35} & 67.70{\scriptsize$\pm$12.75} & 68.22{\scriptsize$\pm$11.62} & 12 \\
Kaiko ViT-B/16 & 68.66{\scriptsize$\pm$10.70} & 61.76{\scriptsize$\pm$6.61} & 49.82{\scriptsize$\pm$0.50} & 68.16{\scriptsize$\pm$10.90} & 66.49{\scriptsize$\pm$9.27} & 68.62{\scriptsize$\pm$10.99} & 67.29{\scriptsize$\pm$10.74} & 8 \\
SEAL(CONCH) & 67.87{\scriptsize$\pm$10.88} & 61.19{\scriptsize$\pm$6.88} & 49.88{\scriptsize$\pm$0.37} & 67.38{\scriptsize$\pm$10.25} & 67.44{\scriptsize$\pm$10.56} & 67.70{\scriptsize$\pm$10.69} & 67.81{\scriptsize$\pm$10.49} & 7 \\
Kaiko ViT-S/8 & 68.28{\scriptsize$\pm$10.28} & 59.19{\scriptsize$\pm$6.74} & 49.87{\scriptsize$\pm$0.35} & 67.67{\scriptsize$\pm$10.16} & 66.54{\scriptsize$\pm$9.71} & 67.60{\scriptsize$\pm$10.42} & 66.25{\scriptsize$\pm$10.31} & 6 \\
Kaiko ViT-S/16 & 68.10{\scriptsize$\pm$10.23} & 60.37{\scriptsize$\pm$6.73} & 49.99{\scriptsize$\pm$0.05} & 68.17{\scriptsize$\pm$10.35} & 66.95{\scriptsize$\pm$9.56} & 67.93{\scriptsize$\pm$10.33} & 65.91{\scriptsize$\pm$10.08} & 6 \\
DINOv3 ViT-L & 67.88{\scriptsize$\pm$10.07} & 61.82{\scriptsize$\pm$5.87} & \underline{50.15{\scriptsize$\pm$0.52}} & 67.78{\scriptsize$\pm$9.67} & 65.84{\scriptsize$\pm$8.70} & 68.06{\scriptsize$\pm$9.54} & 67.93{\scriptsize$\pm$9.54} & 6 \\
DINOv3 ViT-B & 67.81{\scriptsize$\pm$9.03} & 61.58{\scriptsize$\pm$5.52} & 50.08{\scriptsize$\pm$0.27} & 67.32{\scriptsize$\pm$8.79} & 65.54{\scriptsize$\pm$7.87} & 67.45{\scriptsize$\pm$8.64} & 67.76{\scriptsize$\pm$8.51} & 5 \\
Phikon & 67.06{\scriptsize$\pm$11.55} & 60.16{\scriptsize$\pm$8.46} & 49.82{\scriptsize$\pm$0.48} & 66.40{\scriptsize$\pm$11.16} & 66.91{\scriptsize$\pm$10.84} & 66.69{\scriptsize$\pm$11.92} & 66.83{\scriptsize$\pm$11.13} & 5 \\
Lunit ViT-S & 67.59{\scriptsize$\pm$9.55} & 61.92{\scriptsize$\pm$8.78} & 49.89{\scriptsize$\pm$0.32} & 67.12{\scriptsize$\pm$9.87} & 66.31{\scriptsize$\pm$9.22} & 66.97{\scriptsize$\pm$10.24} & 66.62{\scriptsize$\pm$9.67} & 4 \\
CTransPath & 66.77{\scriptsize$\pm$9.53} & 61.97{\scriptsize$\pm$7.07} & -- & 66.12{\scriptsize$\pm$9.84} & -- & 66.09{\scriptsize$\pm$10.83} & -- & 4 \\
Prov-GigaPath & 65.26{\scriptsize$\pm$9.71} & 60.06{\scriptsize$\pm$9.07} & 49.84{\scriptsize$\pm$0.52} & 64.69{\scriptsize$\pm$10.50} & 63.87{\scriptsize$\pm$9.19} & 64.40{\scriptsize$\pm$11.16} & 64.47{\scriptsize$\pm$9.37} & 2 \\
PLIP & 65.25{\scriptsize$\pm$8.83} & 60.71{\scriptsize$\pm$7.39} & 49.85{\scriptsize$\pm$0.49} & 64.78{\scriptsize$\pm$9.31} & 65.42{\scriptsize$\pm$9.14} & 64.82{\scriptsize$\pm$9.06} & 65.26{\scriptsize$\pm$8.91} & 1 \\
MUSK & 64.85{\scriptsize$\pm$8.48} & 60.77{\scriptsize$\pm$5.42} & \textbf{57.18{\scriptsize$\pm$7.08}} & 65.73{\scriptsize$\pm$8.61} & 63.10{\scriptsize$\pm$9.67} & 65.78{\scriptsize$\pm$8.60} & 63.52{\scriptsize$\pm$9.55} & 1 \\
OmiCLIP & 62.90{\scriptsize$\pm$7.87} & 57.86{\scriptsize$\pm$7.00} & 49.99{\scriptsize$\pm$0.05} & 61.54{\scriptsize$\pm$8.33} & 62.22{\scriptsize$\pm$7.89} & 61.74{\scriptsize$\pm$8.60} & 62.06{\scriptsize$\pm$8.28} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-93) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{29.53{\scriptsize$\pm$7.50}} & \textbf{24.30{\scriptsize$\pm$6.32}} & 19.25{\scriptsize$\pm$6.50} & \underline{29.32{\scriptsize$\pm$7.46}} & 28.20{\scriptsize$\pm$6.80} & \textbf{29.17{\scriptsize$\pm$7.58}} & \textbf{29.12{\scriptsize$\pm$7.40}} & 27 \\
SEAL(UNI2) & \underline{29.46{\scriptsize$\pm$7.39}} & \underline{24.27{\scriptsize$\pm$6.32}} & 19.25{\scriptsize$\pm$6.50} & \textbf{29.44{\scriptsize$\pm$7.41}} & 28.01{\scriptsize$\pm$6.65} & \underline{29.13{\scriptsize$\pm$7.52}} & \underline{28.80{\scriptsize$\pm$7.08}} & 27 \\
CONCH v1.5 & 29.08{\scriptsize$\pm$7.44} & 23.34{\scriptsize$\pm$5.93} & 19.26{\scriptsize$\pm$6.51} & 28.58{\scriptsize$\pm$7.29} & \textbf{28.57{\scriptsize$\pm$7.21}} & 28.72{\scriptsize$\pm$7.40} & 28.64{\scriptsize$\pm$7.26} & 26 \\
GPFM & 28.77{\scriptsize$\pm$7.52} & 23.79{\scriptsize$\pm$5.97} & 19.27{\scriptsize$\pm$6.53} & 28.18{\scriptsize$\pm$7.13} & \underline{28.47{\scriptsize$\pm$7.23}} & 28.27{\scriptsize$\pm$7.11} & 28.46{\scriptsize$\pm$7.29} & 23 \\
H-Optimus-0 & 28.43{\scriptsize$\pm$7.14} & 23.35{\scriptsize$\pm$5.91} & 19.26{\scriptsize$\pm$6.51} & 28.03{\scriptsize$\pm$6.85} & 27.59{\scriptsize$\pm$7.17} & 27.99{\scriptsize$\pm$7.09} & 27.93{\scriptsize$\pm$7.10} & 20 \\
Hibou-L & 28.40{\scriptsize$\pm$7.27} & 23.78{\scriptsize$\pm$6.16} & 19.27{\scriptsize$\pm$6.53} & 28.16{\scriptsize$\pm$6.95} & 27.89{\scriptsize$\pm$6.85} & 28.23{\scriptsize$\pm$6.83} & 27.83{\scriptsize$\pm$6.80} & 20 \\
CONCH & 28.32{\scriptsize$\pm$7.42} & 23.16{\scriptsize$\pm$6.20} & 19.27{\scriptsize$\pm$6.53} & 27.80{\scriptsize$\pm$7.34} & 27.62{\scriptsize$\pm$7.14} & 27.96{\scriptsize$\pm$7.25} & 27.84{\scriptsize$\pm$7.28} & 20 \\
H-Optimus-1 & 28.20{\scriptsize$\pm$7.72} & 23.50{\scriptsize$\pm$6.59} & 19.26{\scriptsize$\pm$6.50} & 27.77{\scriptsize$\pm$7.27} & 27.20{\scriptsize$\pm$7.00} & 27.83{\scriptsize$\pm$7.32} & 27.72{\scriptsize$\pm$7.38} & 20 \\
Virchow2 & 28.16{\scriptsize$\pm$6.98} & 23.41{\scriptsize$\pm$5.83} & 19.27{\scriptsize$\pm$6.52} & 28.02{\scriptsize$\pm$6.76} & 26.83{\scriptsize$\pm$6.59} & 28.30{\scriptsize$\pm$6.99} & 27.31{\scriptsize$\pm$6.53} & 19 \\
Kaiko ViT-B/8 & 28.09{\scriptsize$\pm$7.07} & 23.80{\scriptsize$\pm$6.36} & 19.28{\scriptsize$\pm$6.54} & 28.08{\scriptsize$\pm$7.04} & 26.78{\scriptsize$\pm$6.77} & 27.99{\scriptsize$\pm$7.02} & 27.04{\scriptsize$\pm$6.93} & 17 \\
H0mini & 27.80{\scriptsize$\pm$6.99} & 23.28{\scriptsize$\pm$5.92} & 19.27{\scriptsize$\pm$6.52} & 27.46{\scriptsize$\pm$6.82} & 26.77{\scriptsize$\pm$6.56} & 27.35{\scriptsize$\pm$6.76} & 27.33{\scriptsize$\pm$6.95} & 15 \\
Hibou-B & 27.81{\scriptsize$\pm$6.81} & 23.75{\scriptsize$\pm$6.13} & 19.27{\scriptsize$\pm$6.53} & 27.42{\scriptsize$\pm$6.51} & 27.19{\scriptsize$\pm$6.33} & 27.38{\scriptsize$\pm$6.63} & 27.31{\scriptsize$\pm$6.50} & 14 \\
mSTAR & 27.35{\scriptsize$\pm$6.83} & 23.43{\scriptsize$\pm$6.24} & 19.28{\scriptsize$\pm$6.54} & 27.24{\scriptsize$\pm$6.83} & 26.45{\scriptsize$\pm$6.52} & 27.26{\scriptsize$\pm$6.81} & 26.58{\scriptsize$\pm$6.46} & 14 \\
Kaiko ViT-L/14 & 27.54{\scriptsize$\pm$6.92} & 23.72{\scriptsize$\pm$6.57} & \underline{19.29{\scriptsize$\pm$6.56}} & 27.01{\scriptsize$\pm$6.58} & 26.56{\scriptsize$\pm$6.28} & 26.85{\scriptsize$\pm$6.74} & 26.68{\scriptsize$\pm$6.34} & 13 \\
Virchow & 27.45{\scriptsize$\pm$6.89} & 23.56{\scriptsize$\pm$6.12} & 19.28{\scriptsize$\pm$6.54} & 27.34{\scriptsize$\pm$6.52} & 26.91{\scriptsize$\pm$6.49} & 27.26{\scriptsize$\pm$6.49} & 27.09{\scriptsize$\pm$6.57} & 13 \\
Phikon-v2 & 27.34{\scriptsize$\pm$6.87} & 23.81{\scriptsize$\pm$6.66} & 19.26{\scriptsize$\pm$6.51} & 27.26{\scriptsize$\pm$6.87} & 26.74{\scriptsize$\pm$6.55} & 27.18{\scriptsize$\pm$6.96} & 26.92{\scriptsize$\pm$6.67} & 13 \\
UNI & 27.27{\scriptsize$\pm$6.80} & 23.36{\scriptsize$\pm$6.24} & 19.27{\scriptsize$\pm$6.53} & 27.17{\scriptsize$\pm$6.80} & 26.25{\scriptsize$\pm$6.56} & 27.23{\scriptsize$\pm$6.83} & 26.47{\scriptsize$\pm$6.47} & 13 \\
Kaiko ViT-B/16 & 26.69{\scriptsize$\pm$6.70} & 23.31{\scriptsize$\pm$6.57} & 19.28{\scriptsize$\pm$6.54} & 26.44{\scriptsize$\pm$6.52} & 25.40{\scriptsize$\pm$6.27} & 26.60{\scriptsize$\pm$6.97} & 25.87{\scriptsize$\pm$6.71} & 10 \\
Kaiko ViT-S/8 & 26.76{\scriptsize$\pm$6.72} & 22.98{\scriptsize$\pm$6.97} & 19.26{\scriptsize$\pm$6.51} & 26.57{\scriptsize$\pm$6.63} & 25.77{\scriptsize$\pm$6.20} & 26.20{\scriptsize$\pm$6.47} & 25.55{\scriptsize$\pm$6.29} & 9 \\
SEAL(CONCH) & 26.57{\scriptsize$\pm$6.78} & 23.26{\scriptsize$\pm$6.40} & 19.28{\scriptsize$\pm$6.52} & 26.21{\scriptsize$\pm$6.83} & 26.27{\scriptsize$\pm$6.59} & 26.33{\scriptsize$\pm$6.63} & 26.15{\scriptsize$\pm$6.52} & 9 \\
Kaiko ViT-S/16 & 26.32{\scriptsize$\pm$6.09} & 22.58{\scriptsize$\pm$6.26} & 19.28{\scriptsize$\pm$6.54} & 26.40{\scriptsize$\pm$6.18} & 25.31{\scriptsize$\pm$5.85} & 25.80{\scriptsize$\pm$6.02} & 24.91{\scriptsize$\pm$5.86} & 7 \\
Phikon & 26.25{\scriptsize$\pm$6.74} & 23.16{\scriptsize$\pm$6.22} & 19.28{\scriptsize$\pm$6.50} & 25.87{\scriptsize$\pm$6.64} & 25.75{\scriptsize$\pm$6.50} & 26.02{\scriptsize$\pm$6.65} & 25.83{\scriptsize$\pm$6.59} & 7 \\
DINOv3 ViT-L & 26.13{\scriptsize$\pm$5.83} & 23.23{\scriptsize$\pm$6.19} & 19.27{\scriptsize$\pm$6.51} & 25.86{\scriptsize$\pm$5.81} & 24.81{\scriptsize$\pm$5.77} & 26.10{\scriptsize$\pm$5.91} & 25.97{\scriptsize$\pm$5.87} & 7 \\
DINOv3 ViT-B & 25.71{\scriptsize$\pm$6.06} & 22.90{\scriptsize$\pm$6.25} & 19.28{\scriptsize$\pm$6.54} & 25.31{\scriptsize$\pm$6.07} & 24.22{\scriptsize$\pm$5.93} & 25.49{\scriptsize$\pm$6.09} & 25.47{\scriptsize$\pm$6.12} & 3 \\
Lunit ViT-S & 25.61{\scriptsize$\pm$5.88} & 23.43{\scriptsize$\pm$6.23} & 19.27{\scriptsize$\pm$6.52} & 25.50{\scriptsize$\pm$5.90} & 25.03{\scriptsize$\pm$5.86} & 25.46{\scriptsize$\pm$6.19} & 24.98{\scriptsize$\pm$5.74} & 3 \\
CTransPath & 25.57{\scriptsize$\pm$5.88} & 23.63{\scriptsize$\pm$6.13} & -- & 25.40{\scriptsize$\pm$5.89} & -- & 25.31{\scriptsize$\pm$6.04} & -- & 3 \\
Prov-GigaPath & 25.31{\scriptsize$\pm$6.19} & 23.14{\scriptsize$\pm$5.87} & 19.27{\scriptsize$\pm$6.52} & 25.24{\scriptsize$\pm$6.08} & 24.41{\scriptsize$\pm$5.88} & 25.15{\scriptsize$\pm$6.06} & 24.77{\scriptsize$\pm$6.02} & 3 \\
PLIP & 24.43{\scriptsize$\pm$5.69} & 23.27{\scriptsize$\pm$6.66} & 19.27{\scriptsize$\pm$6.53} & 24.45{\scriptsize$\pm$5.90} & 24.54{\scriptsize$\pm$5.73} & 24.39{\scriptsize$\pm$5.78} & 24.37{\scriptsize$\pm$5.80} & 1 \\
MUSK & 24.39{\scriptsize$\pm$6.36} & 23.01{\scriptsize$\pm$6.93} & \textbf{21.81{\scriptsize$\pm$6.54}} & 24.86{\scriptsize$\pm$6.37} & 23.79{\scriptsize$\pm$5.97} & 24.84{\scriptsize$\pm$6.30} & 23.85{\scriptsize$\pm$6.59} & 1 \\
OmiCLIP & 23.55{\scriptsize$\pm$6.15} & 22.12{\scriptsize$\pm$6.28} & 19.27{\scriptsize$\pm$6.53} & 23.30{\scriptsize$\pm$6.20} & 23.22{\scriptsize$\pm$5.87} & 23.48{\scriptsize$\pm$6.35} & 23.29{\scriptsize$\pm$6.14} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-94) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{46.53{\scriptsize$\pm$19.09}} & \textbf{38.94{\scriptsize$\pm$14.99}} & \underline{29.72{\scriptsize$\pm$10.91}} & \textbf{46.12{\scriptsize$\pm$18.92}} & 44.75{\scriptsize$\pm$18.12} & \underline{46.01{\scriptsize$\pm$18.96}} & 45.67{\scriptsize$\pm$18.76} & 28 \\
UNI2 & \underline{46.32{\scriptsize$\pm$19.10}} & \underline{38.92{\scriptsize$\pm$14.98}} & 29.72{\scriptsize$\pm$10.91} & \underline{46.08{\scriptsize$\pm$18.87}} & \underline{45.26{\scriptsize$\pm$18.35}} & \textbf{46.03{\scriptsize$\pm$19.02}} & \underline{45.87{\scriptsize$\pm$18.90}} & 25 \\
GPFM & 46.01{\scriptsize$\pm$18.94} & 38.41{\scriptsize$\pm$14.73} & 29.70{\scriptsize$\pm$10.91} & 45.45{\scriptsize$\pm$18.76} & \textbf{45.82{\scriptsize$\pm$18.81}} & 45.48{\scriptsize$\pm$18.73} & \textbf{46.03{\scriptsize$\pm$18.97}} & 24 \\
CONCH & 45.85{\scriptsize$\pm$19.11} & 37.61{\scriptsize$\pm$14.75} & 29.72{\scriptsize$\pm$10.91} & 45.24{\scriptsize$\pm$18.94} & 44.91{\scriptsize$\pm$18.50} & 45.50{\scriptsize$\pm$19.04} & 45.15{\scriptsize$\pm$18.65} & 24 \\
CONCH v1.5 & 45.84{\scriptsize$\pm$18.84} & 37.69{\scriptsize$\pm$14.47} & 29.70{\scriptsize$\pm$10.91} & 45.20{\scriptsize$\pm$18.49} & 45.16{\scriptsize$\pm$18.27} & 45.53{\scriptsize$\pm$18.73} & 45.29{\scriptsize$\pm$18.30} & 23 \\
H-Optimus-0 & 45.76{\scriptsize$\pm$18.63} & 37.75{\scriptsize$\pm$14.53} & 29.72{\scriptsize$\pm$10.91} & 45.32{\scriptsize$\pm$18.57} & 44.63{\scriptsize$\pm$18.18} & 45.03{\scriptsize$\pm$18.64} & 44.95{\scriptsize$\pm$18.32} & 22 \\
Virchow2 & 45.12{\scriptsize$\pm$18.30} & 37.11{\scriptsize$\pm$14.17} & 29.70{\scriptsize$\pm$10.92} & 44.52{\scriptsize$\pm$18.15} & 43.29{\scriptsize$\pm$17.37} & 44.51{\scriptsize$\pm$18.06} & 43.94{\scriptsize$\pm$17.80} & 20 \\
Hibou-L & 45.03{\scriptsize$\pm$18.59} & 38.42{\scriptsize$\pm$14.78} & 29.71{\scriptsize$\pm$10.91} & 44.56{\scriptsize$\pm$18.39} & 44.60{\scriptsize$\pm$18.12} & 44.72{\scriptsize$\pm$18.38} & 44.45{\scriptsize$\pm$18.30} & 18 \\
Kaiko ViT-B/8 & 44.93{\scriptsize$\pm$18.34} & 38.01{\scriptsize$\pm$14.72} & 29.71{\scriptsize$\pm$10.91} & 44.72{\scriptsize$\pm$18.29} & 43.75{\scriptsize$\pm$17.68} & 45.00{\scriptsize$\pm$18.47} & 43.81{\scriptsize$\pm$17.80} & 17 \\
H0mini & 44.92{\scriptsize$\pm$18.32} & 37.90{\scriptsize$\pm$14.45} & 29.72{\scriptsize$\pm$10.92} & 44.56{\scriptsize$\pm$18.28} & 44.00{\scriptsize$\pm$17.73} & 44.15{\scriptsize$\pm$18.21} & 44.25{\scriptsize$\pm$18.14} & 15 \\
Hibou-B & 44.84{\scriptsize$\pm$18.32} & 38.02{\scriptsize$\pm$14.64} & 29.71{\scriptsize$\pm$10.91} & 44.47{\scriptsize$\pm$18.12} & 43.98{\scriptsize$\pm$17.82} & 44.47{\scriptsize$\pm$18.18} & 44.38{\scriptsize$\pm$18.19} & 15 \\
Virchow & 44.73{\scriptsize$\pm$18.32} & 37.82{\scriptsize$\pm$14.51} & 29.71{\scriptsize$\pm$10.92} & 44.41{\scriptsize$\pm$18.24} & 43.86{\scriptsize$\pm$17.91} & 44.58{\scriptsize$\pm$18.35} & 44.43{\scriptsize$\pm$18.21} & 15 \\
H-Optimus-1 & 44.44{\scriptsize$\pm$18.35} & 37.18{\scriptsize$\pm$14.37} & 29.72{\scriptsize$\pm$10.91} & 44.23{\scriptsize$\pm$18.18} & 44.07{\scriptsize$\pm$17.95} & 44.24{\scriptsize$\pm$18.27} & 44.17{\scriptsize$\pm$18.13} & 14 \\
mSTAR & 44.38{\scriptsize$\pm$17.98} & 37.42{\scriptsize$\pm$14.24} & 29.72{\scriptsize$\pm$10.91} & 43.65{\scriptsize$\pm$17.76} & 43.04{\scriptsize$\pm$17.41} & 43.82{\scriptsize$\pm$17.88} & 43.42{\scriptsize$\pm$17.58} & 14 \\
Phikon-v2 & 44.67{\scriptsize$\pm$18.00} & 38.38{\scriptsize$\pm$14.79} & 29.71{\scriptsize$\pm$10.90} & 44.39{\scriptsize$\pm$17.90} & 44.24{\scriptsize$\pm$17.62} & 44.29{\scriptsize$\pm$17.98} & 44.35{\scriptsize$\pm$17.81} & 13 \\
UNI & 44.16{\scriptsize$\pm$17.96} & 37.39{\scriptsize$\pm$14.23} & 29.71{\scriptsize$\pm$10.91} & 43.66{\scriptsize$\pm$17.68} & 42.81{\scriptsize$\pm$17.30} & 43.86{\scriptsize$\pm$17.89} & 43.29{\scriptsize$\pm$17.59} & 13 \\
Kaiko ViT-L/14 & 43.75{\scriptsize$\pm$18.18} & 37.40{\scriptsize$\pm$14.55} & 29.70{\scriptsize$\pm$10.91} & 43.07{\scriptsize$\pm$17.83} & 43.10{\scriptsize$\pm$17.77} & 43.39{\scriptsize$\pm$17.88} & 43.28{\scriptsize$\pm$17.77} & 13 \\
SEAL(CONCH) & 43.21{\scriptsize$\pm$17.70} & 37.35{\scriptsize$\pm$14.20} & 29.71{\scriptsize$\pm$10.91} & 42.63{\scriptsize$\pm$17.49} & 42.85{\scriptsize$\pm$17.38} & 43.02{\scriptsize$\pm$17.57} & 42.99{\scriptsize$\pm$17.49} & 10 \\
Kaiko ViT-B/16 & 43.35{\scriptsize$\pm$17.68} & 37.42{\scriptsize$\pm$14.33} & 29.69{\scriptsize$\pm$10.91} & 42.99{\scriptsize$\pm$17.75} & 41.22{\scriptsize$\pm$16.22} & 43.34{\scriptsize$\pm$17.88} & 42.09{\scriptsize$\pm$17.13} & 9 \\
Kaiko ViT-S/16 & 42.88{\scriptsize$\pm$17.14} & 36.80{\scriptsize$\pm$14.09} & 29.70{\scriptsize$\pm$10.90} & 42.99{\scriptsize$\pm$17.27} & 41.56{\scriptsize$\pm$16.55} & 42.82{\scriptsize$\pm$17.26} & 40.92{\scriptsize$\pm$16.36} & 7 \\
DINOv3 ViT-L & 42.75{\scriptsize$\pm$16.76} & 37.42{\scriptsize$\pm$14.08} & 29.71{\scriptsize$\pm$10.89} & 42.52{\scriptsize$\pm$16.63} & 40.85{\scriptsize$\pm$15.83} & 42.69{\scriptsize$\pm$16.76} & 42.58{\scriptsize$\pm$16.71} & 7 \\
Kaiko ViT-S/8 & 42.75{\scriptsize$\pm$17.11} & 35.86{\scriptsize$\pm$13.48} & 29.69{\scriptsize$\pm$10.90} & 42.29{\scriptsize$\pm$16.84} & 41.26{\scriptsize$\pm$16.34} & 42.26{\scriptsize$\pm$16.83} & 41.09{\scriptsize$\pm$16.35} & 6 \\
Phikon & 42.55{\scriptsize$\pm$17.42} & 37.06{\scriptsize$\pm$14.41} & 29.70{\scriptsize$\pm$10.91} & 41.95{\scriptsize$\pm$17.15} & 42.06{\scriptsize$\pm$16.94} & 42.42{\scriptsize$\pm$17.36} & 42.09{\scriptsize$\pm$17.27} & 5 \\
DINOv3 ViT-B & 42.35{\scriptsize$\pm$16.54} & 37.22{\scriptsize$\pm$13.93} & 29.71{\scriptsize$\pm$10.90} & 41.89{\scriptsize$\pm$16.31} & 40.35{\scriptsize$\pm$15.60} & 41.92{\scriptsize$\pm$16.41} & 42.08{\scriptsize$\pm$16.43} & 4 \\
Lunit ViT-S & 42.25{\scriptsize$\pm$16.66} & 38.38{\scriptsize$\pm$14.69} & 29.70{\scriptsize$\pm$10.91} & 42.16{\scriptsize$\pm$16.79} & 41.23{\scriptsize$\pm$16.13} & 41.99{\scriptsize$\pm$16.81} & 41.51{\scriptsize$\pm$16.36} & 4 \\
CTransPath & 41.97{\scriptsize$\pm$16.57} & 37.94{\scriptsize$\pm$14.45} & -- & 41.58{\scriptsize$\pm$16.58} & -- & 41.66{\scriptsize$\pm$16.65} & -- & 4 \\
Prov-GigaPath & 40.67{\scriptsize$\pm$16.00} & 37.06{\scriptsize$\pm$14.25} & 29.71{\scriptsize$\pm$10.92} & 40.42{\scriptsize$\pm$15.99} & 39.36{\scriptsize$\pm$15.38} & 40.36{\scriptsize$\pm$16.00} & 39.90{\scriptsize$\pm$15.61} & 2 \\
PLIP & 40.41{\scriptsize$\pm$15.79} & 37.31{\scriptsize$\pm$14.18} & 29.71{\scriptsize$\pm$10.91} & 40.21{\scriptsize$\pm$15.81} & 40.79{\scriptsize$\pm$15.95} & 40.11{\scriptsize$\pm$15.73} & 40.57{\scriptsize$\pm$15.80} & 1 \\
MUSK & 39.94{\scriptsize$\pm$15.56} & 36.85{\scriptsize$\pm$13.79} & \textbf{34.79{\scriptsize$\pm$13.11}} & 40.48{\scriptsize$\pm$15.72} & 38.76{\scriptsize$\pm$15.13} & 40.61{\scriptsize$\pm$15.80} & 39.33{\scriptsize$\pm$15.38} & 1 \\
OmiCLIP & 37.83{\scriptsize$\pm$14.85} & 34.59{\scriptsize$\pm$13.38} & 29.69{\scriptsize$\pm$10.90} & 36.98{\scriptsize$\pm$14.66} & 37.37{\scriptsize$\pm$14.62} & 37.41{\scriptsize$\pm$14.83} & 37.40{\scriptsize$\pm$14.64} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-95) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{29.36{\scriptsize$\pm$6.09}} & 20.53{\scriptsize$\pm$4.33} & 9.86{\scriptsize$\pm$2.39} & 27.37{\scriptsize$\pm$5.79} & \textbf{28.72{\scriptsize$\pm$5.70}} & 27.50{\scriptsize$\pm$5.92} & \underline{29.05{\scriptsize$\pm$5.91}} & 28 \\
SEAL(UNI2) & \underline{29.34{\scriptsize$\pm$6.08}} & 21.71{\scriptsize$\pm$4.55} & 10.00{\scriptsize$\pm$2.09} & \underline{27.67{\scriptsize$\pm$5.90}} & \underline{28.21{\scriptsize$\pm$5.49}} & 27.38{\scriptsize$\pm$5.95} & \textbf{29.12{\scriptsize$\pm$5.66}} & 28 \\
H-Optimus-1 & 28.59{\scriptsize$\pm$6.01} & \textbf{22.52{\scriptsize$\pm$6.11}} & 10.12{\scriptsize$\pm$2.99} & 27.16{\scriptsize$\pm$6.06} & 27.51{\scriptsize$\pm$5.44} & \underline{27.57{\scriptsize$\pm$6.20}} & 27.78{\scriptsize$\pm$5.45} & 27 \\
Hibou-L & 27.43{\scriptsize$\pm$4.94} & 22.02{\scriptsize$\pm$5.16} & 9.54{\scriptsize$\pm$3.25} & 26.26{\scriptsize$\pm$5.64} & 27.08{\scriptsize$\pm$5.55} & 25.70{\scriptsize$\pm$4.83} & 27.78{\scriptsize$\pm$5.38} & 23 \\
H0mini & 27.15{\scriptsize$\pm$6.01} & 19.60{\scriptsize$\pm$4.58} & 9.85{\scriptsize$\pm$2.31} & 23.78{\scriptsize$\pm$3.22} & 26.05{\scriptsize$\pm$5.84} & 24.11{\scriptsize$\pm$7.09} & 26.19{\scriptsize$\pm$6.13} & 23 \\
H-Optimus-0 & 26.94{\scriptsize$\pm$6.10} & 21.59{\scriptsize$\pm$6.54} & 10.04{\scriptsize$\pm$2.11} & 25.66{\scriptsize$\pm$4.64} & 25.96{\scriptsize$\pm$5.06} & 26.02{\scriptsize$\pm$6.76} & 26.30{\scriptsize$\pm$5.34} & 22 \\
Virchow2 & 26.93{\scriptsize$\pm$5.98} & \underline{22.07{\scriptsize$\pm$4.47}} & 9.40{\scriptsize$\pm$2.12} & \textbf{27.74{\scriptsize$\pm$5.68}} & 26.83{\scriptsize$\pm$5.67} & \textbf{27.60{\scriptsize$\pm$5.99}} & 27.18{\scriptsize$\pm$5.12} & 21 \\
SEAL(CONCH) & 25.62{\scriptsize$\pm$4.65} & 20.77{\scriptsize$\pm$4.89} & 9.83{\scriptsize$\pm$2.88} & 23.06{\scriptsize$\pm$5.07} & 24.92{\scriptsize$\pm$4.79} & 24.40{\scriptsize$\pm$4.57} & 25.14{\scriptsize$\pm$4.86} & 18 \\
Virchow & 25.84{\scriptsize$\pm$6.42} & 21.16{\scriptsize$\pm$5.21} & 9.56{\scriptsize$\pm$1.46} & 25.19{\scriptsize$\pm$6.46} & 25.50{\scriptsize$\pm$5.14} & 25.18{\scriptsize$\pm$6.25} & 25.85{\scriptsize$\pm$4.89} & 16 \\
GPFM & 25.63{\scriptsize$\pm$5.81} & 20.36{\scriptsize$\pm$4.33} & 9.93{\scriptsize$\pm$1.81} & 24.07{\scriptsize$\pm$4.33} & 24.95{\scriptsize$\pm$6.77} & 24.55{\scriptsize$\pm$5.05} & 25.64{\scriptsize$\pm$5.69} & 16 \\
mSTAR & 24.98{\scriptsize$\pm$4.48} & 20.93{\scriptsize$\pm$3.46} & \underline{10.49{\scriptsize$\pm$2.61}} & 26.10{\scriptsize$\pm$4.93} & 25.08{\scriptsize$\pm$5.02} & 24.58{\scriptsize$\pm$3.97} & 25.54{\scriptsize$\pm$5.08} & 16 \\
UNI & 24.93{\scriptsize$\pm$4.53} & 20.47{\scriptsize$\pm$3.72} & 10.38{\scriptsize$\pm$2.66} & 25.43{\scriptsize$\pm$4.18} & 25.00{\scriptsize$\pm$5.09} & 24.37{\scriptsize$\pm$4.82} & 25.70{\scriptsize$\pm$4.98} & 16 \\
Phikon-v2 & 24.73{\scriptsize$\pm$2.93} & 21.23{\scriptsize$\pm$3.74} & 8.83{\scriptsize$\pm$2.86} & 24.21{\scriptsize$\pm$5.33} & 25.45{\scriptsize$\pm$3.01} & 24.17{\scriptsize$\pm$3.84} & 25.46{\scriptsize$\pm$3.31} & 12 \\
Kaiko ViT-L/14 & 24.72{\scriptsize$\pm$5.30} & 19.48{\scriptsize$\pm$5.13} & 10.08{\scriptsize$\pm$2.31} & 24.29{\scriptsize$\pm$5.21} & 24.84{\scriptsize$\pm$5.10} & 23.78{\scriptsize$\pm$5.09} & 24.56{\scriptsize$\pm$5.04} & 12 \\
Phikon & 24.30{\scriptsize$\pm$4.70} & 21.02{\scriptsize$\pm$4.78} & 9.69{\scriptsize$\pm$2.47} & 24.17{\scriptsize$\pm$4.43} & 24.44{\scriptsize$\pm$5.47} & 23.18{\scriptsize$\pm$5.11} & 23.76{\scriptsize$\pm$4.91} & 10 \\
Prov-GigaPath & 24.04{\scriptsize$\pm$4.31} & 19.85{\scriptsize$\pm$3.88} & 9.22{\scriptsize$\pm$1.24} & 24.29{\scriptsize$\pm$5.30} & 22.92{\scriptsize$\pm$3.72} & 23.30{\scriptsize$\pm$4.65} & 23.58{\scriptsize$\pm$3.77} & 9 \\
Kaiko ViT-B/16 & 23.92{\scriptsize$\pm$5.31} & 20.63{\scriptsize$\pm$4.33} & 8.91{\scriptsize$\pm$1.05} & 23.08{\scriptsize$\pm$5.38} & 21.89{\scriptsize$\pm$5.19} & 23.94{\scriptsize$\pm$4.41} & 22.88{\scriptsize$\pm$5.55} & 9 \\
Hibou-B & 23.87{\scriptsize$\pm$3.50} & 20.66{\scriptsize$\pm$2.05} & 9.26{\scriptsize$\pm$2.06} & 24.94{\scriptsize$\pm$3.61} & 23.48{\scriptsize$\pm$3.19} & 24.89{\scriptsize$\pm$4.20} & 24.01{\scriptsize$\pm$3.33} & 9 \\
Kaiko ViT-B/8 & 23.80{\scriptsize$\pm$4.13} & 20.45{\scriptsize$\pm$4.93} & 9.60{\scriptsize$\pm$2.36} & 25.19{\scriptsize$\pm$4.40} & 23.28{\scriptsize$\pm$3.83} & 24.31{\scriptsize$\pm$4.04} & 23.37{\scriptsize$\pm$3.72} & 9 \\
CONCH v1.5 & 23.64{\scriptsize$\pm$4.98} & 19.37{\scriptsize$\pm$2.44} & 9.23{\scriptsize$\pm$0.99} & 25.26{\scriptsize$\pm$5.53} & 23.00{\scriptsize$\pm$5.76} & 25.86{\scriptsize$\pm$5.43} & 23.33{\scriptsize$\pm$5.64} & 9 \\
CONCH & 23.35{\scriptsize$\pm$4.63} & 20.49{\scriptsize$\pm$4.25} & 9.53{\scriptsize$\pm$2.15} & 23.81{\scriptsize$\pm$4.05} & 22.83{\scriptsize$\pm$4.19} & 24.52{\scriptsize$\pm$3.93} & 23.02{\scriptsize$\pm$4.63} & 9 \\
DINOv3 ViT-L & 21.02{\scriptsize$\pm$4.44} & 17.97{\scriptsize$\pm$3.08} & 9.35{\scriptsize$\pm$1.26} & 21.51{\scriptsize$\pm$4.83} & 19.43{\scriptsize$\pm$4.37} & 20.54{\scriptsize$\pm$3.64} & 21.06{\scriptsize$\pm$4.39} & 4 \\
CTransPath & 20.75{\scriptsize$\pm$4.08} & 19.25{\scriptsize$\pm$5.19} & -- & 21.71{\scriptsize$\pm$5.36} & -- & 22.19{\scriptsize$\pm$4.94} & -- & 3 \\
Lunit ViT-S & 20.68{\scriptsize$\pm$4.22} & 18.88{\scriptsize$\pm$3.03} & 9.40{\scriptsize$\pm$1.83} & 20.95{\scriptsize$\pm$3.80} & 19.69{\scriptsize$\pm$4.67} & 21.88{\scriptsize$\pm$3.63} & 20.66{\scriptsize$\pm$4.14} & 3 \\
Kaiko ViT-S/16 & 20.83{\scriptsize$\pm$4.59} & 17.53{\scriptsize$\pm$4.71} & 9.51{\scriptsize$\pm$2.37} & 21.58{\scriptsize$\pm$4.84} & 20.22{\scriptsize$\pm$3.64} & 22.85{\scriptsize$\pm$4.59} & 20.91{\scriptsize$\pm$4.84} & 2 \\
MUSK & 20.30{\scriptsize$\pm$4.65} & 17.80{\scriptsize$\pm$2.80} & \textbf{18.14{\scriptsize$\pm$3.28}} & 21.82{\scriptsize$\pm$3.75} & 20.33{\scriptsize$\pm$3.40} & 20.90{\scriptsize$\pm$4.87} & 21.36{\scriptsize$\pm$4.50} & 2 \\
Kaiko ViT-S/8 & 20.12{\scriptsize$\pm$4.08} & 19.93{\scriptsize$\pm$2.99} & 8.76{\scriptsize$\pm$0.81} & 22.74{\scriptsize$\pm$5.39} & 18.12{\scriptsize$\pm$4.77} & 23.12{\scriptsize$\pm$4.72} & 19.38{\scriptsize$\pm$4.30} & 1 \\
PLIP & 19.87{\scriptsize$\pm$3.97} & 17.94{\scriptsize$\pm$4.25} & 9.06{\scriptsize$\pm$2.02} & 19.52{\scriptsize$\pm$4.47} & 19.53{\scriptsize$\pm$4.23} & 19.47{\scriptsize$\pm$3.88} & 19.29{\scriptsize$\pm$4.30} & 1 \\
OmiCLIP & 18.87{\scriptsize$\pm$4.48} & 16.78{\scriptsize$\pm$4.70} & 8.36{\scriptsize$\pm$2.29} & 18.67{\scriptsize$\pm$4.54} & 17.72{\scriptsize$\pm$4.17} & 18.76{\scriptsize$\pm$4.85} & 17.64{\scriptsize$\pm$4.32} & 0 \\
DINOv3 ViT-B & 18.80{\scriptsize$\pm$3.59} & 16.45{\scriptsize$\pm$3.56} & 9.22{\scriptsize$\pm$1.95} & 19.81{\scriptsize$\pm$4.67} & 16.66{\scriptsize$\pm$3.37} & 20.54{\scriptsize$\pm$4.72} & 18.82{\scriptsize$\pm$3.72} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-96) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{60.81{\scriptsize$\pm$8.17}} & 50.63{\scriptsize$\pm$4.84} & 30.51{\scriptsize$\pm$3.16} & \textbf{59.42{\scriptsize$\pm$7.50}} & 58.61{\scriptsize$\pm$7.43} & \underline{59.74{\scriptsize$\pm$6.62}} & 58.89{\scriptsize$\pm$6.03} & 27 \\
UNI2 & \underline{60.76{\scriptsize$\pm$8.11}} & 49.94{\scriptsize$\pm$5.84} & 30.18{\scriptsize$\pm$2.44} & 58.76{\scriptsize$\pm$6.62} & 58.69{\scriptsize$\pm$7.13} & \textbf{59.77{\scriptsize$\pm$6.49}} & \textbf{59.21{\scriptsize$\pm$6.47}} & 27 \\
H-Optimus-1 & 60.43{\scriptsize$\pm$8.58} & 51.04{\scriptsize$\pm$5.70} & 28.20{\scriptsize$\pm$4.59} & 59.16{\scriptsize$\pm$6.15} & \underline{58.98{\scriptsize$\pm$7.77}} & 59.50{\scriptsize$\pm$7.59} & \underline{59.00{\scriptsize$\pm$7.68}} & 27 \\
H0mini & 59.51{\scriptsize$\pm$8.28} & 50.62{\scriptsize$\pm$6.46} & 30.25{\scriptsize$\pm$4.05} & 57.74{\scriptsize$\pm$8.74} & 57.86{\scriptsize$\pm$7.54} & 57.59{\scriptsize$\pm$7.19} & 58.37{\scriptsize$\pm$7.05} & 23 \\
H-Optimus-0 & 59.67{\scriptsize$\pm$8.85} & \textbf{52.67{\scriptsize$\pm$6.20}} & 27.97{\scriptsize$\pm$2.98} & 58.29{\scriptsize$\pm$8.73} & 57.69{\scriptsize$\pm$7.87} & 59.01{\scriptsize$\pm$8.14} & 58.58{\scriptsize$\pm$7.40} & 22 \\
Virchow2 & 59.71{\scriptsize$\pm$8.95} & \underline{51.82{\scriptsize$\pm$6.94}} & 27.99{\scriptsize$\pm$5.06} & 58.93{\scriptsize$\pm$8.94} & \textbf{59.22{\scriptsize$\pm$8.02}} & 59.49{\scriptsize$\pm$8.22} & 58.78{\scriptsize$\pm$7.23} & 21 \\
GPFM & 59.03{\scriptsize$\pm$8.49} & 47.94{\scriptsize$\pm$8.07} & 30.17{\scriptsize$\pm$4.23} & 57.41{\scriptsize$\pm$8.28} & 56.74{\scriptsize$\pm$6.54} & 57.90{\scriptsize$\pm$6.60} & 57.05{\scriptsize$\pm$5.39} & 19 \\
Hibou-L & 59.25{\scriptsize$\pm$8.52} & 48.61{\scriptsize$\pm$7.01} & 27.23{\scriptsize$\pm$5.45} & 56.73{\scriptsize$\pm$7.48} & 56.98{\scriptsize$\pm$7.41} & 57.34{\scriptsize$\pm$7.34} & 57.70{\scriptsize$\pm$7.30} & 18 \\
Phikon-v2 & 58.64{\scriptsize$\pm$9.42} & 50.96{\scriptsize$\pm$6.83} & 30.75{\scriptsize$\pm$4.71} & 57.12{\scriptsize$\pm$6.51} & 57.71{\scriptsize$\pm$8.68} & 56.67{\scriptsize$\pm$7.33} & 58.51{\scriptsize$\pm$8.11} & 18 \\
mSTAR & 58.54{\scriptsize$\pm$7.85} & 50.26{\scriptsize$\pm$6.00} & 28.60{\scriptsize$\pm$4.73} & 57.37{\scriptsize$\pm$7.03} & 56.66{\scriptsize$\pm$7.11} & 57.20{\scriptsize$\pm$5.69} & 56.62{\scriptsize$\pm$5.65} & 18 \\
UNI & 58.47{\scriptsize$\pm$7.87} & 50.65{\scriptsize$\pm$4.19} & 28.08{\scriptsize$\pm$3.97} & 57.04{\scriptsize$\pm$5.48} & 56.29{\scriptsize$\pm$6.84} & 56.74{\scriptsize$\pm$5.04} & 56.74{\scriptsize$\pm$5.96} & 18 \\
Phikon & 57.06{\scriptsize$\pm$7.96} & 51.02{\scriptsize$\pm$6.56} & 29.88{\scriptsize$\pm$6.10} & 55.81{\scriptsize$\pm$6.65} & 56.48{\scriptsize$\pm$6.74} & 55.44{\scriptsize$\pm$5.62} & 56.05{\scriptsize$\pm$6.05} & 12 \\
Kaiko ViT-L/14 & 57.25{\scriptsize$\pm$8.13} & 48.80{\scriptsize$\pm$6.83} & 28.89{\scriptsize$\pm$5.26} & 57.40{\scriptsize$\pm$7.49} & 55.50{\scriptsize$\pm$7.27} & 56.71{\scriptsize$\pm$6.56} & 55.74{\scriptsize$\pm$5.49} & 11 \\
SEAL(CONCH) & 57.17{\scriptsize$\pm$7.85} & 47.44{\scriptsize$\pm$7.93} & 28.77{\scriptsize$\pm$1.35} & 55.94{\scriptsize$\pm$6.94} & 55.88{\scriptsize$\pm$7.02} & 55.36{\scriptsize$\pm$6.86} & 55.53{\scriptsize$\pm$6.93} & 11 \\
Virchow & 57.64{\scriptsize$\pm$9.04} & 51.08{\scriptsize$\pm$5.63} & 29.88{\scriptsize$\pm$4.41} & \underline{59.18{\scriptsize$\pm$7.36}} & 56.36{\scriptsize$\pm$7.94} & 57.59{\scriptsize$\pm$8.13} & 56.47{\scriptsize$\pm$7.78} & 10 \\
Hibou-B & 56.79{\scriptsize$\pm$8.17} & 49.96{\scriptsize$\pm$7.81} & 28.18{\scriptsize$\pm$3.62} & 56.34{\scriptsize$\pm$7.35} & 54.43{\scriptsize$\pm$6.72} & 56.77{\scriptsize$\pm$7.11} & 55.04{\scriptsize$\pm$6.34} & 10 \\
Kaiko ViT-B/16 & 56.65{\scriptsize$\pm$8.48} & 50.22{\scriptsize$\pm$6.73} & 28.39{\scriptsize$\pm$3.87} & 55.92{\scriptsize$\pm$6.83} & 54.06{\scriptsize$\pm$7.41} & 56.75{\scriptsize$\pm$7.09} & 55.47{\scriptsize$\pm$7.41} & 10 \\
Kaiko ViT-B/8 & 56.59{\scriptsize$\pm$8.19} & 50.98{\scriptsize$\pm$8.21} & 29.72{\scriptsize$\pm$3.85} & 57.20{\scriptsize$\pm$5.85} & 54.27{\scriptsize$\pm$6.47} & 56.65{\scriptsize$\pm$7.01} & 55.08{\scriptsize$\pm$6.54} & 10 \\
CONCH v1.5 & 56.70{\scriptsize$\pm$7.52} & 49.14{\scriptsize$\pm$5.81} & 29.27{\scriptsize$\pm$5.73} & 57.70{\scriptsize$\pm$7.03} & 56.50{\scriptsize$\pm$7.04} & 56.54{\scriptsize$\pm$5.87} & 55.76{\scriptsize$\pm$6.20} & 9 \\
DINOv3 ViT-L & 55.43{\scriptsize$\pm$8.99} & 49.77{\scriptsize$\pm$7.17} & 30.88{\scriptsize$\pm$5.32} & 54.80{\scriptsize$\pm$7.65} & 51.01{\scriptsize$\pm$7.69} & 55.29{\scriptsize$\pm$7.54} & 54.03{\scriptsize$\pm$7.42} & 7 \\
CONCH & 56.39{\scriptsize$\pm$8.14} & 49.79{\scriptsize$\pm$5.59} & 29.79{\scriptsize$\pm$2.56} & 57.03{\scriptsize$\pm$7.17} & 54.54{\scriptsize$\pm$6.01} & 56.53{\scriptsize$\pm$6.09} & 55.42{\scriptsize$\pm$6.97} & 6 \\
Prov-GigaPath & 55.51{\scriptsize$\pm$7.16} & 49.63{\scriptsize$\pm$5.82} & 32.14{\scriptsize$\pm$4.08} & 55.67{\scriptsize$\pm$6.41} & 52.81{\scriptsize$\pm$6.49} & 55.33{\scriptsize$\pm$6.26} & 54.13{\scriptsize$\pm$5.29} & 5 \\
PLIP & 55.11{\scriptsize$\pm$7.25} & 51.52{\scriptsize$\pm$7.38} & \underline{32.32{\scriptsize$\pm$5.08}} & 54.95{\scriptsize$\pm$7.02} & 54.48{\scriptsize$\pm$6.28} & 54.69{\scriptsize$\pm$7.43} & 54.95{\scriptsize$\pm$6.48} & 5 \\
Lunit ViT-S & 54.39{\scriptsize$\pm$8.88} & 49.29{\scriptsize$\pm$7.11} & 30.84{\scriptsize$\pm$2.23} & 54.24{\scriptsize$\pm$7.70} & 51.21{\scriptsize$\pm$7.60} & 54.60{\scriptsize$\pm$6.15} & 52.92{\scriptsize$\pm$6.65} & 2 \\
DINOv3 ViT-B & 54.23{\scriptsize$\pm$8.95} & 48.39{\scriptsize$\pm$8.70} & 30.34{\scriptsize$\pm$6.25} & 53.05{\scriptsize$\pm$7.69} & 50.50{\scriptsize$\pm$8.41} & 53.75{\scriptsize$\pm$7.65} & 53.69{\scriptsize$\pm$7.80} & 2 \\
Kaiko ViT-S/16 & 54.15{\scriptsize$\pm$7.95} & 45.22{\scriptsize$\pm$4.35} & 31.59{\scriptsize$\pm$5.99} & 54.80{\scriptsize$\pm$6.45} & 52.50{\scriptsize$\pm$7.33} & 55.22{\scriptsize$\pm$6.14} & 53.03{\scriptsize$\pm$6.46} & 1 \\
MUSK & 53.53{\scriptsize$\pm$7.81} & 48.23{\scriptsize$\pm$7.13} & \textbf{47.21{\scriptsize$\pm$5.62}} & 54.27{\scriptsize$\pm$7.62} & 52.10{\scriptsize$\pm$7.04} & 53.28{\scriptsize$\pm$6.09} & 51.66{\scriptsize$\pm$6.87} & 1 \\
CTransPath & 53.11{\scriptsize$\pm$7.24} & 49.74{\scriptsize$\pm$6.11} & -- & 54.05{\scriptsize$\pm$6.52} & -- & 53.40{\scriptsize$\pm$6.41} & -- & 1 \\
Kaiko ViT-S/8 & 52.58{\scriptsize$\pm$8.37} & 49.30{\scriptsize$\pm$7.40} & 27.78{\scriptsize$\pm$3.03} & 53.10{\scriptsize$\pm$8.19} & 50.05{\scriptsize$\pm$8.56} & 55.90{\scriptsize$\pm$6.97} & 50.75{\scriptsize$\pm$6.81} & 0 \\
OmiCLIP & 50.65{\scriptsize$\pm$8.66} & 46.44{\scriptsize$\pm$7.93} & 30.88{\scriptsize$\pm$3.92} & 50.23{\scriptsize$\pm$7.02} & 49.57{\scriptsize$\pm$6.99} & 49.51{\scriptsize$\pm$7.12} & 49.64{\scriptsize$\pm$6.70} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-97) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{74.83{\scriptsize$\pm$4.98}} & 67.64{\scriptsize$\pm$4.42} & 56.61{\scriptsize$\pm$3.83} & \textbf{74.01{\scriptsize$\pm$4.19}} & \textbf{74.32{\scriptsize$\pm$3.97}} & \underline{73.89{\scriptsize$\pm$4.54}} & \underline{74.70{\scriptsize$\pm$4.26}} & 27 \\
SEAL(UNI2) & \underline{74.81{\scriptsize$\pm$4.96}} & 68.49{\scriptsize$\pm$3.65} & 56.66{\scriptsize$\pm$3.97} & \underline{73.97{\scriptsize$\pm$4.42}} & 73.85{\scriptsize$\pm$3.75} & 73.85{\scriptsize$\pm$4.49} & \textbf{74.72{\scriptsize$\pm$4.14}} & 27 \\
H-Optimus-1 & 74.55{\scriptsize$\pm$4.94} & \underline{68.98{\scriptsize$\pm$5.45}} & 56.01{\scriptsize$\pm$3.82} & 73.45{\scriptsize$\pm$4.79} & \underline{73.89{\scriptsize$\pm$4.19}} & \textbf{73.90{\scriptsize$\pm$4.61}} & 73.70{\scriptsize$\pm$3.50} & 27 \\
H0mini & 73.74{\scriptsize$\pm$4.34} & 66.56{\scriptsize$\pm$3.98} & 55.07{\scriptsize$\pm$2.68} & 70.80{\scriptsize$\pm$3.83} & 73.16{\scriptsize$\pm$3.46} & 71.70{\scriptsize$\pm$4.84} & 73.27{\scriptsize$\pm$3.44} & 24 \\
Virchow2 & 73.52{\scriptsize$\pm$4.41} & \textbf{69.00{\scriptsize$\pm$4.00}} & 56.46{\scriptsize$\pm$3.81} & 73.20{\scriptsize$\pm$4.12} & 72.55{\scriptsize$\pm$3.20} & 73.60{\scriptsize$\pm$4.31} & 72.74{\scriptsize$\pm$2.80} & 22 \\
H-Optimus-0 & 73.41{\scriptsize$\pm$4.61} & 67.84{\scriptsize$\pm$4.56} & 56.05{\scriptsize$\pm$2.87} & 72.75{\scriptsize$\pm$3.83} & 72.68{\scriptsize$\pm$3.64} & 72.79{\scriptsize$\pm$4.58} & 73.04{\scriptsize$\pm$3.13} & 22 \\
Hibou-L & 73.31{\scriptsize$\pm$4.26} & 68.01{\scriptsize$\pm$4.07} & 55.81{\scriptsize$\pm$2.65} & 72.40{\scriptsize$\pm$3.89} & 72.45{\scriptsize$\pm$3.56} & 72.36{\scriptsize$\pm$3.63} & 72.70{\scriptsize$\pm$3.29} & 21 \\
GPFM & 72.99{\scriptsize$\pm$4.08} & 67.04{\scriptsize$\pm$3.53} & 55.54{\scriptsize$\pm$2.60} & 71.31{\scriptsize$\pm$3.00} & 71.56{\scriptsize$\pm$3.20} & 71.29{\scriptsize$\pm$3.21} & 71.89{\scriptsize$\pm$2.74} & 21 \\
SEAL(CONCH) & 72.22{\scriptsize$\pm$3.45} & 67.45{\scriptsize$\pm$3.88} & 56.33{\scriptsize$\pm$1.93} & 70.13{\scriptsize$\pm$3.49} & 72.55{\scriptsize$\pm$2.61} & 71.05{\scriptsize$\pm$3.39} & 71.90{\scriptsize$\pm$2.73} & 17 \\
Phikon-v2 & 72.07{\scriptsize$\pm$4.07} & 68.56{\scriptsize$\pm$4.72} & 54.81{\scriptsize$\pm$3.06} & 70.92{\scriptsize$\pm$3.39} & 72.36{\scriptsize$\pm$3.12} & 71.04{\scriptsize$\pm$3.23} & 72.69{\scriptsize$\pm$4.39} & 16 \\
UNI & 71.80{\scriptsize$\pm$4.07} & 67.16{\scriptsize$\pm$4.12} & 56.44{\scriptsize$\pm$2.98} & 71.36{\scriptsize$\pm$3.94} & 71.89{\scriptsize$\pm$3.25} & 71.06{\scriptsize$\pm$4.05} & 72.18{\scriptsize$\pm$3.27} & 16 \\
mSTAR & 71.76{\scriptsize$\pm$4.10} & 66.96{\scriptsize$\pm$3.68} & \underline{57.00{\scriptsize$\pm$3.35}} & 71.76{\scriptsize$\pm$4.01} & 72.08{\scriptsize$\pm$3.31} & 71.16{\scriptsize$\pm$3.69} & 72.39{\scriptsize$\pm$3.37} & 16 \\
Virchow & 72.25{\scriptsize$\pm$5.46} & 67.56{\scriptsize$\pm$3.09} & 55.31{\scriptsize$\pm$3.66} & 71.91{\scriptsize$\pm$4.51} & 71.67{\scriptsize$\pm$4.81} & 71.14{\scriptsize$\pm$4.44} & 71.56{\scriptsize$\pm$4.28} & 14 \\
Kaiko ViT-L/14 & 71.51{\scriptsize$\pm$4.85} & 66.41{\scriptsize$\pm$4.43} & 56.01{\scriptsize$\pm$3.73} & 71.24{\scriptsize$\pm$4.24} & 71.57{\scriptsize$\pm$4.08} & 71.21{\scriptsize$\pm$3.80} & 71.38{\scriptsize$\pm$3.65} & 13 \\
Hibou-B & 70.96{\scriptsize$\pm$4.05} & 67.24{\scriptsize$\pm$4.00} & 55.97{\scriptsize$\pm$2.82} & 71.10{\scriptsize$\pm$3.98} & 70.55{\scriptsize$\pm$3.51} & 71.21{\scriptsize$\pm$3.84} & 71.03{\scriptsize$\pm$2.85} & 11 \\
Prov-GigaPath & 70.93{\scriptsize$\pm$3.45} & 66.71{\scriptsize$\pm$5.61} & 55.73{\scriptsize$\pm$4.45} & 71.37{\scriptsize$\pm$3.50} & 70.12{\scriptsize$\pm$2.69} & 70.26{\scriptsize$\pm$3.49} & 70.38{\scriptsize$\pm$2.77} & 10 \\
Kaiko ViT-B/8 & 70.73{\scriptsize$\pm$4.21} & 66.77{\scriptsize$\pm$5.88} & 56.40{\scriptsize$\pm$3.03} & 71.25{\scriptsize$\pm$4.01} & 70.55{\scriptsize$\pm$3.54} & 71.06{\scriptsize$\pm$4.03} & 70.86{\scriptsize$\pm$3.88} & 10 \\
Phikon & 70.85{\scriptsize$\pm$4.40} & 67.52{\scriptsize$\pm$4.24} & 56.73{\scriptsize$\pm$4.50} & 70.41{\scriptsize$\pm$3.98} & 70.99{\scriptsize$\pm$3.95} & 70.38{\scriptsize$\pm$3.74} & 71.12{\scriptsize$\pm$3.51} & 9 \\
CONCH & 70.76{\scriptsize$\pm$3.05} & 67.99{\scriptsize$\pm$2.97} & 55.80{\scriptsize$\pm$2.71} & 71.20{\scriptsize$\pm$2.57} & 70.60{\scriptsize$\pm$2.32} & 72.08{\scriptsize$\pm$3.04} & 70.48{\scriptsize$\pm$2.45} & 9 \\
Kaiko ViT-B/16 & 70.40{\scriptsize$\pm$4.49} & 66.22{\scriptsize$\pm$4.38} & 55.11{\scriptsize$\pm$3.37} & 69.69{\scriptsize$\pm$4.02} & 69.68{\scriptsize$\pm$3.49} & 70.33{\scriptsize$\pm$4.17} & 70.30{\scriptsize$\pm$4.00} & 9 \\
CONCH v1.5 & 70.27{\scriptsize$\pm$3.81} & 66.36{\scriptsize$\pm$3.32} & 55.56{\scriptsize$\pm$2.62} & 71.33{\scriptsize$\pm$4.42} & 70.31{\scriptsize$\pm$3.88} & 72.04{\scriptsize$\pm$4.19} & 70.43{\scriptsize$\pm$3.66} & 9 \\
DINOv3 ViT-L & 69.26{\scriptsize$\pm$4.53} & 65.21{\scriptsize$\pm$4.32} & 54.99{\scriptsize$\pm$3.53} & 69.02{\scriptsize$\pm$3.68} & 67.37{\scriptsize$\pm$3.82} & 67.77{\scriptsize$\pm$3.57} & 69.26{\scriptsize$\pm$3.61} & 7 \\
Lunit ViT-S & 68.88{\scriptsize$\pm$3.82} & 65.68{\scriptsize$\pm$4.52} & 54.96{\scriptsize$\pm$4.10} & 69.10{\scriptsize$\pm$3.25} & 68.27{\scriptsize$\pm$2.60} & 69.27{\scriptsize$\pm$3.61} & 68.52{\scriptsize$\pm$3.07} & 6 \\
Kaiko ViT-S/16 & 68.25{\scriptsize$\pm$4.63} & 65.02{\scriptsize$\pm$4.80} & 54.85{\scriptsize$\pm$4.22} & 68.81{\scriptsize$\pm$3.39} & 67.68{\scriptsize$\pm$4.37} & 70.15{\scriptsize$\pm$4.16} & 68.36{\scriptsize$\pm$4.27} & 2 \\
CTransPath & 68.25{\scriptsize$\pm$3.56} & 65.70{\scriptsize$\pm$4.04} & -- & 68.42{\scriptsize$\pm$3.40} & -- & 68.49{\scriptsize$\pm$3.78} & -- & 2 \\
DINOv3 ViT-B & 68.16{\scriptsize$\pm$3.95} & 64.10{\scriptsize$\pm$3.86} & 54.39{\scriptsize$\pm$3.51} & 67.73{\scriptsize$\pm$3.74} & 65.74{\scriptsize$\pm$3.30} & 68.53{\scriptsize$\pm$3.42} & 67.94{\scriptsize$\pm$3.12} & 2 \\
PLIP & 67.88{\scriptsize$\pm$3.85} & 64.72{\scriptsize$\pm$3.91} & 54.26{\scriptsize$\pm$2.83} & 67.57{\scriptsize$\pm$3.98} & 68.00{\scriptsize$\pm$3.36} & 67.81{\scriptsize$\pm$3.75} & 67.97{\scriptsize$\pm$3.22} & 2 \\
Kaiko ViT-S/8 & 67.82{\scriptsize$\pm$4.40} & 65.73{\scriptsize$\pm$4.57} & 53.83{\scriptsize$\pm$2.44} & 69.37{\scriptsize$\pm$4.79} & 66.51{\scriptsize$\pm$4.56} & 69.68{\scriptsize$\pm$4.13} & 67.03{\scriptsize$\pm$3.77} & 1 \\
MUSK & 66.80{\scriptsize$\pm$2.69} & 65.49{\scriptsize$\pm$4.50} & \textbf{64.79{\scriptsize$\pm$3.39}} & 68.23{\scriptsize$\pm$3.25} & 67.78{\scriptsize$\pm$2.85} & 68.54{\scriptsize$\pm$3.25} & 68.40{\scriptsize$\pm$3.25} & 0 \\
OmiCLIP & 65.82{\scriptsize$\pm$4.96} & 62.80{\scriptsize$\pm$5.64} & 53.66{\scriptsize$\pm$3.11} & 66.20{\scriptsize$\pm$4.58} & 65.46{\scriptsize$\pm$3.81} & 65.40{\scriptsize$\pm$5.02} & 65.34{\scriptsize$\pm$3.89} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-98) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{79.79{\scriptsize$\pm$5.67}} & 72.82{\scriptsize$\pm$3.74} & 52.43{\scriptsize$\pm$4.85} & \underline{78.94{\scriptsize$\pm$5.16}} & 78.77{\scriptsize$\pm$5.09} & \underline{79.39{\scriptsize$\pm$5.03}} & \underline{79.18{\scriptsize$\pm$4.64}} & 24 \\
UNI2 & \underline{79.76{\scriptsize$\pm$5.66}} & 72.34{\scriptsize$\pm$5.19} & 52.68{\scriptsize$\pm$4.29} & 78.61{\scriptsize$\pm$4.67} & \textbf{79.08{\scriptsize$\pm$4.87}} & \textbf{79.46{\scriptsize$\pm$4.95}} & \textbf{79.32{\scriptsize$\pm$4.73}} & 24 \\
H-Optimus-1 & 79.50{\scriptsize$\pm$6.45} & 72.44{\scriptsize$\pm$6.33} & 49.39{\scriptsize$\pm$6.04} & \textbf{79.18{\scriptsize$\pm$4.92}} & \underline{78.96{\scriptsize$\pm$6.18}} & 79.11{\scriptsize$\pm$6.01} & 79.05{\scriptsize$\pm$5.95} & 24 \\
H-Optimus-0 & 79.20{\scriptsize$\pm$7.04} & \textbf{73.70{\scriptsize$\pm$6.49}} & 50.40{\scriptsize$\pm$4.00} & 78.17{\scriptsize$\pm$6.95} & 78.22{\scriptsize$\pm$6.86} & 78.97{\scriptsize$\pm$6.65} & 78.96{\scriptsize$\pm$6.24} & 22 \\
Virchow2 & 79.02{\scriptsize$\pm$6.33} & \underline{72.84{\scriptsize$\pm$7.21}} & 50.25{\scriptsize$\pm$6.07} & 78.45{\scriptsize$\pm$5.84} & 78.71{\scriptsize$\pm$5.93} & 78.91{\scriptsize$\pm$5.93} & 78.51{\scriptsize$\pm$5.28} & 22 \\
H0mini & 79.04{\scriptsize$\pm$6.14} & 72.38{\scriptsize$\pm$5.24} & 51.94{\scriptsize$\pm$3.58} & 77.35{\scriptsize$\pm$6.17} & 77.80{\scriptsize$\pm$5.58} & 77.75{\scriptsize$\pm$5.77} & 78.52{\scriptsize$\pm$5.16} & 21 \\
Hibou-L & 78.49{\scriptsize$\pm$5.58} & 70.80{\scriptsize$\pm$5.96} & 47.92{\scriptsize$\pm$5.84} & 76.91{\scriptsize$\pm$4.83} & 77.08{\scriptsize$\pm$4.69} & 77.55{\scriptsize$\pm$4.78} & 77.88{\scriptsize$\pm$4.80} & 18 \\
GPFM & 78.37{\scriptsize$\pm$6.57} & 70.93{\scriptsize$\pm$5.00} & 50.67{\scriptsize$\pm$6.62} & 77.27{\scriptsize$\pm$5.84} & 77.27{\scriptsize$\pm$5.52} & 77.80{\scriptsize$\pm$4.86} & 77.66{\scriptsize$\pm$4.85} & 18 \\
mSTAR & 78.06{\scriptsize$\pm$5.98} & 71.23{\scriptsize$\pm$6.36} & 51.03{\scriptsize$\pm$5.95} & 77.05{\scriptsize$\pm$5.90} & 77.16{\scriptsize$\pm$5.80} & 77.19{\scriptsize$\pm$4.62} & 77.66{\scriptsize$\pm$5.02} & 18 \\
UNI & 77.97{\scriptsize$\pm$5.95} & 72.25{\scriptsize$\pm$4.12} & 50.71{\scriptsize$\pm$5.47} & 76.97{\scriptsize$\pm$4.22} & 77.01{\scriptsize$\pm$5.81} & 76.74{\scriptsize$\pm$4.12} & 77.60{\scriptsize$\pm$5.02} & 17 \\
Phikon-v2 & 78.16{\scriptsize$\pm$7.57} & 72.48{\scriptsize$\pm$6.70} & 52.69{\scriptsize$\pm$5.49} & 76.82{\scriptsize$\pm$4.79} & 78.32{\scriptsize$\pm$6.70} & 76.65{\scriptsize$\pm$5.16} & 78.79{\scriptsize$\pm$6.28} & 13 \\
Kaiko ViT-L/14 & 77.39{\scriptsize$\pm$6.87} & 70.84{\scriptsize$\pm$5.76} & 50.27{\scriptsize$\pm$7.28} & 77.25{\scriptsize$\pm$6.24} & 76.33{\scriptsize$\pm$6.45} & 77.04{\scriptsize$\pm$6.03} & 76.97{\scriptsize$\pm$5.66} & 13 \\
Virchow & 77.93{\scriptsize$\pm$8.04} & 72.77{\scriptsize$\pm$5.66} & 50.07{\scriptsize$\pm$7.26} & 78.93{\scriptsize$\pm$5.64} & 77.14{\scriptsize$\pm$7.46} & 77.80{\scriptsize$\pm$7.38} & 77.43{\scriptsize$\pm$7.12} & 12 \\
SEAL(CONCH) & 77.42{\scriptsize$\pm$5.85} & 70.90{\scriptsize$\pm$5.94} & 50.15{\scriptsize$\pm$3.96} & 76.65{\scriptsize$\pm$5.18} & 77.04{\scriptsize$\pm$5.18} & 76.36{\scriptsize$\pm$4.86} & 76.42{\scriptsize$\pm$5.01} & 12 \\
Phikon & 77.10{\scriptsize$\pm$6.77} & 72.31{\scriptsize$\pm$6.03} & 52.39{\scriptsize$\pm$6.38} & 76.22{\scriptsize$\pm$5.98} & 77.30{\scriptsize$\pm$5.40} & 75.86{\scriptsize$\pm$4.98} & 77.10{\scriptsize$\pm$5.85} & 11 \\
Kaiko ViT-B/16 & 77.02{\scriptsize$\pm$7.09} & 72.00{\scriptsize$\pm$5.05} & 52.01{\scriptsize$\pm$5.41} & 76.69{\scriptsize$\pm$5.57} & 75.26{\scriptsize$\pm$6.07} & 77.54{\scriptsize$\pm$5.43} & 76.75{\scriptsize$\pm$6.33} & 10 \\
Hibou-B & 76.84{\scriptsize$\pm$6.52} & 71.76{\scriptsize$\pm$6.63} & 49.04{\scriptsize$\pm$3.46} & 76.69{\scriptsize$\pm$6.15} & 75.71{\scriptsize$\pm$5.82} & 77.24{\scriptsize$\pm$6.10} & 76.22{\scriptsize$\pm$5.49} & 10 \\
Kaiko ViT-B/8 & 76.70{\scriptsize$\pm$7.10} & 72.57{\scriptsize$\pm$7.48} & 52.63{\scriptsize$\pm$4.52} & 77.42{\scriptsize$\pm$4.68} & 75.65{\scriptsize$\pm$6.12} & 77.79{\scriptsize$\pm$5.17} & 76.55{\scriptsize$\pm$6.51} & 10 \\
CONCH v1.5 & 76.86{\scriptsize$\pm$5.99} & 71.85{\scriptsize$\pm$6.01} & 48.75{\scriptsize$\pm$6.44} & 78.38{\scriptsize$\pm$5.11} & 76.63{\scriptsize$\pm$5.71} & 78.22{\scriptsize$\pm$4.48} & 76.34{\scriptsize$\pm$5.65} & 9 \\
CONCH & 76.66{\scriptsize$\pm$6.04} & 71.55{\scriptsize$\pm$5.20} & 49.32{\scriptsize$\pm$3.84} & 77.57{\scriptsize$\pm$4.95} & 75.55{\scriptsize$\pm$4.52} & 77.02{\scriptsize$\pm$4.67} & 76.25{\scriptsize$\pm$5.10} & 9 \\
Prov-GigaPath & 75.84{\scriptsize$\pm$6.34} & 71.81{\scriptsize$\pm$6.37} & 51.30{\scriptsize$\pm$3.66} & 76.21{\scriptsize$\pm$5.47} & 74.20{\scriptsize$\pm$6.05} & 76.17{\scriptsize$\pm$5.72} & 75.05{\scriptsize$\pm$4.74} & 7 \\
PLIP & 75.70{\scriptsize$\pm$6.54} & 72.50{\scriptsize$\pm$6.35} & \underline{52.89{\scriptsize$\pm$3.95}} & 75.58{\scriptsize$\pm$6.26} & 75.50{\scriptsize$\pm$5.59} & 75.47{\scriptsize$\pm$6.46} & 75.90{\scriptsize$\pm$5.83} & 7 \\
DINOv3 ViT-L & 75.60{\scriptsize$\pm$6.87} & 70.71{\scriptsize$\pm$6.45} & 50.94{\scriptsize$\pm$5.45} & 75.28{\scriptsize$\pm$6.38} & 72.15{\scriptsize$\pm$6.81} & 75.64{\scriptsize$\pm$6.26} & 74.90{\scriptsize$\pm$6.01} & 3 \\
DINOv3 ViT-B & 75.24{\scriptsize$\pm$7.12} & 70.41{\scriptsize$\pm$7.14} & 50.56{\scriptsize$\pm$5.60} & 74.28{\scriptsize$\pm$6.49} & 71.69{\scriptsize$\pm$7.68} & 74.92{\scriptsize$\pm$6.50} & 74.83{\scriptsize$\pm$6.49} & 3 \\
Lunit ViT-S & 75.04{\scriptsize$\pm$6.88} & 70.66{\scriptsize$\pm$6.89} & 51.51{\scriptsize$\pm$4.54} & 75.06{\scriptsize$\pm$6.22} & 73.02{\scriptsize$\pm$5.56} & 75.46{\scriptsize$\pm$5.37} & 74.32{\scriptsize$\pm$5.23} & 3 \\
CTransPath & 74.87{\scriptsize$\pm$6.45} & 71.39{\scriptsize$\pm$5.12} & -- & 75.17{\scriptsize$\pm$5.70} & -- & 74.98{\scriptsize$\pm$5.37} & -- & 3 \\
Kaiko ViT-S/16 & 74.76{\scriptsize$\pm$7.15} & 68.89{\scriptsize$\pm$4.44} & 52.85{\scriptsize$\pm$4.43} & 75.19{\scriptsize$\pm$5.70} & 73.41{\scriptsize$\pm$6.84} & 76.57{\scriptsize$\pm$4.99} & 74.41{\scriptsize$\pm$6.26} & 2 \\
Kaiko ViT-S/8 & 73.48{\scriptsize$\pm$7.52} & 71.27{\scriptsize$\pm$5.33} & 47.63{\scriptsize$\pm$3.97} & 74.25{\scriptsize$\pm$6.71} & 71.77{\scriptsize$\pm$7.20} & 76.83{\scriptsize$\pm$5.11} & 72.68{\scriptsize$\pm$6.50} & 0 \\
MUSK & 73.47{\scriptsize$\pm$5.89} & 69.53{\scriptsize$\pm$5.70} & \textbf{68.89{\scriptsize$\pm$5.80}} & 74.23{\scriptsize$\pm$6.27} & 73.68{\scriptsize$\pm$6.34} & 74.27{\scriptsize$\pm$5.59} & 72.84{\scriptsize$\pm$5.66} & 0 \\
OmiCLIP & 73.06{\scriptsize$\pm$6.13} & 67.70{\scriptsize$\pm$6.87} & 51.03{\scriptsize$\pm$5.67} & 72.26{\scriptsize$\pm$5.21} & 72.08{\scriptsize$\pm$4.41} & 72.28{\scriptsize$\pm$5.19} & 72.49{\scriptsize$\pm$4.70} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-99) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{29.12{\scriptsize$\pm$7.02}} & 22.03{\scriptsize$\pm$4.73} & 14.20{\scriptsize$\pm$2.16} & \underline{27.58{\scriptsize$\pm$6.40}} & \textbf{28.63{\scriptsize$\pm$6.28}} & \underline{27.65{\scriptsize$\pm$6.41}} & \textbf{29.03{\scriptsize$\pm$6.45}} & 28 \\
SEAL(UNI2) & \underline{29.09{\scriptsize$\pm$7.03}} & 22.61{\scriptsize$\pm$4.45} & 14.11{\scriptsize$\pm$2.06} & \textbf{27.84{\scriptsize$\pm$6.59}} & \underline{28.22{\scriptsize$\pm$6.23}} & 27.61{\scriptsize$\pm$6.45} & \underline{29.03{\scriptsize$\pm$6.41}} & 28 \\
H-Optimus-1 & 28.50{\scriptsize$\pm$7.15} & \underline{22.95{\scriptsize$\pm$5.88}} & 13.88{\scriptsize$\pm$2.40} & 27.05{\scriptsize$\pm$6.94} & 27.77{\scriptsize$\pm$6.17} & \textbf{27.66{\scriptsize$\pm$6.84}} & 27.73{\scriptsize$\pm$6.19} & 27 \\
H0mini & 27.54{\scriptsize$\pm$6.61} & 20.48{\scriptsize$\pm$3.76} & 13.32{\scriptsize$\pm$1.96} & 24.06{\scriptsize$\pm$3.57} & 26.69{\scriptsize$\pm$6.13} & 24.86{\scriptsize$\pm$7.16} & 27.00{\scriptsize$\pm$6.20} & 23 \\
Virchow2 & 27.31{\scriptsize$\pm$6.52} & \textbf{23.33{\scriptsize$\pm$4.27}} & 13.70{\scriptsize$\pm$2.60} & 27.23{\scriptsize$\pm$6.47} & 26.24{\scriptsize$\pm$5.85} & 27.57{\scriptsize$\pm$6.40} & 26.68{\scriptsize$\pm$5.01} & 23 \\
Hibou-L & 27.27{\scriptsize$\pm$5.93} & 22.62{\scriptsize$\pm$4.42} & 13.85{\scriptsize$\pm$1.72} & 26.15{\scriptsize$\pm$6.00} & 27.30{\scriptsize$\pm$5.84} & 25.64{\scriptsize$\pm$4.84} & 27.74{\scriptsize$\pm$5.61} & 23 \\
H-Optimus-0 & 27.21{\scriptsize$\pm$6.68} & 22.62{\scriptsize$\pm$5.67} & 13.53{\scriptsize$\pm$1.58} & 25.83{\scriptsize$\pm$4.99} & 26.08{\scriptsize$\pm$5.48} & 26.96{\scriptsize$\pm$6.94} & 26.63{\scriptsize$\pm$5.54} & 23 \\
GPFM & 26.39{\scriptsize$\pm$6.37} & 21.25{\scriptsize$\pm$4.49} & 13.63{\scriptsize$\pm$1.42} & 24.73{\scriptsize$\pm$5.44} & 25.54{\scriptsize$\pm$6.66} & 24.96{\scriptsize$\pm$5.71} & 25.98{\scriptsize$\pm$5.77} & 19 \\
SEAL(CONCH) & 25.97{\scriptsize$\pm$5.51} & 22.08{\scriptsize$\pm$4.25} & 13.90{\scriptsize$\pm$2.06} & 24.15{\scriptsize$\pm$5.27} & 25.93{\scriptsize$\pm$4.62} & 25.06{\scriptsize$\pm$4.99} & 25.94{\scriptsize$\pm$4.98} & 18 \\
Virchow & 26.37{\scriptsize$\pm$6.80} & 22.12{\scriptsize$\pm$4.54} & 13.85{\scriptsize$\pm$2.29} & 25.98{\scriptsize$\pm$6.65} & 26.01{\scriptsize$\pm$5.15} & 25.64{\scriptsize$\pm$6.31} & 25.95{\scriptsize$\pm$4.99} & 17 \\
Phikon-v2 & 25.77{\scriptsize$\pm$4.75} & 22.07{\scriptsize$\pm$4.00} & 13.83{\scriptsize$\pm$2.10} & 24.45{\scriptsize$\pm$5.14} & 26.09{\scriptsize$\pm$4.40} & 24.20{\scriptsize$\pm$3.79} & 26.14{\scriptsize$\pm$4.76} & 16 \\
UNI & 25.35{\scriptsize$\pm$5.40} & 21.39{\scriptsize$\pm$3.61} & 14.04{\scriptsize$\pm$2.03} & 25.23{\scriptsize$\pm$5.16} & 25.39{\scriptsize$\pm$5.09} & 24.73{\scriptsize$\pm$5.19} & 25.84{\scriptsize$\pm$5.19} & 15 \\
mSTAR & 25.30{\scriptsize$\pm$5.37} & 21.56{\scriptsize$\pm$3.34} & 14.26{\scriptsize$\pm$2.20} & 25.85{\scriptsize$\pm$5.65} & 25.39{\scriptsize$\pm$5.01} & 24.72{\scriptsize$\pm$4.55} & 25.81{\scriptsize$\pm$5.18} & 15 \\
Kaiko ViT-L/14 & 25.48{\scriptsize$\pm$5.98} & 20.92{\scriptsize$\pm$4.59} & 14.09{\scriptsize$\pm$2.48} & 25.17{\scriptsize$\pm$5.62} & 25.17{\scriptsize$\pm$5.70} & 24.41{\scriptsize$\pm$5.22} & 25.28{\scriptsize$\pm$5.25} & 14 \\
Phikon & 25.03{\scriptsize$\pm$5.50} & 21.87{\scriptsize$\pm$4.67} & 14.12{\scriptsize$\pm$2.95} & 24.59{\scriptsize$\pm$4.96} & 25.00{\scriptsize$\pm$6.04} & 23.95{\scriptsize$\pm$5.05} & 24.90{\scriptsize$\pm$5.28} & 13 \\
Kaiko ViT-B/16 & 24.56{\scriptsize$\pm$5.62} & 21.69{\scriptsize$\pm$3.70} & 13.44{\scriptsize$\pm$1.88} & 23.99{\scriptsize$\pm$5.87} & 23.09{\scriptsize$\pm$4.37} & 24.60{\scriptsize$\pm$4.83} & 24.23{\scriptsize$\pm$5.42} & 9 \\
Kaiko ViT-B/8 & 24.47{\scriptsize$\pm$4.56} & 21.62{\scriptsize$\pm$5.19} & \underline{14.30{\scriptsize$\pm$1.58}} & 25.43{\scriptsize$\pm$5.34} & 24.26{\scriptsize$\pm$4.03} & 25.10{\scriptsize$\pm$4.81} & 24.27{\scriptsize$\pm$4.36} & 9 \\
Hibou-B & 24.34{\scriptsize$\pm$4.22} & 21.50{\scriptsize$\pm$2.78} & 13.81{\scriptsize$\pm$2.07} & 24.90{\scriptsize$\pm$4.07} & 24.21{\scriptsize$\pm$3.43} & 25.08{\scriptsize$\pm$4.27} & 24.59{\scriptsize$\pm$3.16} & 9 \\
CONCH & 24.31{\scriptsize$\pm$4.98} & 21.94{\scriptsize$\pm$3.24} & 13.43{\scriptsize$\pm$1.63} & 24.69{\scriptsize$\pm$3.71} & 23.95{\scriptsize$\pm$4.06} & 25.50{\scriptsize$\pm$3.66} & 23.97{\scriptsize$\pm$4.27} & 9 \\
Prov-GigaPath & 24.22{\scriptsize$\pm$4.65} & 20.93{\scriptsize$\pm$4.23} & 13.49{\scriptsize$\pm$1.98} & 24.62{\scriptsize$\pm$5.44} & 23.68{\scriptsize$\pm$3.60} & 23.90{\scriptsize$\pm$4.76} & 23.86{\scriptsize$\pm$3.74} & 9 \\
CONCH v1.5 & 24.19{\scriptsize$\pm$5.36} & 21.10{\scriptsize$\pm$3.35} & 13.57{\scriptsize$\pm$1.66} & 25.80{\scriptsize$\pm$5.97} & 24.13{\scriptsize$\pm$5.60} & 26.20{\scriptsize$\pm$6.31} & 24.32{\scriptsize$\pm$5.39} & 9 \\
CTransPath & 22.05{\scriptsize$\pm$4.49} & 20.83{\scriptsize$\pm$4.81} & -- & 22.76{\scriptsize$\pm$5.55} & -- & 22.73{\scriptsize$\pm$5.44} & -- & 5 \\
DINOv3 ViT-L & 21.98{\scriptsize$\pm$4.81} & 19.23{\scriptsize$\pm$3.16} & 12.87{\scriptsize$\pm$2.02} & 22.26{\scriptsize$\pm$4.77} & 20.84{\scriptsize$\pm$3.90} & 21.14{\scriptsize$\pm$3.74} & 21.91{\scriptsize$\pm$3.80} & 4 \\
Lunit ViT-S & 21.72{\scriptsize$\pm$4.26} & 20.52{\scriptsize$\pm$3.42} & 13.84{\scriptsize$\pm$2.57} & 22.16{\scriptsize$\pm$3.81} & 21.62{\scriptsize$\pm$3.62} & 23.29{\scriptsize$\pm$3.39} & 22.00{\scriptsize$\pm$3.48} & 3 \\
PLIP & 21.71{\scriptsize$\pm$4.03} & 19.82{\scriptsize$\pm$3.50} & 13.01{\scriptsize$\pm$1.94} & 21.45{\scriptsize$\pm$3.97} & 21.67{\scriptsize$\pm$3.94} & 21.44{\scriptsize$\pm$3.30} & 21.33{\scriptsize$\pm$3.04} & 3 \\
Kaiko ViT-S/16 & 21.41{\scriptsize$\pm$4.78} & 19.77{\scriptsize$\pm$4.00} & 13.72{\scriptsize$\pm$2.35} & 22.44{\scriptsize$\pm$4.46} & 20.92{\scriptsize$\pm$3.44} & 24.05{\scriptsize$\pm$4.27} & 22.16{\scriptsize$\pm$4.43} & 2 \\
Kaiko ViT-S/8 & 21.02{\scriptsize$\pm$3.15} & 21.12{\scriptsize$\pm$3.52} & 12.28{\scriptsize$\pm$1.17} & 23.72{\scriptsize$\pm$5.44} & 19.70{\scriptsize$\pm$2.84} & 23.52{\scriptsize$\pm$4.90} & 20.54{\scriptsize$\pm$3.26} & 1 \\
MUSK & 20.96{\scriptsize$\pm$4.37} & 20.49{\scriptsize$\pm$3.45} & \textbf{19.39{\scriptsize$\pm$2.61}} & 21.95{\scriptsize$\pm$4.17} & 21.46{\scriptsize$\pm$3.44} & 22.67{\scriptsize$\pm$4.53} & 21.82{\scriptsize$\pm$3.87} & 0 \\
OmiCLIP & 20.65{\scriptsize$\pm$4.52} & 18.68{\scriptsize$\pm$3.96} & 13.04{\scriptsize$\pm$2.33} & 20.63{\scriptsize$\pm$4.29} & 20.06{\scriptsize$\pm$3.87} & 20.66{\scriptsize$\pm$4.84} & 19.96{\scriptsize$\pm$4.07} & 0 \\
DINOv3 ViT-B & 19.96{\scriptsize$\pm$3.17} & 18.01{\scriptsize$\pm$3.01} & 12.25{\scriptsize$\pm$1.81} & 20.61{\scriptsize$\pm$3.96} & 18.42{\scriptsize$\pm$2.64} & 21.59{\scriptsize$\pm$4.04} & 19.86{\scriptsize$\pm$2.22} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-100) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{62.92{\scriptsize$\pm$9.41}} & \underline{54.75{\scriptsize$\pm$4.45}} & 36.42{\scriptsize$\pm$5.10} & \underline{61.96{\scriptsize$\pm$8.57}} & \underline{62.08{\scriptsize$\pm$8.33}} & \underline{62.68{\scriptsize$\pm$8.75}} & 62.19{\scriptsize$\pm$7.59} & 26 \\
UNI2 & \underline{62.87{\scriptsize$\pm$9.36}} & 53.96{\scriptsize$\pm$5.71} & 36.54{\scriptsize$\pm$5.46} & 61.27{\scriptsize$\pm$7.83} & \textbf{62.51{\scriptsize$\pm$8.20}} & \textbf{62.73{\scriptsize$\pm$8.62}} & \textbf{62.48{\scriptsize$\pm$7.93}} & 26 \\
H-Optimus-1 & 62.81{\scriptsize$\pm$10.04} & 53.91{\scriptsize$\pm$6.30} & 34.79{\scriptsize$\pm$4.73} & \textbf{62.07{\scriptsize$\pm$7.55}} & 61.69{\scriptsize$\pm$9.33} & 62.56{\scriptsize$\pm$9.32} & \underline{62.33{\scriptsize$\pm$9.24}} & 25 \\
H-Optimus-0 & 62.26{\scriptsize$\pm$10.47} & \textbf{55.50{\scriptsize$\pm$6.73}} & 35.41{\scriptsize$\pm$4.99} & 61.33{\scriptsize$\pm$9.85} & 60.95{\scriptsize$\pm$10.02} & 62.31{\scriptsize$\pm$10.18} & 62.27{\scriptsize$\pm$9.24} & 23 \\
Virchow2 & 61.58{\scriptsize$\pm$9.86} & 54.02{\scriptsize$\pm$7.38} & 35.94{\scriptsize$\pm$6.42} & 60.94{\scriptsize$\pm$9.54} & 61.97{\scriptsize$\pm$9.27} & 61.58{\scriptsize$\pm$9.11} & 61.11{\scriptsize$\pm$8.44} & 19 \\
H0mini & 61.52{\scriptsize$\pm$9.39} & 53.95{\scriptsize$\pm$5.37} & 35.38{\scriptsize$\pm$2.80} & 59.49{\scriptsize$\pm$9.45} & 60.11{\scriptsize$\pm$8.33} & 60.16{\scriptsize$\pm$8.32} & 60.81{\scriptsize$\pm$8.06} & 19 \\
GPFM & 61.11{\scriptsize$\pm$9.82} & 52.84{\scriptsize$\pm$4.60} & 35.66{\scriptsize$\pm$5.68} & 60.21{\scriptsize$\pm$9.08} & 59.88{\scriptsize$\pm$8.33} & 60.45{\scriptsize$\pm$8.35} & 60.35{\scriptsize$\pm$7.53} & 18 \\
mSTAR & 60.67{\scriptsize$\pm$8.76} & 52.67{\scriptsize$\pm$7.21} & 36.12{\scriptsize$\pm$5.78} & 59.21{\scriptsize$\pm$8.43} & 59.55{\scriptsize$\pm$7.96} & 59.71{\scriptsize$\pm$7.24} & 60.19{\scriptsize$\pm$7.37} & 17 \\
UNI & 60.65{\scriptsize$\pm$8.76} & 53.12{\scriptsize$\pm$4.63} & 35.82{\scriptsize$\pm$5.54} & 58.66{\scriptsize$\pm$6.47} & 59.32{\scriptsize$\pm$7.95} & 59.06{\scriptsize$\pm$6.72} & 60.17{\scriptsize$\pm$7.24} & 17 \\
Hibou-L & 61.19{\scriptsize$\pm$8.78} & 52.15{\scriptsize$\pm$5.41} & 33.78{\scriptsize$\pm$4.13} & 58.51{\scriptsize$\pm$6.86} & 59.49{\scriptsize$\pm$7.23} & 59.98{\scriptsize$\pm$7.63} & 60.54{\scriptsize$\pm$7.38} & 16 \\
Kaiko ViT-L/14 & 60.18{\scriptsize$\pm$9.38} & 52.92{\scriptsize$\pm$6.01} & 35.83{\scriptsize$\pm$6.68} & 60.02{\scriptsize$\pm$8.85} & 58.82{\scriptsize$\pm$8.16} & 59.70{\scriptsize$\pm$8.41} & 59.46{\scriptsize$\pm$7.69} & 15 \\
Virchow & 60.60{\scriptsize$\pm$10.65} & 54.17{\scriptsize$\pm$6.36} & 34.82{\scriptsize$\pm$5.33} & 61.28{\scriptsize$\pm$8.64} & 59.72{\scriptsize$\pm$9.55} & 60.78{\scriptsize$\pm$10.11} & 60.11{\scriptsize$\pm$9.35} & 14 \\
SEAL(CONCH) & 59.88{\scriptsize$\pm$8.24} & 52.77{\scriptsize$\pm$5.85} & 34.89{\scriptsize$\pm$4.92} & 58.94{\scriptsize$\pm$7.15} & 59.55{\scriptsize$\pm$7.00} & 58.73{\scriptsize$\pm$6.80} & 58.61{\scriptsize$\pm$7.00} & 13 \\
CONCH & 59.54{\scriptsize$\pm$8.17} & 53.42{\scriptsize$\pm$5.54} & 34.42{\scriptsize$\pm$3.05} & 60.15{\scriptsize$\pm$7.13} & 57.94{\scriptsize$\pm$6.28} & 59.49{\scriptsize$\pm$6.64} & 58.81{\scriptsize$\pm$7.23} & 12 \\
Phikon-v2 & 60.11{\scriptsize$\pm$10.25} & 53.76{\scriptsize$\pm$7.10} & 37.08{\scriptsize$\pm$6.05} & 59.12{\scriptsize$\pm$7.58} & 61.09{\scriptsize$\pm$9.27} & 59.32{\scriptsize$\pm$8.34} & 61.18{\scriptsize$\pm$8.88} & 11 \\
Phikon & 59.37{\scriptsize$\pm$9.03} & 53.80{\scriptsize$\pm$6.28} & 36.57{\scriptsize$\pm$6.53} & 58.31{\scriptsize$\pm$8.12} & 59.65{\scriptsize$\pm$7.88} & 57.95{\scriptsize$\pm$7.70} & 59.53{\scriptsize$\pm$7.87} & 11 \\
Hibou-B & 59.17{\scriptsize$\pm$8.80} & 53.77{\scriptsize$\pm$7.11} & 34.62{\scriptsize$\pm$4.95} & 58.99{\scriptsize$\pm$8.43} & 58.17{\scriptsize$\pm$7.77} & 60.12{\scriptsize$\pm$8.76} & 58.45{\scriptsize$\pm$7.23} & 10 \\
Kaiko ViT-B/16 & 59.12{\scriptsize$\pm$9.49} & 53.55{\scriptsize$\pm$5.40} & 36.19{\scriptsize$\pm$5.32} & 58.69{\scriptsize$\pm$7.75} & 57.13{\scriptsize$\pm$7.65} & 59.81{\scriptsize$\pm$7.88} & 58.59{\scriptsize$\pm$8.14} & 10 \\
CONCH v1.5 & 58.86{\scriptsize$\pm$7.83} & 53.07{\scriptsize$\pm$6.13} & 34.07{\scriptsize$\pm$5.81} & 60.39{\scriptsize$\pm$7.34} & 58.82{\scriptsize$\pm$7.72} & 60.75{\scriptsize$\pm$7.11} & 58.32{\scriptsize$\pm$7.14} & 10 \\
Kaiko ViT-B/8 & 58.62{\scriptsize$\pm$9.11} & 54.05{\scriptsize$\pm$7.69} & \underline{37.15{\scriptsize$\pm$5.17}} & 59.68{\scriptsize$\pm$7.44} & 58.00{\scriptsize$\pm$7.67} & 60.06{\scriptsize$\pm$8.22} & 58.66{\scriptsize$\pm$7.98} & 9 \\
Prov-GigaPath & 57.55{\scriptsize$\pm$7.33} & 52.81{\scriptsize$\pm$6.57} & 35.74{\scriptsize$\pm$3.68} & 57.87{\scriptsize$\pm$6.31} & 55.69{\scriptsize$\pm$6.47} & 58.04{\scriptsize$\pm$7.15} & 56.82{\scriptsize$\pm$5.94} & 7 \\
DINOv3 ViT-L & 57.32{\scriptsize$\pm$8.57} & 52.37{\scriptsize$\pm$6.65} & 35.33{\scriptsize$\pm$4.42} & 57.26{\scriptsize$\pm$7.59} & 54.26{\scriptsize$\pm$7.57} & 57.77{\scriptsize$\pm$7.56} & 56.79{\scriptsize$\pm$7.42} & 6 \\
Lunit ViT-S & 56.92{\scriptsize$\pm$7.87} & 52.09{\scriptsize$\pm$7.15} & 36.68{\scriptsize$\pm$5.66} & 56.82{\scriptsize$\pm$7.37} & 55.10{\scriptsize$\pm$6.92} & 57.43{\scriptsize$\pm$6.81} & 56.67{\scriptsize$\pm$6.24} & 6 \\
PLIP & 57.02{\scriptsize$\pm$7.14} & 53.79{\scriptsize$\pm$7.05} & 36.30{\scriptsize$\pm$3.51} & 57.29{\scriptsize$\pm$7.06} & 56.98{\scriptsize$\pm$6.45} & 57.22{\scriptsize$\pm$7.75} & 57.18{\scriptsize$\pm$6.47} & 5 \\
DINOv3 ViT-B & 56.47{\scriptsize$\pm$8.15} & 51.58{\scriptsize$\pm$7.21} & 34.95{\scriptsize$\pm$4.17} & 55.67{\scriptsize$\pm$7.16} & 53.38{\scriptsize$\pm$7.92} & 56.19{\scriptsize$\pm$7.43} & 56.13{\scriptsize$\pm$7.22} & 4 \\
Kaiko ViT-S/16 & 55.75{\scriptsize$\pm$8.21} & 50.65{\scriptsize$\pm$5.46} & 36.49{\scriptsize$\pm$3.99} & 56.40{\scriptsize$\pm$7.10} & 54.35{\scriptsize$\pm$7.63} & 58.81{\scriptsize$\pm$6.73} & 55.69{\scriptsize$\pm$7.32} & 0 \\
CTransPath & 55.33{\scriptsize$\pm$6.58} & 52.51{\scriptsize$\pm$5.48} & -- & 56.27{\scriptsize$\pm$7.44} & -- & 56.73{\scriptsize$\pm$6.86} & -- & 0 \\
MUSK & 54.83{\scriptsize$\pm$7.31} & 51.21{\scriptsize$\pm$5.59} & \textbf{51.09{\scriptsize$\pm$5.81}} & 55.23{\scriptsize$\pm$7.30} & 55.55{\scriptsize$\pm$7.34} & 55.39{\scriptsize$\pm$6.53} & 54.75{\scriptsize$\pm$6.55} & 0 \\
OmiCLIP & 54.44{\scriptsize$\pm$7.54} & 48.97{\scriptsize$\pm$6.77} & 35.46{\scriptsize$\pm$2.92} & 53.45{\scriptsize$\pm$6.10} & 53.38{\scriptsize$\pm$6.01} & 53.39{\scriptsize$\pm$6.31} & 53.69{\scriptsize$\pm$6.28} & 0 \\
Kaiko ViT-S/8 & 54.41{\scriptsize$\pm$8.45} & 52.06{\scriptsize$\pm$5.75} & 33.06{\scriptsize$\pm$2.43} & 55.33{\scriptsize$\pm$8.00} & 52.02{\scriptsize$\pm$8.39} & 58.82{\scriptsize$\pm$7.43} & 53.54{\scriptsize$\pm$7.43} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-101) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{29.14{\scriptsize$\pm$5.30}} & 21.37{\scriptsize$\pm$4.12} & \underline{10.94{\scriptsize$\pm$2.58}} & 27.94{\scriptsize$\pm$4.91} & 28.40{\scriptsize$\pm$5.39} & 27.21{\scriptsize$\pm$5.02} & \textbf{29.31{\scriptsize$\pm$5.45}} & 27 \\
UNI2 & \underline{29.09{\scriptsize$\pm$5.18}} & 21.32{\scriptsize$\pm$3.86} & 10.27{\scriptsize$\pm$2.67} & 27.92{\scriptsize$\pm$4.93} & \underline{28.42{\scriptsize$\pm$5.08}} & \underline{27.24{\scriptsize$\pm$4.99}} & \underline{29.21{\scriptsize$\pm$5.45}} & 27 \\
H-Optimus-1 & 28.58{\scriptsize$\pm$5.73} & \textbf{22.12{\scriptsize$\pm$5.22}} & 10.52{\scriptsize$\pm$3.74} & \underline{28.02{\scriptsize$\pm$5.58}} & \textbf{29.10{\scriptsize$\pm$5.79}} & \textbf{28.10{\scriptsize$\pm$6.17}} & 28.97{\scriptsize$\pm$6.26} & 27 \\
H-Optimus-0 & 28.17{\scriptsize$\pm$5.91} & 21.53{\scriptsize$\pm$4.87} & 9.44{\scriptsize$\pm$2.32} & \textbf{28.07{\scriptsize$\pm$6.43}} & 27.39{\scriptsize$\pm$5.44} & 27.21{\scriptsize$\pm$6.69} & 28.09{\scriptsize$\pm$5.50} & 24 \\
H0mini & 27.93{\scriptsize$\pm$5.64} & \underline{21.86{\scriptsize$\pm$4.95}} & 9.71{\scriptsize$\pm$1.37} & 27.34{\scriptsize$\pm$5.01} & 27.16{\scriptsize$\pm$5.36} & 26.76{\scriptsize$\pm$5.57} & 28.18{\scriptsize$\pm$5.65} & 24 \\
Virchow & 27.17{\scriptsize$\pm$5.78} & 21.01{\scriptsize$\pm$3.45} & 10.41{\scriptsize$\pm$1.97} & 26.66{\scriptsize$\pm$5.72} & 27.58{\scriptsize$\pm$4.55} & 26.51{\scriptsize$\pm$5.47} & 27.25{\scriptsize$\pm$5.18} & 19 \\
Hibou-L & 27.06{\scriptsize$\pm$5.07} & 20.02{\scriptsize$\pm$2.67} & 10.75{\scriptsize$\pm$2.78} & 26.70{\scriptsize$\pm$4.47} & 27.66{\scriptsize$\pm$5.07} & 26.10{\scriptsize$\pm$4.42} & 27.94{\scriptsize$\pm$5.13} & 18 \\
Virchow2 & 27.28{\scriptsize$\pm$5.40} & 20.80{\scriptsize$\pm$4.81} & 9.43{\scriptsize$\pm$1.47} & 26.89{\scriptsize$\pm$5.56} & 27.13{\scriptsize$\pm$5.40} & 26.81{\scriptsize$\pm$5.91} & 27.44{\scriptsize$\pm$4.87} & 14 \\
CONCH & 26.79{\scriptsize$\pm$4.84} & 20.40{\scriptsize$\pm$4.28} & 10.15{\scriptsize$\pm$1.72} & 26.29{\scriptsize$\pm$4.77} & 27.26{\scriptsize$\pm$4.44} & 25.51{\scriptsize$\pm$5.09} & 27.29{\scriptsize$\pm$4.73} & 14 \\
mSTAR & 26.51{\scriptsize$\pm$5.49} & 20.01{\scriptsize$\pm$2.85} & 9.75{\scriptsize$\pm$2.65} & 26.29{\scriptsize$\pm$4.97} & 26.17{\scriptsize$\pm$4.52} & 24.99{\scriptsize$\pm$4.46} & 26.23{\scriptsize$\pm$4.85} & 13 \\
Phikon-v2 & 26.41{\scriptsize$\pm$5.33} & 21.23{\scriptsize$\pm$3.62} & 9.43{\scriptsize$\pm$1.41} & 26.27{\scriptsize$\pm$5.56} & 26.96{\scriptsize$\pm$5.20} & 25.99{\scriptsize$\pm$5.25} & 26.65{\scriptsize$\pm$5.24} & 13 \\
UNI & 26.39{\scriptsize$\pm$5.52} & 20.09{\scriptsize$\pm$2.70} & 10.01{\scriptsize$\pm$2.55} & 26.23{\scriptsize$\pm$4.94} & 26.11{\scriptsize$\pm$4.44} & 24.82{\scriptsize$\pm$4.17} & 26.29{\scriptsize$\pm$4.69} & 13 \\
CONCH v1.5 & 26.26{\scriptsize$\pm$5.65} & 20.96{\scriptsize$\pm$3.71} & 9.87{\scriptsize$\pm$2.01} & 26.33{\scriptsize$\pm$5.52} & 26.35{\scriptsize$\pm$5.62} & 26.34{\scriptsize$\pm$5.28} & 26.52{\scriptsize$\pm$5.51} & 13 \\
Kaiko ViT-B/8 & 26.22{\scriptsize$\pm$5.06} & 20.82{\scriptsize$\pm$4.62} & 9.92{\scriptsize$\pm$1.67} & 25.80{\scriptsize$\pm$4.95} & 25.58{\scriptsize$\pm$4.24} & 25.16{\scriptsize$\pm$4.92} & 25.66{\scriptsize$\pm$4.72} & 11 \\
Kaiko ViT-L/14 & 26.19{\scriptsize$\pm$5.80} & 19.68{\scriptsize$\pm$4.86} & 9.67{\scriptsize$\pm$2.94} & 25.89{\scriptsize$\pm$6.32} & 26.32{\scriptsize$\pm$4.72} & 24.27{\scriptsize$\pm$6.20} & 25.56{\scriptsize$\pm$5.15} & 10 \\
GPFM & 25.67{\scriptsize$\pm$6.35} & 20.78{\scriptsize$\pm$5.40} & 8.07{\scriptsize$\pm$1.65} & 25.49{\scriptsize$\pm$6.04} & 25.20{\scriptsize$\pm$6.34} & 25.91{\scriptsize$\pm$6.16} & 25.31{\scriptsize$\pm$6.08} & 9 \\
Prov-GigaPath & 25.44{\scriptsize$\pm$4.97} & 20.57{\scriptsize$\pm$4.50} & 9.80{\scriptsize$\pm$0.92} & 24.43{\scriptsize$\pm$5.29} & 23.95{\scriptsize$\pm$4.99} & 23.82{\scriptsize$\pm$5.17} & 23.91{\scriptsize$\pm$5.81} & 9 \\
Hibou-B & 25.41{\scriptsize$\pm$2.91} & 19.89{\scriptsize$\pm$2.65} & 9.55{\scriptsize$\pm$1.18} & 25.57{\scriptsize$\pm$3.23} & 25.74{\scriptsize$\pm$2.29} & 24.74{\scriptsize$\pm$4.17} & 25.77{\scriptsize$\pm$3.04} & 9 \\
SEAL(CONCH) & 25.37{\scriptsize$\pm$4.75} & 20.05{\scriptsize$\pm$2.83} & 9.54{\scriptsize$\pm$2.40} & 25.23{\scriptsize$\pm$4.99} & 26.27{\scriptsize$\pm$4.18} & 25.42{\scriptsize$\pm$4.34} & 26.03{\scriptsize$\pm$4.25} & 9 \\
Phikon & 24.92{\scriptsize$\pm$4.56} & 19.85{\scriptsize$\pm$5.00} & 8.53{\scriptsize$\pm$0.98} & 24.38{\scriptsize$\pm$4.88} & 25.93{\scriptsize$\pm$5.44} & 24.25{\scriptsize$\pm$5.55} & 24.39{\scriptsize$\pm$5.14} & 9 \\
Kaiko ViT-B/16 & 24.62{\scriptsize$\pm$5.15} & 20.28{\scriptsize$\pm$4.19} & 9.87{\scriptsize$\pm$1.78} & 24.31{\scriptsize$\pm$5.32} & 22.97{\scriptsize$\pm$3.19} & 24.20{\scriptsize$\pm$5.29} & 24.34{\scriptsize$\pm$4.78} & 9 \\
Kaiko ViT-S/16 & 22.73{\scriptsize$\pm$4.13} & 19.93{\scriptsize$\pm$3.94} & 9.58{\scriptsize$\pm$2.48} & 22.76{\scriptsize$\pm$4.41} & 22.37{\scriptsize$\pm$3.19} & 23.52{\scriptsize$\pm$4.16} & 22.89{\scriptsize$\pm$3.82} & 5 \\
Kaiko ViT-S/8 & 22.41{\scriptsize$\pm$4.66} & 20.38{\scriptsize$\pm$5.00} & 10.68{\scriptsize$\pm$2.12} & 23.05{\scriptsize$\pm$5.21} & 21.69{\scriptsize$\pm$3.46} & 23.93{\scriptsize$\pm$5.17} & 22.88{\scriptsize$\pm$4.53} & 4 \\
Lunit ViT-S & 22.23{\scriptsize$\pm$3.33} & 19.80{\scriptsize$\pm$3.95} & 9.17{\scriptsize$\pm$2.70} & 21.65{\scriptsize$\pm$3.27} & 20.91{\scriptsize$\pm$3.34} & 22.37{\scriptsize$\pm$4.42} & 21.67{\scriptsize$\pm$3.58} & 3 \\
DINOv3 ViT-L & 21.82{\scriptsize$\pm$4.54} & 18.88{\scriptsize$\pm$4.23} & 9.68{\scriptsize$\pm$2.24} & 21.83{\scriptsize$\pm$4.75} & 20.61{\scriptsize$\pm$4.35} & 22.11{\scriptsize$\pm$4.78} & 21.83{\scriptsize$\pm$4.62} & 2 \\
CTransPath & 21.75{\scriptsize$\pm$5.54} & 19.06{\scriptsize$\pm$5.38} & -- & 21.97{\scriptsize$\pm$5.83} & -- & 21.79{\scriptsize$\pm$5.73} & -- & 1 \\
PLIP & 21.15{\scriptsize$\pm$4.86} & 18.15{\scriptsize$\pm$4.65} & 9.37{\scriptsize$\pm$1.24} & 20.24{\scriptsize$\pm$4.95} & 20.06{\scriptsize$\pm$4.36} & 19.88{\scriptsize$\pm$4.59} & 19.80{\scriptsize$\pm$4.29} & 1 \\
DINOv3 ViT-B & 20.87{\scriptsize$\pm$4.47} & 17.27{\scriptsize$\pm$4.15} & 9.74{\scriptsize$\pm$2.44} & 20.50{\scriptsize$\pm$4.69} & 19.08{\scriptsize$\pm$4.08} & 20.62{\scriptsize$\pm$5.02} & 20.85{\scriptsize$\pm$4.70} & 1 \\
MUSK & 20.78{\scriptsize$\pm$3.68} & 18.42{\scriptsize$\pm$2.50} & \textbf{18.81{\scriptsize$\pm$2.92}} & 22.11{\scriptsize$\pm$3.45} & 21.42{\scriptsize$\pm$4.06} & 22.26{\scriptsize$\pm$3.61} & 21.65{\scriptsize$\pm$4.33} & 1 \\
OmiCLIP & 18.90{\scriptsize$\pm$4.13} & 17.99{\scriptsize$\pm$5.74} & 8.70{\scriptsize$\pm$2.04} & 19.00{\scriptsize$\pm$4.71} & 17.83{\scriptsize$\pm$4.05} & 19.61{\scriptsize$\pm$5.57} & 17.95{\scriptsize$\pm$4.40} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-102) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{60.68{\scriptsize$\pm$7.67}} & \textbf{52.29{\scriptsize$\pm$5.19}} & 29.10{\scriptsize$\pm$2.97} & \underline{60.12{\scriptsize$\pm$6.54}} & \underline{59.27{\scriptsize$\pm$7.69}} & \textbf{60.39{\scriptsize$\pm$6.63}} & \textbf{59.78{\scriptsize$\pm$7.44}} & 26 \\
H-Optimus-0 & \underline{60.58{\scriptsize$\pm$8.43}} & \underline{51.59{\scriptsize$\pm$6.69}} & 29.30{\scriptsize$\pm$1.57} & \textbf{60.28{\scriptsize$\pm$8.06}} & \textbf{59.30{\scriptsize$\pm$7.63}} & \underline{59.82{\scriptsize$\pm$7.50}} & 59.15{\scriptsize$\pm$7.01} & 26 \\
SEAL(UNI2) & 60.19{\scriptsize$\pm$7.49} & 50.50{\scriptsize$\pm$4.27} & 30.87{\scriptsize$\pm$2.16} & 59.77{\scriptsize$\pm$6.70} & 57.60{\scriptsize$\pm$8.33} & 58.96{\scriptsize$\pm$6.29} & 58.82{\scriptsize$\pm$6.58} & 24 \\
UNI2 & 60.06{\scriptsize$\pm$7.40} & 50.30{\scriptsize$\pm$4.38} & 31.33{\scriptsize$\pm$2.74} & 59.56{\scriptsize$\pm$6.74} & 57.66{\scriptsize$\pm$8.94} & 58.95{\scriptsize$\pm$6.07} & 59.04{\scriptsize$\pm$6.73} & 24 \\
Virchow & 59.75{\scriptsize$\pm$7.86} & 50.41{\scriptsize$\pm$4.13} & 28.62{\scriptsize$\pm$2.85} & 59.52{\scriptsize$\pm$6.73} & 58.29{\scriptsize$\pm$8.08} & 59.32{\scriptsize$\pm$6.04} & \underline{59.18{\scriptsize$\pm$7.29}} & 23 \\
H0mini & 59.75{\scriptsize$\pm$8.41} & 50.64{\scriptsize$\pm$9.60} & 30.40{\scriptsize$\pm$4.00} & 59.27{\scriptsize$\pm$8.32} & 57.97{\scriptsize$\pm$6.84} & 59.44{\scriptsize$\pm$8.12} & 58.84{\scriptsize$\pm$7.20} & 19 \\
Phikon-v2 & 58.75{\scriptsize$\pm$8.15} & 50.04{\scriptsize$\pm$5.96} & 29.81{\scriptsize$\pm$3.39} & 58.29{\scriptsize$\pm$7.61} & 59.14{\scriptsize$\pm$7.23} & 57.48{\scriptsize$\pm$7.02} & 58.63{\scriptsize$\pm$6.85} & 15 \\
GPFM & 58.87{\scriptsize$\pm$7.06} & 48.78{\scriptsize$\pm$7.73} & 30.55{\scriptsize$\pm$3.60} & 58.50{\scriptsize$\pm$6.52} & 57.90{\scriptsize$\pm$6.02} & 58.14{\scriptsize$\pm$6.51} & 57.86{\scriptsize$\pm$6.05} & 14 \\
CONCH v1.5 & 58.76{\scriptsize$\pm$6.78} & 49.99{\scriptsize$\pm$5.73} & 27.44{\scriptsize$\pm$3.39} & 58.18{\scriptsize$\pm$6.55} & 58.80{\scriptsize$\pm$6.11} & 57.03{\scriptsize$\pm$6.30} & 57.77{\scriptsize$\pm$5.77} & 14 \\
Hibou-L & 58.81{\scriptsize$\pm$8.58} & 49.68{\scriptsize$\pm$5.58} & 30.73{\scriptsize$\pm$3.75} & 58.32{\scriptsize$\pm$7.33} & 58.21{\scriptsize$\pm$6.87} & 58.12{\scriptsize$\pm$6.55} & 58.36{\scriptsize$\pm$7.01} & 12 \\
Virchow2 & 58.59{\scriptsize$\pm$8.12} & 51.04{\scriptsize$\pm$6.88} & 26.72{\scriptsize$\pm$3.10} & 58.90{\scriptsize$\pm$7.92} & 57.93{\scriptsize$\pm$7.02} & 59.45{\scriptsize$\pm$7.72} & 57.73{\scriptsize$\pm$7.43} & 12 \\
CONCH & 58.49{\scriptsize$\pm$7.55} & 49.68{\scriptsize$\pm$5.69} & 31.82{\scriptsize$\pm$3.66} & 57.77{\scriptsize$\pm$7.15} & 58.20{\scriptsize$\pm$7.14} & 57.72{\scriptsize$\pm$7.14} & 57.81{\scriptsize$\pm$6.87} & 12 \\
UNI & 58.46{\scriptsize$\pm$6.64} & 50.59{\scriptsize$\pm$4.29} & 30.50{\scriptsize$\pm$4.60} & 58.26{\scriptsize$\pm$5.94} & 58.12{\scriptsize$\pm$6.38} & 57.61{\scriptsize$\pm$5.39} & 58.51{\scriptsize$\pm$6.72} & 12 \\
Kaiko ViT-B/8 & 58.31{\scriptsize$\pm$7.52} & 51.01{\scriptsize$\pm$8.21} & 30.14{\scriptsize$\pm$6.87} & 57.98{\scriptsize$\pm$7.07} & 56.45{\scriptsize$\pm$6.22} & 57.12{\scriptsize$\pm$7.11} & 56.85{\scriptsize$\pm$5.64} & 11 \\
Kaiko ViT-L/14 & 58.07{\scriptsize$\pm$7.52} & 50.82{\scriptsize$\pm$8.07} & 31.13{\scriptsize$\pm$4.26} & 57.82{\scriptsize$\pm$7.35} & 56.77{\scriptsize$\pm$6.57} & 57.07{\scriptsize$\pm$7.61} & 57.56{\scriptsize$\pm$5.61} & 11 \\
SEAL(CONCH) & 57.97{\scriptsize$\pm$7.47} & 48.02{\scriptsize$\pm$7.54} & 31.96{\scriptsize$\pm$4.66} & 57.02{\scriptsize$\pm$6.77} & 57.49{\scriptsize$\pm$6.06} & 56.84{\scriptsize$\pm$7.21} & 57.26{\scriptsize$\pm$6.16} & 11 \\
mSTAR & 58.46{\scriptsize$\pm$6.34} & 50.43{\scriptsize$\pm$4.55} & 29.58{\scriptsize$\pm$5.27} & 57.83{\scriptsize$\pm$5.16} & 57.98{\scriptsize$\pm$6.19} & 57.96{\scriptsize$\pm$5.63} & 58.45{\scriptsize$\pm$6.53} & 10 \\
Phikon & 57.74{\scriptsize$\pm$7.48} & 50.23{\scriptsize$\pm$6.34} & 31.92{\scriptsize$\pm$4.24} & 57.50{\scriptsize$\pm$6.88} & 57.25{\scriptsize$\pm$6.64} & 57.25{\scriptsize$\pm$6.13} & 56.34{\scriptsize$\pm$6.30} & 10 \\
Hibou-B & 57.32{\scriptsize$\pm$7.60} & 49.92{\scriptsize$\pm$7.65} & 28.82{\scriptsize$\pm$2.82} & 57.06{\scriptsize$\pm$7.75} & 56.10{\scriptsize$\pm$6.00} & 57.64{\scriptsize$\pm$7.33} & 56.00{\scriptsize$\pm$5.91} & 9 \\
Kaiko ViT-B/16 & 57.22{\scriptsize$\pm$7.87} & 49.73{\scriptsize$\pm$8.70} & \underline{32.02{\scriptsize$\pm$5.99}} & 57.03{\scriptsize$\pm$7.47} & 54.73{\scriptsize$\pm$7.58} & 56.47{\scriptsize$\pm$7.85} & 56.33{\scriptsize$\pm$7.05} & 9 \\
Prov-GigaPath & 56.74{\scriptsize$\pm$7.48} & 49.66{\scriptsize$\pm$6.04} & 28.57{\scriptsize$\pm$4.52} & 56.27{\scriptsize$\pm$6.72} & 54.41{\scriptsize$\pm$7.43} & 54.93{\scriptsize$\pm$6.62} & 54.86{\scriptsize$\pm$7.41} & 7 \\
Kaiko ViT-S/16 & 55.92{\scriptsize$\pm$6.84} & 49.16{\scriptsize$\pm$6.88} & 29.91{\scriptsize$\pm$5.36} & 55.28{\scriptsize$\pm$5.73} & 53.23{\scriptsize$\pm$5.31} & 55.28{\scriptsize$\pm$5.90} & 55.09{\scriptsize$\pm$5.26} & 5 \\
Lunit ViT-S & 55.59{\scriptsize$\pm$7.73} & 50.43{\scriptsize$\pm$6.53} & 29.74{\scriptsize$\pm$3.15} & 55.30{\scriptsize$\pm$7.27} & 53.16{\scriptsize$\pm$7.31} & 55.17{\scriptsize$\pm$6.05} & 53.86{\scriptsize$\pm$5.16} & 4 \\
PLIP & 55.16{\scriptsize$\pm$6.80} & 51.43{\scriptsize$\pm$7.58} & 31.74{\scriptsize$\pm$4.05} & 55.05{\scriptsize$\pm$6.86} & 54.31{\scriptsize$\pm$6.70} & 55.21{\scriptsize$\pm$7.11} & 54.75{\scriptsize$\pm$6.29} & 2 \\
CTransPath & 55.05{\scriptsize$\pm$7.28} & 49.32{\scriptsize$\pm$6.12} & -- & 54.64{\scriptsize$\pm$6.92} & -- & 54.61{\scriptsize$\pm$6.35} & -- & 2 \\
DINOv3 ViT-L & 54.90{\scriptsize$\pm$8.05} & 49.62{\scriptsize$\pm$7.49} & 29.03{\scriptsize$\pm$3.48} & 54.81{\scriptsize$\pm$7.52} & 52.16{\scriptsize$\pm$7.23} & 55.22{\scriptsize$\pm$7.31} & 54.75{\scriptsize$\pm$6.90} & 2 \\
DINOv3 ViT-B & 54.82{\scriptsize$\pm$8.25} & 48.49{\scriptsize$\pm$8.89} & 30.59{\scriptsize$\pm$5.78} & 54.33{\scriptsize$\pm$8.05} & 51.37{\scriptsize$\pm$7.85} & 54.49{\scriptsize$\pm$7.93} & 54.47{\scriptsize$\pm$7.11} & 2 \\
Kaiko ViT-S/8 & 54.56{\scriptsize$\pm$8.17} & 49.26{\scriptsize$\pm$8.29} & 30.00{\scriptsize$\pm$3.20} & 54.05{\scriptsize$\pm$8.22} & 52.72{\scriptsize$\pm$7.65} & 55.53{\scriptsize$\pm$6.90} & 53.56{\scriptsize$\pm$6.36} & 1 \\
MUSK & 52.51{\scriptsize$\pm$7.26} & 47.82{\scriptsize$\pm$8.08} & \textbf{46.97{\scriptsize$\pm$3.96}} & 54.54{\scriptsize$\pm$8.02} & 53.02{\scriptsize$\pm$6.73} & 53.83{\scriptsize$\pm$7.43} & 52.36{\scriptsize$\pm$6.31} & 0 \\
OmiCLIP & 51.07{\scriptsize$\pm$6.56} & 48.30{\scriptsize$\pm$8.04} & 31.58{\scriptsize$\pm$4.05} & 50.97{\scriptsize$\pm$6.92} & 49.80{\scriptsize$\pm$5.23} & 50.50{\scriptsize$\pm$7.71} & 50.18{\scriptsize$\pm$5.63} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-103) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{74.91{\scriptsize$\pm$4.38}} & 68.30{\scriptsize$\pm$3.73} & 57.61{\scriptsize$\pm$4.32} & 74.37{\scriptsize$\pm$3.96} & 73.74{\scriptsize$\pm$3.59} & 73.70{\scriptsize$\pm$3.87} & \underline{74.65{\scriptsize$\pm$3.44}} & 27 \\
UNI2 & \underline{74.85{\scriptsize$\pm$4.36}} & 68.25{\scriptsize$\pm$3.76} & 57.53{\scriptsize$\pm$4.05} & 74.37{\scriptsize$\pm$3.94} & 73.88{\scriptsize$\pm$3.53} & 73.69{\scriptsize$\pm$3.89} & 74.53{\scriptsize$\pm$3.30} & 27 \\
H-Optimus-1 & 74.71{\scriptsize$\pm$4.89} & \textbf{69.51{\scriptsize$\pm$4.75}} & 57.59{\scriptsize$\pm$3.09} & \textbf{74.79{\scriptsize$\pm$4.66}} & \textbf{74.94{\scriptsize$\pm$4.71}} & \textbf{74.79{\scriptsize$\pm$4.52}} & \textbf{74.96{\scriptsize$\pm$4.65}} & 26 \\
H-Optimus-0 & 74.41{\scriptsize$\pm$4.43} & \underline{68.85{\scriptsize$\pm$4.52}} & 56.84{\scriptsize$\pm$3.61} & \underline{74.74{\scriptsize$\pm$4.63}} & 74.02{\scriptsize$\pm$3.29} & \underline{74.16{\scriptsize$\pm$4.78}} & 74.59{\scriptsize$\pm$3.85} & 25 \\
H0mini & 73.94{\scriptsize$\pm$4.14} & 68.02{\scriptsize$\pm$4.75} & 56.34{\scriptsize$\pm$4.37} & 73.25{\scriptsize$\pm$3.76} & 73.25{\scriptsize$\pm$3.60} & 72.96{\scriptsize$\pm$4.08} & 73.84{\scriptsize$\pm$3.85} & 22 \\
Virchow & 73.87{\scriptsize$\pm$4.17} & 68.30{\scriptsize$\pm$2.78} & \underline{58.00{\scriptsize$\pm$3.36}} & 74.08{\scriptsize$\pm$3.69} & \underline{74.02{\scriptsize$\pm$3.48}} & 73.29{\scriptsize$\pm$3.17} & 74.10{\scriptsize$\pm$3.22} & 22 \\
Virchow2 & 73.43{\scriptsize$\pm$3.96} & 68.33{\scriptsize$\pm$4.28} & 56.90{\scriptsize$\pm$2.91} & 73.07{\scriptsize$\pm$3.82} & 72.82{\scriptsize$\pm$2.87} & 73.04{\scriptsize$\pm$3.92} & 73.34{\scriptsize$\pm$2.75} & 18 \\
Hibou-L & 73.42{\scriptsize$\pm$3.79} & 68.14{\scriptsize$\pm$4.18} & 57.80{\scriptsize$\pm$3.34} & 73.28{\scriptsize$\pm$3.30} & 73.70{\scriptsize$\pm$3.54} & 72.86{\scriptsize$\pm$3.64} & 73.18{\scriptsize$\pm$3.13} & 18 \\
CONCH & 73.07{\scriptsize$\pm$3.56} & 67.98{\scriptsize$\pm$3.12} & 57.16{\scriptsize$\pm$2.85} & 73.21{\scriptsize$\pm$3.55} & 73.95{\scriptsize$\pm$2.92} & 72.54{\scriptsize$\pm$3.05} & 73.39{\scriptsize$\pm$3.10} & 16 \\
Kaiko ViT-L/14 & 72.77{\scriptsize$\pm$4.45} & 66.81{\scriptsize$\pm$3.97} & 56.30{\scriptsize$\pm$4.23} & 72.58{\scriptsize$\pm$4.34} & 72.30{\scriptsize$\pm$4.22} & 71.52{\scriptsize$\pm$3.70} & 72.46{\scriptsize$\pm$3.61} & 14 \\
CONCH v1.5 & 72.68{\scriptsize$\pm$4.11} & 68.24{\scriptsize$\pm$4.48} & 57.53{\scriptsize$\pm$4.35} & 72.77{\scriptsize$\pm$4.25} & 73.48{\scriptsize$\pm$3.51} & 72.71{\scriptsize$\pm$4.24} & 73.27{\scriptsize$\pm$3.93} & 12 \\
Kaiko ViT-B/8 & 72.50{\scriptsize$\pm$4.91} & 67.11{\scriptsize$\pm$5.74} & 57.51{\scriptsize$\pm$4.08} & 72.31{\scriptsize$\pm$5.07} & 72.59{\scriptsize$\pm$4.12} & 71.63{\scriptsize$\pm$4.77} & 72.27{\scriptsize$\pm$4.30} & 12 \\
GPFM & 72.46{\scriptsize$\pm$3.97} & 67.31{\scriptsize$\pm$4.39} & 55.39{\scriptsize$\pm$3.61} & 71.90{\scriptsize$\pm$4.03} & 72.22{\scriptsize$\pm$3.41} & 71.95{\scriptsize$\pm$3.95} & 72.27{\scriptsize$\pm$3.00} & 11 \\
Phikon-v2 & 72.24{\scriptsize$\pm$3.45} & 67.77{\scriptsize$\pm$3.91} & 56.36{\scriptsize$\pm$3.20} & 72.13{\scriptsize$\pm$3.50} & 72.97{\scriptsize$\pm$3.13} & 71.99{\scriptsize$\pm$3.78} & 72.62{\scriptsize$\pm$2.92} & 11 \\
mSTAR & 72.17{\scriptsize$\pm$4.31} & 67.14{\scriptsize$\pm$3.72} & 56.95{\scriptsize$\pm$4.19} & 72.35{\scriptsize$\pm$4.28} & 72.80{\scriptsize$\pm$3.99} & 71.67{\scriptsize$\pm$3.71} & 73.00{\scriptsize$\pm$3.50} & 11 \\
UNI & 72.11{\scriptsize$\pm$4.19} & 67.16{\scriptsize$\pm$3.70} & 56.90{\scriptsize$\pm$4.16} & 72.27{\scriptsize$\pm$4.24} & 72.67{\scriptsize$\pm$3.82} & 71.66{\scriptsize$\pm$3.69} & 72.97{\scriptsize$\pm$3.43} & 11 \\
SEAL(CONCH) & 72.04{\scriptsize$\pm$3.51} & 67.58{\scriptsize$\pm$3.88} & 57.54{\scriptsize$\pm$3.94} & 72.15{\scriptsize$\pm$3.57} & 72.95{\scriptsize$\pm$2.88} & 72.20{\scriptsize$\pm$3.48} & 72.64{\scriptsize$\pm$3.08} & 11 \\
Prov-GigaPath & 71.90{\scriptsize$\pm$4.03} & 67.44{\scriptsize$\pm$4.10} & 56.48{\scriptsize$\pm$4.17} & 71.67{\scriptsize$\pm$3.69} & 71.93{\scriptsize$\pm$3.64} & 70.83{\scriptsize$\pm$3.51} & 71.53{\scriptsize$\pm$3.56} & 9 \\
Hibou-B & 71.59{\scriptsize$\pm$3.96} & 67.27{\scriptsize$\pm$3.58} & 57.15{\scriptsize$\pm$3.37} & 71.63{\scriptsize$\pm$3.80} & 71.63{\scriptsize$\pm$2.80} & 71.35{\scriptsize$\pm$3.62} & 71.81{\scriptsize$\pm$2.63} & 9 \\
Phikon & 71.29{\scriptsize$\pm$3.45} & 67.05{\scriptsize$\pm$3.85} & 55.38{\scriptsize$\pm$3.62} & 71.77{\scriptsize$\pm$3.81} & 71.41{\scriptsize$\pm$3.53} & 71.83{\scriptsize$\pm$3.67} & 70.73{\scriptsize$\pm$2.31} & 9 \\
Kaiko ViT-B/16 & 70.84{\scriptsize$\pm$3.58} & 65.84{\scriptsize$\pm$4.15} & 56.15{\scriptsize$\pm$4.59} & 70.70{\scriptsize$\pm$3.74} & 70.06{\scriptsize$\pm$3.00} & 70.29{\scriptsize$\pm$3.68} & 71.26{\scriptsize$\pm$3.28} & 9 \\
Lunit ViT-S & 69.64{\scriptsize$\pm$3.69} & 66.57{\scriptsize$\pm$4.35} & 55.74{\scriptsize$\pm$4.01} & 69.59{\scriptsize$\pm$3.65} & 69.42{\scriptsize$\pm$3.14} & 69.83{\scriptsize$\pm$3.85} & 69.62{\scriptsize$\pm$3.23} & 5 \\
DINOv3 ViT-L & 69.33{\scriptsize$\pm$3.75} & 65.94{\scriptsize$\pm$3.73} & 56.10{\scriptsize$\pm$3.27} & 69.57{\scriptsize$\pm$3.67} & 68.25{\scriptsize$\pm$3.51} & 69.66{\scriptsize$\pm$3.59} & 69.82{\scriptsize$\pm$3.51} & 4 \\
Kaiko ViT-S/8 & 69.07{\scriptsize$\pm$4.79} & 65.55{\scriptsize$\pm$4.77} & 55.77{\scriptsize$\pm$3.05} & 69.50{\scriptsize$\pm$4.92} & 68.62{\scriptsize$\pm$3.67} & 70.10{\scriptsize$\pm$4.19} & 69.04{\scriptsize$\pm$3.04} & 3 \\
DINOv3 ViT-B & 68.82{\scriptsize$\pm$3.79} & 65.11{\scriptsize$\pm$3.70} & 55.97{\scriptsize$\pm$2.63} & 68.71{\scriptsize$\pm$3.81} & 67.42{\scriptsize$\pm$3.23} & 68.85{\scriptsize$\pm$3.63} & 69.18{\scriptsize$\pm$3.39} & 3 \\
Kaiko ViT-S/16 & 68.80{\scriptsize$\pm$3.75} & 66.25{\scriptsize$\pm$4.94} & 55.82{\scriptsize$\pm$5.07} & 69.12{\scriptsize$\pm$3.64} & 68.56{\scriptsize$\pm$3.35} & 70.52{\scriptsize$\pm$3.87} & 69.83{\scriptsize$\pm$3.37} & 3 \\
CTransPath & 68.52{\scriptsize$\pm$2.97} & 65.90{\scriptsize$\pm$3.71} & -- & 69.00{\scriptsize$\pm$2.95} & -- & 69.12{\scriptsize$\pm$3.03} & -- & 2 \\
PLIP & 67.87{\scriptsize$\pm$3.73} & 64.70{\scriptsize$\pm$3.90} & 54.75{\scriptsize$\pm$2.90} & 67.81{\scriptsize$\pm$3.91} & 67.99{\scriptsize$\pm$3.33} & 67.66{\scriptsize$\pm$3.69} & 68.23{\scriptsize$\pm$3.36} & 2 \\
MUSK & 66.74{\scriptsize$\pm$2.30} & 65.88{\scriptsize$\pm$4.63} & \textbf{65.34{\scriptsize$\pm$3.67}} & 68.57{\scriptsize$\pm$2.86} & 68.72{\scriptsize$\pm$2.73} & 69.39{\scriptsize$\pm$4.06} & 68.43{\scriptsize$\pm$3.22} & 0 \\
OmiCLIP & 66.55{\scriptsize$\pm$4.68} & 63.97{\scriptsize$\pm$5.97} & 55.52{\scriptsize$\pm$4.19} & 66.89{\scriptsize$\pm$4.81} & 66.43{\scriptsize$\pm$4.27} & 66.81{\scriptsize$\pm$5.21} & 66.82{\scriptsize$\pm$4.42} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-104) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{79.69{\scriptsize$\pm$5.59}} & \textbf{73.41{\scriptsize$\pm$5.46}} & 51.69{\scriptsize$\pm$3.96} & \textbf{79.74{\scriptsize$\pm$4.91}} & \textbf{79.41{\scriptsize$\pm$5.76}} & \textbf{79.90{\scriptsize$\pm$4.81}} & \textbf{79.72{\scriptsize$\pm$5.02}} & 25 \\
H-Optimus-0 & \underline{79.54{\scriptsize$\pm$5.98}} & \underline{73.39{\scriptsize$\pm$6.11}} & 50.36{\scriptsize$\pm$3.80} & \underline{79.57{\scriptsize$\pm$5.60}} & \underline{78.96{\scriptsize$\pm$5.09}} & \underline{79.48{\scriptsize$\pm$5.40}} & \underline{79.25{\scriptsize$\pm$4.98}} & 24 \\
SEAL(UNI2) & 79.53{\scriptsize$\pm$5.20} & 72.83{\scriptsize$\pm$4.46} & 51.93{\scriptsize$\pm$3.87} & 79.35{\scriptsize$\pm$4.63} & 78.16{\scriptsize$\pm$4.84} & 79.02{\scriptsize$\pm$4.31} & 79.05{\scriptsize$\pm$4.15} & 24 \\
Virchow & 79.33{\scriptsize$\pm$5.42} & 72.50{\scriptsize$\pm$3.98} & 50.89{\scriptsize$\pm$5.45} & 79.16{\scriptsize$\pm$4.98} & 78.65{\scriptsize$\pm$5.43} & 78.89{\scriptsize$\pm$4.68} & 79.03{\scriptsize$\pm$4.65} & 23 \\
UNI2 & 79.47{\scriptsize$\pm$5.18} & 72.76{\scriptsize$\pm$4.42} & \underline{53.08{\scriptsize$\pm$5.36}} & 79.25{\scriptsize$\pm$4.58} & 78.39{\scriptsize$\pm$4.67} & 79.01{\scriptsize$\pm$4.23} & 79.14{\scriptsize$\pm$4.14} & 22 \\
Virchow2 & 78.80{\scriptsize$\pm$5.67} & 72.69{\scriptsize$\pm$5.80} & 49.35{\scriptsize$\pm$5.07} & 79.00{\scriptsize$\pm$5.80} & 78.29{\scriptsize$\pm$5.48} & 79.03{\scriptsize$\pm$5.77} & 78.30{\scriptsize$\pm$5.26} & 18 \\
CONCH v1.5 & 78.61{\scriptsize$\pm$4.81} & 72.59{\scriptsize$\pm$5.23} & 49.93{\scriptsize$\pm$6.26} & 78.55{\scriptsize$\pm$4.63} & 78.87{\scriptsize$\pm$4.46} & 78.24{\scriptsize$\pm$4.63} & 78.56{\scriptsize$\pm$4.54} & 15 \\
H0mini & 78.68{\scriptsize$\pm$5.28} & 72.99{\scriptsize$\pm$6.10} & 52.81{\scriptsize$\pm$5.00} & 78.42{\scriptsize$\pm$5.40} & 77.96{\scriptsize$\pm$4.87} & 79.24{\scriptsize$\pm$5.12} & 78.46{\scriptsize$\pm$4.71} & 13 \\
CONCH & 78.16{\scriptsize$\pm$5.03} & 71.70{\scriptsize$\pm$5.35} & 52.14{\scriptsize$\pm$3.41} & 77.80{\scriptsize$\pm$4.75} & 78.36{\scriptsize$\pm$5.02} & 77.74{\scriptsize$\pm$5.26} & 78.08{\scriptsize$\pm$4.52} & 13 \\
Hibou-L & 78.25{\scriptsize$\pm$5.51} & 71.58{\scriptsize$\pm$5.92} & 51.13{\scriptsize$\pm$5.22} & 77.82{\scriptsize$\pm$5.09} & 78.04{\scriptsize$\pm$4.87} & 78.11{\scriptsize$\pm$4.83} & 78.32{\scriptsize$\pm$4.72} & 12 \\
GPFM & 78.25{\scriptsize$\pm$5.21} & 70.96{\scriptsize$\pm$5.65} & 50.80{\scriptsize$\pm$4.03} & 77.93{\scriptsize$\pm$4.70} & 77.95{\scriptsize$\pm$5.01} & 77.80{\scriptsize$\pm$4.76} & 78.10{\scriptsize$\pm$4.28} & 12 \\
Kaiko ViT-L/14 & 77.95{\scriptsize$\pm$5.98} & 71.84{\scriptsize$\pm$7.48} & 51.17{\scriptsize$\pm$5.27} & 77.72{\scriptsize$\pm$5.75} & 77.57{\scriptsize$\pm$4.41} & 77.13{\scriptsize$\pm$6.39} & 78.03{\scriptsize$\pm$4.70} & 11 \\
Kaiko ViT-B/16 & 77.50{\scriptsize$\pm$5.65} & 71.48{\scriptsize$\pm$6.39} & 51.65{\scriptsize$\pm$5.28} & 77.46{\scriptsize$\pm$5.03} & 75.47{\scriptsize$\pm$5.87} & 77.18{\scriptsize$\pm$4.92} & 77.11{\scriptsize$\pm$5.83} & 11 \\
Kaiko ViT-B/8 & 78.08{\scriptsize$\pm$6.50} & 72.43{\scriptsize$\pm$7.49} & 49.80{\scriptsize$\pm$7.77} & 78.08{\scriptsize$\pm$6.39} & 77.63{\scriptsize$\pm$5.79} & 77.64{\scriptsize$\pm$6.03} & 77.65{\scriptsize$\pm$5.43} & 10 \\
UNI & 78.03{\scriptsize$\pm$5.08} & 72.09{\scriptsize$\pm$4.27} & 51.51{\scriptsize$\pm$5.71} & 77.73{\scriptsize$\pm$4.71} & 77.91{\scriptsize$\pm$5.17} & 77.75{\scriptsize$\pm$4.32} & 78.22{\scriptsize$\pm$4.89} & 10 \\
SEAL(CONCH) & 77.77{\scriptsize$\pm$5.45} & 71.02{\scriptsize$\pm$5.40} & 52.15{\scriptsize$\pm$6.89} & 77.37{\scriptsize$\pm$5.14} & 77.39{\scriptsize$\pm$4.74} & 77.37{\scriptsize$\pm$5.10} & 77.43{\scriptsize$\pm$4.95} & 10 \\
mSTAR & 77.98{\scriptsize$\pm$5.10} & 72.01{\scriptsize$\pm$4.27} & 51.14{\scriptsize$\pm$6.78} & 77.62{\scriptsize$\pm$4.43} & 77.79{\scriptsize$\pm$5.19} & 77.76{\scriptsize$\pm$4.24} & 78.23{\scriptsize$\pm$4.72} & 9 \\
Phikon-v2 & 77.83{\scriptsize$\pm$5.53} & 71.63{\scriptsize$\pm$5.19} & 51.31{\scriptsize$\pm$5.10} & 77.50{\scriptsize$\pm$5.51} & 78.56{\scriptsize$\pm$4.98} & 77.28{\scriptsize$\pm$5.06} & 78.08{\scriptsize$\pm$4.87} & 9 \\
Phikon & 77.48{\scriptsize$\pm$5.52} & 71.40{\scriptsize$\pm$5.26} & 51.67{\scriptsize$\pm$6.36} & 77.23{\scriptsize$\pm$5.14} & 77.19{\scriptsize$\pm$4.82} & 77.18{\scriptsize$\pm$5.05} & 76.66{\scriptsize$\pm$4.57} & 9 \\
Prov-GigaPath & 76.94{\scriptsize$\pm$5.75} & 71.27{\scriptsize$\pm$6.15} & 50.59{\scriptsize$\pm$5.46} & 76.77{\scriptsize$\pm$5.42} & 75.97{\scriptsize$\pm$5.01} & 75.88{\scriptsize$\pm$5.00} & 76.19{\scriptsize$\pm$5.27} & 9 \\
Hibou-B & 76.93{\scriptsize$\pm$6.08} & 72.01{\scriptsize$\pm$6.61} & 50.18{\scriptsize$\pm$5.89} & 76.81{\scriptsize$\pm$6.30} & 76.25{\scriptsize$\pm$5.60} & 77.53{\scriptsize$\pm$5.90} & 76.86{\scriptsize$\pm$4.88} & 9 \\
Lunit ViT-S & 75.98{\scriptsize$\pm$6.25} & 71.98{\scriptsize$\pm$6.38} & 48.89{\scriptsize$\pm$5.08} & 75.92{\scriptsize$\pm$6.02} & 74.61{\scriptsize$\pm$5.73} & 76.01{\scriptsize$\pm$5.33} & 74.73{\scriptsize$\pm$4.32} & 5 \\
CTransPath & 75.80{\scriptsize$\pm$5.98} & 71.54{\scriptsize$\pm$5.22} & -- & 75.70{\scriptsize$\pm$5.78} & -- & 75.87{\scriptsize$\pm$5.11} & -- & 3 \\
DINOv3 ViT-B & 75.73{\scriptsize$\pm$6.74} & 70.51{\scriptsize$\pm$7.07} & 51.30{\scriptsize$\pm$4.75} & 75.54{\scriptsize$\pm$6.85} & 72.62{\scriptsize$\pm$7.41} & 75.67{\scriptsize$\pm$6.39} & 75.44{\scriptsize$\pm$6.08} & 3 \\
DINOv3 ViT-L & 75.46{\scriptsize$\pm$6.27} & 70.73{\scriptsize$\pm$6.55} & 49.38{\scriptsize$\pm$3.79} & 75.47{\scriptsize$\pm$6.18} & 72.91{\scriptsize$\pm$6.41} & 75.86{\scriptsize$\pm$6.01} & 75.46{\scriptsize$\pm$5.64} & 3 \\
Kaiko ViT-S/16 & 75.59{\scriptsize$\pm$5.46} & 71.50{\scriptsize$\pm$5.56} & 49.16{\scriptsize$\pm$4.69} & 75.47{\scriptsize$\pm$5.10} & 73.71{\scriptsize$\pm$4.46} & 76.74{\scriptsize$\pm$5.01} & 75.49{\scriptsize$\pm$4.76} & 2 \\
PLIP & 75.44{\scriptsize$\pm$6.17} & 72.35{\scriptsize$\pm$6.54} & 50.66{\scriptsize$\pm$6.68} & 75.71{\scriptsize$\pm$6.29} & 74.86{\scriptsize$\pm$5.95} & 76.10{\scriptsize$\pm$6.11} & 75.44{\scriptsize$\pm$5.63} & 2 \\
Kaiko ViT-S/8 & 74.64{\scriptsize$\pm$6.88} & 70.37{\scriptsize$\pm$6.09} & 49.81{\scriptsize$\pm$3.73} & 74.63{\scriptsize$\pm$6.83} & 73.56{\scriptsize$\pm$5.84} & 76.21{\scriptsize$\pm$5.92} & 74.55{\scriptsize$\pm$5.37} & 2 \\
MUSK & 72.90{\scriptsize$\pm$5.53} & 68.95{\scriptsize$\pm$6.38} & \textbf{68.02{\scriptsize$\pm$4.98}} & 74.70{\scriptsize$\pm$6.21} & 74.36{\scriptsize$\pm$6.09} & 74.60{\scriptsize$\pm$6.27} & 73.46{\scriptsize$\pm$5.32} & 0 \\
OmiCLIP & 72.84{\scriptsize$\pm$5.10} & 69.32{\scriptsize$\pm$6.70} & 52.03{\scriptsize$\pm$5.26} & 72.84{\scriptsize$\pm$5.35} & 71.93{\scriptsize$\pm$4.02} & 72.82{\scriptsize$\pm$5.92} & 72.54{\scriptsize$\pm$4.27} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-105) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{28.49{\scriptsize$\pm$6.36}} & 22.31{\scriptsize$\pm$4.23} & 14.90{\scriptsize$\pm$2.61} & 27.73{\scriptsize$\pm$5.88} & 28.17{\scriptsize$\pm$5.56} & 27.06{\scriptsize$\pm$5.65} & \underline{28.97{\scriptsize$\pm$5.92}} & 26 \\
UNI2 & \underline{28.44{\scriptsize$\pm$6.25}} & 22.27{\scriptsize$\pm$4.16} & 14.87{\scriptsize$\pm$2.63} & 27.72{\scriptsize$\pm$5.89} & \underline{28.21{\scriptsize$\pm$5.12}} & 27.08{\scriptsize$\pm$5.64} & \textbf{28.99{\scriptsize$\pm$5.67}} & 26 \\
H-Optimus-0 & 28.01{\scriptsize$\pm$6.26} & \underline{22.78{\scriptsize$\pm$4.46}} & 14.08{\scriptsize$\pm$2.01} & \textbf{28.19{\scriptsize$\pm$6.81}} & 27.23{\scriptsize$\pm$5.02} & \underline{27.64{\scriptsize$\pm$6.65}} & 28.08{\scriptsize$\pm$5.26} & 25 \\
H-Optimus-1 & 28.12{\scriptsize$\pm$6.91} & \textbf{23.05{\scriptsize$\pm$5.21}} & 14.87{\scriptsize$\pm$2.69} & \underline{27.85{\scriptsize$\pm$6.87}} & \textbf{29.22{\scriptsize$\pm$6.50}} & \textbf{28.18{\scriptsize$\pm$6.95}} & 28.94{\scriptsize$\pm$6.58} & 24 \\
H0mini & 27.52{\scriptsize$\pm$6.16} & 21.83{\scriptsize$\pm$4.14} & 13.54{\scriptsize$\pm$2.08} & 27.00{\scriptsize$\pm$5.46} & 26.92{\scriptsize$\pm$5.84} & 26.38{\scriptsize$\pm$5.74} & 27.61{\scriptsize$\pm$6.20} & 21 \\
Virchow & 27.46{\scriptsize$\pm$6.30} & 21.92{\scriptsize$\pm$3.83} & 14.52{\scriptsize$\pm$2.58} & 26.95{\scriptsize$\pm$6.23} & 27.51{\scriptsize$\pm$4.64} & 26.35{\scriptsize$\pm$5.81} & 27.59{\scriptsize$\pm$5.21} & 21 \\
Virchow2 & 27.48{\scriptsize$\pm$6.47} & 22.72{\scriptsize$\pm$4.28} & 13.90{\scriptsize$\pm$2.24} & 27.20{\scriptsize$\pm$6.21} & 27.21{\scriptsize$\pm$6.29} & 27.21{\scriptsize$\pm$6.27} & 27.37{\scriptsize$\pm$5.31} & 20 \\
CONCH & 27.05{\scriptsize$\pm$5.48} & 22.29{\scriptsize$\pm$3.45} & 14.52{\scriptsize$\pm$2.39} & 27.11{\scriptsize$\pm$5.38} & 27.70{\scriptsize$\pm$4.85} & 26.55{\scriptsize$\pm$4.95} & 27.44{\scriptsize$\pm$5.13} & 18 \\
Hibou-L & 26.77{\scriptsize$\pm$5.45} & 21.45{\scriptsize$\pm$3.21} & 14.93{\scriptsize$\pm$2.14} & 26.27{\scriptsize$\pm$4.74} & 27.71{\scriptsize$\pm$5.38} & 25.83{\scriptsize$\pm$4.77} & 27.66{\scriptsize$\pm$5.50} & 15 \\
CONCH v1.5 & 26.61{\scriptsize$\pm$6.09} & 21.92{\scriptsize$\pm$3.81} & 14.43{\scriptsize$\pm$2.57} & 26.74{\scriptsize$\pm$6.08} & 27.05{\scriptsize$\pm$5.52} & 26.65{\scriptsize$\pm$6.13} & 26.98{\scriptsize$\pm$5.74} & 13 \\
Phikon-v2 & 26.32{\scriptsize$\pm$5.69} & 21.94{\scriptsize$\pm$3.93} & 14.05{\scriptsize$\pm$2.10} & 26.20{\scriptsize$\pm$5.68} & 26.85{\scriptsize$\pm$5.21} & 25.83{\scriptsize$\pm$5.40} & 26.75{\scriptsize$\pm$5.38} & 13 \\
Kaiko ViT-L/14 & 26.46{\scriptsize$\pm$6.61} & 21.12{\scriptsize$\pm$4.54} & 13.90{\scriptsize$\pm$2.65} & 26.29{\scriptsize$\pm$6.82} & 26.23{\scriptsize$\pm$5.76} & 24.77{\scriptsize$\pm$6.23} & 25.98{\scriptsize$\pm$5.81} & 12 \\
mSTAR & 26.17{\scriptsize$\pm$6.28} & 20.99{\scriptsize$\pm$3.06} & 13.87{\scriptsize$\pm$2.72} & 26.17{\scriptsize$\pm$5.92} & 26.17{\scriptsize$\pm$5.03} & 25.29{\scriptsize$\pm$5.09} & 26.34{\scriptsize$\pm$5.21} & 12 \\
UNI & 26.16{\scriptsize$\pm$6.22} & 21.04{\scriptsize$\pm$3.06} & 13.91{\scriptsize$\pm$2.72} & 26.15{\scriptsize$\pm$5.94} & 26.07{\scriptsize$\pm$4.94} & 25.28{\scriptsize$\pm$5.02} & 26.38{\scriptsize$\pm$5.20} & 12 \\
Kaiko ViT-B/8 & 26.10{\scriptsize$\pm$6.10} & 21.90{\scriptsize$\pm$5.03} & \underline{14.97{\scriptsize$\pm$3.12}} & 25.91{\scriptsize$\pm$5.99} & 26.04{\scriptsize$\pm$5.36} & 25.51{\scriptsize$\pm$5.88} & 26.24{\scriptsize$\pm$5.52} & 12 \\
SEAL(CONCH) & 25.91{\scriptsize$\pm$5.33} & 21.81{\scriptsize$\pm$3.49} & 14.43{\scriptsize$\pm$2.90} & 25.92{\scriptsize$\pm$5.49} & 26.66{\scriptsize$\pm$4.98} & 25.98{\scriptsize$\pm$5.12} & 26.60{\scriptsize$\pm$5.04} & 12 \\
Hibou-B & 25.19{\scriptsize$\pm$4.10} & 20.93{\scriptsize$\pm$2.99} & 14.29{\scriptsize$\pm$2.37} & 25.25{\scriptsize$\pm$3.86} & 25.38{\scriptsize$\pm$3.08} & 24.83{\scriptsize$\pm$4.15} & 25.66{\scriptsize$\pm$3.39} & 9 \\
Prov-GigaPath & 25.13{\scriptsize$\pm$5.43} & 21.71{\scriptsize$\pm$4.40} & 13.85{\scriptsize$\pm$1.60} & 24.84{\scriptsize$\pm$5.45} & 24.91{\scriptsize$\pm$4.86} & 24.45{\scriptsize$\pm$5.17} & 24.36{\scriptsize$\pm$5.14} & 9 \\
Phikon & 24.99{\scriptsize$\pm$5.02} & 21.19{\scriptsize$\pm$4.50} & 13.47{\scriptsize$\pm$2.63} & 24.86{\scriptsize$\pm$5.56} & 26.02{\scriptsize$\pm$5.89} & 24.85{\scriptsize$\pm$5.85} & 25.06{\scriptsize$\pm$4.92} & 9 \\
Kaiko ViT-B/16 & 24.88{\scriptsize$\pm$5.50} & 21.14{\scriptsize$\pm$3.63} & 13.78{\scriptsize$\pm$2.54} & 24.82{\scriptsize$\pm$5.67} & 23.40{\scriptsize$\pm$2.99} & 24.80{\scriptsize$\pm$5.44} & 25.06{\scriptsize$\pm$4.77} & 9 \\
GPFM & 25.50{\scriptsize$\pm$7.24} & 21.53{\scriptsize$\pm$5.02} & 13.37{\scriptsize$\pm$2.12} & 25.26{\scriptsize$\pm$7.06} & 25.52{\scriptsize$\pm$6.73} & 25.47{\scriptsize$\pm$7.01} & 25.67{\scriptsize$\pm$6.34} & 8 \\
Kaiko ViT-S/8 & 23.09{\scriptsize$\pm$4.59} & 21.46{\scriptsize$\pm$4.58} & 14.17{\scriptsize$\pm$2.20} & 23.86{\scriptsize$\pm$5.39} & 22.42{\scriptsize$\pm$3.14} & 24.51{\scriptsize$\pm$5.70} & 23.51{\scriptsize$\pm$4.89} & 6 \\
Kaiko ViT-S/16 & 22.59{\scriptsize$\pm$4.70} & 21.46{\scriptsize$\pm$3.62} & 13.68{\scriptsize$\pm$2.91} & 23.12{\scriptsize$\pm$4.50} & 22.32{\scriptsize$\pm$3.36} & 24.46{\scriptsize$\pm$4.16} & 23.66{\scriptsize$\pm$3.27} & 5 \\
DINOv3 ViT-L & 22.26{\scriptsize$\pm$4.63} & 20.09{\scriptsize$\pm$3.85} & 13.48{\scriptsize$\pm$2.22} & 22.55{\scriptsize$\pm$4.68} & 21.80{\scriptsize$\pm$4.11} & 22.81{\scriptsize$\pm$4.71} & 22.78{\scriptsize$\pm$4.25} & 3 \\
Lunit ViT-S & 22.48{\scriptsize$\pm$3.82} & 21.37{\scriptsize$\pm$3.69} & 13.60{\scriptsize$\pm$2.72} & 22.52{\scriptsize$\pm$3.53} & 22.13{\scriptsize$\pm$3.23} & 23.60{\scriptsize$\pm$4.00} & 22.81{\scriptsize$\pm$3.21} & 2 \\
DINOv3 ViT-B & 21.64{\scriptsize$\pm$4.04} & 18.96{\scriptsize$\pm$3.31} & 13.18{\scriptsize$\pm$1.93} & 21.60{\scriptsize$\pm$4.08} & 20.75{\scriptsize$\pm$3.25} & 21.79{\scriptsize$\pm$4.18} & 22.06{\scriptsize$\pm$3.62} & 2 \\
CTransPath & 22.65{\scriptsize$\pm$5.78} & 20.79{\scriptsize$\pm$4.79} & -- & 23.00{\scriptsize$\pm$6.02} & -- & 22.95{\scriptsize$\pm$5.80} & -- & 1 \\
PLIP & 22.08{\scriptsize$\pm$4.71} & 19.99{\scriptsize$\pm$3.82} & 13.31{\scriptsize$\pm$1.68} & 22.00{\scriptsize$\pm$4.48} & 21.75{\scriptsize$\pm$3.85} & 21.70{\scriptsize$\pm$4.21} & 21.55{\scriptsize$\pm$3.08} & 1 \\
MUSK & 21.05{\scriptsize$\pm$3.86} & 20.60{\scriptsize$\pm$3.38} & \textbf{19.72{\scriptsize$\pm$2.40}} & 22.31{\scriptsize$\pm$4.17} & 22.27{\scriptsize$\pm$3.94} & 23.18{\scriptsize$\pm$4.11} & 22.08{\scriptsize$\pm$3.92} & 0 \\
OmiCLIP & 20.61{\scriptsize$\pm$4.28} & 19.75{\scriptsize$\pm$4.82} & 13.44{\scriptsize$\pm$2.45} & 20.87{\scriptsize$\pm$4.51} & 20.42{\scriptsize$\pm$3.93} & 21.30{\scriptsize$\pm$4.96} & 20.76{\scriptsize$\pm$4.11} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-106) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{62.98{\scriptsize$\pm$9.11}} & \textbf{55.44{\scriptsize$\pm$5.42}} & 36.52{\scriptsize$\pm$5.09} & \textbf{63.12{\scriptsize$\pm$8.09}} & \textbf{62.44{\scriptsize$\pm$9.34}} & \textbf{63.45{\scriptsize$\pm$8.31}} & \textbf{63.08{\scriptsize$\pm$8.46}} & 26 \\
SEAL(UNI2) & 62.77{\scriptsize$\pm$8.77} & 54.72{\scriptsize$\pm$5.29} & 36.30{\scriptsize$\pm$5.41} & 62.37{\scriptsize$\pm$7.88} & 61.55{\scriptsize$\pm$8.15} & 61.90{\scriptsize$\pm$7.57} & \underline{62.43{\scriptsize$\pm$7.28}} & 26 \\
UNI2 & 62.66{\scriptsize$\pm$8.74} & 54.64{\scriptsize$\pm$5.22} & \underline{37.15{\scriptsize$\pm$6.88}} & 62.19{\scriptsize$\pm$7.87} & \underline{61.91{\scriptsize$\pm$7.93}} & 61.88{\scriptsize$\pm$7.48} & 62.41{\scriptsize$\pm$7.29} & 25 \\
H-Optimus-0 & \underline{62.78{\scriptsize$\pm$9.63}} & \underline{55.22{\scriptsize$\pm$6.19}} & 35.15{\scriptsize$\pm$3.62} & \underline{62.89{\scriptsize$\pm$9.21}} & 61.85{\scriptsize$\pm$8.60} & \underline{62.90{\scriptsize$\pm$9.09}} & 62.25{\scriptsize$\pm$8.11} & 24 \\
Virchow & 62.29{\scriptsize$\pm$9.13} & 53.93{\scriptsize$\pm$5.21} & 35.27{\scriptsize$\pm$5.28} & 61.85{\scriptsize$\pm$8.11} & 61.38{\scriptsize$\pm$8.84} & 61.93{\scriptsize$\pm$8.23} & 61.91{\scriptsize$\pm$8.09} & 24 \\
Virchow2 & 60.99{\scriptsize$\pm$8.76} & 54.02{\scriptsize$\pm$5.85} & 34.71{\scriptsize$\pm$4.90} & 61.29{\scriptsize$\pm$8.82} & 60.68{\scriptsize$\pm$8.32} & 61.55{\scriptsize$\pm$9.15} & 60.19{\scriptsize$\pm$8.79} & 14 \\
CONCH & 61.08{\scriptsize$\pm$8.24} & 53.54{\scriptsize$\pm$5.39} & 36.38{\scriptsize$\pm$4.48} & 60.48{\scriptsize$\pm$7.65} & 61.21{\scriptsize$\pm$8.02} & 60.59{\scriptsize$\pm$8.30} & 60.92{\scriptsize$\pm$7.43} & 13 \\
CONCH v1.5 & 60.95{\scriptsize$\pm$7.76} & 53.90{\scriptsize$\pm$5.33} & 35.51{\scriptsize$\pm$6.03} & 60.85{\scriptsize$\pm$7.65} & 61.46{\scriptsize$\pm$7.29} & 60.87{\scriptsize$\pm$7.97} & 60.92{\scriptsize$\pm$7.05} & 13 \\
Kaiko ViT-L/14 & 60.83{\scriptsize$\pm$9.00} & 53.93{\scriptsize$\pm$7.51} & 36.36{\scriptsize$\pm$6.64} & 60.69{\scriptsize$\pm$8.63} & 60.05{\scriptsize$\pm$7.41} & 60.16{\scriptsize$\pm$9.50} & 60.77{\scriptsize$\pm$7.46} & 13 \\
H0mini & 61.20{\scriptsize$\pm$9.06} & 54.60{\scriptsize$\pm$6.52} & 36.68{\scriptsize$\pm$4.27} & 60.87{\scriptsize$\pm$8.96} & 60.58{\scriptsize$\pm$8.43} & 62.00{\scriptsize$\pm$8.77} & 60.95{\scriptsize$\pm$8.23} & 12 \\
GPFM & 60.89{\scriptsize$\pm$8.88} & 52.66{\scriptsize$\pm$5.35} & 35.64{\scriptsize$\pm$5.18} & 60.54{\scriptsize$\pm$8.40} & 60.68{\scriptsize$\pm$7.91} & 60.38{\scriptsize$\pm$8.38} & 61.07{\scriptsize$\pm$7.73} & 12 \\
UNI & 60.55{\scriptsize$\pm$8.14} & 52.85{\scriptsize$\pm$5.07} & 36.29{\scriptsize$\pm$6.60} & 59.74{\scriptsize$\pm$7.40} & 60.36{\scriptsize$\pm$7.90} & 60.05{\scriptsize$\pm$7.13} & 60.57{\scriptsize$\pm$8.02} & 12 \\
mSTAR & 60.51{\scriptsize$\pm$8.11} & 52.81{\scriptsize$\pm$5.09} & 36.07{\scriptsize$\pm$7.24} & 59.58{\scriptsize$\pm$7.01} & 60.14{\scriptsize$\pm$7.74} & 60.13{\scriptsize$\pm$7.09} & 60.67{\scriptsize$\pm$7.75} & 12 \\
Phikon-v2 & 60.69{\scriptsize$\pm$8.79} & 53.65{\scriptsize$\pm$6.24} & 36.62{\scriptsize$\pm$5.77} & 60.39{\scriptsize$\pm$8.81} & 61.78{\scriptsize$\pm$8.11} & 60.36{\scriptsize$\pm$8.62} & 61.03{\scriptsize$\pm$7.95} & 11 \\
Hibou-L & 60.46{\scriptsize$\pm$8.60} & 53.20{\scriptsize$\pm$5.33} & 36.16{\scriptsize$\pm$5.19} & 59.99{\scriptsize$\pm$7.70} & 60.44{\scriptsize$\pm$7.03} & 60.38{\scriptsize$\pm$7.48} & 61.02{\scriptsize$\pm$7.25} & 11 \\
SEAL(CONCH) & 60.41{\scriptsize$\pm$8.22} & 53.01{\scriptsize$\pm$5.69} & 37.06{\scriptsize$\pm$7.19} & 59.87{\scriptsize$\pm$7.64} & 59.97{\scriptsize$\pm$7.08} & 59.99{\scriptsize$\pm$7.60} & 59.91{\scriptsize$\pm$7.09} & 11 \\
Kaiko ViT-B/8 & 60.24{\scriptsize$\pm$9.11} & 54.07{\scriptsize$\pm$7.81} & 35.71{\scriptsize$\pm$8.12} & 60.30{\scriptsize$\pm$8.62} & 60.17{\scriptsize$\pm$7.91} & 60.39{\scriptsize$\pm$8.82} & 60.22{\scriptsize$\pm$7.51} & 11 \\
Kaiko ViT-B/16 & 59.74{\scriptsize$\pm$8.35} & 53.70{\scriptsize$\pm$5.99} & 36.54{\scriptsize$\pm$5.56} & 59.99{\scriptsize$\pm$8.03} & 57.70{\scriptsize$\pm$7.17} & 60.06{\scriptsize$\pm$7.69} & 59.34{\scriptsize$\pm$7.84} & 10 \\
Phikon & 59.70{\scriptsize$\pm$8.35} & 53.16{\scriptsize$\pm$5.79} & 36.83{\scriptsize$\pm$6.87} & 59.43{\scriptsize$\pm$8.02} & 59.58{\scriptsize$\pm$7.84} & 59.67{\scriptsize$\pm$7.93} & 58.99{\scriptsize$\pm$7.17} & 9 \\
Hibou-B & 59.11{\scriptsize$\pm$8.53} & 53.94{\scriptsize$\pm$6.99} & 35.93{\scriptsize$\pm$6.55} & 59.06{\scriptsize$\pm$8.74} & 58.91{\scriptsize$\pm$7.27} & 60.26{\scriptsize$\pm$8.58} & 59.30{\scriptsize$\pm$6.90} & 9 \\
Prov-GigaPath & 58.72{\scriptsize$\pm$7.39} & 52.87{\scriptsize$\pm$5.93} & 35.85{\scriptsize$\pm$5.53} & 58.54{\scriptsize$\pm$6.70} & 57.62{\scriptsize$\pm$6.05} & 57.67{\scriptsize$\pm$6.33} & 57.79{\scriptsize$\pm$6.65} & 9 \\
Lunit ViT-S & 57.72{\scriptsize$\pm$7.77} & 53.54{\scriptsize$\pm$6.21} & 35.21{\scriptsize$\pm$5.77} & 57.73{\scriptsize$\pm$7.58} & 56.62{\scriptsize$\pm$7.29} & 58.28{\scriptsize$\pm$6.71} & 56.92{\scriptsize$\pm$5.54} & 5 \\
DINOv3 ViT-B & 57.50{\scriptsize$\pm$7.70} & 51.86{\scriptsize$\pm$7.13} & 35.70{\scriptsize$\pm$4.16} & 57.15{\scriptsize$\pm$7.59} & 54.36{\scriptsize$\pm$7.60} & 57.47{\scriptsize$\pm$7.26} & 57.10{\scriptsize$\pm$6.81} & 4 \\
DINOv3 ViT-L & 57.26{\scriptsize$\pm$7.65} & 52.33{\scriptsize$\pm$6.67} & 34.20{\scriptsize$\pm$3.13} & 57.37{\scriptsize$\pm$7.38} & 55.07{\scriptsize$\pm$7.30} & 57.89{\scriptsize$\pm$7.31} & 57.37{\scriptsize$\pm$6.93} & 3 \\
PLIP & 57.01{\scriptsize$\pm$7.11} & 53.55{\scriptsize$\pm$7.25} & 35.69{\scriptsize$\pm$5.64} & 57.31{\scriptsize$\pm$7.54} & 56.25{\scriptsize$\pm$7.12} & 57.75{\scriptsize$\pm$7.67} & 56.89{\scriptsize$\pm$6.59} & 2 \\
CTransPath & 56.97{\scriptsize$\pm$7.99} & 52.36{\scriptsize$\pm$5.61} & -- & 56.89{\scriptsize$\pm$7.58} & -- & 57.22{\scriptsize$\pm$6.93} & -- & 2 \\
Kaiko ViT-S/16 & 56.82{\scriptsize$\pm$7.16} & 53.23{\scriptsize$\pm$6.27} & 34.63{\scriptsize$\pm$4.90} & 56.73{\scriptsize$\pm$6.66} & 54.97{\scriptsize$\pm$5.56} & 58.87{\scriptsize$\pm$7.31} & 57.37{\scriptsize$\pm$6.14} & 2 \\
Kaiko ViT-S/8 & 55.89{\scriptsize$\pm$8.50} & 51.18{\scriptsize$\pm$6.34} & 34.27{\scriptsize$\pm$2.85} & 55.89{\scriptsize$\pm$8.52} & 54.31{\scriptsize$\pm$7.77} & 57.90{\scriptsize$\pm$7.86} & 55.96{\scriptsize$\pm$7.10} & 0 \\
OmiCLIP & 54.14{\scriptsize$\pm$5.79} & 50.92{\scriptsize$\pm$6.89} & 36.00{\scriptsize$\pm$3.91} & 54.03{\scriptsize$\pm$5.85} & 52.88{\scriptsize$\pm$4.72} & 53.99{\scriptsize$\pm$6.67} & 53.49{\scriptsize$\pm$5.22} & 0 \\
MUSK & 53.98{\scriptsize$\pm$6.88} & 50.38{\scriptsize$\pm$6.50} & \textbf{50.19{\scriptsize$\pm$5.32}} & 55.77{\scriptsize$\pm$7.47} & 55.89{\scriptsize$\pm$6.88} & 55.93{\scriptsize$\pm$7.29} & 55.24{\scriptsize$\pm$6.38} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-107) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{27.24{\scriptsize$\pm$4.39}} & 19.39{\scriptsize$\pm$2.50} & \underline{11.76{\scriptsize$\pm$3.03}} & \textbf{26.67{\scriptsize$\pm$4.26}} & \underline{26.67{\scriptsize$\pm$4.25}} & 25.35{\scriptsize$\pm$3.68} & \underline{27.71{\scriptsize$\pm$4.42}} & 27 \\
UNI2 & \underline{27.20{\scriptsize$\pm$4.38}} & 19.24{\scriptsize$\pm$2.53} & 11.21{\scriptsize$\pm$3.28} & \underline{26.64{\scriptsize$\pm$4.10}} & \textbf{26.78{\scriptsize$\pm$3.98}} & \underline{25.62{\scriptsize$\pm$3.75}} & \textbf{27.77{\scriptsize$\pm$4.33}} & 26 \\
Virchow2 & 26.92{\scriptsize$\pm$3.62} & 19.75{\scriptsize$\pm$2.83} & 9.76{\scriptsize$\pm$2.67} & 26.30{\scriptsize$\pm$3.47} & 25.50{\scriptsize$\pm$3.48} & \textbf{26.17{\scriptsize$\pm$4.20}} & 26.16{\scriptsize$\pm$3.52} & 23 \\
Kaiko ViT-B/8 & 25.86{\scriptsize$\pm$4.54} & 18.73{\scriptsize$\pm$4.55} & 8.44{\scriptsize$\pm$1.60} & 25.24{\scriptsize$\pm$4.31} & 23.37{\scriptsize$\pm$3.89} & 24.23{\scriptsize$\pm$4.28} & 24.15{\scriptsize$\pm$3.81} & 18 \\
H-Optimus-1 & 25.78{\scriptsize$\pm$4.18} & 18.90{\scriptsize$\pm$4.44} & 10.45{\scriptsize$\pm$4.04} & 25.37{\scriptsize$\pm$4.18} & 24.91{\scriptsize$\pm$4.80} & 25.10{\scriptsize$\pm$4.97} & 25.02{\scriptsize$\pm$4.31} & 18 \\
CONCH & 25.77{\scriptsize$\pm$4.21} & 17.49{\scriptsize$\pm$2.67} & 9.80{\scriptsize$\pm$2.57} & 25.02{\scriptsize$\pm$3.16} & 25.53{\scriptsize$\pm$3.85} & 24.70{\scriptsize$\pm$3.51} & 26.04{\scriptsize$\pm$4.15} & 18 \\
CONCH v1.5 & 26.06{\scriptsize$\pm$5.47} & 18.20{\scriptsize$\pm$1.56} & 8.85{\scriptsize$\pm$1.66} & 25.63{\scriptsize$\pm$4.32} & 26.15{\scriptsize$\pm$4.77} & 24.70{\scriptsize$\pm$4.20} & 26.22{\scriptsize$\pm$4.99} & 16 \\
Kaiko ViT-L/14 & 25.47{\scriptsize$\pm$4.93} & 18.58{\scriptsize$\pm$5.77} & 8.97{\scriptsize$\pm$1.54} & 25.16{\scriptsize$\pm$4.98} & 24.29{\scriptsize$\pm$4.02} & 23.14{\scriptsize$\pm$6.04} & 23.89{\scriptsize$\pm$5.16} & 15 \\
UNI & 25.05{\scriptsize$\pm$4.25} & \underline{19.89{\scriptsize$\pm$2.07}} & 9.78{\scriptsize$\pm$2.61} & 25.19{\scriptsize$\pm$3.35} & 23.82{\scriptsize$\pm$5.58} & 25.16{\scriptsize$\pm$3.62} & 24.05{\scriptsize$\pm$4.48} & 15 \\
mSTAR & 25.04{\scriptsize$\pm$4.16} & \textbf{19.98{\scriptsize$\pm$2.19}} & 9.98{\scriptsize$\pm$2.49} & 25.45{\scriptsize$\pm$3.66} & 23.59{\scriptsize$\pm$5.82} & 25.20{\scriptsize$\pm$3.70} & 24.03{\scriptsize$\pm$4.66} & 15 \\
H-Optimus-0 & 25.12{\scriptsize$\pm$4.49} & 18.08{\scriptsize$\pm$4.26} & 9.27{\scriptsize$\pm$1.77} & 24.86{\scriptsize$\pm$4.26} & 24.46{\scriptsize$\pm$3.79} & 24.28{\scriptsize$\pm$4.46} & 25.14{\scriptsize$\pm$3.91} & 14 \\
Hibou-B & 24.96{\scriptsize$\pm$2.85} & 18.97{\scriptsize$\pm$2.29} & 9.44{\scriptsize$\pm$1.74} & 24.63{\scriptsize$\pm$2.35} & 25.17{\scriptsize$\pm$1.67} & 24.18{\scriptsize$\pm$2.09} & 24.53{\scriptsize$\pm$2.36} & 14 \\
Hibou-L & 24.59{\scriptsize$\pm$4.15} & 16.95{\scriptsize$\pm$2.71} & 10.69{\scriptsize$\pm$2.55} & 24.14{\scriptsize$\pm$3.56} & 25.04{\scriptsize$\pm$4.18} & 22.93{\scriptsize$\pm$3.14} & 24.98{\scriptsize$\pm$4.86} & 13 \\
GPFM & 24.14{\scriptsize$\pm$5.10} & 18.55{\scriptsize$\pm$2.67} & 8.47{\scriptsize$\pm$1.68} & 23.61{\scriptsize$\pm$4.80} & 23.33{\scriptsize$\pm$4.43} & 24.24{\scriptsize$\pm$4.43} & 23.93{\scriptsize$\pm$4.81} & 10 \\
Kaiko ViT-B/16 & 24.00{\scriptsize$\pm$4.64} & 18.18{\scriptsize$\pm$4.00} & 9.09{\scriptsize$\pm$2.30} & 22.92{\scriptsize$\pm$5.01} & 22.32{\scriptsize$\pm$2.68} & 22.77{\scriptsize$\pm$4.90} & 22.21{\scriptsize$\pm$3.97} & 10 \\
Virchow & 24.10{\scriptsize$\pm$3.63} & 18.32{\scriptsize$\pm$4.09} & 9.54{\scriptsize$\pm$1.79} & 23.25{\scriptsize$\pm$3.28} & 23.16{\scriptsize$\pm$3.72} & 23.17{\scriptsize$\pm$4.64} & 23.59{\scriptsize$\pm$3.69} & 9 \\
H0mini & 23.77{\scriptsize$\pm$3.52} & 17.36{\scriptsize$\pm$4.88} & 9.69{\scriptsize$\pm$2.74} & 23.15{\scriptsize$\pm$3.45} & 23.18{\scriptsize$\pm$3.38} & 21.91{\scriptsize$\pm$4.56} & 23.80{\scriptsize$\pm$3.05} & 9 \\
Phikon-v2 & 23.48{\scriptsize$\pm$3.80} & 17.50{\scriptsize$\pm$2.71} & 8.31{\scriptsize$\pm$1.10} & 23.16{\scriptsize$\pm$3.65} & 23.32{\scriptsize$\pm$3.83} & 22.61{\scriptsize$\pm$3.62} & 22.82{\scriptsize$\pm$3.49} & 8 \\
SEAL(CONCH) & 23.47{\scriptsize$\pm$4.84} & 17.48{\scriptsize$\pm$3.43} & 9.16{\scriptsize$\pm$1.80} & 22.90{\scriptsize$\pm$4.64} & 23.62{\scriptsize$\pm$4.33} & 23.03{\scriptsize$\pm$4.95} & 23.66{\scriptsize$\pm$3.59} & 8 \\
Prov-GigaPath & 23.14{\scriptsize$\pm$5.18} & 18.15{\scriptsize$\pm$3.01} & 10.32{\scriptsize$\pm$2.32} & 23.20{\scriptsize$\pm$4.23} & 21.83{\scriptsize$\pm$5.21} & 21.77{\scriptsize$\pm$3.85} & 22.36{\scriptsize$\pm$4.21} & 5 \\
Phikon & 23.06{\scriptsize$\pm$4.46} & 18.73{\scriptsize$\pm$4.16} & 8.56{\scriptsize$\pm$1.37} & 22.57{\scriptsize$\pm$4.26} & 22.62{\scriptsize$\pm$4.17} & 22.79{\scriptsize$\pm$4.76} & 21.51{\scriptsize$\pm$4.01} & 5 \\
Kaiko ViT-S/8 & 22.26{\scriptsize$\pm$4.89} & 17.99{\scriptsize$\pm$5.03} & 10.22{\scriptsize$\pm$3.37} & 22.42{\scriptsize$\pm$5.09} & 22.57{\scriptsize$\pm$3.03} & 22.39{\scriptsize$\pm$4.63} & 22.54{\scriptsize$\pm$3.63} & 5 \\
Kaiko ViT-S/16 & 22.24{\scriptsize$\pm$3.95} & 17.58{\scriptsize$\pm$5.14} & 10.12{\scriptsize$\pm$3.85} & 21.37{\scriptsize$\pm$4.59} & 22.30{\scriptsize$\pm$2.49} & 21.26{\scriptsize$\pm$5.38} & 22.24{\scriptsize$\pm$3.65} & 5 \\
CTransPath & 22.18{\scriptsize$\pm$4.67} & 18.77{\scriptsize$\pm$4.85} & -- & 22.03{\scriptsize$\pm$5.24} & -- & 22.02{\scriptsize$\pm$5.28} & -- & 5 \\
Lunit ViT-S & 21.88{\scriptsize$\pm$3.40} & 18.63{\scriptsize$\pm$3.39} & 9.53{\scriptsize$\pm$3.53} & 21.80{\scriptsize$\pm$2.71} & 20.54{\scriptsize$\pm$1.90} & 21.71{\scriptsize$\pm$3.45} & 20.63{\scriptsize$\pm$1.91} & 5 \\
DINOv3 ViT-L & 20.35{\scriptsize$\pm$3.37} & 16.83{\scriptsize$\pm$3.20} & 9.49{\scriptsize$\pm$2.03} & 20.37{\scriptsize$\pm$3.64} & 19.24{\scriptsize$\pm$3.39} & 20.54{\scriptsize$\pm$3.64} & 20.22{\scriptsize$\pm$3.46} & 1 \\
DINOv3 ViT-B & 20.19{\scriptsize$\pm$3.91} & 16.21{\scriptsize$\pm$3.74} & 9.49{\scriptsize$\pm$2.10} & 19.85{\scriptsize$\pm$4.07} & 19.59{\scriptsize$\pm$3.31} & 20.12{\scriptsize$\pm$4.22} & 20.49{\scriptsize$\pm$3.83} & 1 \\
MUSK & 19.72{\scriptsize$\pm$4.26} & 16.27{\scriptsize$\pm$4.22} & \textbf{16.34{\scriptsize$\pm$2.54}} & 20.95{\scriptsize$\pm$4.86} & 19.68{\scriptsize$\pm$3.63} & 20.15{\scriptsize$\pm$4.90} & 19.76{\scriptsize$\pm$3.44} & 1 \\
PLIP & 20.26{\scriptsize$\pm$5.21} & 17.18{\scriptsize$\pm$4.27} & 9.99{\scriptsize$\pm$1.41} & 19.68{\scriptsize$\pm$5.36} & 19.58{\scriptsize$\pm$4.96} & 19.26{\scriptsize$\pm$5.02} & 19.76{\scriptsize$\pm$4.54} & 0 \\
OmiCLIP & 17.96{\scriptsize$\pm$4.37} & 16.45{\scriptsize$\pm$5.30} & 8.81{\scriptsize$\pm$1.71} & 17.47{\scriptsize$\pm$4.18} & 17.15{\scriptsize$\pm$4.02} & 18.57{\scriptsize$\pm$4.74} & 17.05{\scriptsize$\pm$4.05} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-108) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{58.61{\scriptsize$\pm$7.17}} & 48.16{\scriptsize$\pm$6.68} & 32.48{\scriptsize$\pm$3.79} & \textbf{58.17{\scriptsize$\pm$5.97}} & 55.89{\scriptsize$\pm$7.05} & \underline{57.55{\scriptsize$\pm$6.50}} & 57.37{\scriptsize$\pm$5.86} & 22 \\
SEAL(UNI2) & \underline{58.60{\scriptsize$\pm$7.05}} & 47.99{\scriptsize$\pm$6.33} & 32.01{\scriptsize$\pm$3.01} & \underline{58.06{\scriptsize$\pm$5.83}} & 55.40{\scriptsize$\pm$8.14} & 57.48{\scriptsize$\pm$6.68} & \textbf{57.52{\scriptsize$\pm$5.72}} & 22 \\
CONCH & 58.22{\scriptsize$\pm$6.79} & 46.15{\scriptsize$\pm$5.23} & 30.90{\scriptsize$\pm$2.91} & 57.33{\scriptsize$\pm$6.04} & \underline{57.56{\scriptsize$\pm$6.19}} & 57.25{\scriptsize$\pm$6.18} & 56.83{\scriptsize$\pm$5.70} & 18 \\
Kaiko ViT-L/14 & 58.05{\scriptsize$\pm$7.21} & 48.26{\scriptsize$\pm$7.24} & 30.81{\scriptsize$\pm$7.83} & 57.50{\scriptsize$\pm$7.31} & 55.12{\scriptsize$\pm$7.55} & 57.04{\scriptsize$\pm$7.17} & 55.45{\scriptsize$\pm$6.17} & 17 \\
Kaiko ViT-B/8 & 58.02{\scriptsize$\pm$6.45} & 48.28{\scriptsize$\pm$6.60} & 29.46{\scriptsize$\pm$9.00} & 57.36{\scriptsize$\pm$6.00} & 55.46{\scriptsize$\pm$5.60} & 56.60{\scriptsize$\pm$6.08} & 57.23{\scriptsize$\pm$4.55} & 16 \\
GPFM & 57.97{\scriptsize$\pm$7.11} & 46.78{\scriptsize$\pm$7.82} & 31.01{\scriptsize$\pm$5.10} & 56.54{\scriptsize$\pm$7.08} & 56.32{\scriptsize$\pm$5.78} & 56.53{\scriptsize$\pm$7.28} & 57.42{\scriptsize$\pm$6.45} & 16 \\
Hibou-B & 57.69{\scriptsize$\pm$7.40} & \textbf{49.10{\scriptsize$\pm$5.48}} & 30.61{\scriptsize$\pm$4.79} & 56.93{\scriptsize$\pm$6.37} & 56.59{\scriptsize$\pm$5.68} & 57.17{\scriptsize$\pm$6.50} & 56.35{\scriptsize$\pm$5.34} & 15 \\
H-Optimus-0 & 57.86{\scriptsize$\pm$8.47} & 47.17{\scriptsize$\pm$10.26} & 29.75{\scriptsize$\pm$2.34} & 57.23{\scriptsize$\pm$9.11} & 56.42{\scriptsize$\pm$8.38} & 57.19{\scriptsize$\pm$8.68} & 57.42{\scriptsize$\pm$8.31} & 14 \\
H-Optimus-1 & 57.69{\scriptsize$\pm$7.25} & 48.29{\scriptsize$\pm$6.22} & 29.59{\scriptsize$\pm$4.33} & 57.50{\scriptsize$\pm$6.55} & 56.49{\scriptsize$\pm$9.34} & \textbf{57.83{\scriptsize$\pm$6.87}} & 57.41{\scriptsize$\pm$7.30} & 14 \\
H0mini & 57.59{\scriptsize$\pm$7.68} & 48.09{\scriptsize$\pm$7.36} & 30.61{\scriptsize$\pm$5.40} & 56.82{\scriptsize$\pm$7.46} & 56.28{\scriptsize$\pm$7.53} & 56.05{\scriptsize$\pm$7.95} & \underline{57.48{\scriptsize$\pm$7.76}} & 12 \\
Phikon-v2 & 57.05{\scriptsize$\pm$6.93} & 48.41{\scriptsize$\pm$5.33} & 31.30{\scriptsize$\pm$6.39} & 56.74{\scriptsize$\pm$5.99} & 57.05{\scriptsize$\pm$5.93} & 55.60{\scriptsize$\pm$5.88} & 56.39{\scriptsize$\pm$5.49} & 12 \\
CONCH v1.5 & 57.37{\scriptsize$\pm$6.48} & 46.19{\scriptsize$\pm$4.16} & 27.99{\scriptsize$\pm$5.61} & 57.60{\scriptsize$\pm$6.17} & \textbf{57.81{\scriptsize$\pm$6.01}} & 56.82{\scriptsize$\pm$6.65} & 57.36{\scriptsize$\pm$6.31} & 11 \\
Hibou-L & 57.20{\scriptsize$\pm$8.36} & 46.96{\scriptsize$\pm$8.13} & 29.98{\scriptsize$\pm$6.13} & 56.28{\scriptsize$\pm$8.26} & 56.85{\scriptsize$\pm$6.17} & 56.60{\scriptsize$\pm$7.15} & 56.02{\scriptsize$\pm$7.46} & 11 \\
Virchow2 & 56.95{\scriptsize$\pm$6.12} & 47.67{\scriptsize$\pm$4.89} & 31.56{\scriptsize$\pm$3.26} & 55.72{\scriptsize$\pm$5.84} & 53.36{\scriptsize$\pm$7.51} & 56.21{\scriptsize$\pm$5.45} & 54.68{\scriptsize$\pm$6.23} & 11 \\
mSTAR & 56.68{\scriptsize$\pm$6.59} & 48.14{\scriptsize$\pm$3.98} & 28.91{\scriptsize$\pm$4.64} & 55.73{\scriptsize$\pm$4.90} & 54.84{\scriptsize$\pm$6.90} & 56.42{\scriptsize$\pm$4.94} & 55.21{\scriptsize$\pm$5.85} & 10 \\
UNI & 56.59{\scriptsize$\pm$6.52} & 48.80{\scriptsize$\pm$4.18} & 28.93{\scriptsize$\pm$3.29} & 56.02{\scriptsize$\pm$5.02} & 55.44{\scriptsize$\pm$6.59} & 56.39{\scriptsize$\pm$5.05} & 55.76{\scriptsize$\pm$6.02} & 10 \\
Virchow & 56.88{\scriptsize$\pm$7.66} & 47.89{\scriptsize$\pm$5.16} & 29.96{\scriptsize$\pm$3.86} & 55.59{\scriptsize$\pm$6.61} & 55.91{\scriptsize$\pm$7.73} & 56.08{\scriptsize$\pm$6.17} & 55.79{\scriptsize$\pm$5.56} & 9 \\
SEAL(CONCH) & 56.31{\scriptsize$\pm$7.28} & 45.09{\scriptsize$\pm$8.69} & 29.73{\scriptsize$\pm$5.65} & 55.10{\scriptsize$\pm$6.90} & 55.41{\scriptsize$\pm$5.77} & 55.01{\scriptsize$\pm$7.56} & 56.42{\scriptsize$\pm$6.14} & 9 \\
Kaiko ViT-B/16 & 55.96{\scriptsize$\pm$6.72} & 46.62{\scriptsize$\pm$7.53} & 30.05{\scriptsize$\pm$6.10} & 54.92{\scriptsize$\pm$6.03} & 53.29{\scriptsize$\pm$6.53} & 53.59{\scriptsize$\pm$7.85} & 53.54{\scriptsize$\pm$6.58} & 9 \\
Phikon & 55.78{\scriptsize$\pm$6.48} & 48.38{\scriptsize$\pm$5.41} & 32.50{\scriptsize$\pm$5.52} & 55.23{\scriptsize$\pm$6.14} & 54.39{\scriptsize$\pm$5.41} & 54.94{\scriptsize$\pm$5.62} & 54.97{\scriptsize$\pm$5.42} & 6 \\
Kaiko ViT-S/16 & 55.31{\scriptsize$\pm$6.78} & 45.22{\scriptsize$\pm$4.35} & 30.35{\scriptsize$\pm$7.69} & 54.89{\scriptsize$\pm$4.90} & 52.46{\scriptsize$\pm$5.26} & 54.15{\scriptsize$\pm$4.99} & 53.22{\scriptsize$\pm$4.92} & 5 \\
DINOv3 ViT-L & 54.10{\scriptsize$\pm$7.22} & 48.85{\scriptsize$\pm$6.82} & 28.67{\scriptsize$\pm$3.51} & 54.02{\scriptsize$\pm$7.04} & 51.40{\scriptsize$\pm$7.17} & 54.43{\scriptsize$\pm$6.73} & 53.55{\scriptsize$\pm$6.46} & 4 \\
Lunit ViT-S & 54.40{\scriptsize$\pm$8.08} & 48.70{\scriptsize$\pm$7.52} & 29.56{\scriptsize$\pm$4.70} & 54.17{\scriptsize$\pm$7.67} & 51.47{\scriptsize$\pm$7.32} & 54.60{\scriptsize$\pm$6.31} & 52.98{\scriptsize$\pm$5.13} & 3 \\
CTransPath & 54.74{\scriptsize$\pm$6.86} & \underline{49.01{\scriptsize$\pm$7.42}} & -- & 54.28{\scriptsize$\pm$6.74} & -- & 53.84{\scriptsize$\pm$6.95} & -- & 2 \\
Kaiko ViT-S/8 & 54.40{\scriptsize$\pm$7.80} & 47.65{\scriptsize$\pm$8.24} & 30.25{\scriptsize$\pm$6.08} & 53.92{\scriptsize$\pm$8.37} & 52.91{\scriptsize$\pm$4.92} & 55.77{\scriptsize$\pm$7.12} & 53.34{\scriptsize$\pm$5.52} & 2 \\
Prov-GigaPath & 54.32{\scriptsize$\pm$6.94} & 46.98{\scriptsize$\pm$5.80} & \underline{32.64{\scriptsize$\pm$6.26}} & 53.60{\scriptsize$\pm$5.93} & 53.80{\scriptsize$\pm$4.64} & 52.98{\scriptsize$\pm$4.86} & 53.73{\scriptsize$\pm$6.34} & 2 \\
PLIP & 53.57{\scriptsize$\pm$6.64} & 48.69{\scriptsize$\pm$6.03} & 31.02{\scriptsize$\pm$5.71} & 53.62{\scriptsize$\pm$6.49} & 53.12{\scriptsize$\pm$6.69} & 53.38{\scriptsize$\pm$5.86} & 52.87{\scriptsize$\pm$5.76} & 2 \\
DINOv3 ViT-B & 53.37{\scriptsize$\pm$7.39} & 46.56{\scriptsize$\pm$7.91} & 29.84{\scriptsize$\pm$4.32} & 52.87{\scriptsize$\pm$7.24} & 49.73{\scriptsize$\pm$7.67} & 52.97{\scriptsize$\pm$7.04} & 52.89{\scriptsize$\pm$7.05} & 2 \\
MUSK & 51.87{\scriptsize$\pm$6.88} & 44.85{\scriptsize$\pm$6.55} & \textbf{41.94{\scriptsize$\pm$7.24}} & 53.61{\scriptsize$\pm$7.33} & 50.03{\scriptsize$\pm$6.45} & 51.35{\scriptsize$\pm$7.09} & 48.26{\scriptsize$\pm$6.21} & 1 \\
OmiCLIP & 49.04{\scriptsize$\pm$5.54} & 45.33{\scriptsize$\pm$7.16} & 29.95{\scriptsize$\pm$2.90} & 48.61{\scriptsize$\pm$5.88} & 47.66{\scriptsize$\pm$5.46} & 49.08{\scriptsize$\pm$6.11} & 47.91{\scriptsize$\pm$5.32} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-109) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{73.25{\scriptsize$\pm$3.67}} & \underline{66.84{\scriptsize$\pm$4.17}} & 57.96{\scriptsize$\pm$4.28} & 72.73{\scriptsize$\pm$3.47} & 72.54{\scriptsize$\pm$3.39} & 72.17{\scriptsize$\pm$3.32} & 73.21{\scriptsize$\pm$3.12} & 25 \\
UNI2 & \underline{73.23{\scriptsize$\pm$3.69}} & 66.79{\scriptsize$\pm$4.27} & 58.80{\scriptsize$\pm$4.12} & \underline{72.73{\scriptsize$\pm$3.50}} & 72.72{\scriptsize$\pm$3.09} & \textbf{72.38{\scriptsize$\pm$3.53}} & \underline{73.32{\scriptsize$\pm$3.33}} & 25 \\
CONCH v1.5 & 72.80{\scriptsize$\pm$4.17} & 66.76{\scriptsize$\pm$4.44} & 57.73{\scriptsize$\pm$5.98} & 72.52{\scriptsize$\pm$4.16} & \textbf{73.78{\scriptsize$\pm$3.86}} & 71.94{\scriptsize$\pm$3.57} & \textbf{73.40{\scriptsize$\pm$4.15}} & 23 \\
CONCH & 72.66{\scriptsize$\pm$3.92} & 66.16{\scriptsize$\pm$4.60} & 57.69{\scriptsize$\pm$4.44} & \textbf{72.82{\scriptsize$\pm$4.20}} & \underline{72.75{\scriptsize$\pm$3.33}} & 72.26{\scriptsize$\pm$3.86} & 73.22{\scriptsize$\pm$3.54} & 23 \\
Virchow2 & 72.58{\scriptsize$\pm$4.23} & \textbf{67.16{\scriptsize$\pm$4.32}} & 58.39{\scriptsize$\pm$4.35} & 72.12{\scriptsize$\pm$3.88} & 71.48{\scriptsize$\pm$2.62} & \underline{72.36{\scriptsize$\pm$3.58}} & 72.36{\scriptsize$\pm$2.79} & 18 \\
H-Optimus-1 & 71.91{\scriptsize$\pm$4.07} & 65.78{\scriptsize$\pm$5.09} & 57.78{\scriptsize$\pm$4.26} & 71.85{\scriptsize$\pm$4.03} & 72.23{\scriptsize$\pm$4.13} & 71.71{\scriptsize$\pm$4.00} & 71.88{\scriptsize$\pm$3.27} & 18 \\
H-Optimus-0 & 71.86{\scriptsize$\pm$4.59} & 65.43{\scriptsize$\pm$5.05} & 57.23{\scriptsize$\pm$5.13} & 71.82{\scriptsize$\pm$4.27} & 71.87{\scriptsize$\pm$3.74} & 71.30{\scriptsize$\pm$4.32} & 71.96{\scriptsize$\pm$3.96} & 18 \\
Kaiko ViT-L/14 & 72.12{\scriptsize$\pm$3.76} & 65.38{\scriptsize$\pm$4.55} & 56.96{\scriptsize$\pm$3.90} & 72.02{\scriptsize$\pm$3.43} & 71.52{\scriptsize$\pm$4.10} & 70.78{\scriptsize$\pm$3.34} & 71.45{\scriptsize$\pm$3.01} & 17 \\
Hibou-B & 71.71{\scriptsize$\pm$3.83} & 66.82{\scriptsize$\pm$4.69} & 58.29{\scriptsize$\pm$4.40} & 71.75{\scriptsize$\pm$3.85} & 71.84{\scriptsize$\pm$3.93} & 71.52{\scriptsize$\pm$3.93} & 71.34{\scriptsize$\pm$3.85} & 17 \\
Kaiko ViT-B/8 & 71.74{\scriptsize$\pm$3.99} & 65.18{\scriptsize$\pm$5.09} & 56.11{\scriptsize$\pm$4.34} & 71.35{\scriptsize$\pm$3.93} & 70.90{\scriptsize$\pm$2.90} & 70.71{\scriptsize$\pm$3.45} & 70.58{\scriptsize$\pm$3.26} & 16 \\
UNI & 71.35{\scriptsize$\pm$4.19} & 66.21{\scriptsize$\pm$3.96} & 56.63{\scriptsize$\pm$3.65} & 71.34{\scriptsize$\pm$4.00} & 71.63{\scriptsize$\pm$3.85} & 71.17{\scriptsize$\pm$3.25} & 71.59{\scriptsize$\pm$3.14} & 16 \\
mSTAR & 71.30{\scriptsize$\pm$4.15} & 66.33{\scriptsize$\pm$4.21} & 56.45{\scriptsize$\pm$3.49} & 71.52{\scriptsize$\pm$4.12} & 71.53{\scriptsize$\pm$4.03} & 71.24{\scriptsize$\pm$3.50} & 71.57{\scriptsize$\pm$3.18} & 16 \\
GPFM & 71.57{\scriptsize$\pm$3.48} & 65.54{\scriptsize$\pm$3.39} & 55.46{\scriptsize$\pm$3.57} & 71.07{\scriptsize$\pm$3.32} & 70.72{\scriptsize$\pm$2.75} & 71.27{\scriptsize$\pm$3.10} & 71.45{\scriptsize$\pm$3.20} & 14 \\
Hibou-L & 71.44{\scriptsize$\pm$3.50} & 64.54{\scriptsize$\pm$4.86} & \underline{59.00{\scriptsize$\pm$3.04}} & 71.08{\scriptsize$\pm$3.13} & 72.02{\scriptsize$\pm$3.15} & 70.48{\scriptsize$\pm$3.50} & 71.79{\scriptsize$\pm$2.68} & 13 \\
Virchow & 70.74{\scriptsize$\pm$3.91} & 64.98{\scriptsize$\pm$3.27} & 57.40{\scriptsize$\pm$3.72} & 70.43{\scriptsize$\pm$3.39} & 70.46{\scriptsize$\pm$3.79} & 70.49{\scriptsize$\pm$2.86} & 70.72{\scriptsize$\pm$3.39} & 10 \\
H0mini & 70.54{\scriptsize$\pm$4.27} & 64.48{\scriptsize$\pm$3.96} & 55.10{\scriptsize$\pm$4.60} & 70.31{\scriptsize$\pm$3.88} & 70.07{\scriptsize$\pm$3.86} & 69.61{\scriptsize$\pm$3.40} & 70.51{\scriptsize$\pm$4.03} & 9 \\
Phikon-v2 & 70.17{\scriptsize$\pm$3.53} & 64.89{\scriptsize$\pm$4.18} & 56.50{\scriptsize$\pm$2.62} & 70.03{\scriptsize$\pm$3.33} & 70.49{\scriptsize$\pm$3.15} & 69.96{\scriptsize$\pm$3.56} & 70.38{\scriptsize$\pm$3.01} & 8 \\
Kaiko ViT-B/16 & 70.00{\scriptsize$\pm$3.61} & 64.43{\scriptsize$\pm$4.39} & 56.17{\scriptsize$\pm$4.51} & 69.95{\scriptsize$\pm$3.75} & 69.51{\scriptsize$\pm$2.37} & 69.62{\scriptsize$\pm$3.75} & 69.52{\scriptsize$\pm$2.38} & 8 \\
SEAL(CONCH) & 69.93{\scriptsize$\pm$4.06} & 65.38{\scriptsize$\pm$3.91} & 57.91{\scriptsize$\pm$5.26} & 69.74{\scriptsize$\pm$3.61} & 70.71{\scriptsize$\pm$3.46} & 70.16{\scriptsize$\pm$3.13} & 71.06{\scriptsize$\pm$3.71} & 8 \\
Prov-GigaPath & 70.17{\scriptsize$\pm$4.64} & 65.33{\scriptsize$\pm$4.57} & 57.67{\scriptsize$\pm$6.13} & 70.11{\scriptsize$\pm$4.14} & 70.17{\scriptsize$\pm$4.61} & 68.98{\scriptsize$\pm$3.73} & 69.91{\scriptsize$\pm$4.21} & 6 \\
Phikon & 69.34{\scriptsize$\pm$3.62} & 64.85{\scriptsize$\pm$5.10} & 55.67{\scriptsize$\pm$4.45} & 69.25{\scriptsize$\pm$3.61} & 69.16{\scriptsize$\pm$3.53} & 69.62{\scriptsize$\pm$3.87} & 69.09{\scriptsize$\pm$2.80} & 6 \\
Lunit ViT-S & 69.39{\scriptsize$\pm$3.29} & 65.20{\scriptsize$\pm$4.62} & 55.34{\scriptsize$\pm$6.22} & 69.37{\scriptsize$\pm$2.98} & 68.99{\scriptsize$\pm$2.99} & 68.64{\scriptsize$\pm$3.37} & 68.50{\scriptsize$\pm$3.35} & 5 \\
Kaiko ViT-S/16 & 68.93{\scriptsize$\pm$3.31} & 64.97{\scriptsize$\pm$4.93} & 56.53{\scriptsize$\pm$4.91} & 69.36{\scriptsize$\pm$3.15} & 68.59{\scriptsize$\pm$2.90} & 69.71{\scriptsize$\pm$3.63} & 69.62{\scriptsize$\pm$3.31} & 5 \\
Kaiko ViT-S/8 & 68.76{\scriptsize$\pm$4.14} & 63.99{\scriptsize$\pm$3.64} & 56.21{\scriptsize$\pm$4.68} & 69.19{\scriptsize$\pm$3.95} & 69.29{\scriptsize$\pm$3.41} & 69.35{\scriptsize$\pm$3.21} & 69.32{\scriptsize$\pm$2.21} & 4 \\
CTransPath & 68.50{\scriptsize$\pm$3.34} & 64.59{\scriptsize$\pm$5.18} & -- & 68.67{\scriptsize$\pm$3.63} & -- & 68.05{\scriptsize$\pm$4.28} & -- & 3 \\
DINOv3 ViT-B & 67.72{\scriptsize$\pm$3.51} & 63.69{\scriptsize$\pm$3.88} & 56.70{\scriptsize$\pm$4.03} & 67.52{\scriptsize$\pm$3.46} & 66.99{\scriptsize$\pm$3.34} & 67.71{\scriptsize$\pm$3.35} & 68.50{\scriptsize$\pm$3.42} & 2 \\
DINOv3 ViT-L & 67.49{\scriptsize$\pm$3.99} & 63.64{\scriptsize$\pm$4.12} & 55.63{\scriptsize$\pm$3.32} & 67.78{\scriptsize$\pm$3.90} & 66.78{\scriptsize$\pm$3.82} & 67.77{\scriptsize$\pm$3.57} & 68.04{\scriptsize$\pm$3.80} & 2 \\
PLIP & 67.33{\scriptsize$\pm$3.75} & 65.00{\scriptsize$\pm$4.38} & 57.01{\scriptsize$\pm$2.97} & 67.53{\scriptsize$\pm$4.23} & 67.68{\scriptsize$\pm$3.77} & 67.76{\scriptsize$\pm$3.95} & 68.17{\scriptsize$\pm$3.75} & 2 \\
MUSK & 65.63{\scriptsize$\pm$2.81} & 64.91{\scriptsize$\pm$4.11} & \textbf{64.23{\scriptsize$\pm$3.97}} & 67.41{\scriptsize$\pm$3.46} & 67.43{\scriptsize$\pm$3.06} & 68.33{\scriptsize$\pm$3.54} & 67.31{\scriptsize$\pm$3.43} & 0 \\
OmiCLIP & 65.39{\scriptsize$\pm$4.93} & 62.45{\scriptsize$\pm$5.71} & 56.19{\scriptsize$\pm$4.99} & 65.16{\scriptsize$\pm$5.00} & 65.49{\scriptsize$\pm$5.00} & 65.50{\scriptsize$\pm$4.98} & 65.75{\scriptsize$\pm$5.55} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-110) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
CONCH & \textbf{78.39{\scriptsize$\pm$4.72}} & 69.28{\scriptsize$\pm$5.24} & 51.44{\scriptsize$\pm$8.12} & 77.96{\scriptsize$\pm$4.64} & \underline{77.70{\scriptsize$\pm$5.29}} & 77.77{\scriptsize$\pm$4.80} & 77.52{\scriptsize$\pm$4.32} & 21 \\
CONCH v1.5 & \underline{78.34{\scriptsize$\pm$4.44}} & 69.97{\scriptsize$\pm$4.58} & 51.47{\scriptsize$\pm$8.61} & \textbf{78.50{\scriptsize$\pm$4.67}} & \textbf{78.50{\scriptsize$\pm$4.44}} & \textbf{78.35{\scriptsize$\pm$4.71}} & \textbf{78.30{\scriptsize$\pm$4.29}} & 20 \\
UNI2 & 78.26{\scriptsize$\pm$5.26} & \textbf{71.15{\scriptsize$\pm$5.55}} & 53.69{\scriptsize$\pm$6.09} & \underline{78.15{\scriptsize$\pm$4.57}} & 76.68{\scriptsize$\pm$4.78} & 77.81{\scriptsize$\pm$4.59} & 77.55{\scriptsize$\pm$4.09} & 20 \\
SEAL(UNI2) & 78.23{\scriptsize$\pm$5.21} & 70.85{\scriptsize$\pm$5.21} & 53.06{\scriptsize$\pm$5.48} & 78.06{\scriptsize$\pm$4.50} & 76.46{\scriptsize$\pm$5.31} & 77.78{\scriptsize$\pm$4.63} & 77.54{\scriptsize$\pm$4.28} & 20 \\
H-Optimus-0 & 78.02{\scriptsize$\pm$6.12} & 70.91{\scriptsize$\pm$7.08} & 49.85{\scriptsize$\pm$2.72} & 77.78{\scriptsize$\pm$6.01} & 76.29{\scriptsize$\pm$6.12} & 77.63{\scriptsize$\pm$5.92} & 77.43{\scriptsize$\pm$5.99} & 19 \\
Kaiko ViT-B/8 & 77.73{\scriptsize$\pm$4.91} & 70.09{\scriptsize$\pm$5.12} & 49.51{\scriptsize$\pm$10.77} & 77.47{\scriptsize$\pm$4.66} & 76.32{\scriptsize$\pm$4.29} & 77.48{\scriptsize$\pm$4.33} & \underline{77.66{\scriptsize$\pm$4.11}} & 17 \\
Kaiko ViT-L/14 & 77.57{\scriptsize$\pm$5.47} & 70.24{\scriptsize$\pm$6.22} & 49.90{\scriptsize$\pm$9.96} & 77.38{\scriptsize$\pm$5.22} & 76.15{\scriptsize$\pm$4.63} & 77.09{\scriptsize$\pm$5.53} & 76.18{\scriptsize$\pm$4.04} & 16 \\
H-Optimus-1 & 77.45{\scriptsize$\pm$5.62} & \underline{71.02{\scriptsize$\pm$5.91}} & 52.17{\scriptsize$\pm$4.48} & 77.28{\scriptsize$\pm$5.44} & 76.69{\scriptsize$\pm$6.62} & \underline{77.85{\scriptsize$\pm$5.23}} & 77.34{\scriptsize$\pm$5.45} & 16 \\
H0mini & 77.60{\scriptsize$\pm$6.14} & 70.25{\scriptsize$\pm$6.05} & 53.00{\scriptsize$\pm$5.79} & 77.45{\scriptsize$\pm$5.91} & 76.79{\scriptsize$\pm$6.02} & 77.08{\scriptsize$\pm$5.81} & 77.39{\scriptsize$\pm$6.00} & 14 \\
GPFM & 77.37{\scriptsize$\pm$5.22} & 69.24{\scriptsize$\pm$5.49} & 51.57{\scriptsize$\pm$5.91} & 76.68{\scriptsize$\pm$4.73} & 76.50{\scriptsize$\pm$3.91} & 76.74{\scriptsize$\pm$4.87} & 77.16{\scriptsize$\pm$4.48} & 14 \\
Phikon-v2 & 77.10{\scriptsize$\pm$5.23} & 69.71{\scriptsize$\pm$5.16} & 51.11{\scriptsize$\pm$7.92} & 76.94{\scriptsize$\pm$4.89} & 77.20{\scriptsize$\pm$4.64} & 76.08{\scriptsize$\pm$4.65} & 76.65{\scriptsize$\pm$4.57} & 13 \\
Virchow2 & 77.24{\scriptsize$\pm$4.80} & 69.63{\scriptsize$\pm$4.91} & \underline{54.31{\scriptsize$\pm$6.71}} & 76.42{\scriptsize$\pm$4.55} & 74.51{\scriptsize$\pm$4.98} & 76.83{\scriptsize$\pm$4.12} & 75.81{\scriptsize$\pm$4.64} & 11 \\
Hibou-B & 77.19{\scriptsize$\pm$5.84} & 71.00{\scriptsize$\pm$5.99} & 51.35{\scriptsize$\pm$7.97} & 76.73{\scriptsize$\pm$5.52} & 76.50{\scriptsize$\pm$5.15} & 77.19{\scriptsize$\pm$5.29} & 76.66{\scriptsize$\pm$4.44} & 11 \\
SEAL(CONCH) & 76.84{\scriptsize$\pm$4.82} & 69.38{\scriptsize$\pm$5.52} & 50.84{\scriptsize$\pm$8.11} & 76.35{\scriptsize$\pm$4.90} & 76.11{\scriptsize$\pm$4.57} & 76.23{\scriptsize$\pm$4.93} & 76.90{\scriptsize$\pm$4.94} & 11 \\
Virchow & 76.75{\scriptsize$\pm$5.51} & 68.53{\scriptsize$\pm$5.02} & 52.75{\scriptsize$\pm$6.32} & 75.91{\scriptsize$\pm$4.61} & 76.10{\scriptsize$\pm$5.47} & 76.21{\scriptsize$\pm$4.35} & 76.08{\scriptsize$\pm$4.26} & 11 \\
Kaiko ViT-B/16 & 76.54{\scriptsize$\pm$4.87} & 68.52{\scriptsize$\pm$5.38} & 50.72{\scriptsize$\pm$7.54} & 76.03{\scriptsize$\pm$4.10} & 74.86{\scriptsize$\pm$4.33} & 75.34{\scriptsize$\pm$4.39} & 75.12{\scriptsize$\pm$4.22} & 11 \\
Hibou-L & 77.19{\scriptsize$\pm$5.30} & 69.16{\scriptsize$\pm$6.57} & 51.81{\scriptsize$\pm$7.11} & 76.55{\scriptsize$\pm$5.27} & 77.12{\scriptsize$\pm$4.19} & 77.01{\scriptsize$\pm$4.90} & 76.89{\scriptsize$\pm$4.38} & 10 \\
mSTAR & 76.42{\scriptsize$\pm$5.55} & 69.42{\scriptsize$\pm$4.56} & 50.40{\scriptsize$\pm$7.87} & 75.74{\scriptsize$\pm$4.19} & 75.72{\scriptsize$\pm$5.14} & 76.11{\scriptsize$\pm$4.22} & 75.73{\scriptsize$\pm$4.69} & 9 \\
UNI & 76.38{\scriptsize$\pm$5.51} & 69.81{\scriptsize$\pm$4.57} & 51.02{\scriptsize$\pm$6.01} & 75.86{\scriptsize$\pm$4.40} & 76.08{\scriptsize$\pm$5.18} & 76.16{\scriptsize$\pm$4.24} & 75.90{\scriptsize$\pm$4.93} & 9 \\
Phikon & 75.83{\scriptsize$\pm$5.02} & 69.61{\scriptsize$\pm$5.26} & 51.89{\scriptsize$\pm$8.67} & 75.49{\scriptsize$\pm$4.90} & 74.32{\scriptsize$\pm$3.85} & 75.28{\scriptsize$\pm$4.69} & 75.45{\scriptsize$\pm$3.94} & 6 \\
Lunit ViT-S & 74.92{\scriptsize$\pm$6.41} & 70.48{\scriptsize$\pm$7.01} & 48.51{\scriptsize$\pm$7.86} & 74.69{\scriptsize$\pm$6.26} & 73.04{\scriptsize$\pm$4.95} & 74.96{\scriptsize$\pm$5.41} & 74.15{\scriptsize$\pm$4.26} & 5 \\
Kaiko ViT-S/16 & 75.09{\scriptsize$\pm$5.38} & 68.86{\scriptsize$\pm$4.47} & 49.20{\scriptsize$\pm$7.84} & 75.42{\scriptsize$\pm$4.76} & 73.13{\scriptsize$\pm$3.99} & 75.43{\scriptsize$\pm$4.18} & 73.58{\scriptsize$\pm$4.80} & 3 \\
CTransPath & 75.22{\scriptsize$\pm$5.27} & 69.89{\scriptsize$\pm$6.24} & -- & 74.92{\scriptsize$\pm$5.22} & -- & 74.54{\scriptsize$\pm$5.27} & -- & 2 \\
Kaiko ViT-S/8 & 75.10{\scriptsize$\pm$5.41} & 69.50{\scriptsize$\pm$5.63} & 48.37{\scriptsize$\pm$8.79} & 75.25{\scriptsize$\pm$5.11} & 74.40{\scriptsize$\pm$3.11} & 76.65{\scriptsize$\pm$5.19} & 74.13{\scriptsize$\pm$3.68} & 2 \\
Prov-GigaPath & 74.67{\scriptsize$\pm$6.06} & 68.63{\scriptsize$\pm$6.06} & 52.65{\scriptsize$\pm$6.58} & 74.25{\scriptsize$\pm$5.57} & 74.61{\scriptsize$\pm$4.79} & 73.91{\scriptsize$\pm$4.75} & 74.37{\scriptsize$\pm$5.70} & 2 \\
DINOv3 ViT-B & 74.40{\scriptsize$\pm$6.22} & 68.51{\scriptsize$\pm$6.94} & 49.95{\scriptsize$\pm$5.01} & 74.04{\scriptsize$\pm$6.33} & 71.33{\scriptsize$\pm$6.69} & 74.32{\scriptsize$\pm$5.96} & 74.28{\scriptsize$\pm$5.83} & 2 \\
DINOv3 ViT-L & 74.40{\scriptsize$\pm$6.22} & 69.34{\scriptsize$\pm$6.99} & 48.72{\scriptsize$\pm$4.36} & 74.56{\scriptsize$\pm$6.18} & 71.96{\scriptsize$\pm$6.52} & 74.79{\scriptsize$\pm$5.99} & 74.07{\scriptsize$\pm$5.63} & 2 \\
PLIP & 74.15{\scriptsize$\pm$6.14} & 70.49{\scriptsize$\pm$6.52} & 50.87{\scriptsize$\pm$6.94} & 74.34{\scriptsize$\pm$6.31} & 73.86{\scriptsize$\pm$5.94} & 74.38{\scriptsize$\pm$5.76} & 73.75{\scriptsize$\pm$5.44} & 2 \\
MUSK & 71.72{\scriptsize$\pm$5.02} & 66.72{\scriptsize$\pm$5.44} & \textbf{64.72{\scriptsize$\pm$5.76}} & 73.34{\scriptsize$\pm$6.27} & 72.31{\scriptsize$\pm$5.80} & 72.58{\scriptsize$\pm$5.82} & 70.48{\scriptsize$\pm$4.98} & 0 \\
OmiCLIP & 71.12{\scriptsize$\pm$4.36} & 66.18{\scriptsize$\pm$6.24} & 50.95{\scriptsize$\pm$4.09} & 70.75{\scriptsize$\pm$4.55} & 69.93{\scriptsize$\pm$3.64} & 71.03{\scriptsize$\pm$4.99} & 70.21{\scriptsize$\pm$3.90} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-111) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
CONCH v1.5 & \textbf{26.50{\scriptsize$\pm$5.66}} & 20.67{\scriptsize$\pm$3.11} & 14.26{\scriptsize$\pm$3.20} & \textbf{26.11{\scriptsize$\pm$4.89}} & \textbf{27.10{\scriptsize$\pm$4.64}} & 25.63{\scriptsize$\pm$4.90} & 26.94{\scriptsize$\pm$5.18} & 25 \\
SEAL(UNI2) & \underline{26.43{\scriptsize$\pm$5.04}} & \underline{21.29{\scriptsize$\pm$3.87}} & 15.22{\scriptsize$\pm$2.86} & 25.98{\scriptsize$\pm$4.92} & 26.58{\scriptsize$\pm$4.59} & 25.35{\scriptsize$\pm$3.98} & \underline{27.37{\scriptsize$\pm$5.21}} & 25 \\
UNI2 & 26.40{\scriptsize$\pm$5.02} & 21.25{\scriptsize$\pm$3.93} & \underline{15.62{\scriptsize$\pm$3.03}} & \underline{25.99{\scriptsize$\pm$4.80}} & \underline{26.70{\scriptsize$\pm$4.29}} & 25.48{\scriptsize$\pm$4.09} & \textbf{27.47{\scriptsize$\pm$5.01}} & 25 \\
CONCH & 26.39{\scriptsize$\pm$4.91} & 20.16{\scriptsize$\pm$3.08} & 14.27{\scriptsize$\pm$2.95} & 25.98{\scriptsize$\pm$3.92} & 26.45{\scriptsize$\pm$4.13} & \underline{25.80{\scriptsize$\pm$3.52}} & 26.62{\scriptsize$\pm$4.29} & 25 \\
Virchow2 & 26.28{\scriptsize$\pm$5.21} & \textbf{21.57{\scriptsize$\pm$4.28}} & 14.71{\scriptsize$\pm$2.54} & 25.85{\scriptsize$\pm$5.11} & 25.94{\scriptsize$\pm$3.78} & \textbf{26.03{\scriptsize$\pm$5.43}} & 26.02{\scriptsize$\pm$3.95} & 22 \\
Kaiko ViT-B/8 & 25.54{\scriptsize$\pm$5.42} & 20.39{\scriptsize$\pm$4.79} & 13.72{\scriptsize$\pm$3.08} & 25.43{\scriptsize$\pm$5.38} & 24.32{\scriptsize$\pm$4.43} & 24.84{\scriptsize$\pm$5.62} & 24.72{\scriptsize$\pm$4.34} & 18 \\
H-Optimus-1 & 25.35{\scriptsize$\pm$4.59} & 20.19{\scriptsize$\pm$4.31} & 14.85{\scriptsize$\pm$3.34} & 25.15{\scriptsize$\pm$4.86} & 25.76{\scriptsize$\pm$3.97} & 25.01{\scriptsize$\pm$5.32} & 25.64{\scriptsize$\pm$4.21} & 18 \\
Kaiko ViT-L/14 & 25.41{\scriptsize$\pm$5.44} & 20.00{\scriptsize$\pm$5.04} & 13.89{\scriptsize$\pm$2.60} & 25.23{\scriptsize$\pm$5.47} & 24.73{\scriptsize$\pm$4.33} & 23.75{\scriptsize$\pm$6.10} & 24.55{\scriptsize$\pm$4.42} & 16 \\
H-Optimus-0 & 25.03{\scriptsize$\pm$4.73} & 19.79{\scriptsize$\pm$3.79} & 14.11{\scriptsize$\pm$2.66} & 24.88{\scriptsize$\pm$4.69} & 24.74{\scriptsize$\pm$3.39} & 24.66{\scriptsize$\pm$4.66} & 25.46{\scriptsize$\pm$3.96} & 14 \\
Hibou-B & 24.84{\scriptsize$\pm$3.39} & 19.90{\scriptsize$\pm$3.28} & 14.74{\scriptsize$\pm$2.94} & 24.53{\scriptsize$\pm$2.86} & 25.20{\scriptsize$\pm$2.50} & 24.20{\scriptsize$\pm$2.68} & 25.00{\scriptsize$\pm$2.38} & 14 \\
UNI & 24.79{\scriptsize$\pm$4.90} & 20.84{\scriptsize$\pm$3.28} & 13.48{\scriptsize$\pm$2.57} & 25.01{\scriptsize$\pm$4.48} & 24.68{\scriptsize$\pm$5.18} & 25.08{\scriptsize$\pm$4.41} & 24.67{\scriptsize$\pm$4.35} & 12 \\
mSTAR & 24.77{\scriptsize$\pm$4.84} & 20.90{\scriptsize$\pm$3.33} & 13.45{\scriptsize$\pm$2.50} & 25.27{\scriptsize$\pm$4.90} & 24.67{\scriptsize$\pm$5.42} & 25.15{\scriptsize$\pm$4.52} & 24.75{\scriptsize$\pm$4.48} & 12 \\
Hibou-L & 24.67{\scriptsize$\pm$4.36} & 18.49{\scriptsize$\pm$2.97} & 15.39{\scriptsize$\pm$2.30} & 24.11{\scriptsize$\pm$4.02} & 25.69{\scriptsize$\pm$4.08} & 23.25{\scriptsize$\pm$3.25} & 25.78{\scriptsize$\pm$4.15} & 12 \\
GPFM & 24.71{\scriptsize$\pm$5.87} & 20.25{\scriptsize$\pm$3.64} & 13.65{\scriptsize$\pm$2.38} & 24.43{\scriptsize$\pm$5.77} & 24.56{\scriptsize$\pm$5.21} & 24.98{\scriptsize$\pm$5.18} & 25.11{\scriptsize$\pm$5.24} & 11 \\
Kaiko ViT-B/16 & 24.28{\scriptsize$\pm$5.16} & 19.80{\scriptsize$\pm$3.44} & 13.53{\scriptsize$\pm$2.92} & 23.88{\scriptsize$\pm$5.44} & 23.05{\scriptsize$\pm$3.14} & 23.74{\scriptsize$\pm$5.13} & 23.19{\scriptsize$\pm$4.19} & 11 \\
SEAL(CONCH) & 24.18{\scriptsize$\pm$5.15} & 20.21{\scriptsize$\pm$3.30} & 14.06{\scriptsize$\pm$3.25} & 23.92{\scriptsize$\pm$4.96} & 24.54{\scriptsize$\pm$4.50} & 24.32{\scriptsize$\pm$4.47} & 24.55{\scriptsize$\pm$4.00} & 8 \\
Virchow & 24.10{\scriptsize$\pm$4.08} & 19.70{\scriptsize$\pm$3.81} & 14.07{\scriptsize$\pm$2.68} & 23.48{\scriptsize$\pm$3.73} & 23.74{\scriptsize$\pm$3.38} & 23.53{\scriptsize$\pm$4.62} & 24.09{\scriptsize$\pm$3.29} & 8 \\
H0mini & 23.88{\scriptsize$\pm$3.76} & 18.67{\scriptsize$\pm$3.69} & 13.12{\scriptsize$\pm$2.71} & 23.67{\scriptsize$\pm$3.85} & 23.47{\scriptsize$\pm$3.40} & 22.45{\scriptsize$\pm$3.89} & 23.85{\scriptsize$\pm$2.94} & 7 \\
Phikon-v2 & 23.43{\scriptsize$\pm$3.39} & 19.31{\scriptsize$\pm$2.54} & 13.83{\scriptsize$\pm$2.30} & 23.32{\scriptsize$\pm$3.24} & 23.50{\scriptsize$\pm$3.46} & 23.14{\scriptsize$\pm$3.22} & 23.58{\scriptsize$\pm$2.83} & 7 \\
Phikon & 23.27{\scriptsize$\pm$4.57} & 20.49{\scriptsize$\pm$4.13} & 13.33{\scriptsize$\pm$2.92} & 23.16{\scriptsize$\pm$4.29} & 23.33{\scriptsize$\pm$4.04} & 23.59{\scriptsize$\pm$4.57} & 22.95{\scriptsize$\pm$3.87} & 5 \\
Prov-GigaPath & 23.04{\scriptsize$\pm$5.24} & 19.73{\scriptsize$\pm$3.50} & 14.19{\scriptsize$\pm$3.09} & 23.16{\scriptsize$\pm$4.87} & 22.85{\scriptsize$\pm$4.53} & 22.43{\scriptsize$\pm$4.10} & 23.11{\scriptsize$\pm$3.70} & 5 \\
Kaiko ViT-S/8 & 22.91{\scriptsize$\pm$4.57} & 19.18{\scriptsize$\pm$3.99} & 13.94{\scriptsize$\pm$3.08} & 23.17{\scriptsize$\pm$5.03} & 23.34{\scriptsize$\pm$3.49} & 22.92{\scriptsize$\pm$4.63} & 23.30{\scriptsize$\pm$4.02} & 5 \\
CTransPath & 22.78{\scriptsize$\pm$4.88} & 20.04{\scriptsize$\pm$5.09} & -- & 22.86{\scriptsize$\pm$5.41} & -- & 22.53{\scriptsize$\pm$5.74} & -- & 5 \\
Kaiko ViT-S/16 & 22.66{\scriptsize$\pm$4.10} & 19.65{\scriptsize$\pm$4.44} & 14.16{\scriptsize$\pm$3.19} & 22.62{\scriptsize$\pm$4.26} & 22.43{\scriptsize$\pm$2.84} & 22.91{\scriptsize$\pm$4.72} & 23.25{\scriptsize$\pm$3.80} & 5 \\
Lunit ViT-S & 22.39{\scriptsize$\pm$3.37} & 20.26{\scriptsize$\pm$3.60} & 13.57{\scriptsize$\pm$3.53} & 22.49{\scriptsize$\pm$2.98} & 22.02{\scriptsize$\pm$2.52} & 22.75{\scriptsize$\pm$3.46} & 21.99{\scriptsize$\pm$2.58} & 4 \\
PLIP & 21.15{\scriptsize$\pm$4.80} & 19.30{\scriptsize$\pm$3.63} & 14.37{\scriptsize$\pm$1.96} & 21.14{\scriptsize$\pm$4.90} & 21.27{\scriptsize$\pm$4.39} & 21.06{\scriptsize$\pm$4.27} & 21.55{\scriptsize$\pm$3.79} & 2 \\
DINOv3 ViT-B & 21.01{\scriptsize$\pm$3.73} & 18.06{\scriptsize$\pm$3.22} & 13.28{\scriptsize$\pm$2.40} & 20.77{\scriptsize$\pm$3.86} & 20.59{\scriptsize$\pm$3.24} & 21.03{\scriptsize$\pm$3.91} & 21.54{\scriptsize$\pm$3.40} & 2 \\
DINOv3 ViT-L & 20.81{\scriptsize$\pm$3.59} & 18.14{\scriptsize$\pm$3.21} & 13.05{\scriptsize$\pm$2.04} & 21.02{\scriptsize$\pm$3.68} & 20.51{\scriptsize$\pm$3.21} & 21.14{\scriptsize$\pm$3.74} & 21.27{\scriptsize$\pm$3.19} & 2 \\
MUSK & 20.23{\scriptsize$\pm$3.75} & 19.50{\scriptsize$\pm$3.52} & \textbf{18.27{\scriptsize$\pm$2.53}} & 21.49{\scriptsize$\pm$4.38} & 21.05{\scriptsize$\pm$3.35} & 22.16{\scriptsize$\pm$4.29} & 20.49{\scriptsize$\pm$2.81} & 0 \\
OmiCLIP & 19.37{\scriptsize$\pm$3.88} & 18.33{\scriptsize$\pm$4.07} & 13.33{\scriptsize$\pm$2.73} & 19.28{\scriptsize$\pm$3.94} & 19.24{\scriptsize$\pm$3.91} & 20.04{\scriptsize$\pm$3.70} & 19.39{\scriptsize$\pm$3.92} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-112) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \underline{60.91{\scriptsize$\pm$8.34}} & 52.16{\scriptsize$\pm$5.81} & 37.18{\scriptsize$\pm$6.61} & 60.43{\scriptsize$\pm$7.28} & 58.99{\scriptsize$\pm$7.88} & 60.21{\scriptsize$\pm$7.47} & \textbf{60.24{\scriptsize$\pm$7.36}} & 24 \\
UNI2 & 60.90{\scriptsize$\pm$8.44} & \textbf{52.40{\scriptsize$\pm$5.96}} & 37.86{\scriptsize$\pm$7.04} & \underline{60.43{\scriptsize$\pm$7.30}} & 59.34{\scriptsize$\pm$7.57} & 60.19{\scriptsize$\pm$7.25} & \underline{60.22{\scriptsize$\pm$7.34}} & 24 \\
CONCH & \textbf{60.94{\scriptsize$\pm$7.55}} & 51.10{\scriptsize$\pm$5.71} & 36.82{\scriptsize$\pm$8.28} & 60.29{\scriptsize$\pm$6.67} & \underline{60.24{\scriptsize$\pm$7.77}} & \underline{60.54{\scriptsize$\pm$6.87}} & 59.82{\scriptsize$\pm$6.48} & 23 \\
CONCH v1.5 & 60.29{\scriptsize$\pm$7.27} & 51.27{\scriptsize$\pm$4.83} & 36.56{\scriptsize$\pm$7.78} & \textbf{60.51{\scriptsize$\pm$7.10}} & \textbf{60.63{\scriptsize$\pm$7.18}} & \textbf{61.02{\scriptsize$\pm$7.58}} & 60.12{\scriptsize$\pm$6.70} & 18 \\
H-Optimus-1 & 60.11{\scriptsize$\pm$7.62} & 52.20{\scriptsize$\pm$4.86} & 36.62{\scriptsize$\pm$5.23} & 59.70{\scriptsize$\pm$6.92} & 59.42{\scriptsize$\pm$8.65} & 60.48{\scriptsize$\pm$6.98} & 60.21{\scriptsize$\pm$7.52} & 17 \\
H-Optimus-0 & 60.19{\scriptsize$\pm$8.52} & \underline{52.36{\scriptsize$\pm$5.05}} & 34.40{\scriptsize$\pm$2.72} & 59.92{\scriptsize$\pm$7.94} & 57.91{\scriptsize$\pm$8.40} & 59.99{\scriptsize$\pm$7.62} & 59.68{\scriptsize$\pm$8.31} & 16 \\
Kaiko ViT-L/14 & 60.10{\scriptsize$\pm$8.27} & 52.08{\scriptsize$\pm$6.17} & 36.01{\scriptsize$\pm$9.09} & 60.03{\scriptsize$\pm$7.86} & 58.13{\scriptsize$\pm$6.69} & 59.69{\scriptsize$\pm$8.31} & 58.78{\scriptsize$\pm$6.73} & 16 \\
GPFM & 60.04{\scriptsize$\pm$8.26} & 51.00{\scriptsize$\pm$5.20} & 36.95{\scriptsize$\pm$6.95} & 59.33{\scriptsize$\pm$7.90} & 58.98{\scriptsize$\pm$6.66} & 59.45{\scriptsize$\pm$7.95} & 59.92{\scriptsize$\pm$7.30} & 15 \\
H0mini & 59.66{\scriptsize$\pm$8.38} & 51.81{\scriptsize$\pm$6.13} & 36.87{\scriptsize$\pm$5.56} & 59.43{\scriptsize$\pm$8.09} & 58.30{\scriptsize$\pm$7.87} & 59.37{\scriptsize$\pm$8.14} & 59.73{\scriptsize$\pm$8.34} & 14 \\
Kaiko ViT-B/8 & 59.62{\scriptsize$\pm$7.91} & 51.53{\scriptsize$\pm$6.19} & 35.37{\scriptsize$\pm$9.52} & 59.51{\scriptsize$\pm$7.70} & 58.31{\scriptsize$\pm$7.18} & 59.55{\scriptsize$\pm$7.70} & 59.98{\scriptsize$\pm$6.24} & 14 \\
Phikon-v2 & 59.45{\scriptsize$\pm$7.57} & 51.20{\scriptsize$\pm$6.19} & 36.79{\scriptsize$\pm$8.13} & 59.14{\scriptsize$\pm$7.16} & 59.72{\scriptsize$\pm$6.64} & 58.20{\scriptsize$\pm$6.97} & 58.92{\scriptsize$\pm$6.57} & 14 \\
Hibou-B & 59.33{\scriptsize$\pm$8.18} & 52.34{\scriptsize$\pm$6.03} & 36.49{\scriptsize$\pm$8.05} & 58.76{\scriptsize$\pm$7.37} & 58.81{\scriptsize$\pm$6.43} & 59.54{\scriptsize$\pm$7.47} & 58.98{\scriptsize$\pm$5.92} & 14 \\
SEAL(CONCH) & 59.03{\scriptsize$\pm$6.95} & 51.32{\scriptsize$\pm$5.53} & 36.12{\scriptsize$\pm$8.38} & 58.41{\scriptsize$\pm$6.62} & 58.12{\scriptsize$\pm$6.67} & 58.44{\scriptsize$\pm$6.70} & 58.88{\scriptsize$\pm$6.82} & 14 \\
Virchow & 58.24{\scriptsize$\pm$7.65} & 50.41{\scriptsize$\pm$4.81} & 37.07{\scriptsize$\pm$6.17} & 57.32{\scriptsize$\pm$6.73} & 57.88{\scriptsize$\pm$7.81} & 57.93{\scriptsize$\pm$6.91} & 57.90{\scriptsize$\pm$5.87} & 10 \\
Virchow2 & 58.71{\scriptsize$\pm$6.77} & 50.18{\scriptsize$\pm$4.96} & \underline{38.57{\scriptsize$\pm$7.76}} & 57.58{\scriptsize$\pm$6.27} & 55.38{\scriptsize$\pm$6.68} & 57.95{\scriptsize$\pm$6.00} & 57.06{\scriptsize$\pm$6.52} & 9 \\
Kaiko ViT-B/16 & 58.15{\scriptsize$\pm$6.94} & 50.76{\scriptsize$\pm$5.46} & 35.87{\scriptsize$\pm$7.13} & 57.73{\scriptsize$\pm$6.31} & 56.67{\scriptsize$\pm$6.21} & 57.71{\scriptsize$\pm$6.93} & 57.13{\scriptsize$\pm$6.09} & 9 \\
Hibou-L & 58.41{\scriptsize$\pm$7.69} & 50.38{\scriptsize$\pm$5.88} & 36.44{\scriptsize$\pm$6.64} & 57.98{\scriptsize$\pm$7.25} & 58.17{\scriptsize$\pm$5.99} & 58.81{\scriptsize$\pm$7.02} & 58.47{\scriptsize$\pm$6.24} & 8 \\
mSTAR & 58.17{\scriptsize$\pm$7.76} & 50.51{\scriptsize$\pm$5.58} & 35.85{\scriptsize$\pm$8.08} & 57.25{\scriptsize$\pm$6.37} & 57.84{\scriptsize$\pm$6.86} & 58.50{\scriptsize$\pm$7.13} & 57.42{\scriptsize$\pm$6.40} & 8 \\
UNI & 58.04{\scriptsize$\pm$7.65} & 50.76{\scriptsize$\pm$5.24} & 36.10{\scriptsize$\pm$6.75} & 57.40{\scriptsize$\pm$6.59} & 58.25{\scriptsize$\pm$7.04} & 58.47{\scriptsize$\pm$7.17} & 57.55{\scriptsize$\pm$6.77} & 7 \\
Phikon & 57.45{\scriptsize$\pm$7.23} & 51.37{\scriptsize$\pm$6.51} & 36.93{\scriptsize$\pm$8.63} & 57.27{\scriptsize$\pm$7.50} & 56.44{\scriptsize$\pm$6.22} & 57.45{\scriptsize$\pm$7.50} & 57.21{\scriptsize$\pm$6.17} & 4 \\
Kaiko ViT-S/16 & 56.27{\scriptsize$\pm$6.99} & 50.69{\scriptsize$\pm$5.43} & 35.49{\scriptsize$\pm$7.96} & 56.69{\scriptsize$\pm$6.38} & 54.17{\scriptsize$\pm$5.05} & 57.47{\scriptsize$\pm$6.39} & 55.16{\scriptsize$\pm$6.08} & 3 \\
Prov-GigaPath & 55.94{\scriptsize$\pm$7.43} & 49.94{\scriptsize$\pm$6.53} & 37.26{\scriptsize$\pm$6.44} & 55.35{\scriptsize$\pm$6.62} & 55.90{\scriptsize$\pm$5.96} & 55.34{\scriptsize$\pm$6.02} & 55.40{\scriptsize$\pm$6.86} & 3 \\
CTransPath & 56.75{\scriptsize$\pm$7.56} & 51.57{\scriptsize$\pm$6.85} & -- & 56.69{\scriptsize$\pm$7.55} & -- & 56.54{\scriptsize$\pm$7.65} & -- & 2 \\
Kaiko ViT-S/8 & 56.61{\scriptsize$\pm$7.64} & 50.66{\scriptsize$\pm$5.69} & 34.11{\scriptsize$\pm$6.76} & 57.18{\scriptsize$\pm$7.77} & 56.40{\scriptsize$\pm$5.31} & 58.72{\scriptsize$\pm$7.49} & 55.88{\scriptsize$\pm$5.23} & 2 \\
Lunit ViT-S & 56.28{\scriptsize$\pm$7.92} & 51.89{\scriptsize$\pm$7.17} & 35.12{\scriptsize$\pm$7.33} & 55.99{\scriptsize$\pm$7.99} & 55.00{\scriptsize$\pm$5.98} & 56.78{\scriptsize$\pm$7.22} & 56.20{\scriptsize$\pm$5.46} & 2 \\
DINOv3 ViT-L & 56.03{\scriptsize$\pm$7.16} & 50.80{\scriptsize$\pm$7.06} & 33.66{\scriptsize$\pm$3.50} & 56.17{\scriptsize$\pm$6.94} & 53.74{\scriptsize$\pm$7.08} & 56.35{\scriptsize$\pm$6.75} & 55.61{\scriptsize$\pm$6.40} & 2 \\
DINOv3 ViT-B & 55.67{\scriptsize$\pm$7.02} & 49.83{\scriptsize$\pm$7.28} & 34.91{\scriptsize$\pm$4.33} & 55.21{\scriptsize$\pm$7.00} & 52.77{\scriptsize$\pm$7.28} & 55.59{\scriptsize$\pm$6.79} & 55.42{\scriptsize$\pm$6.59} & 2 \\
PLIP & 55.34{\scriptsize$\pm$7.08} & 51.32{\scriptsize$\pm$6.72} & 36.46{\scriptsize$\pm$6.66} & 55.52{\scriptsize$\pm$7.42} & 55.09{\scriptsize$\pm$7.18} & 55.59{\scriptsize$\pm$6.99} & 54.98{\scriptsize$\pm$6.30} & 2 \\
MUSK & 52.53{\scriptsize$\pm$5.93} & 48.30{\scriptsize$\pm$5.46} & \textbf{46.94{\scriptsize$\pm$6.09}} & 54.21{\scriptsize$\pm$6.98} & 53.96{\scriptsize$\pm$6.41} & 53.74{\scriptsize$\pm$6.37} & 52.04{\scriptsize$\pm$5.55} & 0 \\
OmiCLIP & 51.72{\scriptsize$\pm$4.44} & 47.94{\scriptsize$\pm$6.18} & 35.27{\scriptsize$\pm$3.47} & 51.49{\scriptsize$\pm$4.88} & 50.59{\scriptsize$\pm$3.90} & 51.93{\scriptsize$\pm$5.37} & 50.68{\scriptsize$\pm$4.33} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-113) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{24.67{\scriptsize$\pm$7.75}} & 17.56{\scriptsize$\pm$5.51} & 8.78{\scriptsize$\pm$2.70} & \textbf{22.68{\scriptsize$\pm$7.45}} & 22.68{\scriptsize$\pm$6.30} & 22.93{\scriptsize$\pm$7.16} & 23.09{\scriptsize$\pm$6.77} & 28 \\
UNI2 & \underline{24.65{\scriptsize$\pm$7.70}} & 15.41{\scriptsize$\pm$5.99} & 8.65{\scriptsize$\pm$2.74} & 21.46{\scriptsize$\pm$7.21} & \underline{22.82{\scriptsize$\pm$6.37}} & \underline{22.97{\scriptsize$\pm$7.22}} & \underline{23.23{\scriptsize$\pm$6.98}} & 28 \\
H-Optimus-1 & 23.81{\scriptsize$\pm$7.65} & 16.40{\scriptsize$\pm$6.10} & 9.21{\scriptsize$\pm$2.77} & \underline{22.47{\scriptsize$\pm$7.53}} & \textbf{23.42{\scriptsize$\pm$6.48}} & \textbf{23.38{\scriptsize$\pm$7.06}} & \textbf{23.51{\scriptsize$\pm$6.83}} & 27 \\
H0mini & 23.21{\scriptsize$\pm$7.36} & 16.33{\scriptsize$\pm$5.40} & \underline{9.64{\scriptsize$\pm$2.38}} & 21.31{\scriptsize$\pm$7.11} & 21.43{\scriptsize$\pm$6.39} & 19.37{\scriptsize$\pm$5.71} & 22.00{\scriptsize$\pm$6.88} & 24 \\
Hibou-L & 23.28{\scriptsize$\pm$7.63} & \textbf{18.89{\scriptsize$\pm$7.17}} & 8.47{\scriptsize$\pm$2.36} & 20.55{\scriptsize$\pm$7.20} & 21.73{\scriptsize$\pm$6.39} & 21.13{\scriptsize$\pm$7.01} & 21.86{\scriptsize$\pm$6.52} & 23 \\
H-Optimus-0 & 23.32{\scriptsize$\pm$6.40} & 17.15{\scriptsize$\pm$5.73} & 7.88{\scriptsize$\pm$2.36} & 21.21{\scriptsize$\pm$6.88} & 21.93{\scriptsize$\pm$5.68} & 22.30{\scriptsize$\pm$6.47} & 21.92{\scriptsize$\pm$5.61} & 21 \\
Virchow2 & 22.43{\scriptsize$\pm$7.11} & 15.84{\scriptsize$\pm$4.89} & 7.97{\scriptsize$\pm$3.05} & 21.19{\scriptsize$\pm$7.10} & 21.20{\scriptsize$\pm$6.01} & 21.84{\scriptsize$\pm$7.45} & 22.19{\scriptsize$\pm$6.74} & 21 \\
GPFM & 22.38{\scriptsize$\pm$7.50} & 15.84{\scriptsize$\pm$4.45} & 7.50{\scriptsize$\pm$2.93} & 20.18{\scriptsize$\pm$6.27} & 20.04{\scriptsize$\pm$5.55} & 20.50{\scriptsize$\pm$6.29} & 20.73{\scriptsize$\pm$6.54} & 20 \\
Virchow & 22.23{\scriptsize$\pm$6.68} & \underline{17.96{\scriptsize$\pm$6.45}} & 8.68{\scriptsize$\pm$2.41} & 22.07{\scriptsize$\pm$6.80} & 22.16{\scriptsize$\pm$6.64} & 21.69{\scriptsize$\pm$6.89} & 21.85{\scriptsize$\pm$6.81} & 20 \\
SEAL(CONCH) & 21.61{\scriptsize$\pm$6.34} & 16.87{\scriptsize$\pm$5.08} & 8.15{\scriptsize$\pm$2.83} & 18.27{\scriptsize$\pm$5.45} & 20.96{\scriptsize$\pm$6.19} & 19.57{\scriptsize$\pm$5.52} & 20.50{\scriptsize$\pm$6.03} & 16 \\
UNI & 21.32{\scriptsize$\pm$6.26} & 17.05{\scriptsize$\pm$5.53} & 7.79{\scriptsize$\pm$2.74} & 20.10{\scriptsize$\pm$6.95} & 20.54{\scriptsize$\pm$4.84} & 20.60{\scriptsize$\pm$6.76} & 20.67{\scriptsize$\pm$5.35} & 15 \\
mSTAR & 21.31{\scriptsize$\pm$6.36} & 16.92{\scriptsize$\pm$5.83} & 7.80{\scriptsize$\pm$2.76} & 20.56{\scriptsize$\pm$7.03} & 20.35{\scriptsize$\pm$4.87} & 20.70{\scriptsize$\pm$6.88} & 20.88{\scriptsize$\pm$5.30} & 15 \\
Hibou-B & 21.27{\scriptsize$\pm$6.39} & 15.76{\scriptsize$\pm$5.23} & 8.41{\scriptsize$\pm$3.11} & 21.39{\scriptsize$\pm$6.75} & 20.28{\scriptsize$\pm$5.51} & 20.37{\scriptsize$\pm$6.47} & 20.48{\scriptsize$\pm$5.91} & 14 \\
Phikon-v2 & 21.41{\scriptsize$\pm$6.09} & 16.05{\scriptsize$\pm$4.29} & 7.81{\scriptsize$\pm$2.89} & 19.88{\scriptsize$\pm$6.42} & 21.24{\scriptsize$\pm$5.78} & 20.13{\scriptsize$\pm$5.86} & 20.64{\scriptsize$\pm$4.74} & 13 \\
Kaiko ViT-L/14 & 21.15{\scriptsize$\pm$6.82} & 15.25{\scriptsize$\pm$5.14} & 8.35{\scriptsize$\pm$3.09} & 20.67{\scriptsize$\pm$6.58} & 21.11{\scriptsize$\pm$5.70} & 19.35{\scriptsize$\pm$6.17} & 20.91{\scriptsize$\pm$5.87} & 12 \\
Kaiko ViT-B/8 & 20.54{\scriptsize$\pm$6.00} & 15.68{\scriptsize$\pm$5.48} & 7.56{\scriptsize$\pm$2.71} & 20.25{\scriptsize$\pm$6.58} & 19.55{\scriptsize$\pm$5.63} & 19.57{\scriptsize$\pm$6.03} & 19.46{\scriptsize$\pm$5.52} & 10 \\
Phikon & 20.82{\scriptsize$\pm$6.25} & 16.40{\scriptsize$\pm$6.01} & 7.69{\scriptsize$\pm$2.79} & 19.88{\scriptsize$\pm$6.77} & 19.87{\scriptsize$\pm$5.06} & 18.95{\scriptsize$\pm$6.74} & 19.04{\scriptsize$\pm$5.41} & 9 \\
Prov-GigaPath & 20.53{\scriptsize$\pm$5.76} & 15.89{\scriptsize$\pm$5.22} & 8.65{\scriptsize$\pm$2.39} & 20.01{\scriptsize$\pm$6.17} & 19.12{\scriptsize$\pm$5.09} & 19.79{\scriptsize$\pm$5.92} & 19.30{\scriptsize$\pm$5.74} & 9 \\
Kaiko ViT-B/16 & 20.42{\scriptsize$\pm$5.91} & 16.14{\scriptsize$\pm$5.11} & 7.97{\scriptsize$\pm$3.12} & 19.59{\scriptsize$\pm$6.81} & 19.53{\scriptsize$\pm$5.47} & 18.84{\scriptsize$\pm$5.82} & 19.33{\scriptsize$\pm$5.66} & 9 \\
CONCH v1.5 & 19.44{\scriptsize$\pm$5.55} & 16.08{\scriptsize$\pm$5.24} & 8.48{\scriptsize$\pm$2.60} & 20.33{\scriptsize$\pm$6.02} & 18.83{\scriptsize$\pm$5.18} & 19.83{\scriptsize$\pm$6.41} & 18.95{\scriptsize$\pm$5.53} & 8 \\
CONCH & 20.13{\scriptsize$\pm$5.51} & 15.39{\scriptsize$\pm$4.03} & 7.91{\scriptsize$\pm$2.56} & 19.73{\scriptsize$\pm$5.79} & 19.28{\scriptsize$\pm$4.83} & 18.99{\scriptsize$\pm$5.40} & 19.57{\scriptsize$\pm$5.30} & 7 \\
Kaiko ViT-S/16 & 19.17{\scriptsize$\pm$4.35} & 15.07{\scriptsize$\pm$4.83} & 9.32{\scriptsize$\pm$2.31} & 18.74{\scriptsize$\pm$5.18} & 17.82{\scriptsize$\pm$4.45} & 19.03{\scriptsize$\pm$6.30} & 18.13{\scriptsize$\pm$4.44} & 7 \\
Lunit ViT-S & 19.00{\scriptsize$\pm$4.62} & 15.16{\scriptsize$\pm$5.45} & 7.73{\scriptsize$\pm$2.13} & 18.87{\scriptsize$\pm$5.09} & 17.74{\scriptsize$\pm$4.12} & 17.91{\scriptsize$\pm$5.95} & 17.68{\scriptsize$\pm$4.68} & 7 \\
DINOv3 ViT-L & 17.95{\scriptsize$\pm$4.28} & 14.15{\scriptsize$\pm$4.13} & 8.81{\scriptsize$\pm$2.23} & 17.58{\scriptsize$\pm$4.63} & 16.82{\scriptsize$\pm$4.19} & 17.53{\scriptsize$\pm$5.10} & 18.11{\scriptsize$\pm$4.59} & 1 \\
MUSK & 17.89{\scriptsize$\pm$3.85} & 14.40{\scriptsize$\pm$5.12} & \textbf{14.43{\scriptsize$\pm$4.38}} & 17.96{\scriptsize$\pm$5.04} & 15.97{\scriptsize$\pm$5.45} & 16.53{\scriptsize$\pm$5.26} & 16.58{\scriptsize$\pm$4.85} & 1 \\
PLIP & 17.78{\scriptsize$\pm$4.37} & 15.26{\scriptsize$\pm$4.33} & 7.57{\scriptsize$\pm$3.13} & 17.44{\scriptsize$\pm$4.63} & 17.40{\scriptsize$\pm$4.22} & 16.99{\scriptsize$\pm$4.51} & 16.86{\scriptsize$\pm$4.10} & 1 \\
CTransPath & 17.59{\scriptsize$\pm$5.40} & 15.44{\scriptsize$\pm$4.99} & -- & 17.53{\scriptsize$\pm$5.26} & -- & 17.46{\scriptsize$\pm$5.18} & -- & 1 \\
Kaiko ViT-S/8 & 17.31{\scriptsize$\pm$4.98} & 15.63{\scriptsize$\pm$4.51} & 8.59{\scriptsize$\pm$2.79} & 18.15{\scriptsize$\pm$5.45} & 15.54{\scriptsize$\pm$5.05} & 18.74{\scriptsize$\pm$5.92} & 16.76{\scriptsize$\pm$4.82} & 1 \\
DINOv3 ViT-B & 17.27{\scriptsize$\pm$4.60} & 14.11{\scriptsize$\pm$4.17} & 8.47{\scriptsize$\pm$2.85} & 16.51{\scriptsize$\pm$4.71} & 15.74{\scriptsize$\pm$3.96} & 17.29{\scriptsize$\pm$4.33} & 17.29{\scriptsize$\pm$4.42} & 1 \\
OmiCLIP & 15.92{\scriptsize$\pm$4.94} & 13.37{\scriptsize$\pm$4.66} & 7.88{\scriptsize$\pm$2.96} & 15.14{\scriptsize$\pm$4.08} & 14.89{\scriptsize$\pm$4.65} & 15.42{\scriptsize$\pm$4.77} & 15.23{\scriptsize$\pm$4.62} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-114) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{53.90{\scriptsize$\pm$10.24}} & 45.14{\scriptsize$\pm$9.68} & 28.48{\scriptsize$\pm$5.25} & 51.81{\scriptsize$\pm$9.52} & \textbf{53.00{\scriptsize$\pm$10.25}} & 53.10{\scriptsize$\pm$9.79} & \underline{53.33{\scriptsize$\pm$10.06}} & 27 \\
SEAL(UNI2) & \underline{53.86{\scriptsize$\pm$10.40}} & 43.64{\scriptsize$\pm$10.30} & 29.80{\scriptsize$\pm$9.04} & 51.71{\scriptsize$\pm$9.68} & 51.57{\scriptsize$\pm$9.53} & \underline{53.25{\scriptsize$\pm$10.31}} & \textbf{53.37{\scriptsize$\pm$10.26}} & 27 \\
UNI2 & 53.83{\scriptsize$\pm$10.37} & 44.65{\scriptsize$\pm$10.61} & 29.03{\scriptsize$\pm$9.18} & 51.97{\scriptsize$\pm$9.83} & 51.80{\scriptsize$\pm$9.68} & \textbf{53.27{\scriptsize$\pm$10.24}} & 53.30{\scriptsize$\pm$10.27} & 26 \\
H0mini & 53.37{\scriptsize$\pm$9.88} & 44.39{\scriptsize$\pm$8.72} & 28.96{\scriptsize$\pm$6.05} & \textbf{52.90{\scriptsize$\pm$10.00}} & 52.12{\scriptsize$\pm$9.50} & 51.43{\scriptsize$\pm$9.67} & 53.29{\scriptsize$\pm$9.96} & 25 \\
H-Optimus-0 & 53.28{\scriptsize$\pm$9.68} & \textbf{47.16{\scriptsize$\pm$8.84}} & 28.42{\scriptsize$\pm$5.95} & \underline{52.08{\scriptsize$\pm$9.59}} & \underline{52.45{\scriptsize$\pm$9.83}} & 52.95{\scriptsize$\pm$9.84} & 53.19{\scriptsize$\pm$9.80} & 24 \\
GPFM & 52.09{\scriptsize$\pm$9.59} & 42.57{\scriptsize$\pm$11.13} & 25.72{\scriptsize$\pm$7.68} & 50.66{\scriptsize$\pm$10.08} & 49.92{\scriptsize$\pm$9.25} & 49.86{\scriptsize$\pm$10.12} & 51.24{\scriptsize$\pm$9.60} & 19 \\
UNI & 52.21{\scriptsize$\pm$9.88} & 44.06{\scriptsize$\pm$9.74} & 26.98{\scriptsize$\pm$7.64} & 50.84{\scriptsize$\pm$10.08} & 51.40{\scriptsize$\pm$9.08} & 51.53{\scriptsize$\pm$10.34} & 51.53{\scriptsize$\pm$9.75} & 18 \\
mSTAR & 52.16{\scriptsize$\pm$9.88} & \underline{45.35{\scriptsize$\pm$9.70}} & 26.40{\scriptsize$\pm$6.63} & 51.33{\scriptsize$\pm$10.44} & 51.29{\scriptsize$\pm$9.24} & 51.13{\scriptsize$\pm$9.91} & 51.47{\scriptsize$\pm$9.74} & 18 \\
Virchow2 & 51.91{\scriptsize$\pm$10.68} & 43.46{\scriptsize$\pm$9.40} & 29.83{\scriptsize$\pm$6.56} & 50.67{\scriptsize$\pm$11.20} & 51.52{\scriptsize$\pm$9.87} & 51.75{\scriptsize$\pm$11.01} & 51.58{\scriptsize$\pm$10.97} & 18 \\
Virchow & 51.80{\scriptsize$\pm$9.31} & 44.42{\scriptsize$\pm$9.30} & 28.89{\scriptsize$\pm$6.15} & 51.06{\scriptsize$\pm$8.96} & 51.80{\scriptsize$\pm$9.58} & 50.88{\scriptsize$\pm$9.27} & 51.95{\scriptsize$\pm$9.16} & 17 \\
Hibou-L & 51.70{\scriptsize$\pm$9.26} & 44.30{\scriptsize$\pm$8.60} & 26.62{\scriptsize$\pm$6.67} & 50.65{\scriptsize$\pm$9.76} & 50.75{\scriptsize$\pm$9.44} & 50.84{\scriptsize$\pm$8.67} & 51.43{\scriptsize$\pm$9.36} & 17 \\
Phikon-v2 & 51.66{\scriptsize$\pm$10.04} & 44.65{\scriptsize$\pm$9.38} & 26.78{\scriptsize$\pm$10.62} & 51.15{\scriptsize$\pm$9.99} & 51.02{\scriptsize$\pm$9.63} & 50.44{\scriptsize$\pm$9.93} & 50.74{\scriptsize$\pm$9.96} & 16 \\
Kaiko ViT-L/14 & 51.23{\scriptsize$\pm$9.39} & 42.92{\scriptsize$\pm$10.33} & \underline{29.86{\scriptsize$\pm$6.53}} & 50.51{\scriptsize$\pm$9.82} & 50.54{\scriptsize$\pm$8.50} & 50.17{\scriptsize$\pm$9.93} & 50.39{\scriptsize$\pm$9.81} & 13 \\
SEAL(CONCH) & 50.90{\scriptsize$\pm$9.34} & 43.35{\scriptsize$\pm$9.16} & 27.89{\scriptsize$\pm$5.68} & 49.69{\scriptsize$\pm$8.88} & 50.90{\scriptsize$\pm$9.27} & 51.22{\scriptsize$\pm$9.77} & 50.62{\scriptsize$\pm$9.38} & 10 \\
Phikon & 50.84{\scriptsize$\pm$9.34} & 44.07{\scriptsize$\pm$8.90} & 29.12{\scriptsize$\pm$7.99} & 50.31{\scriptsize$\pm$9.68} & 50.69{\scriptsize$\pm$9.46} & 49.64{\scriptsize$\pm$10.75} & 50.24{\scriptsize$\pm$10.10} & 10 \\
Hibou-B & 50.56{\scriptsize$\pm$8.59} & 44.91{\scriptsize$\pm$9.32} & 26.88{\scriptsize$\pm$9.52} & 50.73{\scriptsize$\pm$9.07} & 49.94{\scriptsize$\pm$8.44} & 50.44{\scriptsize$\pm$9.43} & 49.93{\scriptsize$\pm$9.13} & 10 \\
CONCH v1.5 & 50.53{\scriptsize$\pm$8.84} & 44.21{\scriptsize$\pm$9.44} & 25.65{\scriptsize$\pm$5.99} & 51.08{\scriptsize$\pm$10.55} & 50.16{\scriptsize$\pm$9.38} & 50.32{\scriptsize$\pm$10.15} & 49.75{\scriptsize$\pm$8.49} & 10 \\
Kaiko ViT-B/16 & 50.38{\scriptsize$\pm$8.41} & 44.36{\scriptsize$\pm$9.35} & 27.03{\scriptsize$\pm$6.11} & 49.89{\scriptsize$\pm$9.83} & 49.03{\scriptsize$\pm$7.46} & 48.26{\scriptsize$\pm$9.48} & 49.12{\scriptsize$\pm$8.20} & 10 \\
Kaiko ViT-B/8 & 50.27{\scriptsize$\pm$8.20} & 43.04{\scriptsize$\pm$8.51} & 24.98{\scriptsize$\pm$7.73} & 50.39{\scriptsize$\pm$8.93} & 48.93{\scriptsize$\pm$8.81} & 49.71{\scriptsize$\pm$8.56} & 49.26{\scriptsize$\pm$8.27} & 10 \\
CONCH & 50.38{\scriptsize$\pm$8.60} & 43.58{\scriptsize$\pm$8.83} & 27.20{\scriptsize$\pm$6.45} & 50.90{\scriptsize$\pm$8.89} & 49.79{\scriptsize$\pm$8.50} & 50.79{\scriptsize$\pm$9.73} & 49.74{\scriptsize$\pm$8.99} & 9 \\
Prov-GigaPath & 49.46{\scriptsize$\pm$8.95} & 44.55{\scriptsize$\pm$9.24} & 29.38{\scriptsize$\pm$7.26} & 48.80{\scriptsize$\pm$8.88} & 47.87{\scriptsize$\pm$9.11} & 48.79{\scriptsize$\pm$8.96} & 48.67{\scriptsize$\pm$9.27} & 7 \\
DINOv3 ViT-L & 49.12{\scriptsize$\pm$8.34} & 43.51{\scriptsize$\pm$7.96} & 27.25{\scriptsize$\pm$5.71} & 48.50{\scriptsize$\pm$7.82} & 46.13{\scriptsize$\pm$8.60} & 48.41{\scriptsize$\pm$8.32} & 48.57{\scriptsize$\pm$8.40} & 6 \\
Lunit ViT-S & 48.66{\scriptsize$\pm$8.10} & 43.91{\scriptsize$\pm$9.85} & 26.38{\scriptsize$\pm$6.75} & 48.80{\scriptsize$\pm$9.12} & 46.06{\scriptsize$\pm$8.96} & 48.65{\scriptsize$\pm$8.82} & 47.57{\scriptsize$\pm$8.65} & 5 \\
PLIP & 48.65{\scriptsize$\pm$8.53} & 45.22{\scriptsize$\pm$8.05} & 26.45{\scriptsize$\pm$9.73} & 48.27{\scriptsize$\pm$8.36} & 47.91{\scriptsize$\pm$8.69} & 48.19{\scriptsize$\pm$7.93} & 47.94{\scriptsize$\pm$9.06} & 2 \\
Kaiko ViT-S/16 & 47.84{\scriptsize$\pm$7.21} & 43.83{\scriptsize$\pm$9.06} & 29.43{\scriptsize$\pm$5.15} & 48.54{\scriptsize$\pm$9.13} & 46.19{\scriptsize$\pm$5.93} & 48.71{\scriptsize$\pm$8.72} & 46.85{\scriptsize$\pm$8.14} & 1 \\
MUSK & 47.79{\scriptsize$\pm$7.01} & 42.89{\scriptsize$\pm$8.19} & \textbf{41.90{\scriptsize$\pm$8.62}} & 48.06{\scriptsize$\pm$7.38} & 45.77{\scriptsize$\pm$7.44} & 46.56{\scriptsize$\pm$7.35} & 45.83{\scriptsize$\pm$7.00} & 1 \\
DINOv3 ViT-B & 47.77{\scriptsize$\pm$7.69} & 43.43{\scriptsize$\pm$7.50} & 26.08{\scriptsize$\pm$6.49} & 47.49{\scriptsize$\pm$8.18} & 44.88{\scriptsize$\pm$8.24} & 48.11{\scriptsize$\pm$8.15} & 47.91{\scriptsize$\pm$7.81} & 1 \\
CTransPath & 47.49{\scriptsize$\pm$7.43} & 45.00{\scriptsize$\pm$7.31} & -- & 47.54{\scriptsize$\pm$8.38} & -- & 47.64{\scriptsize$\pm$7.78} & -- & 1 \\
Kaiko ViT-S/8 & 46.71{\scriptsize$\pm$7.55} & 42.95{\scriptsize$\pm$7.91} & 27.66{\scriptsize$\pm$6.11} & 47.64{\scriptsize$\pm$7.90} & 42.65{\scriptsize$\pm$8.08} & 48.91{\scriptsize$\pm$7.85} & 46.08{\scriptsize$\pm$7.25} & 1 \\
OmiCLIP & 43.64{\scriptsize$\pm$9.84} & 40.06{\scriptsize$\pm$9.58} & 26.70{\scriptsize$\pm$9.27} & 43.60{\scriptsize$\pm$8.63} & 42.55{\scriptsize$\pm$10.73} & 41.96{\scriptsize$\pm$9.73} & 42.24{\scriptsize$\pm$11.11} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-115) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{69.21{\scriptsize$\pm$8.25}} & 60.87{\scriptsize$\pm$7.35} & 50.84{\scriptsize$\pm$3.08} & 67.31{\scriptsize$\pm$8.84} & \underline{68.32{\scriptsize$\pm$7.93}} & \underline{68.22{\scriptsize$\pm$8.39}} & \textbf{69.01{\scriptsize$\pm$8.48}} & 27 \\
SEAL(UNI2) & \underline{69.20{\scriptsize$\pm$8.31}} & \underline{62.55{\scriptsize$\pm$7.47}} & 50.88{\scriptsize$\pm$3.25} & \underline{68.12{\scriptsize$\pm$8.81}} & 68.17{\scriptsize$\pm$7.84} & 68.21{\scriptsize$\pm$8.33} & \underline{68.86{\scriptsize$\pm$8.38}} & 27 \\
H-Optimus-1 & 69.20{\scriptsize$\pm$8.12} & 61.74{\scriptsize$\pm$7.08} & 50.94{\scriptsize$\pm$2.66} & \textbf{68.12{\scriptsize$\pm$7.85}} & \textbf{68.76{\scriptsize$\pm$7.96}} & \textbf{68.67{\scriptsize$\pm$8.07}} & 68.64{\scriptsize$\pm$8.04} & 27 \\
H0mini & 68.62{\scriptsize$\pm$8.75} & 61.78{\scriptsize$\pm$6.73} & 50.92{\scriptsize$\pm$2.61} & 66.76{\scriptsize$\pm$8.05} & 67.87{\scriptsize$\pm$8.09} & 65.17{\scriptsize$\pm$6.83} & 68.38{\scriptsize$\pm$8.51} & 22 \\
H-Optimus-0 & 68.39{\scriptsize$\pm$7.78} & 62.26{\scriptsize$\pm$7.12} & 50.80{\scriptsize$\pm$2.66} & 67.41{\scriptsize$\pm$8.26} & 67.79{\scriptsize$\pm$7.52} & 67.56{\scriptsize$\pm$7.71} & 67.79{\scriptsize$\pm$7.57} & 22 \\
Hibou-L & 68.29{\scriptsize$\pm$8.32} & \textbf{63.44{\scriptsize$\pm$7.67}} & 50.44{\scriptsize$\pm$2.85} & 65.38{\scriptsize$\pm$7.93} & 67.21{\scriptsize$\pm$7.50} & 66.25{\scriptsize$\pm$8.07} & 67.21{\scriptsize$\pm$7.74} & 22 \\
Virchow2 & 68.08{\scriptsize$\pm$7.92} & 61.20{\scriptsize$\pm$6.04} & \underline{51.88{\scriptsize$\pm$3.41}} & 66.48{\scriptsize$\pm$7.98} & 67.65{\scriptsize$\pm$8.20} & 67.77{\scriptsize$\pm$8.08} & 68.52{\scriptsize$\pm$8.59} & 21 \\
GPFM & 68.21{\scriptsize$\pm$8.75} & 60.96{\scriptsize$\pm$7.01} & 51.26{\scriptsize$\pm$2.93} & 65.64{\scriptsize$\pm$7.79} & 67.08{\scriptsize$\pm$7.92} & 65.86{\scriptsize$\pm$7.51} & 66.98{\scriptsize$\pm$8.22} & 20 \\
Virchow & 67.53{\scriptsize$\pm$8.04} & 62.09{\scriptsize$\pm$6.80} & 51.60{\scriptsize$\pm$3.44} & 66.81{\scriptsize$\pm$7.68} & 67.79{\scriptsize$\pm$8.44} & 66.69{\scriptsize$\pm$7.47} & 67.39{\scriptsize$\pm$8.12} & 20 \\
Phikon-v2 & 66.80{\scriptsize$\pm$7.22} & 61.41{\scriptsize$\pm$7.39} & 50.82{\scriptsize$\pm$2.70} & 64.92{\scriptsize$\pm$7.17} & 66.58{\scriptsize$\pm$7.42} & 65.95{\scriptsize$\pm$8.03} & 66.07{\scriptsize$\pm$7.42} & 18 \\
mSTAR & 66.82{\scriptsize$\pm$7.92} & 61.88{\scriptsize$\pm$8.58} & 51.18{\scriptsize$\pm$2.28} & 65.67{\scriptsize$\pm$8.70} & 66.08{\scriptsize$\pm$6.90} & 65.97{\scriptsize$\pm$8.66} & 66.53{\scriptsize$\pm$7.62} & 16 \\
UNI & 66.75{\scriptsize$\pm$7.94} & 61.77{\scriptsize$\pm$8.00} & 51.17{\scriptsize$\pm$2.27} & 65.20{\scriptsize$\pm$8.74} & 66.12{\scriptsize$\pm$6.96} & 65.49{\scriptsize$\pm$8.21} & 66.47{\scriptsize$\pm$7.70} & 16 \\
SEAL(CONCH) & 66.76{\scriptsize$\pm$7.70} & 61.65{\scriptsize$\pm$6.72} & 51.11{\scriptsize$\pm$2.37} & 64.32{\scriptsize$\pm$6.69} & 66.78{\scriptsize$\pm$7.80} & 65.27{\scriptsize$\pm$7.11} & 66.48{\scriptsize$\pm$7.95} & 15 \\
Phikon & 66.50{\scriptsize$\pm$7.97} & 61.08{\scriptsize$\pm$7.33} & 50.30{\scriptsize$\pm$2.80} & 65.27{\scriptsize$\pm$7.87} & 65.67{\scriptsize$\pm$7.20} & 64.42{\scriptsize$\pm$7.35} & 65.48{\scriptsize$\pm$7.48} & 14 \\
Hibou-B & 66.09{\scriptsize$\pm$7.28} & 60.09{\scriptsize$\pm$6.65} & 50.84{\scriptsize$\pm$2.80} & 66.04{\scriptsize$\pm$8.01} & 65.70{\scriptsize$\pm$6.68} & 65.30{\scriptsize$\pm$7.64} & 65.80{\scriptsize$\pm$7.09} & 12 \\
Kaiko ViT-L/14 & 66.15{\scriptsize$\pm$7.71} & 60.29{\scriptsize$\pm$7.10} & 49.87{\scriptsize$\pm$2.96} & 65.80{\scriptsize$\pm$7.91} & 66.00{\scriptsize$\pm$7.62} & 65.13{\scriptsize$\pm$8.31} & 65.43{\scriptsize$\pm$7.80} & 10 \\
Kaiko ViT-B/16 & 65.82{\scriptsize$\pm$7.58} & 61.00{\scriptsize$\pm$7.25} & 50.38{\scriptsize$\pm$3.23} & 65.06{\scriptsize$\pm$7.99} & 64.67{\scriptsize$\pm$6.96} & 64.03{\scriptsize$\pm$6.94} & 64.92{\scriptsize$\pm$7.47} & 8 \\
Prov-GigaPath & 65.76{\scriptsize$\pm$7.18} & 60.68{\scriptsize$\pm$6.48} & 51.31{\scriptsize$\pm$2.53} & 65.41{\scriptsize$\pm$7.67} & 64.89{\scriptsize$\pm$6.70} & 64.96{\scriptsize$\pm$7.51} & 65.09{\scriptsize$\pm$6.94} & 8 \\
Kaiko ViT-B/8 & 65.73{\scriptsize$\pm$7.07} & 60.12{\scriptsize$\pm$6.61} & 50.34{\scriptsize$\pm$2.87} & 65.98{\scriptsize$\pm$7.35} & 65.02{\scriptsize$\pm$7.18} & 65.18{\scriptsize$\pm$7.28} & 64.89{\scriptsize$\pm$6.99} & 8 \\
CONCH v1.5 & 65.56{\scriptsize$\pm$7.37} & 60.94{\scriptsize$\pm$7.10} & 51.50{\scriptsize$\pm$2.40} & 66.21{\scriptsize$\pm$7.48} & 65.51{\scriptsize$\pm$6.83} & 65.65{\scriptsize$\pm$7.89} & 65.31{\scriptsize$\pm$7.30} & 8 \\
DINOv3 ViT-L & 65.40{\scriptsize$\pm$6.62} & 58.54{\scriptsize$\pm$5.37} & 51.00{\scriptsize$\pm$2.30} & 63.14{\scriptsize$\pm$5.95} & 63.47{\scriptsize$\pm$6.34} & 62.82{\scriptsize$\pm$6.59} & 64.96{\scriptsize$\pm$6.83} & 8 \\
CONCH & 65.47{\scriptsize$\pm$6.90} & 60.81{\scriptsize$\pm$6.42} & 51.03{\scriptsize$\pm$2.11} & 66.13{\scriptsize$\pm$7.59} & 65.28{\scriptsize$\pm$6.57} & 65.38{\scriptsize$\pm$7.18} & 65.17{\scriptsize$\pm$6.78} & 7 \\
Kaiko ViT-S/16 & 64.72{\scriptsize$\pm$5.89} & 59.83{\scriptsize$\pm$7.22} & 50.82{\scriptsize$\pm$2.56} & 64.91{\scriptsize$\pm$6.71} & 63.09{\scriptsize$\pm$5.30} & 64.45{\scriptsize$\pm$7.74} & 63.58{\scriptsize$\pm$5.82} & 5 \\
DINOv3 ViT-B & 64.48{\scriptsize$\pm$6.07} & 58.85{\scriptsize$\pm$5.10} & 50.39{\scriptsize$\pm$2.14} & 61.85{\scriptsize$\pm$6.26} & 62.00{\scriptsize$\pm$5.35} & 62.84{\scriptsize$\pm$5.96} & 63.67{\scriptsize$\pm$5.92} & 5 \\
Lunit ViT-S & 64.45{\scriptsize$\pm$6.04} & 59.15{\scriptsize$\pm$6.49} & 50.53{\scriptsize$\pm$2.19} & 64.48{\scriptsize$\pm$6.92} & 63.55{\scriptsize$\pm$6.24} & 63.27{\scriptsize$\pm$6.89} & 63.65{\scriptsize$\pm$6.53} & 5 \\
PLIP & 63.84{\scriptsize$\pm$5.84} & 59.83{\scriptsize$\pm$5.21} & 50.18{\scriptsize$\pm$2.40} & 62.74{\scriptsize$\pm$5.77} & 63.29{\scriptsize$\pm$5.61} & 61.75{\scriptsize$\pm$5.54} & 62.72{\scriptsize$\pm$5.69} & 2 \\
CTransPath & 63.39{\scriptsize$\pm$6.88} & 59.02{\scriptsize$\pm$6.79} & -- & 62.51{\scriptsize$\pm$6.76} & -- & 62.40{\scriptsize$\pm$6.61} & -- & 1 \\
Kaiko ViT-S/8 & 63.22{\scriptsize$\pm$5.74} & 59.88{\scriptsize$\pm$6.72} & 50.51{\scriptsize$\pm$1.81} & 64.32{\scriptsize$\pm$7.58} & 62.22{\scriptsize$\pm$5.74} & 64.25{\scriptsize$\pm$7.92} & 62.95{\scriptsize$\pm$5.78} & 1 \\
MUSK & 63.16{\scriptsize$\pm$5.88} & 59.72{\scriptsize$\pm$5.86} & \textbf{58.29{\scriptsize$\pm$5.46}} & 62.69{\scriptsize$\pm$6.29} & 61.76{\scriptsize$\pm$6.37} & 62.67{\scriptsize$\pm$6.54} & 61.41{\scriptsize$\pm$5.57} & 1 \\
OmiCLIP & 60.63{\scriptsize$\pm$6.29} & 56.87{\scriptsize$\pm$6.05} & 49.87{\scriptsize$\pm$2.55} & 59.10{\scriptsize$\pm$5.47} & 59.73{\scriptsize$\pm$5.91} & 59.98{\scriptsize$\pm$6.96} & 59.98{\scriptsize$\pm$5.90} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-116) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & 74.62{\scriptsize$\pm$9.19} & 66.37{\scriptsize$\pm$7.45} & 50.75{\scriptsize$\pm$1.90} & 73.84{\scriptsize$\pm$8.37} & 73.57{\scriptsize$\pm$9.02} & \textbf{74.87{\scriptsize$\pm$8.79}} & 74.74{\scriptsize$\pm$9.49} & 26 \\
H-Optimus-0 & \textbf{74.90{\scriptsize$\pm$8.28}} & \textbf{69.06{\scriptsize$\pm$7.03}} & 51.87{\scriptsize$\pm$3.19} & 73.66{\scriptsize$\pm$8.82} & \textbf{74.57{\scriptsize$\pm$8.74}} & 74.79{\scriptsize$\pm$8.44} & \underline{74.83{\scriptsize$\pm$8.75}} & 25 \\
H0mini & \underline{74.88{\scriptsize$\pm$8.77}} & 66.48{\scriptsize$\pm$8.05} & 51.05{\scriptsize$\pm$1.91} & \textbf{73.97{\scriptsize$\pm$8.97}} & \underline{74.56{\scriptsize$\pm$9.06}} & 73.11{\scriptsize$\pm$8.21} & \textbf{75.17{\scriptsize$\pm$9.23}} & 25 \\
H-Optimus-1 & 74.74{\scriptsize$\pm$8.52} & 66.32{\scriptsize$\pm$7.25} & 51.23{\scriptsize$\pm$1.68} & 73.29{\scriptsize$\pm$8.48} & 74.47{\scriptsize$\pm$9.06} & 74.41{\scriptsize$\pm$8.30} & 74.59{\scriptsize$\pm$8.05} & 25 \\
UNI2 & 74.58{\scriptsize$\pm$9.20} & 66.86{\scriptsize$\pm$6.99} & 51.02{\scriptsize$\pm$1.79} & \underline{73.88{\scriptsize$\pm$8.51}} & 73.85{\scriptsize$\pm$9.16} & \underline{74.84{\scriptsize$\pm$8.87}} & 74.83{\scriptsize$\pm$9.72} & 25 \\
Virchow & 73.71{\scriptsize$\pm$8.05} & \underline{67.03{\scriptsize$\pm$6.62}} & 50.90{\scriptsize$\pm$1.19} & 73.18{\scriptsize$\pm$7.58} & 73.55{\scriptsize$\pm$9.05} & 73.30{\scriptsize$\pm$7.23} & 73.67{\scriptsize$\pm$8.39} & 18 \\
mSTAR & 73.53{\scriptsize$\pm$8.87} & 66.42{\scriptsize$\pm$9.06} & 51.74{\scriptsize$\pm$2.78} & 72.94{\scriptsize$\pm$9.37} & 72.69{\scriptsize$\pm$8.89} & 72.73{\scriptsize$\pm$9.18} & 73.17{\scriptsize$\pm$9.12} & 18 \\
UNI & 73.48{\scriptsize$\pm$8.97} & 65.54{\scriptsize$\pm$8.45} & 52.38{\scriptsize$\pm$3.12} & 72.66{\scriptsize$\pm$9.11} & 72.70{\scriptsize$\pm$8.95} & 73.01{\scriptsize$\pm$9.49} & 73.14{\scriptsize$\pm$9.22} & 18 \\
GPFM & 73.47{\scriptsize$\pm$8.71} & 64.45{\scriptsize$\pm$8.50} & 52.16{\scriptsize$\pm$3.19} & 72.65{\scriptsize$\pm$8.52} & 73.51{\scriptsize$\pm$8.70} & 71.67{\scriptsize$\pm$8.34} & 73.95{\scriptsize$\pm$8.54} & 16 \\
Hibou-L & 73.35{\scriptsize$\pm$7.60} & 66.69{\scriptsize$\pm$6.10} & 49.80{\scriptsize$\pm$2.35} & 72.63{\scriptsize$\pm$7.86} & 72.80{\scriptsize$\pm$7.70} & 72.87{\scriptsize$\pm$7.51} & 73.22{\scriptsize$\pm$7.77} & 16 \\
Phikon & 73.04{\scriptsize$\pm$8.44} & 66.68{\scriptsize$\pm$7.57} & \underline{53.08{\scriptsize$\pm$3.51}} & 72.84{\scriptsize$\pm$8.42} & 73.58{\scriptsize$\pm$8.54} & 72.54{\scriptsize$\pm$8.94} & 73.27{\scriptsize$\pm$8.42} & 15 \\
Phikon-v2 & 73.32{\scriptsize$\pm$8.39} & 66.53{\scriptsize$\pm$6.48} & 51.95{\scriptsize$\pm$3.18} & 72.88{\scriptsize$\pm$8.20} & 73.26{\scriptsize$\pm$8.20} & 73.00{\scriptsize$\pm$8.91} & 73.45{\scriptsize$\pm$8.20} & 14 \\
SEAL(CONCH) & 72.85{\scriptsize$\pm$8.19} & 65.74{\scriptsize$\pm$6.14} & 51.17{\scriptsize$\pm$2.70} & 71.91{\scriptsize$\pm$7.80} & 73.11{\scriptsize$\pm$8.48} & 73.13{\scriptsize$\pm$8.52} & 73.07{\scriptsize$\pm$8.20} & 14 \\
Virchow2 & 73.22{\scriptsize$\pm$8.82} & 65.50{\scriptsize$\pm$7.98} & 52.73{\scriptsize$\pm$2.63} & 72.29{\scriptsize$\pm$9.71} & 72.71{\scriptsize$\pm$8.84} & 73.70{\scriptsize$\pm$9.27} & 73.17{\scriptsize$\pm$9.16} & 13 \\
Kaiko ViT-L/14 & 72.86{\scriptsize$\pm$7.73} & 65.81{\scriptsize$\pm$5.89} & 51.61{\scriptsize$\pm$4.21} & 72.80{\scriptsize$\pm$7.99} & 72.60{\scriptsize$\pm$7.92} & 72.79{\scriptsize$\pm$8.09} & 72.83{\scriptsize$\pm$7.95} & 12 \\
Kaiko ViT-B/16 & 72.38{\scriptsize$\pm$7.36} & 66.97{\scriptsize$\pm$6.41} & 51.81{\scriptsize$\pm$3.22} & 72.11{\scriptsize$\pm$7.86} & 71.41{\scriptsize$\pm$6.91} & 71.41{\scriptsize$\pm$7.24} & 72.24{\scriptsize$\pm$7.36} & 12 \\
Hibou-B & 72.08{\scriptsize$\pm$7.99} & 66.09{\scriptsize$\pm$8.46} & 51.69{\scriptsize$\pm$3.85} & 71.85{\scriptsize$\pm$9.00} & 72.25{\scriptsize$\pm$8.09} & 72.02{\scriptsize$\pm$8.21} & 72.14{\scriptsize$\pm$8.33} & 10 \\
CONCH v1.5 & 72.20{\scriptsize$\pm$7.61} & 66.52{\scriptsize$\pm$6.93} & 51.31{\scriptsize$\pm$2.03} & 73.29{\scriptsize$\pm$8.79} & 72.34{\scriptsize$\pm$8.20} & 72.89{\scriptsize$\pm$8.44} & 72.27{\scriptsize$\pm$7.86} & 9 \\
CONCH & 71.80{\scriptsize$\pm$7.58} & 66.39{\scriptsize$\pm$6.76} & 51.85{\scriptsize$\pm$2.89} & 72.80{\scriptsize$\pm$7.74} & 71.93{\scriptsize$\pm$7.10} & 72.92{\scriptsize$\pm$8.33} & 72.37{\scriptsize$\pm$7.60} & 9 \\
Kaiko ViT-B/8 & 71.78{\scriptsize$\pm$6.95} & 64.70{\scriptsize$\pm$6.55} & 51.22{\scriptsize$\pm$2.63} & 72.15{\scriptsize$\pm$7.21} & 71.62{\scriptsize$\pm$7.46} & 71.79{\scriptsize$\pm$7.11} & 71.76{\scriptsize$\pm$7.04} & 8 \\
Prov-GigaPath & 71.50{\scriptsize$\pm$7.74} & 66.18{\scriptsize$\pm$6.59} & 52.31{\scriptsize$\pm$2.64} & 70.95{\scriptsize$\pm$7.37} & 70.77{\scriptsize$\pm$8.09} & 71.36{\scriptsize$\pm$7.36} & 71.63{\scriptsize$\pm$7.96} & 8 \\
DINOv3 ViT-L & 70.98{\scriptsize$\pm$6.96} & 64.59{\scriptsize$\pm$6.74} & 51.42{\scriptsize$\pm$3.04} & 70.01{\scriptsize$\pm$6.61} & 69.08{\scriptsize$\pm$6.37} & 69.80{\scriptsize$\pm$7.32} & 71.22{\scriptsize$\pm$6.81} & 5 \\
PLIP & 70.73{\scriptsize$\pm$8.03} & 66.35{\scriptsize$\pm$7.65} & 52.79{\scriptsize$\pm$3.49} & 69.94{\scriptsize$\pm$8.05} & 71.29{\scriptsize$\pm$7.80} & 69.41{\scriptsize$\pm$8.35} & 71.21{\scriptsize$\pm$8.06} & 5 \\
Lunit ViT-S & 70.63{\scriptsize$\pm$6.79} & 65.56{\scriptsize$\pm$8.00} & 51.72{\scriptsize$\pm$2.73} & 70.72{\scriptsize$\pm$8.05} & 69.75{\scriptsize$\pm$7.26} & 71.19{\scriptsize$\pm$7.62} & 70.73{\scriptsize$\pm$7.15} & 4 \\
Kaiko ViT-S/16 & 70.71{\scriptsize$\pm$6.46} & 65.03{\scriptsize$\pm$7.58} & 52.03{\scriptsize$\pm$2.75} & 70.89{\scriptsize$\pm$7.90} & 69.38{\scriptsize$\pm$6.20} & 70.82{\scriptsize$\pm$8.09} & 70.51{\scriptsize$\pm$6.71} & 3 \\
DINOv3 ViT-B & 70.44{\scriptsize$\pm$6.90} & 65.27{\scriptsize$\pm$6.70} & 51.07{\scriptsize$\pm$2.20} & 69.48{\scriptsize$\pm$7.74} & 68.20{\scriptsize$\pm$6.57} & 70.36{\scriptsize$\pm$7.47} & 70.52{\scriptsize$\pm$7.36} & 2 \\
CTransPath & 69.85{\scriptsize$\pm$6.56} & 66.79{\scriptsize$\pm$6.56} & -- & 69.86{\scriptsize$\pm$7.08} & -- & 69.78{\scriptsize$\pm$7.22} & -- & 1 \\
Kaiko ViT-S/8 & 69.75{\scriptsize$\pm$6.08} & 65.78{\scriptsize$\pm$6.84} & 52.22{\scriptsize$\pm$2.63} & 71.05{\scriptsize$\pm$7.52} & 68.50{\scriptsize$\pm$6.79} & 71.11{\scriptsize$\pm$7.67} & 70.01{\scriptsize$\pm$6.40} & 1 \\
MUSK & 69.48{\scriptsize$\pm$6.77} & 63.59{\scriptsize$\pm$7.54} & \textbf{62.78{\scriptsize$\pm$6.80}} & 69.12{\scriptsize$\pm$7.86} & 67.53{\scriptsize$\pm$7.32} & 68.59{\scriptsize$\pm$7.16} & 68.11{\scriptsize$\pm$5.69} & 1 \\
OmiCLIP & 68.16{\scriptsize$\pm$6.40} & 63.01{\scriptsize$\pm$7.25} & 52.27{\scriptsize$\pm$4.18} & 66.47{\scriptsize$\pm$6.52} & 68.05{\scriptsize$\pm$6.58} & 66.23{\scriptsize$\pm$7.00} & 67.99{\scriptsize$\pm$6.77} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-117) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{27.96{\scriptsize$\pm$6.01}} & \underline{22.28{\scriptsize$\pm$3.84}} & 15.97{\scriptsize$\pm$3.01} & \underline{26.79{\scriptsize$\pm$5.71}} & 26.87{\scriptsize$\pm$5.40} & \underline{26.84{\scriptsize$\pm$5.64}} & \underline{27.52{\scriptsize$\pm$5.79}} & 28 \\
UNI2 & \underline{27.93{\scriptsize$\pm$5.98}} & 21.10{\scriptsize$\pm$3.80} & 15.91{\scriptsize$\pm$3.14} & 25.84{\scriptsize$\pm$5.61} & \textbf{27.06{\scriptsize$\pm$5.53}} & 26.82{\scriptsize$\pm$5.69} & \textbf{27.60{\scriptsize$\pm$5.89}} & 28 \\
H-Optimus-1 & 27.45{\scriptsize$\pm$5.87} & 21.59{\scriptsize$\pm$4.11} & 15.77{\scriptsize$\pm$3.25} & \textbf{26.79{\scriptsize$\pm$5.41}} & \underline{26.92{\scriptsize$\pm$5.64}} & \textbf{27.15{\scriptsize$\pm$5.83}} & 27.01{\scriptsize$\pm$5.90} & 27 \\
Hibou-L & 26.87{\scriptsize$\pm$5.77} & \textbf{23.13{\scriptsize$\pm$4.46}} & 16.02{\scriptsize$\pm$3.02} & 24.70{\scriptsize$\pm$5.36} & 26.17{\scriptsize$\pm$4.74} & 25.43{\scriptsize$\pm$5.24} & 26.45{\scriptsize$\pm$5.00} & 22 \\
H0mini & 26.84{\scriptsize$\pm$5.62} & 21.66{\scriptsize$\pm$3.80} & 15.86{\scriptsize$\pm$3.14} & 25.64{\scriptsize$\pm$5.58} & 25.96{\scriptsize$\pm$5.17} & 23.89{\scriptsize$\pm$4.24} & 26.38{\scriptsize$\pm$5.24} & 22 \\
H-Optimus-0 & 26.62{\scriptsize$\pm$5.12} & 22.16{\scriptsize$\pm$3.73} & 15.94{\scriptsize$\pm$3.02} & 26.19{\scriptsize$\pm$5.86} & 25.87{\scriptsize$\pm$4.67} & 26.50{\scriptsize$\pm$5.21} & 26.07{\scriptsize$\pm$4.92} & 22 \\
GPFM & 26.73{\scriptsize$\pm$5.76} & 21.55{\scriptsize$\pm$3.46} & 16.13{\scriptsize$\pm$2.95} & 25.00{\scriptsize$\pm$5.14} & 25.63{\scriptsize$\pm$5.03} & 25.34{\scriptsize$\pm$5.02} & 25.87{\scriptsize$\pm$5.40} & 21 \\
Virchow2 & 26.31{\scriptsize$\pm$5.20} & 21.65{\scriptsize$\pm$3.28} & \underline{16.22{\scriptsize$\pm$3.05}} & 25.36{\scriptsize$\pm$5.15} & 25.79{\scriptsize$\pm$5.09} & 26.18{\scriptsize$\pm$5.17} & 26.79{\scriptsize$\pm$5.52} & 21 \\
Virchow & 25.96{\scriptsize$\pm$5.21} & 22.00{\scriptsize$\pm$4.12} & 16.21{\scriptsize$\pm$3.22} & 25.87{\scriptsize$\pm$5.24} & 26.29{\scriptsize$\pm$5.60} & 25.64{\scriptsize$\pm$5.03} & 26.11{\scriptsize$\pm$5.53} & 20 \\
SEAL(CONCH) & 25.27{\scriptsize$\pm$4.56} & 21.62{\scriptsize$\pm$3.43} & 15.97{\scriptsize$\pm$2.98} & 23.01{\scriptsize$\pm$4.39} & 25.34{\scriptsize$\pm$4.31} & 23.96{\scriptsize$\pm$4.10} & 25.25{\scriptsize$\pm$4.61} & 15 \\
Phikon-v2 & 25.24{\scriptsize$\pm$4.71} & 22.02{\scriptsize$\pm$4.02} & 16.07{\scriptsize$\pm$3.06} & 23.91{\scriptsize$\pm$4.86} & 25.14{\scriptsize$\pm$4.21} & 25.19{\scriptsize$\pm$5.21} & 25.17{\scriptsize$\pm$4.28} & 15 \\
Kaiko ViT-L/14 & 25.04{\scriptsize$\pm$5.18} & 20.88{\scriptsize$\pm$3.46} & 15.63{\scriptsize$\pm$3.24} & 24.94{\scriptsize$\pm$5.16} & 24.84{\scriptsize$\pm$4.77} & 24.36{\scriptsize$\pm$4.97} & 24.74{\scriptsize$\pm$4.75} & 14 \\
mSTAR & 24.93{\scriptsize$\pm$4.88} & 21.68{\scriptsize$\pm$4.10} & 16.00{\scriptsize$\pm$3.17} & 25.11{\scriptsize$\pm$5.47} & 24.54{\scriptsize$\pm$4.19} & 24.89{\scriptsize$\pm$5.28} & 25.04{\scriptsize$\pm$4.33} & 13 \\
Phikon & 24.91{\scriptsize$\pm$4.57} & 21.59{\scriptsize$\pm$3.69} & 15.56{\scriptsize$\pm$3.28} & 24.16{\scriptsize$\pm$4.93} & 24.60{\scriptsize$\pm$4.23} & 23.54{\scriptsize$\pm$5.17} & 24.10{\scriptsize$\pm$4.40} & 13 \\
UNI & 24.90{\scriptsize$\pm$4.81} & 21.65{\scriptsize$\pm$3.93} & 16.03{\scriptsize$\pm$3.11} & 24.63{\scriptsize$\pm$5.37} & 24.64{\scriptsize$\pm$4.20} & 24.63{\scriptsize$\pm$5.18} & 24.98{\scriptsize$\pm$4.34} & 13 \\
Hibou-B & 24.56{\scriptsize$\pm$4.50} & 20.77{\scriptsize$\pm$3.81} & 16.13{\scriptsize$\pm$2.91} & 24.79{\scriptsize$\pm$4.84} & 24.59{\scriptsize$\pm$3.97} & 24.36{\scriptsize$\pm$4.65} & 24.78{\scriptsize$\pm$4.34} & 13 \\
Kaiko ViT-B/16 & 24.56{\scriptsize$\pm$4.59} & 21.33{\scriptsize$\pm$4.13} & 15.73{\scriptsize$\pm$3.25} & 24.44{\scriptsize$\pm$5.27} & 23.70{\scriptsize$\pm$4.16} & 23.80{\scriptsize$\pm$4.56} & 24.11{\scriptsize$\pm$4.52} & 11 \\
Kaiko ViT-B/8 & 24.26{\scriptsize$\pm$4.27} & 20.87{\scriptsize$\pm$3.51} & 15.89{\scriptsize$\pm$3.02} & 24.92{\scriptsize$\pm$4.98} & 24.09{\scriptsize$\pm$4.36} & 24.36{\scriptsize$\pm$4.51} & 23.93{\scriptsize$\pm$4.04} & 11 \\
Prov-GigaPath & 24.06{\scriptsize$\pm$4.05} & 20.88{\scriptsize$\pm$3.67} & 16.10{\scriptsize$\pm$3.12} & 23.90{\scriptsize$\pm$4.13} & 23.44{\scriptsize$\pm$3.47} & 23.96{\scriptsize$\pm$4.35} & 23.79{\scriptsize$\pm$3.97} & 9 \\
CONCH v1.5 & 23.83{\scriptsize$\pm$3.95} & 21.04{\scriptsize$\pm$3.85} & 16.13{\scriptsize$\pm$3.02} & 24.69{\scriptsize$\pm$4.47} & 23.76{\scriptsize$\pm$3.61} & 24.26{\scriptsize$\pm$4.65} & 23.91{\scriptsize$\pm$3.93} & 9 \\
CONCH & 23.88{\scriptsize$\pm$3.86} & 21.18{\scriptsize$\pm$3.25} & 15.93{\scriptsize$\pm$3.21} & 24.26{\scriptsize$\pm$4.15} & 23.73{\scriptsize$\pm$3.55} & 24.06{\scriptsize$\pm$4.12} & 23.76{\scriptsize$\pm$3.81} & 8 \\
Kaiko ViT-S/16 & 23.21{\scriptsize$\pm$3.30} & 20.61{\scriptsize$\pm$3.52} & 16.03{\scriptsize$\pm$3.08} & 23.45{\scriptsize$\pm$3.90} & 22.36{\scriptsize$\pm$2.95} & 23.41{\scriptsize$\pm$4.60} & 22.85{\scriptsize$\pm$3.13} & 7 \\
DINOv3 ViT-L & 22.94{\scriptsize$\pm$2.71} & 19.31{\scriptsize$\pm$2.63} & 15.74{\scriptsize$\pm$3.13} & 21.81{\scriptsize$\pm$2.78} & 21.75{\scriptsize$\pm$2.54} & 21.77{\scriptsize$\pm$3.44} & 22.76{\scriptsize$\pm$2.82} & 5 \\
Lunit ViT-S & 22.69{\scriptsize$\pm$3.52} & 20.36{\scriptsize$\pm$3.95} & 15.97{\scriptsize$\pm$3.09} & 22.86{\scriptsize$\pm$3.86} & 22.00{\scriptsize$\pm$3.43} & 22.61{\scriptsize$\pm$4.30} & 22.43{\scriptsize$\pm$3.39} & 5 \\
CTransPath & 22.37{\scriptsize$\pm$4.17} & 20.16{\scriptsize$\pm$4.25} & -- & 22.18{\scriptsize$\pm$3.81} & -- & 21.98{\scriptsize$\pm$4.17} & -- & 1 \\
PLIP & 22.25{\scriptsize$\pm$3.05} & 20.33{\scriptsize$\pm$2.98} & 15.50{\scriptsize$\pm$3.34} & 21.78{\scriptsize$\pm$3.03} & 21.93{\scriptsize$\pm$2.63} & 21.40{\scriptsize$\pm$3.06} & 21.86{\scriptsize$\pm$2.73} & 1 \\
MUSK & 22.18{\scriptsize$\pm$3.37} & 20.91{\scriptsize$\pm$3.47} & \textbf{19.73{\scriptsize$\pm$2.89}} & 22.11{\scriptsize$\pm$3.50} & 21.47{\scriptsize$\pm$3.31} & 22.37{\scriptsize$\pm$3.69} & 21.15{\scriptsize$\pm$3.47} & 1 \\
DINOv3 ViT-B & 22.13{\scriptsize$\pm$2.99} & 19.28{\scriptsize$\pm$2.74} & 15.48{\scriptsize$\pm$3.19} & 20.92{\scriptsize$\pm$2.89} & 20.67{\scriptsize$\pm$2.45} & 21.45{\scriptsize$\pm$2.53} & 21.75{\scriptsize$\pm$2.62} & 1 \\
Kaiko ViT-S/8 & 22.09{\scriptsize$\pm$3.35} & 20.91{\scriptsize$\pm$3.52} & 15.62{\scriptsize$\pm$3.05} & 23.30{\scriptsize$\pm$4.16} & 21.25{\scriptsize$\pm$2.76} & 23.76{\scriptsize$\pm$4.60} & 21.92{\scriptsize$\pm$2.82} & 1 \\
OmiCLIP & 21.06{\scriptsize$\pm$3.77} & 18.83{\scriptsize$\pm$3.97} & 15.48{\scriptsize$\pm$3.46} & 20.08{\scriptsize$\pm$3.38} & 20.72{\scriptsize$\pm$3.27} & 20.54{\scriptsize$\pm$3.93} & 20.81{\scriptsize$\pm$3.51} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-118) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
SEAL(UNI2) & \textbf{55.82{\scriptsize$\pm$23.45}} & 48.28{\scriptsize$\pm$22.43} & 36.92{\scriptsize$\pm$22.16} & 55.02{\scriptsize$\pm$23.56} & 54.96{\scriptsize$\pm$23.29} & 55.78{\scriptsize$\pm$23.62} & 56.01{\scriptsize$\pm$23.57} & 26 \\
UNI2 & \underline{55.78{\scriptsize$\pm$23.45}} & 48.59{\scriptsize$\pm$22.35} & 36.96{\scriptsize$\pm$22.12} & 55.17{\scriptsize$\pm$23.49} & 55.26{\scriptsize$\pm$23.42} & \underline{55.79{\scriptsize$\pm$23.59}} & \underline{56.21{\scriptsize$\pm$23.63}} & 25 \\
H-Optimus-1 & 55.68{\scriptsize$\pm$23.70} & 48.53{\scriptsize$\pm$22.59} & 36.97{\scriptsize$\pm$22.20} & 54.40{\scriptsize$\pm$23.56} & \textbf{55.68{\scriptsize$\pm$23.76}} & 55.18{\scriptsize$\pm$23.56} & 55.50{\scriptsize$\pm$23.59} & 25 \\
H0mini & 55.66{\scriptsize$\pm$23.41} & 48.79{\scriptsize$\pm$22.31} & 36.75{\scriptsize$\pm$22.20} & \textbf{55.60{\scriptsize$\pm$23.61}} & \underline{55.48{\scriptsize$\pm$23.39}} & 54.35{\scriptsize$\pm$23.48} & \textbf{56.38{\scriptsize$\pm$23.65}} & 25 \\
H-Optimus-0 & 55.60{\scriptsize$\pm$23.52} & \textbf{50.33{\scriptsize$\pm$22.83}} & 37.39{\scriptsize$\pm$22.17} & \underline{55.24{\scriptsize$\pm$23.59}} & 55.48{\scriptsize$\pm$23.51} & \textbf{55.87{\scriptsize$\pm$23.57}} & 55.79{\scriptsize$\pm$23.71} & 25 \\
UNI & 54.58{\scriptsize$\pm$23.14} & 47.98{\scriptsize$\pm$22.25} & 37.74{\scriptsize$\pm$22.08} & 54.43{\scriptsize$\pm$23.50} & 54.20{\scriptsize$\pm$23.06} & 54.63{\scriptsize$\pm$23.42} & 54.72{\scriptsize$\pm$23.18} & 17 \\
mSTAR & 54.56{\scriptsize$\pm$23.16} & \underline{48.85{\scriptsize$\pm$22.46}} & 37.25{\scriptsize$\pm$22.12} & 54.48{\scriptsize$\pm$23.55} & 54.17{\scriptsize$\pm$23.10} & 54.36{\scriptsize$\pm$23.29} & 54.73{\scriptsize$\pm$23.22} & 17 \\
Virchow & 54.43{\scriptsize$\pm$23.29} & 48.74{\scriptsize$\pm$22.62} & 36.89{\scriptsize$\pm$22.12} & 53.89{\scriptsize$\pm$23.14} & 54.87{\scriptsize$\pm$23.39} & 53.91{\scriptsize$\pm$23.26} & 54.58{\scriptsize$\pm$23.36} & 17 \\
GPFM & 54.39{\scriptsize$\pm$23.05} & 47.03{\scriptsize$\pm$22.56} & 37.54{\scriptsize$\pm$22.11} & 54.18{\scriptsize$\pm$23.43} & 54.43{\scriptsize$\pm$23.12} & 53.32{\scriptsize$\pm$23.36} & 54.88{\scriptsize$\pm$23.27} & 16 \\
SEAL(CONCH) & 54.10{\scriptsize$\pm$23.03} & 47.63{\scriptsize$\pm$22.63} & 37.08{\scriptsize$\pm$22.18} & 53.40{\scriptsize$\pm$23.22} & 54.45{\scriptsize$\pm$23.15} & 54.36{\scriptsize$\pm$23.45} & 54.13{\scriptsize$\pm$23.14} & 15 \\
Virchow2 & 54.42{\scriptsize$\pm$23.38} & 48.37{\scriptsize$\pm$22.36} & 37.64{\scriptsize$\pm$22.08} & 54.09{\scriptsize$\pm$23.25} & 54.29{\scriptsize$\pm$23.35} & 55.02{\scriptsize$\pm$23.61} & 54.75{\scriptsize$\pm$23.48} & 14 \\
Phikon & 53.96{\scriptsize$\pm$22.97} & 48.80{\scriptsize$\pm$22.28} & \underline{38.05{\scriptsize$\pm$22.11}} & 53.70{\scriptsize$\pm$23.05} & 54.67{\scriptsize$\pm$23.10} & 53.83{\scriptsize$\pm$23.38} & 54.25{\scriptsize$\pm$23.12} & 14 \\
Hibou-L & 54.08{\scriptsize$\pm$22.92} & 48.34{\scriptsize$\pm$22.38} & 36.58{\scriptsize$\pm$22.14} & 53.69{\scriptsize$\pm$23.33} & 53.85{\scriptsize$\pm$23.06} & 53.42{\scriptsize$\pm$22.95} & 54.11{\scriptsize$\pm$23.02} & 13 \\
Phikon-v2 & 53.94{\scriptsize$\pm$23.06} & 48.80{\scriptsize$\pm$22.48} & 37.51{\scriptsize$\pm$22.16} & 54.12{\scriptsize$\pm$23.18} & 53.84{\scriptsize$\pm$22.92} & 54.54{\scriptsize$\pm$23.45} & 54.16{\scriptsize$\pm$23.18} & 12 \\
Kaiko ViT-B/16 & 53.18{\scriptsize$\pm$22.75} & 48.43{\scriptsize$\pm$22.27} & 37.22{\scriptsize$\pm$22.15} & 53.12{\scriptsize$\pm$23.04} & 52.02{\scriptsize$\pm$22.56} & 52.56{\scriptsize$\pm$22.71} & 53.09{\scriptsize$\pm$22.71} & 12 \\
Kaiko ViT-L/14 & 53.51{\scriptsize$\pm$22.99} & 47.91{\scriptsize$\pm$22.42} & 37.40{\scriptsize$\pm$22.18} & 53.87{\scriptsize$\pm$23.23} & 53.48{\scriptsize$\pm$22.97} & 53.82{\scriptsize$\pm$23.20} & 53.54{\scriptsize$\pm$23.14} & 11 \\
Hibou-B & 52.86{\scriptsize$\pm$22.71} & 48.26{\scriptsize$\pm$22.39} & 37.57{\scriptsize$\pm$22.11} & 53.26{\scriptsize$\pm$23.02} & 53.34{\scriptsize$\pm$22.79} & 53.09{\scriptsize$\pm$23.02} & 53.18{\scriptsize$\pm$22.78} & 10 \\
CONCH v1.5 & 53.13{\scriptsize$\pm$22.74} & 48.27{\scriptsize$\pm$22.67} & 36.99{\scriptsize$\pm$22.12} & 54.42{\scriptsize$\pm$23.52} & 53.64{\scriptsize$\pm$22.88} & 54.06{\scriptsize$\pm$23.43} & 53.33{\scriptsize$\pm$22.76} & 9 \\
CONCH & 53.12{\scriptsize$\pm$22.85} & 48.26{\scriptsize$\pm$22.40} & 37.32{\scriptsize$\pm$22.14} & 53.95{\scriptsize$\pm$23.05} & 53.20{\scriptsize$\pm$22.88} & 54.15{\scriptsize$\pm$23.35} & 53.41{\scriptsize$\pm$22.93} & 9 \\
Kaiko ViT-B/8 & 52.39{\scriptsize$\pm$22.61} & 46.57{\scriptsize$\pm$21.98} & 37.03{\scriptsize$\pm$22.19} & 52.54{\scriptsize$\pm$22.80} & 52.37{\scriptsize$\pm$22.85} & 52.69{\scriptsize$\pm$22.63} & 52.37{\scriptsize$\pm$22.81} & 7 \\
Prov-GigaPath & 52.22{\scriptsize$\pm$22.70} & 47.72{\scriptsize$\pm$22.20} & 37.53{\scriptsize$\pm$22.16} & 51.67{\scriptsize$\pm$22.71} & 51.69{\scriptsize$\pm$22.55} & 52.00{\scriptsize$\pm$22.55} & 52.43{\scriptsize$\pm$22.75} & 7 \\
PLIP & 52.00{\scriptsize$\pm$22.63} & 48.33{\scriptsize$\pm$22.21} & 37.80{\scriptsize$\pm$22.10} & 51.20{\scriptsize$\pm$22.51} & 52.17{\scriptsize$\pm$22.72} & 50.87{\scriptsize$\pm$22.54} & 52.38{\scriptsize$\pm$22.77} & 6 \\
DINOv3 ViT-L & 51.56{\scriptsize$\pm$22.65} & 46.83{\scriptsize$\pm$22.10} & 37.10{\scriptsize$\pm$22.13} & 50.82{\scriptsize$\pm$22.41} & 49.65{\scriptsize$\pm$22.42} & 50.90{\scriptsize$\pm$22.46} & 51.68{\scriptsize$\pm$22.58} & 5 \\
Lunit ViT-S & 51.39{\scriptsize$\pm$22.59} & 47.98{\scriptsize$\pm$22.39} & 37.37{\scriptsize$\pm$22.06} & 51.92{\scriptsize$\pm$22.91} & 50.51{\scriptsize$\pm$22.59} & 51.96{\scriptsize$\pm$22.83} & 51.46{\scriptsize$\pm$22.67} & 4 \\
Kaiko ViT-S/16 & 51.31{\scriptsize$\pm$22.51} & 47.40{\scriptsize$\pm$22.16} & 37.23{\scriptsize$\pm$22.12} & 52.06{\scriptsize$\pm$22.82} & 49.95{\scriptsize$\pm$22.36} & 51.83{\scriptsize$\pm$22.62} & 50.96{\scriptsize$\pm$22.47} & 3 \\
DINOv3 ViT-B & 51.07{\scriptsize$\pm$22.41} & 47.06{\scriptsize$\pm$22.15} & 37.00{\scriptsize$\pm$22.14} & 50.44{\scriptsize$\pm$22.28} & 49.05{\scriptsize$\pm$22.31} & 51.24{\scriptsize$\pm$22.60} & 51.32{\scriptsize$\pm$22.45} & 3 \\
CTransPath & 50.74{\scriptsize$\pm$22.42} & 48.32{\scriptsize$\pm$22.02} & -- & 50.90{\scriptsize$\pm$22.59} & -- & 50.79{\scriptsize$\pm$22.47} & -- & 2 \\
MUSK & 50.64{\scriptsize$\pm$22.41} & 46.73{\scriptsize$\pm$22.12} & \textbf{45.88{\scriptsize$\pm$22.19}} & 50.63{\scriptsize$\pm$22.28} & 49.39{\scriptsize$\pm$22.34} & 50.00{\scriptsize$\pm$22.40} & 49.37{\scriptsize$\pm$22.18} & 1 \\
Kaiko ViT-S/8 & 50.13{\scriptsize$\pm$22.40} & 47.29{\scriptsize$\pm$22.07} & 37.69{\scriptsize$\pm$22.09} & 51.94{\scriptsize$\pm$22.86} & 49.65{\scriptsize$\pm$22.43} & 52.07{\scriptsize$\pm$22.81} & 50.62{\scriptsize$\pm$22.49} & 0 \\
OmiCLIP & 49.08{\scriptsize$\pm$22.48} & 45.83{\scriptsize$\pm$22.35} & 37.68{\scriptsize$\pm$22.17} & 47.90{\scriptsize$\pm$22.33} & 49.04{\scriptsize$\pm$22.43} & 47.75{\scriptsize$\pm$22.43} & 48.84{\scriptsize$\pm$22.56} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-119) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & 23.67{\scriptsize$\pm$7.35} & 16.33{\scriptsize$\pm$5.28} & 8.16{\scriptsize$\pm$3.07} & 22.78{\scriptsize$\pm$6.78} & 21.72{\scriptsize$\pm$6.23} & \underline{22.62{\scriptsize$\pm$7.08}} & 22.34{\scriptsize$\pm$7.23} & 25 \\
SEAL(UNI2) & 23.65{\scriptsize$\pm$7.41} & 16.40{\scriptsize$\pm$5.40} & 8.12{\scriptsize$\pm$3.22} & 22.78{\scriptsize$\pm$6.82} & 21.82{\scriptsize$\pm$6.31} & \textbf{22.62{\scriptsize$\pm$7.15}} & 22.51{\scriptsize$\pm$7.16} & 25 \\
H-Optimus-0 & \textbf{23.96{\scriptsize$\pm$6.90}} & 15.66{\scriptsize$\pm$4.84} & 7.77{\scriptsize$\pm$2.57} & \underline{23.35{\scriptsize$\pm$6.23}} & 22.26{\scriptsize$\pm$6.07} & 22.14{\scriptsize$\pm$6.00} & 22.83{\scriptsize$\pm$5.95} & 24 \\
H-Optimus-1 & \underline{23.68{\scriptsize$\pm$8.06}} & 16.47{\scriptsize$\pm$5.81} & 8.17{\scriptsize$\pm$2.69} & 23.00{\scriptsize$\pm$7.60} & \textbf{23.22{\scriptsize$\pm$7.51}} & 22.40{\scriptsize$\pm$6.75} & \textbf{23.68{\scriptsize$\pm$7.45}} & 24 \\
Virchow & 23.67{\scriptsize$\pm$7.66} & \underline{17.18{\scriptsize$\pm$6.05}} & \underline{9.16{\scriptsize$\pm$2.83}} & \textbf{23.37{\scriptsize$\pm$7.73}} & \underline{22.83{\scriptsize$\pm$7.07}} & 22.26{\scriptsize$\pm$7.45} & \underline{22.88{\scriptsize$\pm$7.29}} & 24 \\
H0mini & 23.01{\scriptsize$\pm$7.63} & 15.40{\scriptsize$\pm$5.24} & 8.64{\scriptsize$\pm$2.89} & 22.03{\scriptsize$\pm$6.69} & 21.57{\scriptsize$\pm$6.22} & 20.59{\scriptsize$\pm$6.30} & 21.85{\scriptsize$\pm$6.63} & 20 \\
UNI & 22.58{\scriptsize$\pm$7.28} & 16.22{\scriptsize$\pm$4.98} & 7.89{\scriptsize$\pm$2.93} & 22.16{\scriptsize$\pm$7.18} & 21.81{\scriptsize$\pm$6.11} & 21.22{\scriptsize$\pm$6.85} & 21.83{\scriptsize$\pm$6.15} & 20 \\
mSTAR & 22.57{\scriptsize$\pm$7.28} & 16.14{\scriptsize$\pm$4.85} & 7.79{\scriptsize$\pm$3.09} & 22.11{\scriptsize$\pm$7.14} & 21.80{\scriptsize$\pm$6.06} & 21.32{\scriptsize$\pm$6.82} & 21.69{\scriptsize$\pm$6.14} & 20 \\
Hibou-L & 22.45{\scriptsize$\pm$7.37} & 16.83{\scriptsize$\pm$5.54} & 8.56{\scriptsize$\pm$2.22} & 22.06{\scriptsize$\pm$7.19} & 20.57{\scriptsize$\pm$6.17} & 21.80{\scriptsize$\pm$7.12} & 21.66{\scriptsize$\pm$6.84} & 18 \\
Virchow2 & 22.34{\scriptsize$\pm$7.41} & 16.38{\scriptsize$\pm$5.08} & 7.73{\scriptsize$\pm$2.45} & 21.64{\scriptsize$\pm$6.93} & 21.07{\scriptsize$\pm$6.09} & 21.41{\scriptsize$\pm$6.73} & 20.92{\scriptsize$\pm$6.03} & 15 \\
Hibou-B & 21.89{\scriptsize$\pm$7.04} & 16.64{\scriptsize$\pm$6.22} & 8.64{\scriptsize$\pm$2.85} & 21.61{\scriptsize$\pm$7.16} & 20.79{\scriptsize$\pm$6.76} & 20.99{\scriptsize$\pm$7.16} & 20.39{\scriptsize$\pm$6.90} & 14 \\
GPFM & 21.16{\scriptsize$\pm$6.77} & 15.81{\scriptsize$\pm$5.00} & 7.69{\scriptsize$\pm$3.02} & 20.75{\scriptsize$\pm$6.54} & 19.56{\scriptsize$\pm$5.82} & 20.64{\scriptsize$\pm$6.51} & 19.49{\scriptsize$\pm$5.87} & 12 \\
Phikon-v2 & 21.85{\scriptsize$\pm$6.93} & \textbf{17.33{\scriptsize$\pm$6.07}} & 8.28{\scriptsize$\pm$2.45} & 21.55{\scriptsize$\pm$6.98} & 21.51{\scriptsize$\pm$6.91} & 21.37{\scriptsize$\pm$7.20} & 20.95{\scriptsize$\pm$6.69} & 11 \\
Kaiko ViT-B/8 & 21.38{\scriptsize$\pm$6.62} & 16.30{\scriptsize$\pm$5.57} & 7.74{\scriptsize$\pm$2.84} & 20.90{\scriptsize$\pm$6.78} & 19.99{\scriptsize$\pm$6.08} & 20.27{\scriptsize$\pm$6.56} & 20.81{\scriptsize$\pm$6.24} & 11 \\
CONCH & 21.31{\scriptsize$\pm$6.22} & 15.22{\scriptsize$\pm$4.19} & 7.70{\scriptsize$\pm$2.63} & 20.67{\scriptsize$\pm$6.16} & 21.12{\scriptsize$\pm$6.44} & 19.86{\scriptsize$\pm$5.83} & 21.23{\scriptsize$\pm$6.27} & 11 \\
CONCH v1.5 & 21.01{\scriptsize$\pm$6.20} & 15.63{\scriptsize$\pm$5.30} & 7.97{\scriptsize$\pm$2.87} & 20.80{\scriptsize$\pm$6.26} & 20.84{\scriptsize$\pm$6.26} & 20.40{\scriptsize$\pm$6.48} & 20.69{\scriptsize$\pm$6.58} & 10 \\
Kaiko ViT-L/14 & 21.63{\scriptsize$\pm$7.04} & 15.36{\scriptsize$\pm$5.17} & 7.43{\scriptsize$\pm$2.66} & 21.10{\scriptsize$\pm$6.91} & 21.98{\scriptsize$\pm$5.89} & 19.57{\scriptsize$\pm$6.10} & 20.55{\scriptsize$\pm$5.21} & 9 \\
Prov-GigaPath & 21.20{\scriptsize$\pm$6.93} & 16.63{\scriptsize$\pm$5.85} & 8.28{\scriptsize$\pm$2.54} & 20.68{\scriptsize$\pm$6.89} & 19.31{\scriptsize$\pm$5.63} & 20.00{\scriptsize$\pm$6.76} & 19.75{\scriptsize$\pm$6.04} & 9 \\
Phikon & 20.79{\scriptsize$\pm$6.73} & 16.39{\scriptsize$\pm$5.90} & 7.34{\scriptsize$\pm$2.61} & 20.49{\scriptsize$\pm$6.86} & 20.18{\scriptsize$\pm$5.72} & 20.47{\scriptsize$\pm$6.88} & 19.36{\scriptsize$\pm$5.52} & 9 \\
SEAL(CONCH) & 20.49{\scriptsize$\pm$5.69} & 16.08{\scriptsize$\pm$4.28} & 7.85{\scriptsize$\pm$2.25} & 19.95{\scriptsize$\pm$5.55} & 20.24{\scriptsize$\pm$5.84} & 20.07{\scriptsize$\pm$5.22} & 20.78{\scriptsize$\pm$6.26} & 8 \\
Kaiko ViT-B/16 & 20.26{\scriptsize$\pm$6.42} & 15.56{\scriptsize$\pm$5.39} & 8.17{\scriptsize$\pm$3.15} & 20.29{\scriptsize$\pm$7.12} & 19.29{\scriptsize$\pm$5.47} & 19.87{\scriptsize$\pm$6.66} & 19.45{\scriptsize$\pm$6.45} & 7 \\
Kaiko ViT-S/16 & 20.05{\scriptsize$\pm$5.40} & 15.50{\scriptsize$\pm$5.43} & 8.64{\scriptsize$\pm$2.74} & 20.13{\scriptsize$\pm$6.22} & 17.96{\scriptsize$\pm$4.97} & 19.43{\scriptsize$\pm$6.81} & 18.28{\scriptsize$\pm$5.95} & 7 \\
Lunit ViT-S & 19.45{\scriptsize$\pm$5.13} & 16.22{\scriptsize$\pm$5.75} & 8.48{\scriptsize$\pm$3.01} & 19.08{\scriptsize$\pm$5.68} & 18.26{\scriptsize$\pm$4.86} & 18.64{\scriptsize$\pm$6.39} & 18.24{\scriptsize$\pm$5.31} & 6 \\
Kaiko ViT-S/8 & 18.52{\scriptsize$\pm$5.15} & 15.21{\scriptsize$\pm$4.86} & 8.17{\scriptsize$\pm$2.96} & 18.16{\scriptsize$\pm$5.46} & 16.97{\scriptsize$\pm$5.33} & 18.88{\scriptsize$\pm$5.87} & 17.92{\scriptsize$\pm$5.52} & 2 \\
DINOv3 ViT-L & 18.42{\scriptsize$\pm$5.13} & 15.26{\scriptsize$\pm$4.82} & 8.85{\scriptsize$\pm$2.16} & 18.46{\scriptsize$\pm$5.38} & 16.50{\scriptsize$\pm$4.30} & 18.55{\scriptsize$\pm$5.45} & 17.79{\scriptsize$\pm$4.75} & 2 \\
PLIP & 18.01{\scriptsize$\pm$4.70} & 15.23{\scriptsize$\pm$4.31} & 7.57{\scriptsize$\pm$3.10} & 17.82{\scriptsize$\pm$4.97} & 16.96{\scriptsize$\pm$4.78} & 17.35{\scriptsize$\pm$4.93} & 16.65{\scriptsize$\pm$4.91} & 1 \\
MUSK & 17.96{\scriptsize$\pm$4.72} & 14.07{\scriptsize$\pm$5.24} & \textbf{14.40{\scriptsize$\pm$4.62}} & 18.36{\scriptsize$\pm$5.84} & 16.94{\scriptsize$\pm$5.92} & 17.15{\scriptsize$\pm$5.63} & 16.68{\scriptsize$\pm$5.18} & 1 \\
CTransPath & 17.78{\scriptsize$\pm$5.54} & 15.72{\scriptsize$\pm$5.69} & -- & 17.54{\scriptsize$\pm$5.75} & -- & 17.74{\scriptsize$\pm$5.82} & -- & 1 \\
DINOv3 ViT-B & 17.40{\scriptsize$\pm$4.88} & 14.31{\scriptsize$\pm$4.00} & 8.63{\scriptsize$\pm$2.79} & 17.12{\scriptsize$\pm$4.79} & 15.33{\scriptsize$\pm$4.38} & 17.42{\scriptsize$\pm$4.72} & 17.00{\scriptsize$\pm$4.58} & 1 \\
OmiCLIP & 15.90{\scriptsize$\pm$4.74} & 14.09{\scriptsize$\pm$4.70} & 8.06{\scriptsize$\pm$2.78} & 15.82{\scriptsize$\pm$4.66} & 14.94{\scriptsize$\pm$4.42} & 15.77{\scriptsize$\pm$4.92} & 15.35{\scriptsize$\pm$4.41} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-120) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{54.59{\scriptsize$\pm$10.32}} & 45.14{\scriptsize$\pm$10.31} & 26.76{\scriptsize$\pm$4.13} & \textbf{54.17{\scriptsize$\pm$10.33}} & \textbf{52.46{\scriptsize$\pm$10.44}} & \textbf{53.74{\scriptsize$\pm$10.41}} & \textbf{53.48{\scriptsize$\pm$10.12}} & 29 \\
H-Optimus-0 & \underline{53.81{\scriptsize$\pm$9.87}} & 45.62{\scriptsize$\pm$9.20} & 27.91{\scriptsize$\pm$6.03} & \underline{53.27{\scriptsize$\pm$9.65}} & 52.28{\scriptsize$\pm$9.95} & \underline{53.69{\scriptsize$\pm$9.67}} & \underline{53.41{\scriptsize$\pm$10.14}} & 25 \\
SEAL(UNI2) & 53.51{\scriptsize$\pm$10.30} & 44.78{\scriptsize$\pm$10.28} & 29.90{\scriptsize$\pm$10.59} & 52.67{\scriptsize$\pm$9.85} & 50.96{\scriptsize$\pm$10.12} & 52.70{\scriptsize$\pm$11.02} & 53.24{\scriptsize$\pm$10.25} & 25 \\
UNI2 & 53.50{\scriptsize$\pm$10.29} & 44.53{\scriptsize$\pm$10.20} & \underline{29.99{\scriptsize$\pm$10.27}} & 52.65{\scriptsize$\pm$9.84} & 50.93{\scriptsize$\pm$10.43} & 52.62{\scriptsize$\pm$11.02} & 53.22{\scriptsize$\pm$10.00} & 25 \\
Virchow & 53.61{\scriptsize$\pm$9.90} & 45.04{\scriptsize$\pm$8.48} & 26.68{\scriptsize$\pm$5.74} & 52.79{\scriptsize$\pm$9.52} & \underline{52.43{\scriptsize$\pm$9.96}} & 51.90{\scriptsize$\pm$9.59} & 53.34{\scriptsize$\pm$10.08} & 24 \\
mSTAR & 52.70{\scriptsize$\pm$10.85} & 45.46{\scriptsize$\pm$10.11} & 28.51{\scriptsize$\pm$7.62} & 52.51{\scriptsize$\pm$11.29} & 51.45{\scriptsize$\pm$9.37} & 51.93{\scriptsize$\pm$10.49} & 51.93{\scriptsize$\pm$10.32} & 15 \\
UNI & 52.57{\scriptsize$\pm$10.83} & 45.36{\scriptsize$\pm$10.06} & 28.23{\scriptsize$\pm$7.07} & 52.41{\scriptsize$\pm$11.12} & 52.06{\scriptsize$\pm$9.18} & 51.56{\scriptsize$\pm$10.69} & 52.13{\scriptsize$\pm$10.35} & 15 \\
H0mini & 52.42{\scriptsize$\pm$9.66} & 43.30{\scriptsize$\pm$9.67} & 26.61{\scriptsize$\pm$6.98} & 51.42{\scriptsize$\pm$9.62} & 51.83{\scriptsize$\pm$9.42} & 51.79{\scriptsize$\pm$9.45} & 51.98{\scriptsize$\pm$9.72} & 14 \\
Phikon-v2 & 52.12{\scriptsize$\pm$10.05} & \textbf{45.91{\scriptsize$\pm$9.89}} & 28.01{\scriptsize$\pm$8.31} & 52.21{\scriptsize$\pm$10.29} & 52.41{\scriptsize$\pm$10.26} & 51.86{\scriptsize$\pm$10.23} & 51.59{\scriptsize$\pm$10.77} & 14 \\
CONCH v1.5 & 52.08{\scriptsize$\pm$9.83} & 45.29{\scriptsize$\pm$9.80} & 27.08{\scriptsize$\pm$8.64} & 51.70{\scriptsize$\pm$10.18} & 52.07{\scriptsize$\pm$10.04} & 51.75{\scriptsize$\pm$10.47} & 51.98{\scriptsize$\pm$9.58} & 14 \\
Virchow2 & 51.67{\scriptsize$\pm$11.14} & 44.54{\scriptsize$\pm$9.67} & 26.79{\scriptsize$\pm$5.31} & 51.68{\scriptsize$\pm$11.33} & 50.61{\scriptsize$\pm$8.86} & 51.93{\scriptsize$\pm$11.77} & 50.99{\scriptsize$\pm$11.88} & 14 \\
Hibou-L & 51.03{\scriptsize$\pm$9.93} & 43.63{\scriptsize$\pm$9.00} & 28.30{\scriptsize$\pm$6.31} & 50.42{\scriptsize$\pm$9.99} & 50.21{\scriptsize$\pm$9.66} & 51.29{\scriptsize$\pm$9.12} & 51.16{\scriptsize$\pm$9.59} & 14 \\
CONCH & 52.03{\scriptsize$\pm$9.83} & 45.37{\scriptsize$\pm$9.27} & 26.36{\scriptsize$\pm$8.51} & 51.53{\scriptsize$\pm$9.67} & 52.36{\scriptsize$\pm$9.74} & 51.65{\scriptsize$\pm$10.01} & 51.79{\scriptsize$\pm$9.79} & 13 \\
Kaiko ViT-B/8 & 51.56{\scriptsize$\pm$8.33} & 44.32{\scriptsize$\pm$9.26} & 27.18{\scriptsize$\pm$6.18} & 51.23{\scriptsize$\pm$8.29} & 49.88{\scriptsize$\pm$8.69} & 50.75{\scriptsize$\pm$8.92} & 50.64{\scriptsize$\pm$8.49} & 13 \\
Kaiko ViT-L/14 & 51.71{\scriptsize$\pm$9.55} & 44.41{\scriptsize$\pm$9.01} & 26.45{\scriptsize$\pm$6.73} & 51.36{\scriptsize$\pm$9.64} & 49.97{\scriptsize$\pm$9.48} & 50.69{\scriptsize$\pm$9.21} & 50.93{\scriptsize$\pm$9.58} & 12 \\
GPFM & 51.29{\scriptsize$\pm$10.61} & 42.68{\scriptsize$\pm$11.35} & 28.26{\scriptsize$\pm$10.60} & 50.07{\scriptsize$\pm$11.02} & 51.12{\scriptsize$\pm$10.33} & 49.60{\scriptsize$\pm$11.05} & 50.46{\scriptsize$\pm$11.06} & 12 \\
Hibou-B & 50.95{\scriptsize$\pm$9.14} & 44.76{\scriptsize$\pm$9.07} & 28.38{\scriptsize$\pm$9.08} & 50.70{\scriptsize$\pm$9.16} & 50.98{\scriptsize$\pm$9.03} & 51.35{\scriptsize$\pm$9.43} & 50.68{\scriptsize$\pm$9.32} & 11 \\
SEAL(CONCH) & 51.19{\scriptsize$\pm$9.64} & 43.43{\scriptsize$\pm$10.57} & 27.00{\scriptsize$\pm$7.12} & 51.43{\scriptsize$\pm$9.54} & 51.12{\scriptsize$\pm$10.34} & 50.54{\scriptsize$\pm$9.76} & 51.44{\scriptsize$\pm$9.67} & 10 \\
Kaiko ViT-B/16 & 50.29{\scriptsize$\pm$8.71} & 42.49{\scriptsize$\pm$9.70} & 28.60{\scriptsize$\pm$5.51} & 49.65{\scriptsize$\pm$9.29} & 49.05{\scriptsize$\pm$7.19} & 48.84{\scriptsize$\pm$9.54} & 48.04{\scriptsize$\pm$9.19} & 9 \\
Phikon & 50.39{\scriptsize$\pm$10.18} & 44.26{\scriptsize$\pm$10.04} & 28.68{\scriptsize$\pm$6.99} & 50.17{\scriptsize$\pm$10.72} & 50.56{\scriptsize$\pm$10.63} & 50.07{\scriptsize$\pm$10.64} & 49.84{\scriptsize$\pm$10.81} & 8 \\
Prov-GigaPath & 49.77{\scriptsize$\pm$9.30} & 43.26{\scriptsize$\pm$10.48} & 28.52{\scriptsize$\pm$5.29} & 49.13{\scriptsize$\pm$9.94} & 48.81{\scriptsize$\pm$8.94} & 48.92{\scriptsize$\pm$10.00} & 48.80{\scriptsize$\pm$9.78} & 6 \\
Lunit ViT-S & 49.36{\scriptsize$\pm$8.92} & \underline{45.69{\scriptsize$\pm$8.41}} & 26.41{\scriptsize$\pm$7.40} & 49.70{\scriptsize$\pm$9.31} & 48.41{\scriptsize$\pm$9.45} & 49.44{\scriptsize$\pm$9.17} & 49.75{\scriptsize$\pm$9.49} & 6 \\
Kaiko ViT-S/16 & 48.71{\scriptsize$\pm$8.98} & 43.13{\scriptsize$\pm$8.42} & 29.71{\scriptsize$\pm$5.02} & 48.67{\scriptsize$\pm$9.80} & 46.80{\scriptsize$\pm$8.45} & 48.77{\scriptsize$\pm$8.70} & 48.76{\scriptsize$\pm$9.34} & 4 \\
Kaiko ViT-S/8 & 48.62{\scriptsize$\pm$7.65} & 42.43{\scriptsize$\pm$7.31} & 27.84{\scriptsize$\pm$6.81} & 47.62{\scriptsize$\pm$7.99} & 45.36{\scriptsize$\pm$9.79} & 48.62{\scriptsize$\pm$7.24} & 47.94{\scriptsize$\pm$8.15} & 2 \\
DINOv3 ViT-L & 48.73{\scriptsize$\pm$9.17} & 43.67{\scriptsize$\pm$9.03} & 27.38{\scriptsize$\pm$5.57} & 48.57{\scriptsize$\pm$9.23} & 45.94{\scriptsize$\pm$9.01} & 48.80{\scriptsize$\pm$9.25} & 48.75{\scriptsize$\pm$8.91} & 1 \\
DINOv3 ViT-B & 48.25{\scriptsize$\pm$8.26} & 43.61{\scriptsize$\pm$7.78} & 26.01{\scriptsize$\pm$8.01} & 47.94{\scriptsize$\pm$8.45} & 45.37{\scriptsize$\pm$8.78} & 48.37{\scriptsize$\pm$8.38} & 48.35{\scriptsize$\pm$8.40} & 1 \\
CTransPath & 48.19{\scriptsize$\pm$8.39} & 44.84{\scriptsize$\pm$7.86} & -- & 47.58{\scriptsize$\pm$8.41} & -- & 48.45{\scriptsize$\pm$8.35} & -- & 1 \\
PLIP & 48.09{\scriptsize$\pm$7.80} & 45.07{\scriptsize$\pm$7.39} & 26.64{\scriptsize$\pm$9.80} & 48.18{\scriptsize$\pm$7.93} & 46.82{\scriptsize$\pm$9.54} & 48.54{\scriptsize$\pm$7.93} & 47.08{\scriptsize$\pm$9.45} & 1 \\
MUSK & 47.78{\scriptsize$\pm$7.17} & 43.24{\scriptsize$\pm$8.00} & \textbf{41.59{\scriptsize$\pm$7.82}} & 48.17{\scriptsize$\pm$8.02} & 46.56{\scriptsize$\pm$7.59} & 47.53{\scriptsize$\pm$7.89} & 45.86{\scriptsize$\pm$8.02} & 1 \\
OmiCLIP & 44.70{\scriptsize$\pm$8.38} & 40.34{\scriptsize$\pm$9.37} & 27.49{\scriptsize$\pm$7.71} & 44.44{\scriptsize$\pm$8.86} & 43.51{\scriptsize$\pm$10.12} & 43.43{\scriptsize$\pm$9.06} & 43.72{\scriptsize$\pm$8.74} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-121) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{69.35{\scriptsize$\pm$8.23}} & \textbf{62.91{\scriptsize$\pm$8.22}} & 51.38{\scriptsize$\pm$2.99} & \textbf{69.47{\scriptsize$\pm$8.42}} & \textbf{69.35{\scriptsize$\pm$8.46}} & \textbf{69.07{\scriptsize$\pm$8.28}} & \textbf{69.15{\scriptsize$\pm$8.35}} & 26 \\
SEAL(UNI2) & 68.98{\scriptsize$\pm$8.36} & 62.31{\scriptsize$\pm$7.56} & 51.39{\scriptsize$\pm$3.52} & 68.86{\scriptsize$\pm$8.46} & 68.03{\scriptsize$\pm$7.80} & 68.45{\scriptsize$\pm$8.61} & 68.67{\scriptsize$\pm$8.43} & 26 \\
UNI2 & 68.94{\scriptsize$\pm$8.28} & 62.33{\scriptsize$\pm$7.50} & 51.25{\scriptsize$\pm$3.47} & 68.88{\scriptsize$\pm$8.43} & 68.14{\scriptsize$\pm$7.91} & 68.42{\scriptsize$\pm$8.57} & 68.66{\scriptsize$\pm$8.53} & 26 \\
H-Optimus-0 & \underline{69.28{\scriptsize$\pm$7.97}} & \underline{62.41{\scriptsize$\pm$6.76}} & 51.64{\scriptsize$\pm$3.45} & \underline{69.26{\scriptsize$\pm$7.72}} & \underline{68.78{\scriptsize$\pm$8.18}} & \underline{68.76{\scriptsize$\pm$7.89}} & \underline{69.09{\scriptsize$\pm$8.21}} & 25 \\
H0mini & 68.56{\scriptsize$\pm$9.42} & 61.61{\scriptsize$\pm$6.86} & 51.43{\scriptsize$\pm$3.19} & 68.29{\scriptsize$\pm$8.86} & 67.95{\scriptsize$\pm$8.22} & 67.88{\scriptsize$\pm$8.34} & 68.50{\scriptsize$\pm$8.83} & 22 \\
Virchow & 67.94{\scriptsize$\pm$8.25} & 61.47{\scriptsize$\pm$7.17} & 51.49{\scriptsize$\pm$3.11} & 68.13{\scriptsize$\pm$8.55} & 68.30{\scriptsize$\pm$8.51} & 67.44{\scriptsize$\pm$7.71} & 67.74{\scriptsize$\pm$8.10} & 21 \\
Virchow2 & 67.91{\scriptsize$\pm$8.64} & 61.71{\scriptsize$\pm$6.78} & 51.71{\scriptsize$\pm$3.31} & 67.75{\scriptsize$\pm$8.53} & 67.47{\scriptsize$\pm$8.39} & 67.61{\scriptsize$\pm$8.34} & 68.07{\scriptsize$\pm$8.60} & 21 \\
Hibou-L & 67.54{\scriptsize$\pm$8.44} & 62.19{\scriptsize$\pm$7.15} & 51.57{\scriptsize$\pm$3.36} & 67.75{\scriptsize$\pm$8.74} & 67.61{\scriptsize$\pm$8.48} & 67.53{\scriptsize$\pm$8.28} & 67.98{\scriptsize$\pm$8.62} & 20 \\
GPFM & 67.37{\scriptsize$\pm$8.24} & 60.88{\scriptsize$\pm$7.60} & 51.49{\scriptsize$\pm$4.09} & 66.41{\scriptsize$\pm$7.90} & 67.20{\scriptsize$\pm$7.84} & 66.10{\scriptsize$\pm$7.64} & 66.76{\scriptsize$\pm$7.66} & 16 \\
mSTAR & 67.05{\scriptsize$\pm$8.28} & 60.68{\scriptsize$\pm$7.60} & 51.53{\scriptsize$\pm$2.48} & 66.97{\scriptsize$\pm$8.42} & 67.19{\scriptsize$\pm$7.77} & 66.01{\scriptsize$\pm$8.22} & 67.41{\scriptsize$\pm$8.13} & 15 \\
UNI & 67.02{\scriptsize$\pm$8.27} & 60.55{\scriptsize$\pm$7.64} & 51.57{\scriptsize$\pm$2.63} & 66.94{\scriptsize$\pm$8.42} & 67.11{\scriptsize$\pm$7.91} & 65.91{\scriptsize$\pm$8.25} & 67.31{\scriptsize$\pm$8.08} & 15 \\
CONCH v1.5 & 66.92{\scriptsize$\pm$7.82} & 61.23{\scriptsize$\pm$6.55} & 51.86{\scriptsize$\pm$3.09} & 66.82{\scriptsize$\pm$7.83} & 67.53{\scriptsize$\pm$8.11} & 66.54{\scriptsize$\pm$7.89} & 67.24{\scriptsize$\pm$8.06} & 14 \\
CONCH & 66.95{\scriptsize$\pm$8.31} & 60.95{\scriptsize$\pm$6.63} & \underline{52.16{\scriptsize$\pm$3.10}} & 66.56{\scriptsize$\pm$8.21} & 67.33{\scriptsize$\pm$8.51} & 66.17{\scriptsize$\pm$7.80} & 67.26{\scriptsize$\pm$8.52} & 13 \\
Phikon-v2 & 66.76{\scriptsize$\pm$7.97} & 61.98{\scriptsize$\pm$7.39} & 51.44{\scriptsize$\pm$2.84} & 66.90{\scriptsize$\pm$8.29} & 67.13{\scriptsize$\pm$8.47} & 66.81{\scriptsize$\pm$8.20} & 66.69{\scriptsize$\pm$8.15} & 11 \\
Kaiko ViT-B/8 & 66.76{\scriptsize$\pm$7.98} & 60.93{\scriptsize$\pm$7.45} & 51.11{\scriptsize$\pm$3.07} & 66.54{\scriptsize$\pm$7.76} & 66.36{\scriptsize$\pm$8.02} & 66.03{\scriptsize$\pm$7.86} & 66.23{\scriptsize$\pm$7.81} & 11 \\
Kaiko ViT-L/14 & 66.45{\scriptsize$\pm$7.60} & 60.75{\scriptsize$\pm$7.23} & 50.16{\scriptsize$\pm$2.67} & 66.28{\scriptsize$\pm$7.92} & 66.43{\scriptsize$\pm$7.65} & 65.97{\scriptsize$\pm$7.96} & 65.97{\scriptsize$\pm$7.66} & 10 \\
Hibou-B & 66.32{\scriptsize$\pm$8.01} & 60.73{\scriptsize$\pm$7.43} & 51.35{\scriptsize$\pm$3.60} & 66.17{\scriptsize$\pm$8.47} & 66.35{\scriptsize$\pm$7.62} & 65.73{\scriptsize$\pm$7.96} & 66.16{\scriptsize$\pm$7.63} & 10 \\
Phikon & 66.21{\scriptsize$\pm$7.81} & 61.02{\scriptsize$\pm$7.09} & 50.41{\scriptsize$\pm$3.19} & 66.08{\scriptsize$\pm$7.94} & 65.68{\scriptsize$\pm$7.10} & 66.15{\scriptsize$\pm$7.84} & 65.28{\scriptsize$\pm$7.39} & 10 \\
Prov-GigaPath & 66.18{\scriptsize$\pm$8.33} & 61.94{\scriptsize$\pm$7.42} & 51.62{\scriptsize$\pm$2.70} & 66.05{\scriptsize$\pm$8.76} & 65.59{\scriptsize$\pm$7.95} & 65.41{\scriptsize$\pm$8.28} & 65.25{\scriptsize$\pm$7.82} & 9 \\
SEAL(CONCH) & 66.02{\scriptsize$\pm$7.47} & 60.92{\scriptsize$\pm$5.59} & 51.50{\scriptsize$\pm$3.16} & 65.81{\scriptsize$\pm$7.36} & 66.71{\scriptsize$\pm$7.77} & 65.54{\scriptsize$\pm$7.02} & 66.88{\scriptsize$\pm$8.17} & 9 \\
Kaiko ViT-B/16 & 65.49{\scriptsize$\pm$7.51} & 60.22{\scriptsize$\pm$7.08} & 50.86{\scriptsize$\pm$3.00} & 65.74{\scriptsize$\pm$8.09} & 64.98{\scriptsize$\pm$6.63} & 65.05{\scriptsize$\pm$7.38} & 65.11{\scriptsize$\pm$7.26} & 8 \\
Kaiko ViT-S/16 & 65.14{\scriptsize$\pm$6.66} & 60.42{\scriptsize$\pm$7.89} & 50.97{\scriptsize$\pm$2.61} & 65.69{\scriptsize$\pm$7.84} & 63.88{\scriptsize$\pm$5.78} & 65.19{\scriptsize$\pm$8.53} & 64.48{\scriptsize$\pm$6.66} & 5 \\
DINOv3 ViT-L & 64.71{\scriptsize$\pm$7.04} & 60.48{\scriptsize$\pm$6.15} & 51.29{\scriptsize$\pm$2.75} & 64.51{\scriptsize$\pm$7.12} & 63.26{\scriptsize$\pm$6.77} & 64.59{\scriptsize$\pm$7.13} & 64.73{\scriptsize$\pm$7.05} & 5 \\
Lunit ViT-S & 64.54{\scriptsize$\pm$6.98} & 60.15{\scriptsize$\pm$6.58} & 51.37{\scriptsize$\pm$2.64} & 64.44{\scriptsize$\pm$7.47} & 63.92{\scriptsize$\pm$7.25} & 63.74{\scriptsize$\pm$7.54} & 64.06{\scriptsize$\pm$7.75} & 5 \\
Kaiko ViT-S/8 & 64.45{\scriptsize$\pm$7.30} & 59.37{\scriptsize$\pm$7.16} & 51.35{\scriptsize$\pm$1.99} & 64.36{\scriptsize$\pm$7.63} & 63.88{\scriptsize$\pm$6.67} & 64.38{\scriptsize$\pm$7.90} & 64.14{\scriptsize$\pm$7.29} & 4 \\
DINOv3 ViT-B & 63.59{\scriptsize$\pm$6.40} & 59.18{\scriptsize$\pm$5.30} & 50.83{\scriptsize$\pm$2.00} & 63.03{\scriptsize$\pm$6.28} & 61.92{\scriptsize$\pm$6.02} & 63.19{\scriptsize$\pm$6.11} & 63.56{\scriptsize$\pm$6.33} & 3 \\
PLIP & 62.93{\scriptsize$\pm$5.62} & 59.67{\scriptsize$\pm$5.25} & 50.41{\scriptsize$\pm$2.61} & 62.73{\scriptsize$\pm$5.74} & 62.57{\scriptsize$\pm$5.66} & 62.35{\scriptsize$\pm$5.56} & 62.32{\scriptsize$\pm$5.97} & 1 \\
CTransPath & 62.68{\scriptsize$\pm$6.45} & 59.99{\scriptsize$\pm$6.50} & -- & 62.83{\scriptsize$\pm$6.76} & -- & 62.87{\scriptsize$\pm$6.66} & -- & 1 \\
MUSK & 62.22{\scriptsize$\pm$6.19} & 59.62{\scriptsize$\pm$5.92} & \textbf{58.00{\scriptsize$\pm$5.69}} & 63.34{\scriptsize$\pm$7.08} & 62.70{\scriptsize$\pm$6.43} & 63.30{\scriptsize$\pm$6.53} & 61.72{\scriptsize$\pm$5.82} & 1 \\
OmiCLIP & 59.85{\scriptsize$\pm$5.40} & 57.45{\scriptsize$\pm$5.97} & 49.80{\scriptsize$\pm$2.98} & 59.91{\scriptsize$\pm$5.69} & 59.03{\scriptsize$\pm$5.33} & 60.14{\scriptsize$\pm$5.91} & 59.40{\scriptsize$\pm$5.46} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-122) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{75.32{\scriptsize$\pm$8.66}} & 67.45{\scriptsize$\pm$6.61} & 50.57{\scriptsize$\pm$2.00} & \textbf{75.26{\scriptsize$\pm$8.65}} & 74.30{\scriptsize$\pm$8.85} & \textbf{75.07{\scriptsize$\pm$8.79}} & \underline{75.04{\scriptsize$\pm$8.47}} & 25 \\
H-Optimus-0 & \underline{75.02{\scriptsize$\pm$8.53}} & 67.26{\scriptsize$\pm$7.05} & 51.71{\scriptsize$\pm$2.49} & \underline{74.92{\scriptsize$\pm$8.29}} & \textbf{74.92{\scriptsize$\pm$8.84}} & 74.73{\scriptsize$\pm$8.49} & 74.98{\scriptsize$\pm$8.76} & 25 \\
Virchow & 74.96{\scriptsize$\pm$8.92} & 66.86{\scriptsize$\pm$6.41} & 50.08{\scriptsize$\pm$2.66} & 74.56{\scriptsize$\pm$8.67} & 74.07{\scriptsize$\pm$9.72} & 73.92{\scriptsize$\pm$8.28} & \textbf{75.23{\scriptsize$\pm$9.26}} & 25 \\
SEAL(UNI2) & 74.59{\scriptsize$\pm$9.05} & \textbf{67.95{\scriptsize$\pm$6.74}} & 51.47{\scriptsize$\pm$2.41} & 74.62{\scriptsize$\pm$8.67} & 73.21{\scriptsize$\pm$8.58} & \underline{74.86{\scriptsize$\pm$9.11}} & 74.80{\scriptsize$\pm$9.02} & 23 \\
UNI2 & 74.61{\scriptsize$\pm$8.98} & \underline{67.85{\scriptsize$\pm$6.69}} & 51.27{\scriptsize$\pm$2.17} & 74.57{\scriptsize$\pm$8.63} & 73.26{\scriptsize$\pm$8.58} & 74.77{\scriptsize$\pm$9.19} & 74.79{\scriptsize$\pm$9.09} & 22 \\
H0mini & 74.17{\scriptsize$\pm$8.65} & 65.75{\scriptsize$\pm$8.42} & 50.63{\scriptsize$\pm$2.60} & 73.61{\scriptsize$\pm$8.18} & 73.55{\scriptsize$\pm$9.19} & 73.73{\scriptsize$\pm$9.16} & 74.58{\scriptsize$\pm$8.88} & 19 \\
GPFM & 73.31{\scriptsize$\pm$8.00} & 64.55{\scriptsize$\pm$8.87} & 52.32{\scriptsize$\pm$3.55} & 72.62{\scriptsize$\pm$8.22} & \underline{74.32{\scriptsize$\pm$8.85}} & 72.05{\scriptsize$\pm$8.40} & 73.99{\scriptsize$\pm$8.05} & 16 \\
mSTAR & 74.00{\scriptsize$\pm$9.27} & 66.77{\scriptsize$\pm$9.17} & 51.92{\scriptsize$\pm$4.16} & 74.29{\scriptsize$\pm$9.57} & 73.32{\scriptsize$\pm$8.99} & 73.40{\scriptsize$\pm$9.54} & 73.81{\scriptsize$\pm$9.21} & 15 \\
UNI & 73.86{\scriptsize$\pm$9.46} & 66.69{\scriptsize$\pm$9.45} & 52.27{\scriptsize$\pm$3.68} & 74.25{\scriptsize$\pm$9.72} & 73.44{\scriptsize$\pm$9.11} & 73.41{\scriptsize$\pm$9.55} & 73.96{\scriptsize$\pm$9.34} & 15 \\
CONCH v1.5 & 73.79{\scriptsize$\pm$8.31} & 67.18{\scriptsize$\pm$7.30} & 50.53{\scriptsize$\pm$2.30} & 73.94{\scriptsize$\pm$8.30} & 74.04{\scriptsize$\pm$8.55} & 73.68{\scriptsize$\pm$8.74} & 73.78{\scriptsize$\pm$8.31} & 14 \\
CONCH & 73.76{\scriptsize$\pm$8.67} & 67.09{\scriptsize$\pm$7.05} & 50.78{\scriptsize$\pm$3.68} & 73.69{\scriptsize$\pm$8.43} & 73.61{\scriptsize$\pm$9.00} & 73.68{\scriptsize$\pm$8.81} & 73.84{\scriptsize$\pm$8.58} & 14 \\
Phikon-v2 & 73.43{\scriptsize$\pm$8.36} & 67.19{\scriptsize$\pm$6.87} & 52.59{\scriptsize$\pm$4.31} & 73.40{\scriptsize$\pm$8.44} & 73.66{\scriptsize$\pm$8.55} & 73.38{\scriptsize$\pm$8.63} & 73.84{\scriptsize$\pm$8.65} & 12 \\
Kaiko ViT-L/14 & 73.31{\scriptsize$\pm$8.52} & 66.77{\scriptsize$\pm$6.14} & 51.48{\scriptsize$\pm$3.76} & 73.48{\scriptsize$\pm$8.12} & 72.91{\scriptsize$\pm$8.81} & 73.08{\scriptsize$\pm$8.26} & 73.29{\scriptsize$\pm$8.46} & 12 \\
SEAL(CONCH) & 73.19{\scriptsize$\pm$8.21} & 66.42{\scriptsize$\pm$6.40} & 51.85{\scriptsize$\pm$3.79} & 73.26{\scriptsize$\pm$8.08} & 73.57{\scriptsize$\pm$8.99} & 72.84{\scriptsize$\pm$8.04} & 73.29{\scriptsize$\pm$8.39} & 12 \\
Phikon & 73.08{\scriptsize$\pm$8.81} & 67.11{\scriptsize$\pm$7.47} & 52.75{\scriptsize$\pm$3.68} & 73.13{\scriptsize$\pm$8.25} & 73.68{\scriptsize$\pm$8.86} & 73.38{\scriptsize$\pm$8.32} & 73.40{\scriptsize$\pm$8.49} & 12 \\
Hibou-L & 72.92{\scriptsize$\pm$7.67} & 65.76{\scriptsize$\pm$6.53} & 49.85{\scriptsize$\pm$1.57} & 72.79{\scriptsize$\pm$7.45} & 72.66{\scriptsize$\pm$8.76} & 73.22{\scriptsize$\pm$7.65} & 73.39{\scriptsize$\pm$7.96} & 12 \\
Kaiko ViT-B/8 & 72.89{\scriptsize$\pm$7.65} & 65.55{\scriptsize$\pm$6.57} & 51.15{\scriptsize$\pm$3.57} & 72.75{\scriptsize$\pm$7.06} & 72.71{\scriptsize$\pm$8.08} & 72.19{\scriptsize$\pm$7.55} & 73.05{\scriptsize$\pm$7.67} & 12 \\
Virchow2 & 73.12{\scriptsize$\pm$9.57} & 66.15{\scriptsize$\pm$8.50} & 51.03{\scriptsize$\pm$1.82} & 73.32{\scriptsize$\pm$10.10} & 72.51{\scriptsize$\pm$8.89} & 73.55{\scriptsize$\pm$10.30} & 73.33{\scriptsize$\pm$10.02} & 11 \\
Kaiko ViT-B/16 & 71.90{\scriptsize$\pm$7.61} & 65.83{\scriptsize$\pm$6.00} & 51.79{\scriptsize$\pm$3.29} & 72.37{\scriptsize$\pm$7.55} & 71.15{\scriptsize$\pm$6.79} & 72.14{\scriptsize$\pm$7.38} & 71.85{\scriptsize$\pm$7.61} & 8 \\
Hibou-B & 71.85{\scriptsize$\pm$9.42} & 65.64{\scriptsize$\pm$8.41} & 51.40{\scriptsize$\pm$3.40} & 71.89{\scriptsize$\pm$9.08} & 72.57{\scriptsize$\pm$8.80} & 72.60{\scriptsize$\pm$8.52} & 72.25{\scriptsize$\pm$8.76} & 8 \\
Lunit ViT-S & 71.41{\scriptsize$\pm$7.64} & 67.08{\scriptsize$\pm$6.56} & 52.23{\scriptsize$\pm$2.00} & 71.65{\scriptsize$\pm$7.98} & 70.98{\scriptsize$\pm$8.13} & 71.38{\scriptsize$\pm$8.05} & 71.64{\scriptsize$\pm$8.15} & 6 \\
Kaiko ViT-S/16 & 71.37{\scriptsize$\pm$7.58} & 65.45{\scriptsize$\pm$8.51} & 51.68{\scriptsize$\pm$2.35} & 71.77{\scriptsize$\pm$7.79} & 69.63{\scriptsize$\pm$7.49} & 71.38{\scriptsize$\pm$8.25} & 71.66{\scriptsize$\pm$8.19} & 6 \\
Kaiko ViT-S/8 & 71.19{\scriptsize$\pm$7.20} & 64.59{\scriptsize$\pm$6.28} & 51.76{\scriptsize$\pm$2.95} & 71.10{\scriptsize$\pm$7.42} & 70.59{\scriptsize$\pm$6.91} & 71.21{\scriptsize$\pm$7.69} & 71.57{\scriptsize$\pm$7.32} & 5 \\
Prov-GigaPath & 71.30{\scriptsize$\pm$7.94} & 66.34{\scriptsize$\pm$6.11} & 51.99{\scriptsize$\pm$2.03} & 71.25{\scriptsize$\pm$7.78} & 71.11{\scriptsize$\pm$8.26} & 71.14{\scriptsize$\pm$7.64} & 71.21{\scriptsize$\pm$8.03} & 4 \\
DINOv3 ViT-L & 70.48{\scriptsize$\pm$7.73} & 64.85{\scriptsize$\pm$7.17} & 51.43{\scriptsize$\pm$2.83} & 70.48{\scriptsize$\pm$7.78} & 68.74{\scriptsize$\pm$7.24} & 70.56{\scriptsize$\pm$7.98} & 70.94{\scriptsize$\pm$7.62} & 2 \\
DINOv3 ViT-B & 70.39{\scriptsize$\pm$7.00} & 65.49{\scriptsize$\pm$6.23} & 51.08{\scriptsize$\pm$2.75} & 70.27{\scriptsize$\pm$7.18} & 68.24{\scriptsize$\pm$7.03} & 70.70{\scriptsize$\pm$7.12} & 70.83{\scriptsize$\pm$7.24} & 2 \\
CTransPath & 70.14{\scriptsize$\pm$7.09} & 66.40{\scriptsize$\pm$6.29} & -- & 70.26{\scriptsize$\pm$7.12} & -- & 70.44{\scriptsize$\pm$7.41} & -- & 2 \\
PLIP & 69.40{\scriptsize$\pm$8.63} & 65.85{\scriptsize$\pm$8.25} & \underline{53.07{\scriptsize$\pm$3.47}} & 69.31{\scriptsize$\pm$8.68} & 69.87{\scriptsize$\pm$8.42} & 69.50{\scriptsize$\pm$8.71} & 70.06{\scriptsize$\pm$8.56} & 2 \\
MUSK & 68.15{\scriptsize$\pm$7.60} & 63.62{\scriptsize$\pm$7.41} & \textbf{61.87{\scriptsize$\pm$6.88}} & 69.59{\scriptsize$\pm$7.98} & 67.99{\scriptsize$\pm$7.68} & 69.25{\scriptsize$\pm$7.21} & 67.31{\scriptsize$\pm$7.09} & 0 \\
OmiCLIP & 67.59{\scriptsize$\pm$6.05} & 63.61{\scriptsize$\pm$6.81} & 52.36{\scriptsize$\pm$3.78} & 67.50{\scriptsize$\pm$6.68} & 67.23{\scriptsize$\pm$6.50} & 67.18{\scriptsize$\pm$6.96} & 67.58{\scriptsize$\pm$6.09} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-123) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{27.92{\scriptsize$\pm$6.05}} & \textbf{22.58{\scriptsize$\pm$3.70}} & 16.32{\scriptsize$\pm$3.00} & \textbf{27.88{\scriptsize$\pm$5.92}} & \textbf{28.01{\scriptsize$\pm$5.74}} & \textbf{27.57{\scriptsize$\pm$5.70}} & \textbf{28.03{\scriptsize$\pm$5.94}} & 28 \\
H-Optimus-0 & \underline{27.70{\scriptsize$\pm$6.06}} & \underline{22.05{\scriptsize$\pm$3.44}} & 16.04{\scriptsize$\pm$3.28} & \underline{27.53{\scriptsize$\pm$5.86}} & \underline{27.34{\scriptsize$\pm$5.61}} & \underline{26.94{\scriptsize$\pm$5.57}} & \underline{27.65{\scriptsize$\pm$6.13}} & 28 \\
SEAL(UNI2) & 27.34{\scriptsize$\pm$6.04} & 21.81{\scriptsize$\pm$3.68} & 15.99{\scriptsize$\pm$3.11} & 26.99{\scriptsize$\pm$5.81} & 26.63{\scriptsize$\pm$5.28} & 26.81{\scriptsize$\pm$5.71} & 27.36{\scriptsize$\pm$6.05} & 25 \\
UNI2 & 27.29{\scriptsize$\pm$5.98} & 21.81{\scriptsize$\pm$3.62} & 15.82{\scriptsize$\pm$3.18} & 26.97{\scriptsize$\pm$5.75} & 26.70{\scriptsize$\pm$5.36} & 26.78{\scriptsize$\pm$5.71} & 27.31{\scriptsize$\pm$6.12} & 25 \\
Virchow & 26.98{\scriptsize$\pm$6.31} & 21.55{\scriptsize$\pm$3.90} & 15.88{\scriptsize$\pm$3.17} & 26.62{\scriptsize$\pm$6.12} & 26.84{\scriptsize$\pm$6.00} & 26.16{\scriptsize$\pm$5.50} & 26.70{\scriptsize$\pm$6.06} & 22 \\
H0mini & 26.98{\scriptsize$\pm$6.22} & 21.31{\scriptsize$\pm$3.39} & 15.98{\scriptsize$\pm$3.18} & 26.69{\scriptsize$\pm$5.79} & 26.46{\scriptsize$\pm$5.68} & 26.20{\scriptsize$\pm$5.26} & 26.81{\scriptsize$\pm$5.74} & 21 \\
Virchow2 & 26.56{\scriptsize$\pm$5.73} & 21.99{\scriptsize$\pm$3.52} & 16.04{\scriptsize$\pm$2.99} & 26.46{\scriptsize$\pm$5.48} & 26.30{\scriptsize$\pm$5.18} & 26.48{\scriptsize$\pm$5.58} & 26.62{\scriptsize$\pm$5.43} & 20 \\
Hibou-L & 26.44{\scriptsize$\pm$5.63} & 21.92{\scriptsize$\pm$3.92} & \underline{16.40{\scriptsize$\pm$2.96}} & 26.33{\scriptsize$\pm$5.66} & 26.74{\scriptsize$\pm$5.28} & 26.08{\scriptsize$\pm$5.45} & 27.19{\scriptsize$\pm$5.85} & 20 \\
mSTAR & 26.13{\scriptsize$\pm$5.79} & 21.42{\scriptsize$\pm$3.69} & 16.12{\scriptsize$\pm$3.00} & 26.16{\scriptsize$\pm$5.84} & 26.15{\scriptsize$\pm$5.18} & 25.38{\scriptsize$\pm$5.32} & 26.27{\scriptsize$\pm$5.10} & 17 \\
GPFM & 26.13{\scriptsize$\pm$5.60} & 21.69{\scriptsize$\pm$3.73} & 15.93{\scriptsize$\pm$3.24} & 25.65{\scriptsize$\pm$5.56} & 25.91{\scriptsize$\pm$5.26} & 25.58{\scriptsize$\pm$5.53} & 25.67{\scriptsize$\pm$5.05} & 17 \\
UNI & 26.06{\scriptsize$\pm$5.73} & 21.40{\scriptsize$\pm$3.65} & 16.07{\scriptsize$\pm$2.96} & 26.15{\scriptsize$\pm$5.76} & 26.08{\scriptsize$\pm$5.23} & 25.30{\scriptsize$\pm$5.30} & 26.24{\scriptsize$\pm$5.03} & 16 \\
Kaiko ViT-L/14 & 25.84{\scriptsize$\pm$5.53} & 21.05{\scriptsize$\pm$3.55} & 15.68{\scriptsize$\pm$3.13} & 25.60{\scriptsize$\pm$5.57} & 25.90{\scriptsize$\pm$5.25} & 24.77{\scriptsize$\pm$4.80} & 25.26{\scriptsize$\pm$4.71} & 14 \\
Phikon-v2 & 25.78{\scriptsize$\pm$5.35} & 21.73{\scriptsize$\pm$4.10} & 16.12{\scriptsize$\pm$3.09} & 25.78{\scriptsize$\pm$5.43} & 25.96{\scriptsize$\pm$5.44} & 25.66{\scriptsize$\pm$5.41} & 25.91{\scriptsize$\pm$5.13} & 13 \\
CONCH & 25.55{\scriptsize$\pm$4.73} & 21.22{\scriptsize$\pm$3.29} & 16.37{\scriptsize$\pm$3.14} & 25.14{\scriptsize$\pm$4.59} & 26.10{\scriptsize$\pm$5.06} & 24.94{\scriptsize$\pm$4.52} & 26.08{\scriptsize$\pm$5.07} & 12 \\
Kaiko ViT-B/8 & 25.42{\scriptsize$\pm$4.82} & 21.57{\scriptsize$\pm$4.19} & 16.00{\scriptsize$\pm$3.06} & 25.28{\scriptsize$\pm$5.00} & 25.09{\scriptsize$\pm$5.11} & 25.13{\scriptsize$\pm$5.20} & 25.45{\scriptsize$\pm$5.00} & 11 \\
CONCH v1.5 & 25.41{\scriptsize$\pm$4.74} & 21.09{\scriptsize$\pm$3.31} & 16.21{\scriptsize$\pm$3.21} & 25.13{\scriptsize$\pm$4.74} & 25.72{\scriptsize$\pm$4.86} & 25.05{\scriptsize$\pm$4.75} & 25.58{\scriptsize$\pm$5.00} & 11 \\
Phikon & 25.22{\scriptsize$\pm$5.18} & 21.41{\scriptsize$\pm$3.69} & 15.70{\scriptsize$\pm$3.26} & 25.06{\scriptsize$\pm$4.99} & 25.35{\scriptsize$\pm$4.83} & 24.90{\scriptsize$\pm$4.86} & 24.61{\scriptsize$\pm$4.68} & 10 \\
Hibou-B & 25.12{\scriptsize$\pm$4.96} & 21.01{\scriptsize$\pm$4.17} & 16.01{\scriptsize$\pm$2.93} & 25.02{\scriptsize$\pm$5.24} & 25.42{\scriptsize$\pm$4.69} & 24.66{\scriptsize$\pm$5.17} & 25.24{\scriptsize$\pm$4.85} & 10 \\
SEAL(CONCH) & 24.85{\scriptsize$\pm$4.26} & 21.14{\scriptsize$\pm$3.15} & 16.10{\scriptsize$\pm$3.09} & 24.58{\scriptsize$\pm$4.11} & 25.63{\scriptsize$\pm$4.41} & 24.55{\scriptsize$\pm$4.22} & 25.75{\scriptsize$\pm$4.80} & 9 \\
Kaiko ViT-B/16 & 24.80{\scriptsize$\pm$4.99} & 21.01{\scriptsize$\pm$4.50} & 15.89{\scriptsize$\pm$3.38} & 24.99{\scriptsize$\pm$5.52} & 24.03{\scriptsize$\pm$4.25} & 24.47{\scriptsize$\pm$5.14} & 24.38{\scriptsize$\pm$4.76} & 9 \\
Prov-GigaPath & 24.83{\scriptsize$\pm$5.21} & 21.62{\scriptsize$\pm$3.88} & 16.16{\scriptsize$\pm$3.05} & 24.73{\scriptsize$\pm$5.11} & 24.30{\scriptsize$\pm$4.65} & 24.35{\scriptsize$\pm$5.10} & 24.17{\scriptsize$\pm$4.60} & 8 \\
Kaiko ViT-S/16 & 23.93{\scriptsize$\pm$4.05} & 21.14{\scriptsize$\pm$4.30} & 15.89{\scriptsize$\pm$3.28} & 24.45{\scriptsize$\pm$4.80} & 23.13{\scriptsize$\pm$3.32} & 24.31{\scriptsize$\pm$5.41} & 23.60{\scriptsize$\pm$3.86} & 8 \\
Lunit ViT-S & 23.21{\scriptsize$\pm$3.79} & 21.02{\scriptsize$\pm$4.03} & 16.04{\scriptsize$\pm$3.31} & 23.27{\scriptsize$\pm$4.28} & 22.97{\scriptsize$\pm$3.89} & 23.15{\scriptsize$\pm$4.59} & 23.34{\scriptsize$\pm$4.15} & 6 \\
Kaiko ViT-S/8 & 23.32{\scriptsize$\pm$4.22} & 20.82{\scriptsize$\pm$3.90} & 16.08{\scriptsize$\pm$3.25} & 23.27{\scriptsize$\pm$4.22} & 22.81{\scriptsize$\pm$3.52} & 23.84{\scriptsize$\pm$4.69} & 23.63{\scriptsize$\pm$4.35} & 5 \\
DINOv3 ViT-L & 22.74{\scriptsize$\pm$3.39} & 20.38{\scriptsize$\pm$3.17} & 15.76{\scriptsize$\pm$3.23} & 22.72{\scriptsize$\pm$3.58} & 21.70{\scriptsize$\pm$2.71} & 22.88{\scriptsize$\pm$3.69} & 22.86{\scriptsize$\pm$3.29} & 4 \\
CTransPath & 22.22{\scriptsize$\pm$3.73} & 20.60{\scriptsize$\pm$4.04} & -- & 22.31{\scriptsize$\pm$3.99} & -- & 22.26{\scriptsize$\pm$3.99} & -- & 1 \\
PLIP & 22.08{\scriptsize$\pm$3.22} & 20.33{\scriptsize$\pm$2.91} & 15.55{\scriptsize$\pm$3.25} & 22.04{\scriptsize$\pm$3.24} & 21.82{\scriptsize$\pm$2.99} & 21.86{\scriptsize$\pm$3.12} & 21.93{\scriptsize$\pm$3.04} & 1 \\
MUSK & 21.91{\scriptsize$\pm$3.50} & 20.85{\scriptsize$\pm$3.53} & \textbf{19.66{\scriptsize$\pm$3.08}} & 22.67{\scriptsize$\pm$3.98} & 22.17{\scriptsize$\pm$3.60} & 22.87{\scriptsize$\pm$3.90} & 21.35{\scriptsize$\pm$3.50} & 1 \\
DINOv3 ViT-B & 21.76{\scriptsize$\pm$2.88} & 19.45{\scriptsize$\pm$2.67} & 15.66{\scriptsize$\pm$3.06} & 21.49{\scriptsize$\pm$2.91} & 20.77{\scriptsize$\pm$2.25} & 21.61{\scriptsize$\pm$2.84} & 21.94{\scriptsize$\pm$2.59} & 1 \\
OmiCLIP & 20.23{\scriptsize$\pm$3.40} & 19.22{\scriptsize$\pm$3.89} & 15.44{\scriptsize$\pm$3.46} & 20.35{\scriptsize$\pm$3.56} & 20.06{\scriptsize$\pm$3.25} & 20.54{\scriptsize$\pm$3.68} & 20.27{\scriptsize$\pm$3.35} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-124) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-0 & \underline{56.13{\scriptsize$\pm$23.63}} & \underline{49.45{\scriptsize$\pm$22.60}} & 37.20{\scriptsize$\pm$22.22} & \textbf{56.14{\scriptsize$\pm$23.80}} & \textbf{56.28{\scriptsize$\pm$23.77}} & \textbf{56.15{\scriptsize$\pm$23.79}} & \textbf{56.38{\scriptsize$\pm$23.77}} & 26 \\
H-Optimus-1 & \textbf{56.20{\scriptsize$\pm$23.80}} & 48.94{\scriptsize$\pm$22.46} & 36.79{\scriptsize$\pm$22.20} & \underline{56.12{\scriptsize$\pm$23.85}} & \underline{55.75{\scriptsize$\pm$23.74}} & 55.83{\scriptsize$\pm$23.83} & 56.11{\scriptsize$\pm$23.74} & 25 \\
SEAL(UNI2) & 55.93{\scriptsize$\pm$23.71} & \textbf{49.58{\scriptsize$\pm$22.63}} & 37.16{\scriptsize$\pm$22.19} & 55.80{\scriptsize$\pm$23.71} & 54.76{\scriptsize$\pm$23.40} & \underline{56.07{\scriptsize$\pm$23.81}} & 56.27{\scriptsize$\pm$23.80} & 24 \\
UNI2 & 55.86{\scriptsize$\pm$23.73} & 49.42{\scriptsize$\pm$22.62} & 36.97{\scriptsize$\pm$22.19} & 55.71{\scriptsize$\pm$23.69} & 54.88{\scriptsize$\pm$23.46} & 55.96{\scriptsize$\pm$23.81} & 56.18{\scriptsize$\pm$23.70} & 23 \\
Virchow & 55.59{\scriptsize$\pm$23.68} & 48.30{\scriptsize$\pm$22.29} & 36.70{\scriptsize$\pm$22.21} & 55.11{\scriptsize$\pm$23.59} & 55.49{\scriptsize$\pm$23.70} & 54.62{\scriptsize$\pm$23.46} & \underline{56.27{\scriptsize$\pm$23.87}} & 21 \\
H0mini & 55.41{\scriptsize$\pm$23.43} & 48.97{\scriptsize$\pm$22.21} & 36.61{\scriptsize$\pm$22.22} & 55.04{\scriptsize$\pm$23.41} & 55.01{\scriptsize$\pm$23.28} & 55.79{\scriptsize$\pm$23.51} & 55.95{\scriptsize$\pm$23.56} & 19 \\
GPFM & 54.40{\scriptsize$\pm$23.69} & 47.47{\scriptsize$\pm$22.69} & 37.84{\scriptsize$\pm$22.19} & 54.01{\scriptsize$\pm$23.71} & 55.29{\scriptsize$\pm$23.85} & 53.57{\scriptsize$\pm$23.68} & 54.88{\scriptsize$\pm$23.63} & 17 \\
mSTAR & 55.29{\scriptsize$\pm$23.65} & 49.19{\scriptsize$\pm$22.54} & 37.49{\scriptsize$\pm$22.31} & 55.73{\scriptsize$\pm$23.86} & 54.93{\scriptsize$\pm$23.29} & 55.04{\scriptsize$\pm$23.61} & 55.46{\scriptsize$\pm$23.48} & 15 \\
CONCH & 55.03{\scriptsize$\pm$23.38} & 49.12{\scriptsize$\pm$22.71} & 37.06{\scriptsize$\pm$22.32} & 54.72{\scriptsize$\pm$23.41} & 55.40{\scriptsize$\pm$23.43} & 54.81{\scriptsize$\pm$23.60} & 55.28{\scriptsize$\pm$23.44} & 15 \\
Phikon-v2 & 54.74{\scriptsize$\pm$23.35} & 49.25{\scriptsize$\pm$22.46} & 37.91{\scriptsize$\pm$22.26} & 54.86{\scriptsize$\pm$23.40} & 54.95{\scriptsize$\pm$23.25} & 55.06{\scriptsize$\pm$23.39} & 55.32{\scriptsize$\pm$23.44} & 15 \\
UNI & 55.27{\scriptsize$\pm$23.63} & 49.16{\scriptsize$\pm$22.48} & 37.65{\scriptsize$\pm$22.25} & 55.75{\scriptsize$\pm$23.83} & 55.03{\scriptsize$\pm$23.31} & 54.96{\scriptsize$\pm$23.57} & 55.63{\scriptsize$\pm$23.54} & 14 \\
Kaiko ViT-L/14 & 54.46{\scriptsize$\pm$23.24} & 48.60{\scriptsize$\pm$22.42} & 37.37{\scriptsize$\pm$22.21} & 54.56{\scriptsize$\pm$23.42} & 54.25{\scriptsize$\pm$23.26} & 54.17{\scriptsize$\pm$23.28} & 54.27{\scriptsize$\pm$23.15} & 13 \\
CONCH v1.5 & 54.81{\scriptsize$\pm$23.45} & 48.98{\scriptsize$\pm$22.90} & 36.80{\scriptsize$\pm$22.21} & 54.71{\scriptsize$\pm$23.49} & 55.32{\scriptsize$\pm$23.45} & 54.82{\scriptsize$\pm$23.70} & 55.09{\scriptsize$\pm$23.45} & 12 \\
Virchow2 & 54.60{\scriptsize$\pm$23.51} & 49.14{\scriptsize$\pm$22.63} & 36.63{\scriptsize$\pm$22.22} & 54.85{\scriptsize$\pm$23.66} & 54.15{\scriptsize$\pm$23.22} & 55.43{\scriptsize$\pm$23.79} & 55.26{\scriptsize$\pm$23.60} & 12 \\
Hibou-L & 54.23{\scriptsize$\pm$23.35} & 48.01{\scriptsize$\pm$22.40} & 36.15{\scriptsize$\pm$22.22} & 53.92{\scriptsize$\pm$23.44} & 54.33{\scriptsize$\pm$23.23} & 53.86{\scriptsize$\pm$23.19} & 54.70{\scriptsize$\pm$23.31} & 12 \\
Phikon & 54.26{\scriptsize$\pm$23.33} & 49.30{\scriptsize$\pm$22.64} & \underline{37.95{\scriptsize$\pm$22.08}} & 54.22{\scriptsize$\pm$23.43} & 55.10{\scriptsize$\pm$23.32} & 54.28{\scriptsize$\pm$23.46} & 54.57{\scriptsize$\pm$23.34} & 11 \\
SEAL(CONCH) & 54.26{\scriptsize$\pm$23.41} & 48.25{\scriptsize$\pm$22.96} & 37.61{\scriptsize$\pm$22.26} & 54.25{\scriptsize$\pm$23.43} & 54.99{\scriptsize$\pm$23.60} & 53.95{\scriptsize$\pm$23.55} & 54.59{\scriptsize$\pm$23.52} & 11 \\
Kaiko ViT-B/8 & 53.53{\scriptsize$\pm$22.85} & 47.51{\scriptsize$\pm$22.07} & 36.90{\scriptsize$\pm$22.23} & 53.11{\scriptsize$\pm$22.78} & 53.50{\scriptsize$\pm$23.06} & 53.10{\scriptsize$\pm$22.75} & 53.65{\scriptsize$\pm$22.88} & 11 \\
Hibou-B & 53.52{\scriptsize$\pm$22.96} & 48.11{\scriptsize$\pm$22.35} & 37.33{\scriptsize$\pm$22.20} & 53.41{\scriptsize$\pm$23.04} & 53.92{\scriptsize$\pm$22.88} & 53.62{\scriptsize$\pm$23.10} & 53.55{\scriptsize$\pm$22.85} & 10 \\
Kaiko ViT-B/16 & 52.98{\scriptsize$\pm$22.68} & 47.56{\scriptsize$\pm$22.19} & 37.15{\scriptsize$\pm$22.19} & 53.20{\scriptsize$\pm$22.82} & 52.00{\scriptsize$\pm$22.52} & 52.88{\scriptsize$\pm$22.92} & 52.92{\scriptsize$\pm$22.65} & 10 \\
Lunit ViT-S & 52.25{\scriptsize$\pm$22.91} & 48.73{\scriptsize$\pm$22.42} & 37.46{\scriptsize$\pm$22.09} & 52.54{\scriptsize$\pm$23.08} & 51.87{\scriptsize$\pm$23.06} & 52.33{\scriptsize$\pm$22.94} & 52.74{\scriptsize$\pm$23.10} & 6 \\
Kaiko ViT-S/16 & 52.22{\scriptsize$\pm$22.69} & 47.95{\scriptsize$\pm$21.94} & 37.07{\scriptsize$\pm$22.13} & 52.56{\scriptsize$\pm$22.72} & 50.82{\scriptsize$\pm$22.57} & 52.47{\scriptsize$\pm$22.57} & 52.56{\scriptsize$\pm$22.71} & 6 \\
Prov-GigaPath & 52.12{\scriptsize$\pm$22.72} & 47.69{\scriptsize$\pm$22.59} & 37.29{\scriptsize$\pm$22.09} & 52.12{\scriptsize$\pm$23.07} & 52.19{\scriptsize$\pm$22.80} & 51.84{\scriptsize$\pm$23.15} & 52.44{\scriptsize$\pm$22.86} & 5 \\
Kaiko ViT-S/8 & 51.95{\scriptsize$\pm$22.84} & 46.57{\scriptsize$\pm$22.00} & 37.15{\scriptsize$\pm$22.18} & 51.88{\scriptsize$\pm$22.85} & 51.21{\scriptsize$\pm$22.54} & 51.98{\scriptsize$\pm$22.63} & 52.39{\scriptsize$\pm$22.84} & 5 \\
DINOv3 ViT-L & 51.32{\scriptsize$\pm$22.67} & 47.28{\scriptsize$\pm$22.19} & 37.08{\scriptsize$\pm$22.17} & 51.43{\scriptsize$\pm$22.67} & 49.69{\scriptsize$\pm$22.50} & 51.57{\scriptsize$\pm$22.66} & 51.73{\scriptsize$\pm$22.72} & 2 \\
CTransPath & 51.03{\scriptsize$\pm$22.53} & 47.96{\scriptsize$\pm$22.18} & -- & 51.02{\scriptsize$\pm$22.57} & -- & 51.29{\scriptsize$\pm$22.56} & -- & 2 \\
PLIP & 50.96{\scriptsize$\pm$22.39} & 48.24{\scriptsize$\pm$22.09} & 37.64{\scriptsize$\pm$22.15} & 50.91{\scriptsize$\pm$22.40} & 51.20{\scriptsize$\pm$22.45} & 51.15{\scriptsize$\pm$22.46} & 51.50{\scriptsize$\pm$22.45} & 2 \\
DINOv3 ViT-B & 50.90{\scriptsize$\pm$22.44} & 47.05{\scriptsize$\pm$22.17} & 36.88{\scriptsize$\pm$22.13} & 50.87{\scriptsize$\pm$22.45} & 49.17{\scriptsize$\pm$22.39} & 51.18{\scriptsize$\pm$22.53} & 51.47{\scriptsize$\pm$22.55} & 2 \\
MUSK & 49.80{\scriptsize$\pm$22.28} & 46.64{\scriptsize$\pm$22.16} & \textbf{45.06{\scriptsize$\pm$21.98}} & 50.95{\scriptsize$\pm$22.40} & 49.94{\scriptsize$\pm$22.27} & 50.64{\scriptsize$\pm$22.42} & 49.22{\scriptsize$\pm$22.32} & 1 \\
OmiCLIP & 48.79{\scriptsize$\pm$22.41} & 46.22{\scriptsize$\pm$22.34} & 37.64{\scriptsize$\pm$22.17} & 48.94{\scriptsize$\pm$22.58} & 48.53{\scriptsize$\pm$22.46} & 48.77{\scriptsize$\pm$22.49} & 48.57{\scriptsize$\pm$22.40} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-125) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{21.24{\scriptsize$\pm$6.70}} & 14.67{\scriptsize$\pm$5.92} & 9.09{\scriptsize$\pm$3.83} & 20.35{\scriptsize$\pm$6.52} & 20.12{\scriptsize$\pm$5.88} & \underline{20.03{\scriptsize$\pm$6.96}} & 20.30{\scriptsize$\pm$6.74} & 22 \\
SEAL(UNI2) & 21.14{\scriptsize$\pm$6.66} & 14.71{\scriptsize$\pm$6.02} & 8.81{\scriptsize$\pm$3.39} & 20.44{\scriptsize$\pm$6.54} & \underline{20.27{\scriptsize$\pm$5.54}} & 20.00{\scriptsize$\pm$6.92} & \underline{20.34{\scriptsize$\pm$6.63}} & 22 \\
Virchow2 & \underline{21.23{\scriptsize$\pm$6.63}} & 13.87{\scriptsize$\pm$5.10} & 7.94{\scriptsize$\pm$3.18} & 20.65{\scriptsize$\pm$6.80} & 19.05{\scriptsize$\pm$6.31} & 19.65{\scriptsize$\pm$7.07} & 19.00{\scriptsize$\pm$5.94} & 21 \\
Hibou-B & 21.01{\scriptsize$\pm$6.94} & \textbf{15.34{\scriptsize$\pm$4.79}} & 8.58{\scriptsize$\pm$3.31} & \underline{20.79{\scriptsize$\pm$7.07}} & 19.97{\scriptsize$\pm$6.91} & 19.68{\scriptsize$\pm$6.04} & 19.44{\scriptsize$\pm$6.68} & 19 \\
H-Optimus-1 & 20.91{\scriptsize$\pm$6.65} & \underline{15.07{\scriptsize$\pm$5.33}} & 7.76{\scriptsize$\pm$2.90} & 20.71{\scriptsize$\pm$6.59} & 19.83{\scriptsize$\pm$6.85} & \textbf{20.09{\scriptsize$\pm$6.54}} & 19.95{\scriptsize$\pm$6.68} & 19 \\
CONCH v1.5 & 20.95{\scriptsize$\pm$6.24} & 13.57{\scriptsize$\pm$4.16} & 7.92{\scriptsize$\pm$2.78} & \textbf{20.81{\scriptsize$\pm$6.69}} & \textbf{20.80{\scriptsize$\pm$6.26}} & 19.48{\scriptsize$\pm$6.10} & \textbf{20.41{\scriptsize$\pm$6.63}} & 17 \\
Virchow & 20.76{\scriptsize$\pm$7.07} & 13.40{\scriptsize$\pm$4.05} & 7.70{\scriptsize$\pm$2.83} & 19.60{\scriptsize$\pm$6.54} & 19.54{\scriptsize$\pm$6.26} & 18.79{\scriptsize$\pm$5.91} & 18.09{\scriptsize$\pm$6.15} & 17 \\
Kaiko ViT-B/8 & 20.71{\scriptsize$\pm$6.86} & 14.53{\scriptsize$\pm$5.38} & 7.08{\scriptsize$\pm$3.06} & 20.15{\scriptsize$\pm$6.60} & 18.88{\scriptsize$\pm$6.55} & 19.59{\scriptsize$\pm$6.38} & 18.92{\scriptsize$\pm$5.85} & 16 \\
Hibou-L & 20.53{\scriptsize$\pm$6.64} & 14.42{\scriptsize$\pm$4.17} & 8.61{\scriptsize$\pm$2.21} & 20.40{\scriptsize$\pm$7.01} & 19.72{\scriptsize$\pm$6.61} & 19.56{\scriptsize$\pm$6.36} & 20.11{\scriptsize$\pm$6.78} & 14 \\
mSTAR & 20.23{\scriptsize$\pm$6.75} & 14.54{\scriptsize$\pm$4.28} & 7.88{\scriptsize$\pm$2.91} & 19.87{\scriptsize$\pm$6.70} & 19.05{\scriptsize$\pm$5.19} & 19.62{\scriptsize$\pm$6.60} & 18.36{\scriptsize$\pm$5.50} & 12 \\
UNI & 20.13{\scriptsize$\pm$6.73} & 14.41{\scriptsize$\pm$4.29} & 8.11{\scriptsize$\pm$2.56} & 19.93{\scriptsize$\pm$6.76} & 19.13{\scriptsize$\pm$5.10} & 19.60{\scriptsize$\pm$6.62} & 18.72{\scriptsize$\pm$5.62} & 12 \\
Kaiko ViT-L/14 & 20.36{\scriptsize$\pm$7.20} & 13.75{\scriptsize$\pm$5.13} & 7.67{\scriptsize$\pm$2.51} & 20.04{\scriptsize$\pm$6.98} & 19.88{\scriptsize$\pm$6.27} & 18.96{\scriptsize$\pm$6.19} & 19.32{\scriptsize$\pm$5.63} & 11 \\
H-Optimus-0 & 20.14{\scriptsize$\pm$7.31} & 14.26{\scriptsize$\pm$5.54} & 7.54{\scriptsize$\pm$3.14} & 19.73{\scriptsize$\pm$7.06} & 18.85{\scriptsize$\pm$6.45} & 19.45{\scriptsize$\pm$6.82} & 19.15{\scriptsize$\pm$6.89} & 11 \\
H0mini & 19.99{\scriptsize$\pm$7.03} & 13.57{\scriptsize$\pm$4.13} & 8.78{\scriptsize$\pm$3.35} & 19.84{\scriptsize$\pm$7.12} & 18.90{\scriptsize$\pm$6.35} & 18.51{\scriptsize$\pm$5.95} & 19.05{\scriptsize$\pm$6.93} & 9 \\
GPFM & 19.65{\scriptsize$\pm$6.26} & 14.36{\scriptsize$\pm$3.63} & 7.18{\scriptsize$\pm$2.95} & 19.12{\scriptsize$\pm$6.15} & 18.35{\scriptsize$\pm$5.13} & 19.29{\scriptsize$\pm$6.20} & 18.15{\scriptsize$\pm$5.25} & 9 \\
CONCH & 19.33{\scriptsize$\pm$5.83} & 13.34{\scriptsize$\pm$4.38} & 8.09{\scriptsize$\pm$2.77} & 19.22{\scriptsize$\pm$5.91} & 19.61{\scriptsize$\pm$6.16} & 18.85{\scriptsize$\pm$5.52} & 19.74{\scriptsize$\pm$5.85} & 8 \\
Kaiko ViT-B/16 & 19.65{\scriptsize$\pm$6.80} & 13.88{\scriptsize$\pm$4.06} & 8.28{\scriptsize$\pm$3.20} & 19.43{\scriptsize$\pm$6.76} & 18.32{\scriptsize$\pm$6.96} & 18.41{\scriptsize$\pm$5.80} & 18.38{\scriptsize$\pm$6.35} & 7 \\
Phikon-v2 & 19.48{\scriptsize$\pm$6.52} & 14.66{\scriptsize$\pm$3.90} & 7.79{\scriptsize$\pm$2.94} & 19.23{\scriptsize$\pm$6.34} & 18.20{\scriptsize$\pm$5.15} & 18.81{\scriptsize$\pm$5.59} & 18.27{\scriptsize$\pm$6.04} & 7 \\
Kaiko ViT-S/16 & 19.03{\scriptsize$\pm$5.44} & 14.22{\scriptsize$\pm$4.89} & 8.64{\scriptsize$\pm$2.88} & 18.68{\scriptsize$\pm$5.57} & 17.76{\scriptsize$\pm$5.13} & 18.23{\scriptsize$\pm$6.10} & 17.12{\scriptsize$\pm$5.39} & 7 \\
Phikon & 19.24{\scriptsize$\pm$6.72} & 14.33{\scriptsize$\pm$5.44} & 7.54{\scriptsize$\pm$2.84} & 18.70{\scriptsize$\pm$6.94} & 18.59{\scriptsize$\pm$5.43} & 18.33{\scriptsize$\pm$6.85} & 18.07{\scriptsize$\pm$5.46} & 6 \\
Prov-GigaPath & 18.85{\scriptsize$\pm$6.11} & 14.77{\scriptsize$\pm$4.97} & 8.21{\scriptsize$\pm$2.34} & 18.51{\scriptsize$\pm$6.24} & 16.68{\scriptsize$\pm$4.59} & 17.75{\scriptsize$\pm$5.59} & 17.05{\scriptsize$\pm$5.18} & 6 \\
SEAL(CONCH) & 18.69{\scriptsize$\pm$5.56} & 13.87{\scriptsize$\pm$3.80} & 7.80{\scriptsize$\pm$2.86} & 18.00{\scriptsize$\pm$5.80} & 18.10{\scriptsize$\pm$5.29} & 17.82{\scriptsize$\pm$5.38} & 19.03{\scriptsize$\pm$6.35} & 6 \\
Kaiko ViT-S/8 & 18.79{\scriptsize$\pm$5.70} & 14.15{\scriptsize$\pm$4.11} & 8.95{\scriptsize$\pm$3.19} & 18.51{\scriptsize$\pm$5.86} & 17.56{\scriptsize$\pm$5.79} & 18.68{\scriptsize$\pm$5.99} & 18.00{\scriptsize$\pm$5.54} & 5 \\
Lunit ViT-S & 18.26{\scriptsize$\pm$5.33} & 14.38{\scriptsize$\pm$5.47} & 8.91{\scriptsize$\pm$3.21} & 17.67{\scriptsize$\pm$5.88} & 17.18{\scriptsize$\pm$5.70} & 17.03{\scriptsize$\pm$5.99} & 17.02{\scriptsize$\pm$6.19} & 5 \\
DINOv3 ViT-L & 17.47{\scriptsize$\pm$4.73} & 13.74{\scriptsize$\pm$3.64} & 8.45{\scriptsize$\pm$2.75} & 17.14{\scriptsize$\pm$4.88} & 15.71{\scriptsize$\pm$4.29} & 17.13{\scriptsize$\pm$4.80} & 16.63{\scriptsize$\pm$4.48} & 2 \\
CTransPath & 17.90{\scriptsize$\pm$6.25} & 14.72{\scriptsize$\pm$5.32} & -- & 17.45{\scriptsize$\pm$6.04} & -- & 17.23{\scriptsize$\pm$5.98} & -- & 1 \\
DINOv3 ViT-B & 17.07{\scriptsize$\pm$4.90} & 13.69{\scriptsize$\pm$3.70} & \underline{9.25{\scriptsize$\pm$2.81}} & 16.61{\scriptsize$\pm$4.68} & 15.32{\scriptsize$\pm$4.24} & 16.76{\scriptsize$\pm$4.78} & 16.54{\scriptsize$\pm$4.53} & 1 \\
MUSK & 16.80{\scriptsize$\pm$4.50} & 12.26{\scriptsize$\pm$4.13} & \textbf{11.50{\scriptsize$\pm$3.61}} & 16.36{\scriptsize$\pm$5.22} & 14.39{\scriptsize$\pm$4.27} & 15.57{\scriptsize$\pm$4.83} & 14.46{\scriptsize$\pm$3.95} & 1 \\
PLIP & 16.71{\scriptsize$\pm$3.90} & 13.68{\scriptsize$\pm$3.25} & 8.20{\scriptsize$\pm$3.52} & 16.20{\scriptsize$\pm$3.94} & 15.52{\scriptsize$\pm$4.09} & 16.39{\scriptsize$\pm$4.21} & 15.78{\scriptsize$\pm$4.32} & 1 \\
OmiCLIP & 14.66{\scriptsize$\pm$4.31} & 12.59{\scriptsize$\pm$4.38} & 8.16{\scriptsize$\pm$3.23} & 14.47{\scriptsize$\pm$4.34} & 13.44{\scriptsize$\pm$4.20} & 14.54{\scriptsize$\pm$4.58} & 13.77{\scriptsize$\pm$4.41} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-126) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-0 & \underline{51.41{\scriptsize$\pm$9.17}} & 40.81{\scriptsize$\pm$10.15} & 29.63{\scriptsize$\pm$9.35} & 50.11{\scriptsize$\pm$10.10} & 50.29{\scriptsize$\pm$9.19} & 49.57{\scriptsize$\pm$9.96} & 49.43{\scriptsize$\pm$10.27} & 21 \\
SEAL(UNI2) & 51.07{\scriptsize$\pm$9.63} & 41.58{\scriptsize$\pm$9.63} & 29.35{\scriptsize$\pm$8.47} & 49.98{\scriptsize$\pm$9.91} & 47.79{\scriptsize$\pm$10.77} & 50.15{\scriptsize$\pm$10.43} & 49.21{\scriptsize$\pm$10.26} & 18 \\
UNI2 & 51.04{\scriptsize$\pm$9.60} & 41.50{\scriptsize$\pm$9.45} & 29.13{\scriptsize$\pm$7.31} & 49.86{\scriptsize$\pm$10.01} & 48.07{\scriptsize$\pm$11.14} & 49.86{\scriptsize$\pm$10.43} & 49.40{\scriptsize$\pm$10.23} & 17 \\
CONCH & \textbf{51.53{\scriptsize$\pm$9.60}} & 40.93{\scriptsize$\pm$11.12} & 26.74{\scriptsize$\pm$7.18} & \textbf{51.47{\scriptsize$\pm$9.58}} & \textbf{51.55{\scriptsize$\pm$10.22}} & 50.45{\scriptsize$\pm$10.34} & \textbf{51.31{\scriptsize$\pm$10.55}} & 14 \\
Hibou-B & 51.08{\scriptsize$\pm$9.12} & 43.35{\scriptsize$\pm$10.17} & 30.37{\scriptsize$\pm$10.19} & \underline{51.10{\scriptsize$\pm$9.46}} & 50.81{\scriptsize$\pm$9.60} & \textbf{50.63{\scriptsize$\pm$9.52}} & 50.49{\scriptsize$\pm$9.02} & 14 \\
Phikon-v2 & 51.18{\scriptsize$\pm$9.37} & \underline{44.09{\scriptsize$\pm$8.71}} & 30.15{\scriptsize$\pm$9.32} & 51.02{\scriptsize$\pm$9.44} & \underline{50.97{\scriptsize$\pm$8.74}} & 50.36{\scriptsize$\pm$9.00} & 50.39{\scriptsize$\pm$10.48} & 13 \\
H-Optimus-1 & 50.63{\scriptsize$\pm$9.24} & 42.99{\scriptsize$\pm$9.33} & 28.28{\scriptsize$\pm$4.14} & 49.99{\scriptsize$\pm$9.46} & 49.05{\scriptsize$\pm$9.94} & 50.39{\scriptsize$\pm$9.69} & 49.83{\scriptsize$\pm$9.18} & 13 \\
Virchow & 50.83{\scriptsize$\pm$8.23} & 41.48{\scriptsize$\pm$9.16} & 29.47{\scriptsize$\pm$5.32} & 49.65{\scriptsize$\pm$8.09} & 49.20{\scriptsize$\pm$7.79} & 49.22{\scriptsize$\pm$9.62} & 49.72{\scriptsize$\pm$8.79} & 12 \\
CONCH v1.5 & 50.70{\scriptsize$\pm$10.45} & 41.80{\scriptsize$\pm$11.20} & 27.10{\scriptsize$\pm$9.43} & 50.64{\scriptsize$\pm$10.72} & 50.65{\scriptsize$\pm$10.39} & \underline{50.61{\scriptsize$\pm$11.19}} & \underline{50.64{\scriptsize$\pm$10.32}} & 12 \\
UNI & 50.62{\scriptsize$\pm$9.86} & 41.55{\scriptsize$\pm$10.77} & \underline{31.62{\scriptsize$\pm$6.95}} & 50.31{\scriptsize$\pm$10.20} & 50.00{\scriptsize$\pm$10.39} & 50.19{\scriptsize$\pm$10.52} & 50.36{\scriptsize$\pm$9.63} & 12 \\
Kaiko ViT-L/14 & 50.60{\scriptsize$\pm$9.84} & 40.31{\scriptsize$\pm$10.67} & 28.23{\scriptsize$\pm$6.93} & 49.96{\scriptsize$\pm$9.82} & 50.01{\scriptsize$\pm$9.82} & 48.82{\scriptsize$\pm$10.33} & 49.50{\scriptsize$\pm$9.63} & 12 \\
mSTAR & 50.60{\scriptsize$\pm$9.97} & 41.61{\scriptsize$\pm$10.59} & 31.08{\scriptsize$\pm$7.14} & 50.15{\scriptsize$\pm$10.36} & 49.21{\scriptsize$\pm$10.56} & 50.16{\scriptsize$\pm$10.47} & 49.74{\scriptsize$\pm$10.16} & 12 \\
Kaiko ViT-B/8 & 50.53{\scriptsize$\pm$9.45} & 41.45{\scriptsize$\pm$8.27} & 26.82{\scriptsize$\pm$7.01} & 49.86{\scriptsize$\pm$9.35} & 48.91{\scriptsize$\pm$9.48} & 49.83{\scriptsize$\pm$8.86} & 49.59{\scriptsize$\pm$9.35} & 12 \\
GPFM & 49.44{\scriptsize$\pm$10.91} & 41.07{\scriptsize$\pm$11.11} & 28.68{\scriptsize$\pm$7.16} & 49.26{\scriptsize$\pm$11.10} & 49.34{\scriptsize$\pm$11.13} & 48.57{\scriptsize$\pm$11.00} & 48.56{\scriptsize$\pm$11.96} & 12 \\
H0mini & 50.76{\scriptsize$\pm$8.94} & 42.57{\scriptsize$\pm$9.80} & 28.17{\scriptsize$\pm$6.56} & 50.70{\scriptsize$\pm$9.25} & 50.64{\scriptsize$\pm$8.76} & 49.90{\scriptsize$\pm$8.61} & 50.18{\scriptsize$\pm$8.60} & 11 \\
SEAL(CONCH) & 49.95{\scriptsize$\pm$9.21} & 41.02{\scriptsize$\pm$11.18} & 27.08{\scriptsize$\pm$7.59} & 49.21{\scriptsize$\pm$9.77} & 49.86{\scriptsize$\pm$10.17} & 49.16{\scriptsize$\pm$10.34} & 49.96{\scriptsize$\pm$10.58} & 11 \\
Hibou-L & 49.27{\scriptsize$\pm$10.44} & 41.03{\scriptsize$\pm$9.30} & 28.35{\scriptsize$\pm$8.16} & 48.98{\scriptsize$\pm$10.63} & 49.10{\scriptsize$\pm$9.87} & 48.81{\scriptsize$\pm$9.75} & 49.47{\scriptsize$\pm$9.61} & 11 \\
Kaiko ViT-B/16 & 49.59{\scriptsize$\pm$8.91} & 40.76{\scriptsize$\pm$10.76} & 29.30{\scriptsize$\pm$6.94} & 48.68{\scriptsize$\pm$9.84} & 47.98{\scriptsize$\pm$8.68} & 47.27{\scriptsize$\pm$10.55} & 48.00{\scriptsize$\pm$9.59} & 9 \\
Phikon & 49.44{\scriptsize$\pm$9.82} & 42.28{\scriptsize$\pm$9.80} & 30.70{\scriptsize$\pm$6.46} & 49.09{\scriptsize$\pm$10.11} & 48.70{\scriptsize$\pm$10.48} & 48.22{\scriptsize$\pm$10.30} & 49.09{\scriptsize$\pm$10.32} & 7 \\
Lunit ViT-S & 48.27{\scriptsize$\pm$8.65} & 42.63{\scriptsize$\pm$10.35} & 28.55{\scriptsize$\pm$9.54} & 48.32{\scriptsize$\pm$9.15} & 47.32{\scriptsize$\pm$9.35} & 47.79{\scriptsize$\pm$9.44} & 47.30{\scriptsize$\pm$10.55} & 5 \\
CTransPath & 48.24{\scriptsize$\pm$8.53} & 42.64{\scriptsize$\pm$8.77} & -- & 47.56{\scriptsize$\pm$8.40} & -- & 47.42{\scriptsize$\pm$8.19} & -- & 5 \\
Virchow2 & 49.31{\scriptsize$\pm$10.29} & 39.97{\scriptsize$\pm$11.49} & 27.17{\scriptsize$\pm$5.84} & 48.14{\scriptsize$\pm$10.82} & 48.03{\scriptsize$\pm$7.73} & 48.94{\scriptsize$\pm$11.32} & 49.54{\scriptsize$\pm$9.95} & 4 \\
Kaiko ViT-S/16 & 48.50{\scriptsize$\pm$8.95} & 42.92{\scriptsize$\pm$10.29} & 28.89{\scriptsize$\pm$4.90} & 48.99{\scriptsize$\pm$9.57} & 46.65{\scriptsize$\pm$9.07} & 48.98{\scriptsize$\pm$9.69} & 47.31{\scriptsize$\pm$9.40} & 4 \\
Kaiko ViT-S/8 & 48.31{\scriptsize$\pm$8.51} & 41.53{\scriptsize$\pm$10.73} & 29.40{\scriptsize$\pm$6.70} & 48.21{\scriptsize$\pm$9.28} & 46.27{\scriptsize$\pm$9.02} & 49.68{\scriptsize$\pm$9.63} & 48.33{\scriptsize$\pm$8.84} & 4 \\
Prov-GigaPath & 47.92{\scriptsize$\pm$8.51} & 41.29{\scriptsize$\pm$10.34} & 30.77{\scriptsize$\pm$6.27} & 46.65{\scriptsize$\pm$9.92} & 48.49{\scriptsize$\pm$8.09} & 46.46{\scriptsize$\pm$9.58} & 46.97{\scriptsize$\pm$9.05} & 2 \\
DINOv3 ViT-L & 47.68{\scriptsize$\pm$7.93} & 43.06{\scriptsize$\pm$7.91} & 25.57{\scriptsize$\pm$6.87} & 47.82{\scriptsize$\pm$7.83} & 45.54{\scriptsize$\pm$7.88} & 47.96{\scriptsize$\pm$7.80} & 47.37{\scriptsize$\pm$7.67} & 2 \\
PLIP & 47.33{\scriptsize$\pm$7.80} & \textbf{44.20{\scriptsize$\pm$8.37}} & 25.20{\scriptsize$\pm$9.78} & 47.36{\scriptsize$\pm$7.53} & 46.23{\scriptsize$\pm$8.60} & 47.51{\scriptsize$\pm$7.59} & 46.77{\scriptsize$\pm$8.03} & 2 \\
DINOv3 ViT-B & 47.24{\scriptsize$\pm$7.33} & 42.39{\scriptsize$\pm$7.07} & 28.19{\scriptsize$\pm$6.39} & 47.16{\scriptsize$\pm$7.26} & 44.39{\scriptsize$\pm$7.74} & 47.48{\scriptsize$\pm$7.45} & 47.37{\scriptsize$\pm$6.93} & 2 \\
MUSK & 45.64{\scriptsize$\pm$6.64} & 40.63{\scriptsize$\pm$9.75} & \textbf{38.21{\scriptsize$\pm$7.86}} & 46.90{\scriptsize$\pm$7.14} & 44.08{\scriptsize$\pm$7.41} & 45.66{\scriptsize$\pm$7.19} & 42.44{\scriptsize$\pm$7.29} & 1 \\
OmiCLIP & 43.05{\scriptsize$\pm$8.53} & 39.93{\scriptsize$\pm$9.38} & 26.93{\scriptsize$\pm$7.28} & 43.72{\scriptsize$\pm$7.91} & 41.49{\scriptsize$\pm$8.92} & 43.03{\scriptsize$\pm$9.15} & 41.94{\scriptsize$\pm$9.34} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-127) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
H-Optimus-1 & \textbf{66.81{\scriptsize$\pm$7.36}} & 59.89{\scriptsize$\pm$6.12} & 51.48{\scriptsize$\pm$3.69} & 66.44{\scriptsize$\pm$7.10} & 66.40{\scriptsize$\pm$7.05} & 66.15{\scriptsize$\pm$7.08} & 66.42{\scriptsize$\pm$7.36} & 23 \\
UNI2 & \underline{66.80{\scriptsize$\pm$8.15}} & \underline{60.37{\scriptsize$\pm$7.06}} & 52.02{\scriptsize$\pm$3.56} & 66.62{\scriptsize$\pm$8.46} & 66.68{\scriptsize$\pm$7.22} & \textbf{66.33{\scriptsize$\pm$8.47}} & 66.75{\scriptsize$\pm$8.05} & 23 \\
SEAL(UNI2) & 66.77{\scriptsize$\pm$8.15} & \textbf{60.38{\scriptsize$\pm$7.08}} & 52.08{\scriptsize$\pm$3.65} & 66.68{\scriptsize$\pm$8.48} & 66.54{\scriptsize$\pm$7.18} & \underline{66.24{\scriptsize$\pm$8.41}} & 66.70{\scriptsize$\pm$8.06} & 23 \\
CONCH v1.5 & 66.67{\scriptsize$\pm$8.05} & 59.60{\scriptsize$\pm$6.31} & 51.33{\scriptsize$\pm$3.71} & \textbf{66.77{\scriptsize$\pm$8.34}} & \textbf{67.26{\scriptsize$\pm$8.35}} & 66.18{\scriptsize$\pm$8.30} & \textbf{66.99{\scriptsize$\pm$8.53}} & 23 \\
CONCH & 66.46{\scriptsize$\pm$7.88} & 59.28{\scriptsize$\pm$5.75} & 52.10{\scriptsize$\pm$3.39} & \underline{66.73{\scriptsize$\pm$7.82}} & \underline{66.93{\scriptsize$\pm$8.19}} & 65.61{\scriptsize$\pm$7.10} & \underline{66.88{\scriptsize$\pm$8.12}} & 22 \\
Virchow2 & 66.38{\scriptsize$\pm$8.19} & 59.38{\scriptsize$\pm$6.10} & 51.33{\scriptsize$\pm$3.15} & 66.10{\scriptsize$\pm$7.83} & 65.57{\scriptsize$\pm$7.54} & 65.66{\scriptsize$\pm$7.65} & 66.34{\scriptsize$\pm$7.77} & 21 \\
H-Optimus-0 & 66.37{\scriptsize$\pm$8.34} & 59.50{\scriptsize$\pm$5.92} & 51.32{\scriptsize$\pm$3.12} & 66.11{\scriptsize$\pm$8.14} & 65.91{\scriptsize$\pm$7.68} & 65.77{\scriptsize$\pm$7.15} & 65.94{\scriptsize$\pm$7.78} & 20 \\
Kaiko ViT-B/8 & 65.88{\scriptsize$\pm$7.63} & 59.17{\scriptsize$\pm$6.62} & 50.45{\scriptsize$\pm$3.45} & 65.49{\scriptsize$\pm$7.25} & 65.31{\scriptsize$\pm$7.63} & 65.25{\scriptsize$\pm$7.49} & 64.87{\scriptsize$\pm$7.50} & 19 \\
Hibou-B & 65.71{\scriptsize$\pm$8.13} & 59.90{\scriptsize$\pm$6.03} & 51.63{\scriptsize$\pm$3.80} & 65.63{\scriptsize$\pm$8.21} & 65.99{\scriptsize$\pm$8.17} & 65.23{\scriptsize$\pm$7.11} & 65.08{\scriptsize$\pm$7.77} & 16 \\
GPFM & 65.40{\scriptsize$\pm$7.95} & 58.37{\scriptsize$\pm$6.96} & 51.19{\scriptsize$\pm$3.42} & 64.44{\scriptsize$\pm$7.61} & 64.94{\scriptsize$\pm$7.35} & 64.13{\scriptsize$\pm$7.58} & 64.96{\scriptsize$\pm$7.06} & 16 \\
Kaiko ViT-L/14 & 65.43{\scriptsize$\pm$7.90} & 58.77{\scriptsize$\pm$6.30} & 50.77{\scriptsize$\pm$3.68} & 65.43{\scriptsize$\pm$7.83} & 64.94{\scriptsize$\pm$7.74} & 64.81{\scriptsize$\pm$7.69} & 65.21{\scriptsize$\pm$7.96} & 14 \\
mSTAR & 65.09{\scriptsize$\pm$8.51} & 58.94{\scriptsize$\pm$6.75} & 50.86{\scriptsize$\pm$2.76} & 65.07{\scriptsize$\pm$8.53} & 65.33{\scriptsize$\pm$7.74} & 64.42{\scriptsize$\pm$8.35} & 65.15{\scriptsize$\pm$7.96} & 13 \\
Hibou-L & 65.11{\scriptsize$\pm$7.74} & 59.10{\scriptsize$\pm$5.76} & 51.65{\scriptsize$\pm$3.45} & 65.10{\scriptsize$\pm$7.80} & 65.96{\scriptsize$\pm$7.95} & 64.56{\scriptsize$\pm$7.33} & 65.70{\scriptsize$\pm$7.83} & 12 \\
H0mini & 64.97{\scriptsize$\pm$7.62} & 58.12{\scriptsize$\pm$4.78} & 50.81{\scriptsize$\pm$3.81} & 64.89{\scriptsize$\pm$7.43} & 64.73{\scriptsize$\pm$7.04} & 63.93{\scriptsize$\pm$6.11} & 64.34{\scriptsize$\pm$7.21} & 11 \\
UNI & 64.93{\scriptsize$\pm$8.38} & 58.66{\scriptsize$\pm$6.62} & 50.77{\scriptsize$\pm$3.03} & 65.01{\scriptsize$\pm$8.52} & 65.28{\scriptsize$\pm$7.72} & 64.26{\scriptsize$\pm$8.22} & 65.18{\scriptsize$\pm$7.88} & 11 \\
Phikon-v2 & 64.47{\scriptsize$\pm$7.74} & 59.06{\scriptsize$\pm$5.79} & 51.07{\scriptsize$\pm$2.83} & 64.39{\scriptsize$\pm$7.52} & 63.94{\scriptsize$\pm$7.89} & 64.61{\scriptsize$\pm$7.44} & 64.58{\scriptsize$\pm$7.88} & 9 \\
Virchow & 64.49{\scriptsize$\pm$7.28} & 58.31{\scriptsize$\pm$5.37} & 50.49{\scriptsize$\pm$3.15} & 64.01{\scriptsize$\pm$6.83} & 64.14{\scriptsize$\pm$7.01} & 64.36{\scriptsize$\pm$6.72} & 63.97{\scriptsize$\pm$7.14} & 8 \\
SEAL(CONCH) & 64.47{\scriptsize$\pm$6.78} & 58.65{\scriptsize$\pm$5.00} & 51.49{\scriptsize$\pm$3.19} & 64.11{\scriptsize$\pm$6.78} & 64.80{\scriptsize$\pm$7.04} & 63.97{\scriptsize$\pm$6.65} & 65.20{\scriptsize$\pm$7.82} & 8 \\
Kaiko ViT-B/16 & 64.31{\scriptsize$\pm$7.77} & 58.68{\scriptsize$\pm$5.93} & 51.88{\scriptsize$\pm$3.53} & 64.45{\scriptsize$\pm$7.83} & 64.10{\scriptsize$\pm$7.37} & 63.92{\scriptsize$\pm$6.98} & 64.10{\scriptsize$\pm$7.85} & 8 \\
Kaiko ViT-S/16 & 64.06{\scriptsize$\pm$6.65} & 58.29{\scriptsize$\pm$6.59} & 50.95{\scriptsize$\pm$3.09} & 64.29{\scriptsize$\pm$7.23} & 63.54{\scriptsize$\pm$6.78} & 63.64{\scriptsize$\pm$7.67} & 63.20{\scriptsize$\pm$6.76} & 7 \\
Phikon & 63.92{\scriptsize$\pm$7.67} & 58.69{\scriptsize$\pm$6.51} & 51.13{\scriptsize$\pm$3.39} & 63.99{\scriptsize$\pm$7.77} & 63.48{\scriptsize$\pm$7.17} & 63.70{\scriptsize$\pm$7.40} & 63.15{\scriptsize$\pm$7.07} & 7 \\
Kaiko ViT-S/8 & 63.82{\scriptsize$\pm$7.21} & 58.21{\scriptsize$\pm$6.87} & \underline{52.27{\scriptsize$\pm$3.42}} & 64.24{\scriptsize$\pm$7.67} & 63.96{\scriptsize$\pm$7.19} & 64.09{\scriptsize$\pm$7.72} & 63.83{\scriptsize$\pm$7.15} & 7 \\
Prov-GigaPath & 63.70{\scriptsize$\pm$7.53} & 59.45{\scriptsize$\pm$5.98} & 51.62{\scriptsize$\pm$2.98} & 63.81{\scriptsize$\pm$7.63} & 63.08{\scriptsize$\pm$6.59} & 62.83{\scriptsize$\pm$6.96} & 63.31{\scriptsize$\pm$7.18} & 6 \\
Lunit ViT-S & 63.07{\scriptsize$\pm$7.39} & 58.81{\scriptsize$\pm$6.53} & 51.35{\scriptsize$\pm$2.91} & 62.97{\scriptsize$\pm$7.78} & 62.63{\scriptsize$\pm$7.72} & 62.41{\scriptsize$\pm$7.49} & 62.52{\scriptsize$\pm$7.98} & 5 \\
DINOv3 ViT-B & 62.18{\scriptsize$\pm$6.52} & 58.02{\scriptsize$\pm$5.14} & 51.09{\scriptsize$\pm$2.13} & 61.88{\scriptsize$\pm$6.34} & 61.08{\scriptsize$\pm$6.48} & 62.00{\scriptsize$\pm$6.22} & 62.34{\scriptsize$\pm$6.70} & 2 \\
DINOv3 ViT-L & 62.17{\scriptsize$\pm$6.19} & 57.96{\scriptsize$\pm$5.06} & 50.78{\scriptsize$\pm$1.44} & 62.15{\scriptsize$\pm$6.40} & 61.07{\scriptsize$\pm$5.96} & 62.09{\scriptsize$\pm$6.16} & 62.08{\scriptsize$\pm$6.07} & 2 \\
CTransPath & 62.05{\scriptsize$\pm$7.18} & 58.54{\scriptsize$\pm$5.90} & -- & 62.08{\scriptsize$\pm$7.19} & -- & 61.86{\scriptsize$\pm$6.58} & -- & 2 \\
PLIP & 61.31{\scriptsize$\pm$5.20} & 58.34{\scriptsize$\pm$4.21} & 51.39{\scriptsize$\pm$3.37} & 61.05{\scriptsize$\pm$5.04} & 61.13{\scriptsize$\pm$5.44} & 60.98{\scriptsize$\pm$4.96} & 61.46{\scriptsize$\pm$5.85} & 2 \\
MUSK & 60.23{\scriptsize$\pm$5.96} & 57.72{\scriptsize$\pm$5.54} & \textbf{56.35{\scriptsize$\pm$4.88}} & 61.08{\scriptsize$\pm$6.64} & 60.38{\scriptsize$\pm$5.90} & 61.58{\scriptsize$\pm$6.28} & 59.95{\scriptsize$\pm$5.44} & 1 \\
OmiCLIP & 57.79{\scriptsize$\pm$5.49} & 55.22{\scriptsize$\pm$5.08} & 49.95{\scriptsize$\pm$2.98} & 57.86{\scriptsize$\pm$5.71} & 57.21{\scriptsize$\pm$5.33} & 58.08{\scriptsize$\pm$5.72} & 57.66{\scriptsize$\pm$5.70} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-128) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
CONCH & \textbf{73.70{\scriptsize$\pm$8.54}} & 64.82{\scriptsize$\pm$6.05} & 51.92{\scriptsize$\pm$4.57} & \textbf{73.94{\scriptsize$\pm$8.57}} & \underline{73.19{\scriptsize$\pm$9.18}} & \textbf{73.41{\scriptsize$\pm$8.43}} & \textbf{73.81{\scriptsize$\pm$8.70}} & 25 \\
CONCH v1.5 & \underline{73.03{\scriptsize$\pm$8.84}} & \underline{64.99{\scriptsize$\pm$7.29}} & 50.84{\scriptsize$\pm$3.53} & \underline{73.29{\scriptsize$\pm$9.03}} & \textbf{73.60{\scriptsize$\pm$8.73}} & \underline{73.41{\scriptsize$\pm$9.29}} & \underline{73.33{\scriptsize$\pm$8.93}} & 20 \\
SEAL(UNI2) & 72.59{\scriptsize$\pm$8.25} & 64.64{\scriptsize$\pm$7.21} & 51.40{\scriptsize$\pm$4.41} & 72.34{\scriptsize$\pm$8.37} & 71.41{\scriptsize$\pm$7.81} & 73.05{\scriptsize$\pm$8.35} & 72.84{\scriptsize$\pm$8.77} & 18 \\
UNI2 & 72.58{\scriptsize$\pm$8.24} & 64.50{\scriptsize$\pm$7.39} & 51.42{\scriptsize$\pm$4.28} & 72.32{\scriptsize$\pm$8.40} & 71.51{\scriptsize$\pm$7.77} & 72.80{\scriptsize$\pm$8.65} & 72.95{\scriptsize$\pm$8.58} & 18 \\
H-Optimus-1 & 72.65{\scriptsize$\pm$8.22} & 63.54{\scriptsize$\pm$8.26} & 50.63{\scriptsize$\pm$3.19} & 71.85{\scriptsize$\pm$8.43} & 71.82{\scriptsize$\pm$8.38} & 71.53{\scriptsize$\pm$9.37} & 71.64{\scriptsize$\pm$7.90} & 15 \\
H-Optimus-0 & 72.61{\scriptsize$\pm$8.34} & 63.79{\scriptsize$\pm$6.72} & 51.10{\scriptsize$\pm$3.99} & 71.97{\scriptsize$\pm$8.07} & 72.44{\scriptsize$\pm$8.68} & 72.07{\scriptsize$\pm$7.86} & 72.26{\scriptsize$\pm$8.13} & 15 \\
Kaiko ViT-L/14 & 72.31{\scriptsize$\pm$8.48} & 63.35{\scriptsize$\pm$6.11} & 51.65{\scriptsize$\pm$3.93} & 72.18{\scriptsize$\pm$7.84} & 72.33{\scriptsize$\pm$8.73} & 71.59{\scriptsize$\pm$7.77} & 72.05{\scriptsize$\pm$8.29} & 12 \\
Kaiko ViT-B/8 & 72.12{\scriptsize$\pm$8.16} & 63.72{\scriptsize$\pm$6.29} & 52.16{\scriptsize$\pm$4.17} & 72.00{\scriptsize$\pm$7.59} & 71.62{\scriptsize$\pm$8.56} & 71.69{\scriptsize$\pm$7.90} & 71.83{\scriptsize$\pm$7.89} & 11 \\
H0mini & 72.10{\scriptsize$\pm$8.68} & 64.12{\scriptsize$\pm$7.99} & 51.28{\scriptsize$\pm$2.26} & 71.58{\scriptsize$\pm$9.27} & 71.89{\scriptsize$\pm$8.36} & 71.38{\scriptsize$\pm$8.25} & 71.94{\scriptsize$\pm$8.95} & 11 \\
SEAL(CONCH) & 71.91{\scriptsize$\pm$8.27} & 64.41{\scriptsize$\pm$5.67} & 52.68{\scriptsize$\pm$4.95} & 71.63{\scriptsize$\pm$8.21} & 71.79{\scriptsize$\pm$8.87} & 71.60{\scriptsize$\pm$7.95} & 72.23{\scriptsize$\pm$8.36} & 11 \\
GPFM & 70.78{\scriptsize$\pm$8.48} & 62.02{\scriptsize$\pm$8.89} & 52.40{\scriptsize$\pm$3.48} & 70.25{\scriptsize$\pm$9.47} & 71.85{\scriptsize$\pm$7.94} & 69.61{\scriptsize$\pm$9.67} & 71.61{\scriptsize$\pm$7.86} & 11 \\
UNI & 71.93{\scriptsize$\pm$9.79} & 63.64{\scriptsize$\pm$8.41} & 52.71{\scriptsize$\pm$2.91} & 71.64{\scriptsize$\pm$9.86} & 70.95{\scriptsize$\pm$8.65} & 71.54{\scriptsize$\pm$9.55} & 71.81{\scriptsize$\pm$9.80} & 10 \\
mSTAR & 71.92{\scriptsize$\pm$9.78} & 63.59{\scriptsize$\pm$8.06} & 52.60{\scriptsize$\pm$3.00} & 71.63{\scriptsize$\pm$9.88} & 70.78{\scriptsize$\pm$8.72} & 71.49{\scriptsize$\pm$9.53} & 71.75{\scriptsize$\pm$9.63} & 10 \\
Hibou-B & 71.88{\scriptsize$\pm$9.01} & \textbf{65.17{\scriptsize$\pm$7.90}} & 52.26{\scriptsize$\pm$4.50} & 71.89{\scriptsize$\pm$9.25} & 72.20{\scriptsize$\pm$9.33} & 72.02{\scriptsize$\pm$8.45} & 71.96{\scriptsize$\pm$9.01} & 10 \\
Phikon-v2 & 71.86{\scriptsize$\pm$8.69} & 64.43{\scriptsize$\pm$5.85} & 52.75{\scriptsize$\pm$3.63} & 71.70{\scriptsize$\pm$8.04} & 71.61{\scriptsize$\pm$8.77} & 71.37{\scriptsize$\pm$7.91} & 72.18{\scriptsize$\pm$8.56} & 10 \\
Virchow & 71.74{\scriptsize$\pm$7.53} & 64.41{\scriptsize$\pm$6.05} & 52.21{\scriptsize$\pm$3.75} & 71.23{\scriptsize$\pm$7.02} & 70.26{\scriptsize$\pm$7.93} & 72.11{\scriptsize$\pm$7.34} & 71.85{\scriptsize$\pm$7.69} & 10 \\
Phikon & 71.24{\scriptsize$\pm$9.21} & 64.36{\scriptsize$\pm$8.74} & 52.50{\scriptsize$\pm$3.03} & 71.36{\scriptsize$\pm$8.56} & 71.33{\scriptsize$\pm$8.86} & 71.31{\scriptsize$\pm$8.55} & 71.27{\scriptsize$\pm$8.80} & 9 \\
Virchow2 & 71.18{\scriptsize$\pm$9.45} & 63.23{\scriptsize$\pm$7.30} & 52.28{\scriptsize$\pm$3.52} & 70.59{\scriptsize$\pm$9.08} & 69.11{\scriptsize$\pm$7.86} & 71.40{\scriptsize$\pm$9.20} & 71.29{\scriptsize$\pm$9.36} & 8 \\
Kaiko ViT-S/8 & 71.02{\scriptsize$\pm$7.62} & 64.66{\scriptsize$\pm$7.38} & 52.49{\scriptsize$\pm$3.12} & 71.43{\scriptsize$\pm$7.84} & 70.77{\scriptsize$\pm$7.02} & 72.35{\scriptsize$\pm$8.36} & 71.27{\scriptsize$\pm$7.43} & 8 \\
Kaiko ViT-B/16 & 70.65{\scriptsize$\pm$7.92} & 62.26{\scriptsize$\pm$6.91} & 52.34{\scriptsize$\pm$4.03} & 70.45{\scriptsize$\pm$8.01} & 69.98{\scriptsize$\pm$7.76} & 69.94{\scriptsize$\pm$7.49} & 70.44{\scriptsize$\pm$7.39} & 8 \\
Hibou-L & 70.75{\scriptsize$\pm$8.93} & 62.99{\scriptsize$\pm$6.07} & 49.29{\scriptsize$\pm$1.73} & 70.78{\scriptsize$\pm$8.54} & 71.53{\scriptsize$\pm$9.17} & 71.03{\scriptsize$\pm$7.19} & 71.73{\scriptsize$\pm$8.78} & 7 \\
Lunit ViT-S & 69.92{\scriptsize$\pm$8.35} & 64.87{\scriptsize$\pm$8.64} & 52.70{\scriptsize$\pm$3.04} & 70.03{\scriptsize$\pm$8.73} & 69.67{\scriptsize$\pm$8.64} & 69.52{\scriptsize$\pm$9.11} & 70.26{\scriptsize$\pm$9.04} & 5 \\
Kaiko ViT-S/16 & 69.77{\scriptsize$\pm$8.43} & 63.25{\scriptsize$\pm$8.02} & 51.94{\scriptsize$\pm$2.02} & 70.03{\scriptsize$\pm$8.97} & 68.78{\scriptsize$\pm$8.59} & 69.69{\scriptsize$\pm$9.00} & 69.63{\scriptsize$\pm$8.57} & 4 \\
Prov-GigaPath & 69.47{\scriptsize$\pm$7.43} & 63.56{\scriptsize$\pm$5.84} & \underline{53.01{\scriptsize$\pm$3.05}} & 68.98{\scriptsize$\pm$7.09} & 69.80{\scriptsize$\pm$7.70} & 68.49{\scriptsize$\pm$6.97} & 69.29{\scriptsize$\pm$7.30} & 4 \\
CTransPath & 69.29{\scriptsize$\pm$7.82} & 64.59{\scriptsize$\pm$5.91} & -- & 69.45{\scriptsize$\pm$7.42} & -- & 69.07{\scriptsize$\pm$7.10} & -- & 3 \\
DINOv3 ViT-B & 69.02{\scriptsize$\pm$7.38} & 64.21{\scriptsize$\pm$7.42} & 52.17{\scriptsize$\pm$2.85} & 68.77{\scriptsize$\pm$7.84} & 67.01{\scriptsize$\pm$7.66} & 69.12{\scriptsize$\pm$7.90} & 69.29{\scriptsize$\pm$7.75} & 3 \\
DINOv3 ViT-L & 68.76{\scriptsize$\pm$7.15} & 63.99{\scriptsize$\pm$6.80} & 51.98{\scriptsize$\pm$1.91} & 68.97{\scriptsize$\pm$7.49} & 67.49{\scriptsize$\pm$6.91} & 69.16{\scriptsize$\pm$7.30} & 69.18{\scriptsize$\pm$7.07} & 2 \\
PLIP & 68.16{\scriptsize$\pm$7.84} & 64.58{\scriptsize$\pm$7.10} & 52.45{\scriptsize$\pm$3.65} & 67.99{\scriptsize$\pm$7.50} & 68.37{\scriptsize$\pm$8.12} & 68.18{\scriptsize$\pm$7.40} & 68.77{\scriptsize$\pm$7.71} & 2 \\
MUSK & 66.25{\scriptsize$\pm$7.08} & 60.97{\scriptsize$\pm$8.31} & \textbf{58.61{\scriptsize$\pm$7.44}} & 67.48{\scriptsize$\pm$7.58} & 65.47{\scriptsize$\pm$6.61} & 66.94{\scriptsize$\pm$7.42} & 64.23{\scriptsize$\pm$7.17} & 1 \\
OmiCLIP & 64.88{\scriptsize$\pm$7.19} & 61.65{\scriptsize$\pm$6.90} & 51.79{\scriptsize$\pm$3.29} & 65.20{\scriptsize$\pm$6.98} & 64.82{\scriptsize$\pm$7.18} & 65.22{\scriptsize$\pm$7.30} & 64.93{\scriptsize$\pm$7.27} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-129) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
UNI2 & \textbf{25.50{\scriptsize$\pm$5.18}} & \underline{20.86{\scriptsize$\pm$3.76}} & 16.39{\scriptsize$\pm$3.10} & \underline{25.37{\scriptsize$\pm$5.26}} & 25.53{\scriptsize$\pm$4.66} & \textbf{25.07{\scriptsize$\pm$5.28}} & \textbf{25.62{\scriptsize$\pm$5.28}} & 23 \\
SEAL(UNI2) & \underline{25.47{\scriptsize$\pm$5.18}} & \textbf{20.87{\scriptsize$\pm$3.77}} & 16.49{\scriptsize$\pm$3.14} & \textbf{25.41{\scriptsize$\pm$5.31}} & 25.35{\scriptsize$\pm$4.64} & \underline{25.04{\scriptsize$\pm$5.25}} & 25.56{\scriptsize$\pm$5.36} & 23 \\
CONCH v1.5 & 25.38{\scriptsize$\pm$5.19} & 19.84{\scriptsize$\pm$3.21} & 15.98{\scriptsize$\pm$3.40} & 25.18{\scriptsize$\pm$5.22} & \textbf{25.80{\scriptsize$\pm$5.15}} & 24.32{\scriptsize$\pm$4.72} & 25.50{\scriptsize$\pm$5.50} & 21 \\
Virchow2 & 25.19{\scriptsize$\pm$5.02} & 20.52{\scriptsize$\pm$3.47} & 16.15{\scriptsize$\pm$3.00} & 24.86{\scriptsize$\pm$4.85} & 24.95{\scriptsize$\pm$4.69} & 24.71{\scriptsize$\pm$4.98} & 25.16{\scriptsize$\pm$4.70} & 19 \\
H-Optimus-1 & 25.11{\scriptsize$\pm$4.74} & 20.32{\scriptsize$\pm$3.13} & 16.11{\scriptsize$\pm$3.29} & 25.03{\scriptsize$\pm$4.61} & 25.07{\scriptsize$\pm$4.65} & 24.77{\scriptsize$\pm$4.58} & 25.14{\scriptsize$\pm$4.78} & 19 \\
Kaiko ViT-L/14 & 25.05{\scriptsize$\pm$5.74} & 20.14{\scriptsize$\pm$3.47} & 15.62{\scriptsize$\pm$3.26} & 25.07{\scriptsize$\pm$5.68} & 25.06{\scriptsize$\pm$5.43} & 24.16{\scriptsize$\pm$4.83} & 24.61{\scriptsize$\pm$4.91} & 17 \\
H-Optimus-0 & 25.02{\scriptsize$\pm$5.65} & 20.43{\scriptsize$\pm$3.71} & 15.96{\scriptsize$\pm$3.25} & 24.94{\scriptsize$\pm$5.49} & 24.82{\scriptsize$\pm$4.83} & 24.68{\scriptsize$\pm$5.14} & 24.92{\scriptsize$\pm$5.14} & 17 \\
Kaiko ViT-B/8 & 24.93{\scriptsize$\pm$5.04} & 20.16{\scriptsize$\pm$3.68} & 15.97{\scriptsize$\pm$3.03} & 24.68{\scriptsize$\pm$5.02} & 24.16{\scriptsize$\pm$4.61} & 24.52{\scriptsize$\pm$5.01} & 24.68{\scriptsize$\pm$4.78} & 16 \\
CONCH & 24.67{\scriptsize$\pm$4.57} & 19.55{\scriptsize$\pm$3.31} & 16.24{\scriptsize$\pm$3.14} & 24.64{\scriptsize$\pm$4.48} & \underline{25.70{\scriptsize$\pm$4.77}} & 23.94{\scriptsize$\pm$4.41} & \underline{25.59{\scriptsize$\pm$4.73}} & 16 \\
Hibou-L & 24.65{\scriptsize$\pm$4.95} & 20.04{\scriptsize$\pm$3.74} & 16.26{\scriptsize$\pm$3.03} & 24.55{\scriptsize$\pm$5.21} & 25.33{\scriptsize$\pm$5.38} & 24.12{\scriptsize$\pm$5.12} & 25.15{\scriptsize$\pm$5.32} & 14 \\
GPFM & 24.62{\scriptsize$\pm$5.02} & 20.50{\scriptsize$\pm$3.19} & 16.03{\scriptsize$\pm$3.06} & 24.18{\scriptsize$\pm$4.80} & 24.46{\scriptsize$\pm$4.35} & 24.22{\scriptsize$\pm$4.98} & 24.46{\scriptsize$\pm$4.08} & 14 \\
mSTAR & 24.51{\scriptsize$\pm$5.31} & 20.35{\scriptsize$\pm$3.50} & 15.81{\scriptsize$\pm$3.04} & 24.65{\scriptsize$\pm$5.30} & 24.35{\scriptsize$\pm$4.37} & 23.97{\scriptsize$\pm$5.04} & 24.56{\scriptsize$\pm$4.58} & 14 \\
Hibou-B & 24.61{\scriptsize$\pm$5.05} & 20.49{\scriptsize$\pm$3.67} & 16.01{\scriptsize$\pm$2.91} & 24.51{\scriptsize$\pm$5.23} & 24.79{\scriptsize$\pm$5.28} & 24.20{\scriptsize$\pm$4.66} & 24.46{\scriptsize$\pm$5.13} & 13 \\
UNI & 24.38{\scriptsize$\pm$5.23} & 20.29{\scriptsize$\pm$3.42} & 15.86{\scriptsize$\pm$2.98} & 24.67{\scriptsize$\pm$5.31} & 24.26{\scriptsize$\pm$4.34} & 23.90{\scriptsize$\pm$5.00} & 24.60{\scriptsize$\pm$4.63} & 13 \\
Virchow & 24.21{\scriptsize$\pm$5.39} & 19.62{\scriptsize$\pm$3.58} & 15.64{\scriptsize$\pm$3.17} & 23.67{\scriptsize$\pm$5.23} & 24.08{\scriptsize$\pm$5.25} & 23.50{\scriptsize$\pm$4.66} & 23.72{\scriptsize$\pm$5.35} & 12 \\
Kaiko ViT-B/16 & 23.99{\scriptsize$\pm$5.14} & 20.10{\scriptsize$\pm$4.03} & 16.01{\scriptsize$\pm$3.22} & 24.10{\scriptsize$\pm$5.12} & 23.63{\scriptsize$\pm$4.67} & 23.65{\scriptsize$\pm$4.67} & 23.59{\scriptsize$\pm$4.92} & 12 \\
H0mini & 24.17{\scriptsize$\pm$5.25} & 19.10{\scriptsize$\pm$2.90} & 15.66{\scriptsize$\pm$3.42} & 23.89{\scriptsize$\pm$5.12} & 23.77{\scriptsize$\pm$4.67} & 22.87{\scriptsize$\pm$4.17} & 23.79{\scriptsize$\pm$4.98} & 11 \\
SEAL(CONCH) & 23.61{\scriptsize$\pm$4.41} & 19.47{\scriptsize$\pm$3.31} & 15.99{\scriptsize$\pm$3.10} & 22.94{\scriptsize$\pm$4.40} & 24.10{\scriptsize$\pm$4.31} & 23.00{\scriptsize$\pm$4.19} & 24.44{\scriptsize$\pm$4.68} & 9 \\
Phikon & 23.65{\scriptsize$\pm$4.94} & 20.08{\scriptsize$\pm$3.99} & 15.77{\scriptsize$\pm$3.31} & 23.55{\scriptsize$\pm$4.99} & 23.54{\scriptsize$\pm$4.72} & 23.14{\scriptsize$\pm$4.87} & 23.16{\scriptsize$\pm$4.44} & 7 \\
Phikon-v2 & 23.53{\scriptsize$\pm$4.74} & 20.02{\scriptsize$\pm$3.12} & 15.72{\scriptsize$\pm$3.14} & 23.51{\scriptsize$\pm$4.59} & 23.28{\scriptsize$\pm$3.95} & 23.63{\scriptsize$\pm$4.49} & 23.74{\scriptsize$\pm$4.46} & 7 \\
Kaiko ViT-S/8 & 23.06{\scriptsize$\pm$4.30} & 19.57{\scriptsize$\pm$3.34} & \underline{16.60{\scriptsize$\pm$3.09}} & 23.11{\scriptsize$\pm$4.48} & 23.45{\scriptsize$\pm$3.66} & 23.40{\scriptsize$\pm$4.52} & 23.73{\scriptsize$\pm$4.05} & 7 \\
Kaiko ViT-S/16 & 22.96{\scriptsize$\pm$4.00} & 19.44{\scriptsize$\pm$3.66} & 16.00{\scriptsize$\pm$3.16} & 23.18{\scriptsize$\pm$4.29} & 23.14{\scriptsize$\pm$4.08} & 22.82{\scriptsize$\pm$4.72} & 22.52{\scriptsize$\pm$3.84} & 7 \\
Prov-GigaPath & 22.96{\scriptsize$\pm$4.17} & 20.12{\scriptsize$\pm$3.57} & 15.99{\scriptsize$\pm$2.92} & 22.90{\scriptsize$\pm$4.32} & 22.31{\scriptsize$\pm$3.51} & 22.28{\scriptsize$\pm$4.15} & 22.47{\scriptsize$\pm$3.78} & 6 \\
Lunit ViT-S & 22.53{\scriptsize$\pm$3.94} & 20.19{\scriptsize$\pm$3.98} & 16.26{\scriptsize$\pm$3.11} & 22.56{\scriptsize$\pm$4.44} & 22.70{\scriptsize$\pm$4.31} & 22.47{\scriptsize$\pm$4.46} & 22.81{\scriptsize$\pm$4.63} & 5 \\
CTransPath & 22.26{\scriptsize$\pm$4.34} & 20.12{\scriptsize$\pm$3.81} & -- & 22.26{\scriptsize$\pm$4.44} & -- & 22.06{\scriptsize$\pm$4.16} & -- & 4 \\
DINOv3 ViT-L & 21.42{\scriptsize$\pm$2.96} & 18.99{\scriptsize$\pm$2.71} & 15.50{\scriptsize$\pm$3.26} & 21.35{\scriptsize$\pm$2.98} & 20.70{\scriptsize$\pm$2.47} & 21.43{\scriptsize$\pm$3.08} & 21.51{\scriptsize$\pm$2.81} & 2 \\
DINOv3 ViT-B & 21.12{\scriptsize$\pm$2.91} & 18.91{\scriptsize$\pm$2.81} & 15.67{\scriptsize$\pm$3.21} & 21.05{\scriptsize$\pm$2.83} & 20.66{\scriptsize$\pm$2.48} & 21.10{\scriptsize$\pm$2.75} & 21.58{\scriptsize$\pm$2.71} & 1 \\
PLIP & 21.04{\scriptsize$\pm$2.71} & 19.22{\scriptsize$\pm$2.72} & 15.82{\scriptsize$\pm$2.94} & 20.87{\scriptsize$\pm$2.75} & 20.99{\scriptsize$\pm$2.55} & 20.74{\scriptsize$\pm$2.95} & 21.30{\scriptsize$\pm$2.62} & 1 \\
MUSK & 20.79{\scriptsize$\pm$3.19} & 19.33{\scriptsize$\pm$2.98} & \textbf{18.20{\scriptsize$\pm$3.02}} & 21.10{\scriptsize$\pm$3.47} & 20.04{\scriptsize$\pm$3.24} & 21.54{\scriptsize$\pm$3.31} & 19.98{\scriptsize$\pm$2.86} & 1 \\
OmiCLIP & 19.03{\scriptsize$\pm$3.11} & 18.09{\scriptsize$\pm$3.77} & 15.37{\scriptsize$\pm$3.50} & 19.24{\scriptsize$\pm$3.43} & 18.90{\scriptsize$\pm$3.11} & 19.46{\scriptsize$\pm$3.52} & 19.15{\scriptsize$\pm$3.45} & 0 \\
\bottomrule
\end{tabular*}

==> (inline-130) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\CPBXResultHeader
CONCH & \textbf{54.87{\scriptsize$\pm$23.39}} & 46.67{\scriptsize$\pm$22.75} & 37.66{\scriptsize$\pm$22.33} & \textbf{54.90{\scriptsize$\pm$23.52}} & \underline{55.00{\scriptsize$\pm$23.43}} & \underline{54.50{\scriptsize$\pm$23.66}} & \textbf{55.34{\scriptsize$\pm$23.66}} & 26 \\
CONCH v1.5 & \underline{54.49{\scriptsize$\pm$23.72}} & 47.36{\scriptsize$\pm$22.88} & 36.86{\scriptsize$\pm$22.35} & \underline{54.60{\scriptsize$\pm$23.83}} & \textbf{55.18{\scriptsize$\pm$23.69}} & \textbf{54.67{\scriptsize$\pm$23.91}} & \underline{55.08{\scriptsize$\pm$23.63}} & 21 \\
SEAL(UNI2) & 53.83{\scriptsize$\pm$23.36} & 46.76{\scriptsize$\pm$22.02} & 37.21{\scriptsize$\pm$22.34} & 53.74{\scriptsize$\pm$23.38} & 52.59{\scriptsize$\pm$23.17} & 53.83{\scriptsize$\pm$23.42} & 54.19{\scriptsize$\pm$23.44} & 15 \\
H-Optimus-0 & 53.81{\scriptsize$\pm$23.16} & 46.39{\scriptsize$\pm$22.36} & 36.85{\scriptsize$\pm$22.22} & 53.53{\scriptsize$\pm$23.33} & 53.92{\scriptsize$\pm$23.23} & 53.17{\scriptsize$\pm$23.13} & 53.35{\scriptsize$\pm$23.24} & 15 \\
UNI2 & 53.81{\scriptsize$\pm$23.35} & 46.70{\scriptsize$\pm$21.95} & 37.23{\scriptsize$\pm$22.31} & 53.70{\scriptsize$\pm$23.41} & 52.82{\scriptsize$\pm$23.18} & 53.79{\scriptsize$\pm$23.43} & 54.27{\scriptsize$\pm$23.49} & 15 \\
H-Optimus-1 & 53.65{\scriptsize$\pm$23.30} & 46.60{\scriptsize$\pm$22.30} & 36.62{\scriptsize$\pm$22.22} & 53.16{\scriptsize$\pm$23.42} & 53.35{\scriptsize$\pm$23.22} & 53.24{\scriptsize$\pm$23.33} & 53.07{\scriptsize$\pm$23.04} & 14 \\
Kaiko ViT-L/14 & 53.90{\scriptsize$\pm$23.35} & 46.25{\scriptsize$\pm$22.34} & 37.14{\scriptsize$\pm$22.18} & 53.33{\scriptsize$\pm$23.25} & 53.66{\scriptsize$\pm$23.20} & 52.92{\scriptsize$\pm$23.44} & 53.44{\scriptsize$\pm$23.01} & 13 \\
UNI & 53.94{\scriptsize$\pm$23.51} & 46.59{\scriptsize$\pm$22.26} & 37.52{\scriptsize$\pm$22.18} & 53.76{\scriptsize$\pm$23.57} & 53.31{\scriptsize$\pm$23.18} & 53.49{\scriptsize$\pm$23.53} & 54.19{\scriptsize$\pm$23.31} & 12 \\
mSTAR & 53.92{\scriptsize$\pm$23.55} & 46.46{\scriptsize$\pm$22.25} & 37.45{\scriptsize$\pm$22.16} & 53.75{\scriptsize$\pm$23.56} & 53.14{\scriptsize$\pm$23.15} & 53.47{\scriptsize$\pm$23.50} & 54.17{\scriptsize$\pm$23.34} & 12 \\
Kaiko ViT-B/8 & 53.05{\scriptsize$\pm$22.87} & 45.87{\scriptsize$\pm$21.99} & 37.43{\scriptsize$\pm$22.21} & 52.67{\scriptsize$\pm$22.93} & 52.99{\scriptsize$\pm$22.90} & 52.73{\scriptsize$\pm$22.87} & 52.89{\scriptsize$\pm$22.88} & 12 \\
SEAL(CONCH) & 53.37{\scriptsize$\pm$23.36} & 46.58{\scriptsize$\pm$22.52} & 37.93{\scriptsize$\pm$22.35} & 53.31{\scriptsize$\pm$23.47} & 53.67{\scriptsize$\pm$23.46} & 53.05{\scriptsize$\pm$23.48} & 53.84{\scriptsize$\pm$23.51} & 11 \\
GPFM & 52.64{\scriptsize$\pm$23.34} & 45.47{\scriptsize$\pm$22.02} & 37.63{\scriptsize$\pm$22.18} & 52.48{\scriptsize$\pm$23.50} & 53.29{\scriptsize$\pm$23.57} & 51.78{\scriptsize$\pm$23.41} & 53.26{\scriptsize$\pm$23.31} & 11 \\
H0mini & 53.45{\scriptsize$\pm$23.10} & 46.76{\scriptsize$\pm$22.23} & 36.65{\scriptsize$\pm$22.20} & 53.27{\scriptsize$\pm$23.07} & 52.97{\scriptsize$\pm$22.93} & 52.63{\scriptsize$\pm$22.92} & 53.59{\scriptsize$\pm$22.94} & 10 \\
Hibou-B & 53.39{\scriptsize$\pm$23.13} & \underline{47.53{\scriptsize$\pm$22.56}} & 37.83{\scriptsize$\pm$22.29} & 53.50{\scriptsize$\pm$23.29} & 54.05{\scriptsize$\pm$23.31} & 53.37{\scriptsize$\pm$23.34} & 53.55{\scriptsize$\pm$23.15} & 10 \\
Phikon-v2 & 53.30{\scriptsize$\pm$23.07} & 46.74{\scriptsize$\pm$22.08} & 37.79{\scriptsize$\pm$22.12} & 53.05{\scriptsize$\pm$22.93} & 53.51{\scriptsize$\pm$23.09} & 52.69{\scriptsize$\pm$22.90} & 53.80{\scriptsize$\pm$23.08} & 10 \\
Phikon & 52.94{\scriptsize$\pm$22.95} & 47.22{\scriptsize$\pm$22.30} & 37.54{\scriptsize$\pm$22.12} & 52.82{\scriptsize$\pm$23.07} & 53.25{\scriptsize$\pm$22.94} & 52.49{\scriptsize$\pm$23.00} & 53.14{\scriptsize$\pm$22.85} & 10 \\
Virchow2 & 53.17{\scriptsize$\pm$23.21} & 46.63{\scriptsize$\pm$22.24} & 37.87{\scriptsize$\pm$22.13} & 52.49{\scriptsize$\pm$23.03} & 51.21{\scriptsize$\pm$22.55} & 53.20{\scriptsize$\pm$23.23} & 53.44{\scriptsize$\pm$23.03} & 9 \\
Virchow & 52.50{\scriptsize$\pm$22.73} & 46.33{\scriptsize$\pm$22.25} & 37.77{\scriptsize$\pm$22.18} & 52.08{\scriptsize$\pm$22.70} & 51.68{\scriptsize$\pm$22.50} & 52.67{\scriptsize$\pm$22.97} & 52.89{\scriptsize$\pm$22.98} & 9 \\
Kaiko ViT-B/16 & 52.19{\scriptsize$\pm$22.66} & 45.33{\scriptsize$\pm$22.24} & 37.42{\scriptsize$\pm$22.28} & 52.15{\scriptsize$\pm$22.75} & 51.82{\scriptsize$\pm$22.49} & 51.57{\scriptsize$\pm$22.82} & 51.98{\scriptsize$\pm$22.55} & 9 \\
Hibou-L & 52.72{\scriptsize$\pm$23.17} & 45.38{\scriptsize$\pm$22.17} & 36.13{\scriptsize$\pm$22.23} & 52.70{\scriptsize$\pm$23.39} & 53.58{\scriptsize$\pm$23.25} & 52.16{\scriptsize$\pm$23.01} & 53.63{\scriptsize$\pm$23.22} & 8 \\
Kaiko ViT-S/8 & 52.04{\scriptsize$\pm$22.95} & 46.93{\scriptsize$\pm$22.48} & 37.51{\scriptsize$\pm$22.07} & 52.35{\scriptsize$\pm$23.11} & 51.40{\scriptsize$\pm$22.66} & 53.25{\scriptsize$\pm$23.25} & 52.10{\scriptsize$\pm$22.91} & 8 \\
Lunit ViT-S & 51.34{\scriptsize$\pm$22.78} & \textbf{47.60{\scriptsize$\pm$22.31}} & 37.86{\scriptsize$\pm$22.12} & 51.53{\scriptsize$\pm$22.93} & 51.10{\scriptsize$\pm$22.98} & 51.39{\scriptsize$\pm$22.74} & 52.03{\scriptsize$\pm$23.07} & 5 \\
Kaiko ViT-S/16 & 51.33{\scriptsize$\pm$22.60} & 46.14{\scriptsize$\pm$22.34} & 37.13{\scriptsize$\pm$22.14} & 51.70{\scriptsize$\pm$22.84} & 50.74{\scriptsize$\pm$22.62} & 51.39{\scriptsize$\pm$23.05} & 51.12{\scriptsize$\pm$22.51} & 4 \\
CTransPath & 50.76{\scriptsize$\pm$22.46} & 46.56{\scriptsize$\pm$22.08} & -- & 50.67{\scriptsize$\pm$22.53} & -- & 50.27{\scriptsize$\pm$22.38} & -- & 4 \\
Prov-GigaPath & 50.72{\scriptsize$\pm$22.46} & 45.73{\scriptsize$\pm$22.36} & \underline{37.95{\scriptsize$\pm$22.04}} & 50.05{\scriptsize$\pm$22.68} & 51.31{\scriptsize$\pm$22.64} & 49.60{\scriptsize$\pm$22.65} & 50.73{\scriptsize$\pm$22.36} & 4 \\
DINOv3 ViT-B & 50.29{\scriptsize$\pm$22.37} & 46.60{\scriptsize$\pm$22.29} & 37.54{\scriptsize$\pm$22.07} & 50.35{\scriptsize$\pm$22.40} & 48.68{\scriptsize$\pm$22.34} & 50.62{\scriptsize$\pm$22.35} & 50.77{\scriptsize$\pm$22.45} & 3 \\
DINOv3 ViT-L & 50.05{\scriptsize$\pm$22.30} & 46.44{\scriptsize$\pm$22.20} & 37.03{\scriptsize$\pm$22.10} & 50.31{\scriptsize$\pm$22.33} & 48.88{\scriptsize$\pm$22.23} & 50.38{\scriptsize$\pm$22.32} & 50.36{\scriptsize$\pm$22.38} & 2 \\
PLIP & 49.81{\scriptsize$\pm$22.35} & 46.61{\scriptsize$\pm$22.31} & 37.68{\scriptsize$\pm$22.21} & 49.56{\scriptsize$\pm$22.36} & 50.14{\scriptsize$\pm$22.44} & 49.62{\scriptsize$\pm$22.40} & 50.38{\scriptsize$\pm$22.46} & 2 \\
MUSK & 48.17{\scriptsize$\pm$22.10} & 44.67{\scriptsize$\pm$22.24} & \textbf{43.07{\scriptsize$\pm$21.99}} & 49.04{\scriptsize$\pm$22.18} & 47.64{\scriptsize$\pm$22.10} & 48.77{\scriptsize$\pm$22.23} & 46.97{\scriptsize$\pm$22.06} & 0 \\
OmiCLIP & 47.10{\scriptsize$\pm$22.30} & 44.61{\scriptsize$\pm$22.19} & 37.41{\scriptsize$\pm$22.20} & 47.19{\scriptsize$\pm$22.43} & 46.97{\scriptsize$\pm$22.46} & 47.37{\scriptsize$\pm$22.34} & 47.11{\scriptsize$\pm$22.37} & 0 \\
\bottomrule
\end{tabular*}
